Graphs for deep learning representations

In recent years, Deep Learning methods have achieved state of the art performance in a vast range of machine learning tasks, including image classification and multilingual automatic text translation. These architectures are trained to solve machine learning tasks in an end-to-end fashion. In order to reach top-tier performance, these architectures often require a very large number of trainable parameters. There are multiple undesirable consequences, and in order to tackle these issues, it is desired to be able to open the black boxes of deep learning architectures. Problematically, doing so is difficult due to the high dimensionality of representations and the stochasticity of the training process. In this thesis, we investigate these architectures by introducing a graph formalism based on the recent advances in Graph Signal Processing (GSP). Namely, we use graphs to represent the latent spaces of deep neural networks. We showcase that this graph formalism allows us to answer various questions including: ensuring generalization abilities, reducing the amount of arbitrary choices in the design of the learning process, improving robustness to small perturbations added to the inputs, and reducing computational complexity

==> chapter1/tikz/example_input.tex <==
\begin{tikzpicture}
    \node(0)[draw,circle,fill=black,minimum size=1cm] at (-1.889310575076125,4.490010387064604) { };
    \node(1)[draw,circle,fill=black,minimum size=1cm] at (0.4053975123372234,-0.6948448021855506) { };
    \node(2)[draw,circle,fill=black,minimum size=1cm] at (1.706081316907556,3.988021866538311) { };
    \node(3)[draw,circle,fill=black,minimum size=1cm] at (-0.6646649116525175,0.48212105700750774) { };
    \node(4)[draw,circle,fill=black,minimum size=1cm] at (-2.297743427608364,-4.072312224776804) { };
    \node(5)[draw,circle,fill=red,minimum size=1cm] at (-6.451350795794586,1.9539615014135254) { };
    \node(6)[draw,circle,fill=red,minimum size=1cm] at (9.133965116591167,4.868347490973967) { };
    \node(7)[draw,circle,fill=red,minimum size=1cm] at (0.5596491450531489,-6.818649568627745) { };
    \node(8)[draw,circle,fill=red,minimum size=1cm] at (-8.623323303431091,0.897332968176517) { };
    \node(9)[draw,circle,fill=red,minimum size=1cm] at (1.8488947350827993,-0.9203428882824205) { };
    \node(10)[draw,circle,fill=blue,minimum size=1cm] at (-0.5511108354327212,-0.24178134873949297) { };
    \node(11)[draw,circle,fill=blue,minimum size=1cm] at (2.949923711823374,-11.446186898442487) { };
    \node(12)[draw,circle,fill=blue,minimum size=1cm] at (1.338309477149885,3.4758223667018395) { };
    \node(13)[draw,circle,fill=blue,minimum size=1cm] at (-6.560938406690816,0.3594542679695189) { };
    \node(14)[draw,circle,fill=blue,minimum size=1cm] at (0.3245743801801996,0.24728113313130612) { };
    \node(15)[draw,circle,fill=cyan,minimum size=1cm] at (-8.498353718754732,6.8405140126127195) { };
    \node(16)[draw,circle,fill=cyan,minimum size=1cm] at (0.5022543946512369,-6.207809887629006) { };
    \node(17)[draw,circle,fill=cyan,minimum size=1cm] at (13.211855341470828,4.52719357520478) { };
    \node(18)[draw,circle,fill=cyan,minimum size=1cm] at (2.8990742483641467,3.634785774314261) { };
    \node(19)[draw,circle,fill=cyan,minimum size=1cm] at (0.6568165948293863,-5.362918782425374) { };
    \path[-]
    (0) edge (10)
    (0) edge (12)
    (0) edge (14)
    (0) edge (15)
    (0) edge (18)
    (1) edge (5)
    (1) edge (6)
    (1) edge (7)
    (1) edge (8)
    (1) edge (9)
    (1) edge (10)
    (1) edge (11)
    (1) edge (12)
    (1) edge (13)
    (1) edge (14)
    (1) edge (16)
    (1) edge (17)
    (1) edge (18)
    (1) edge (19)
    (2) edge (6)
    (2) edge (10)
    (2) edge (12)
    (2) edge (14)
    (2) edge (15)
    (2) edge (18)
    (3) edge (5)
    (3) edge (9)
    (3) edge (10)
    (3) edge (11)
    (3) edge (12)
    (3) edge (13)
    (3) edge (14)
    (3) edge (15)
    (3) edge (16)
    (3) edge (17)
    (4) edge (7)
    (4) edge (8)
    (4) edge (10)
    (4) edge (14)
    (4) edge (16)
    (4) edge (19)
    (5) edge (1)
    (5) edge (3)
    (5) edge (12)
    (5) edge (14)
    (6) edge (1)
    (6) edge (2)
    (6) edge (12)
    (6) edge (14)
    (6) edge (17)
    (6) edge (18)
    (7) edge (1)
    (7) edge (4)
    (7) edge (10)
    (7) edge (11)
    (7) edge (14)
    (7) edge (19)
    (8) edge (1)
    (8) edge (4)
    (8) edge (13)
    (8) edge (14)
    (8) edge (15)
    (9) edge (1)
    (9) edge (3)
    (9) edge (12)
    (9) edge (14)
    (9) edge (19)
    (10) edge (0)
    (10) edge (1)
    (10) edge (2)
    (10) edge (3)
    (10) edge (4)
    (10) edge (7)
    (10) edge (18)
    (10) edge (19)
    (11) edge (1)
    (11) edge (3)
    (11) edge (7)
    (11) edge (16)
    (11) edge (19)
    (12) edge (0)
    (12) edge (1)
    (12) edge (2)
    (12) edge (3)
    (12) edge (5)
    (12) edge (6)
    (12) edge (9)
    (12) edge (15)
    (12) edge (17)
    (12) edge (18)
    (13) edge (1)
    (13) edge (3)
    (13) edge (8)
    (14) edge (0)
    (14) edge (1)
    (14) edge (2)
    (14) edge (3)
    (14) edge (4)
    (14) edge (5)
    (14) edge (6)
    (14) edge (7)
    (14) edge (8)
    (14) edge (9)
    (14) edge (16)
    (14) edge (17)
    (14) edge (18)
    (14) edge (19)
    (15) edge (0)
    (15) edge (2)
    (15) edge (3)
    (15) edge (8)
    (15) edge (12)
    (16) edge (1)
    (16) edge (3)
    (16) edge (4)
    (16) edge (11)
    (16) edge (14)
    (17) edge (1)
    (17) edge (3)
    (17) edge (6)
    (17) edge (12)
    (17) edge (14)
    (18) edge (0)
    (18) edge (1)
    (18) edge (2)
    (18) edge (6)
    (18) edge (10)
    (18) edge (12)
    (18) edge (14)
    (19) edge (1)
    (19) edge (4)
    (19) edge (7)
    (19) edge (9)
    (19) edge (10)
    (19) edge (11)
    (19) edge (14)
    ;
    \end{tikzpicture}
    

==> chapter1/tikz/example_middle.tex <==
\begin{tikzpicture}
    \node(0)[draw,circle,fill=black,minimum size=1cm] at (1.6264377920550719,-1.1158676015958702) { };
    \node(1)[draw,circle,fill=black,minimum size=1cm] at (1.2887021327745334,0.11041119335994165) { };
    \node(2)[draw,circle,fill=black,minimum size=1cm] at (2.523970330368085,1.2077465949699382) { };
    \node(3)[draw,circle,fill=black,minimum size=1cm] at (13.211855341470828,0.8507925707781421) { };
    \node(4)[draw,circle,fill=black,minimum size=1cm] at (1.4265409883287428,1.6977845906874887) { };
    \node(5)[draw,circle,fill=red,minimum size=1cm] at (2.6590076653311012,1.7613449187034016) { };
    \node(6)[draw,circle,fill=red,minimum size=1cm] at (-4.370137919421716,-11.278598955084462) { };
    \node(7)[draw,circle,fill=red,minimum size=1cm] at (-7.5039433862907154,6.725800949680593) { };
    \node(8)[draw,circle,fill=red,minimum size=1cm] at (-1.7603889378184212,4.038491295413598) { };
    \node(9)[draw,circle,fill=red,minimum size=1cm] at (-9.284995325252455,6.930012797382884) { };
    \node(10)[draw,circle,fill=blue,minimum size=1cm] at (1.6268143736906127,2.3148676969135753) { };
    \node(11)[draw,circle,fill=blue,minimum size=1cm] at (-0.8161878756544627,-0.9258881232660903) { };
    \node(12)[draw,circle,fill=blue,minimum size=1cm] at (0.823964194486852,-1.4569690619861) { };
    \node(13)[draw,circle,fill=blue,minimum size=1cm] at (-0.36679992724321386,3.134469092084732) { };
    \node(14)[draw,circle,fill=blue,minimum size=1cm] at (-0.4762772858914145,0.3090104657277497) { };
    \node(15)[draw,circle,fill=cyan,minimum size=1cm] at (-0.8684678672922943,0.5080672942093071) { };
    \node(16)[draw,circle,fill=cyan,minimum size=1cm] at (2.6840157456620615,-1.0662131225753924) { };
    \node(17)[draw,circle,fill=cyan,minimum size=1cm] at (-4.912030609201056,-11.446186898442487) { };
    \node(18)[draw,circle,fill=cyan,minimum size=1cm] at (0.4032474751798473,-1.6422966897613056) { };
    \node(19)[draw,circle,fill=cyan,minimum size=1cm] at (2.0846730947180228,-0.6567790071996354) { };
    \path[-]
    (0) edge (11)
    (0) edge (12)
    (0) edge (15)
    (0) edge (17)
    (1) edge (5)
    (1) edge (9)
    (1) edge (11)
    (1) edge (12)
    (1) edge (14)
    (1) edge (15)
    (1) edge (16)
    (1) edge (18)
    (2) edge (10)
    (2) edge (12)
    (2) edge (13)
    (3) edge (5)
    (3) edge (16)
    (4) edge (5)
    (4) edge (7)
    (4) edge (8)
    (4) edge (10)
    (4) edge (11)
    (4) edge (14)
    (4) edge (16)
    (5) edge (1)
    (5) edge (3)
    (5) edge (4)
    (5) edge (12)
    (5) edge (15)
    (6) edge (12)
    (6) edge (15)
    (6) edge (16)
    (6) edge (17)
    (6) edge (18)
    (7) edge (4)
    (7) edge (14)
    (7) edge (15)
    (8) edge (4)
    (8) edge (10)
    (8) edge (13)
    (8) edge (15)
    (9) edge (1)
    (9) edge (11)
    (9) edge (14)
    (10) edge (2)
    (10) edge (4)
    (10) edge (8)
    (10) edge (19)
    (11) edge (0)
    (11) edge (1)
    (11) edge (4)
    (11) edge (9)
    (11) edge (17)
    (12) edge (0)
    (12) edge (1)
    (12) edge (2)
    (12) edge (5)
    (12) edge (6)
    (12) edge (15)
    (12) edge (16)
    (12) edge (17)
    (12) edge (18)
    (12) edge (19)
    (13) edge (2)
    (13) edge (8)
    (13) edge (15)
    (13) edge (18)
    (14) edge (1)
    (14) edge (4)
    (14) edge (7)
    (14) edge (9)
    (14) edge (15)
    (14) edge (16)
    (14) edge (17)
    (14) edge (18)
    (14) edge (19)
    (15) edge (0)
    (15) edge (1)
    (15) edge (5)
    (15) edge (6)
    (15) edge (7)
    (15) edge (8)
    (15) edge (12)
    (15) edge (13)
    (15) edge (14)
    (16) edge (1)
    (16) edge (3)
    (16) edge (4)
    (16) edge (6)
    (16) edge (12)
    (16) edge (14)
    (17) edge (0)
    (17) edge (6)
    (17) edge (11)
    (17) edge (12)
    (17) edge (14)
    (18) edge (1)
    (18) edge (6)
    (18) edge (12)
    (18) edge (13)
    (18) edge (14)
    (19) edge (10)
    (19) edge (12)
    (19) edge (14)
    ;
    \end{tikzpicture}
    

==> chapter1/tikz/example_output.tex <==
\begin{tikzpicture}
    \node(0)[draw,circle,fill=black,minimum size=1cm] at (-11.525384508447422,1.7101396676801712) { };
    \node(1)[draw,circle,fill=black,minimum size=1cm] at (-13.211855341470828,2.7619806595924214) { };
    \node(2)[draw,circle,fill=black,minimum size=1cm] at (-12.68885798075045,2.863728933448443) { };
    \node(3)[draw,circle,fill=black,minimum size=1cm] at (-13.004210384784356,2.7660799232796918) { };
    \node(4)[draw,circle,fill=black,minimum size=1cm] at (-8.148212546726922,3.1277178602260247) { };
    \node(5)[draw,circle,fill=red,minimum size=1cm] at (1.3215882483136188,-11.338742222756022) { };
    \node(6)[draw,circle,fill=red,minimum size=1cm] at (1.744910703595128,-11.302129277096794) { };
    \node(7)[draw,circle,fill=red,minimum size=1cm] at (1.3703791527750167,-11.381636898683096) { };
    \node(8)[draw,circle,fill=red,minimum size=1cm] at (1.7591182010079651,-11.375666017315055) { };
    \node(9)[draw,circle,fill=red,minimum size=1cm] at (1.4438957590133634,-11.446186898442487) { };
    \node(10)[draw,circle,fill=blue,minimum size=1cm] at (8.252234489652082,4.9458299031954835) { };
    \node(11)[draw,circle,fill=blue,minimum size=1cm] at (9.1335016645675,5.010706617882217) { };
    \node(12)[draw,circle,fill=blue,minimum size=1cm] at (8.055135753989079,4.853988687627749) { };
    \node(13)[draw,circle,fill=blue,minimum size=1cm] at (5.834102104234779,4.670154451890277) { };
    \node(14)[draw,circle,fill=blue,minimum size=1cm] at (8.378400224758586,4.957988496906147) { };
    \node(15)[draw,circle,fill=cyan,minimum size=1cm] at (1.8726968364375105,3.92045859052007) { };
    \node(16)[draw,circle,fill=cyan,minimum size=1cm] at (3.131036128269164,4.037076102011909) { };
    \node(17)[draw,circle,fill=cyan,minimum size=1cm] at (-0.6536691308064769,3.0465380493952203) { };
    \node(18)[draw,circle,fill=cyan,minimum size=1cm] at (3.8534044054947656,4.142002020826974) { };
    \node(19)[draw,circle,fill=cyan,minimum size=1cm] at (3.0817862208779934,4.029971349811026) { };
    \path[-]
    (0) edge (5)
    (0) edge (7)
    (0) edge (9)
    (0) edge (13)
    (1) edge (17)
    (2) edge (13)
    (3) edge (17)
    (4) edge (10)
    (4) edge (13)
    (4) edge (14)
    (4) edge (15)
    (4) edge (17)
    (5) edge (0)
    (6) edge (17)
    (7) edge (0)
    (8) edge (17)
    (9) edge (0)
    (10) edge (4)
    (11) edge (18)
    (12) edge (16)
    (12) edge (18)
    (12) edge (19)
    (13) edge (0)
    (13) edge (2)
    (13) edge (4)
    (14) edge (4)
    (15) edge (4)
    (16) edge (12)
    (17) edge (1)
    (17) edge (3)
    (17) edge (4)
    (17) edge (6)
    (17) edge (8)
    (18) edge (11)
    (18) edge (12)
    (19) edge (12)
    ;
    \end{tikzpicture}
    
    

==> chapter2/knn/1-nn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
  \definecolor{color1}{rgb}{0.313946351129412,0.420051661694118,0.854992541035294}
  \definecolor{color2}{rgb}{0.500030564517647,0.638508467576471,0.981070124105882}
  \definecolor{color3}{rgb}{0.698454086454902,0.799449884113725,0.984577456701961}
  \definecolor{color4}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
  \definecolor{color5}{rgb}{0.963771818282353,0.749085510572549,0.649420043290196}
  \definecolor{color6}{rgb}{0.939253771517647,0.539581488564706,0.423900204929412}
  \definecolor{color7}{rgb}{0.805722963047059,0.259813136258824,0.2305616574}
  
  \begin{axis}[
  axis background/.style={fill=color0},
  axis line style={white},
  title={1-nn},
  xlabel={x},
  xmajorgrids,
  xmajorticks=false,
  xmin=0.140578815248009, xmax=0.50057881524801,
  ylabel={y},
  ymajorgrids,
  ymajorticks=false,
  ymin=0.196090127634921, ymax=0.566090127634921
  ]
  \addplot [draw=none, fill=color1, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.150578815248009 0.196090127634921
  0.160578815248009 0.196090127634921
  0.162078815248009 0.196090127634921
  0.170578815248009 0.204590127634921
  0.180578815248009 0.204590127634921
  0.190578815248009 0.204590127634921
  0.192078815248009 0.206090127634921
  0.200578815248009 0.214590127634921
  0.210578815248009 0.214590127634921
  0.212078815248009 0.216090127634921
  0.220578815248009 0.224590127634921
  0.230578815248009 0.224590127634921
  0.232078815248009 0.226090127634921
  0.240578815248009 0.234590127634921
  0.250578815248009 0.234590127634921
  0.252078815248009 0.236090127634921
  0.260578815248009 0.244590127634921
  0.270578815248009 0.244590127634921
  0.272078815248009 0.246090127634921
  0.272078815248009 0.256090127634921
  0.280578815248009 0.264590127634921
  0.282078815248009 0.266090127634921
  0.282078815248009 0.276090127634921
  0.282078815248009 0.286090127634921
  0.282078815248009 0.296090127634921
  0.282078815248009 0.306090127634921
  0.280578815248009 0.307590127634921
  0.272078815248009 0.316090127634921
  0.272078815248009 0.326090127634921
  0.280578815248009 0.334590127634921
  0.282078815248009 0.336090127634921
  0.290578815248009 0.344590127634921
  0.300578815248009 0.344590127634921
  0.310578815248009 0.344590127634921
  0.312078815248009 0.346090127634921
  0.320578815248009 0.354590127634921
  0.330578815248009 0.354590127634921
  0.340578815248009 0.354590127634921
  0.34207881524801 0.356090127634921
  0.350578815248009 0.364590127634921
  0.35207881524801 0.366090127634921
  0.360578815248009 0.374590127634921
  0.36207881524801 0.376090127634921
  0.360578815248009 0.377590127634921
  0.35207881524801 0.386090127634921
  0.350578815248009 0.387590127634921
  0.340578815248009 0.387590127634921
  0.339078815248009 0.386090127634921
  0.330578815248009 0.377590127634921
  0.322078815248009 0.386090127634921
  0.320578815248009 0.387590127634921
  0.312078815248009 0.396090127634921
  0.312078815248009 0.406090127634921
  0.320578815248009 0.414590127634921
  0.330578815248009 0.414590127634921
  0.332078815248009 0.416090127634921
  0.340578815248009 0.424590127634921
  0.350578815248009 0.424590127634921
  0.360578815248009 0.424590127634921
  0.37057881524801 0.424590127634921
  0.37907881524801 0.416090127634921
  0.38057881524801 0.414590127634921
  0.38907881524801 0.406090127634921
  0.39057881524801 0.404590127634921
  0.39907881524801 0.396090127634921
  0.39057881524801 0.387590127634921
  0.38907881524801 0.386090127634921
  0.38907881524801 0.376090127634921
  0.39057881524801 0.374590127634921
  0.39907881524801 0.366090127634921
  0.40057881524801 0.364590127634921
  0.41057881524801 0.364590127634921
  0.41207881524801 0.366090127634921
  0.42057881524801 0.374590127634921
  0.42907881524801 0.366090127634921
  0.43057881524801 0.364590127634921
  0.43907881524801 0.356090127634921
  0.43907881524801 0.346090127634921
  0.44057881524801 0.344590127634921
  0.45057881524801 0.344590127634921
  0.45907881524801 0.336090127634921
  0.46057881524801 0.334590127634921
  0.46907881524801 0.326090127634921
  0.46907881524801 0.316090127634921
  0.46907881524801 0.306090127634921
  0.47057881524801 0.304590127634921
  0.47907881524801 0.296090127634921
  0.47907881524801 0.286090127634921
  0.48057881524801 0.284590127634921
  0.49057881524801 0.284590127634921
  0.50057881524801 0.284590127634921
  0.50057881524801 0.286090127634921
  0.50057881524801 0.296090127634921
  0.50057881524801 0.306090127634921
  0.50057881524801 0.316090127634921
  0.50057881524801 0.326090127634921
  0.50057881524801 0.336090127634921
  0.50057881524801 0.346090127634921
  0.50057881524801 0.356090127634921
  0.50057881524801 0.366090127634921
  0.50057881524801 0.376090127634921
  0.50057881524801 0.386090127634921
  0.50057881524801 0.396090127634921
  0.50057881524801 0.406090127634921
  0.50057881524801 0.407590127634921
  0.49057881524801 0.407590127634921
  0.48057881524801 0.407590127634921
  0.47207881524801 0.416090127634921
  0.47057881524801 0.417590127634921
  0.46207881524801 0.426090127634921
  0.46057881524801 0.427590127634921
  0.45207881524801 0.436090127634921
  0.45057881524801 0.437590127634921
  0.44057881524801 0.437590127634921
  0.43207881524801 0.446090127634921
  0.43057881524801 0.447590127634921
  0.42207881524801 0.456090127634921
  0.42057881524801 0.457590127634921
  0.41207881524801 0.466090127634921
  0.42057881524801 0.474590127634921
  0.42207881524801 0.476090127634921
  0.43057881524801 0.484590127634921
  0.43207881524801 0.486090127634921
  0.44057881524801 0.494590127634921
  0.45057881524801 0.494590127634921
  0.45207881524801 0.496090127634921
  0.46057881524801 0.504590127634921
  0.47057881524801 0.504590127634921
  0.47207881524801 0.506090127634921
  0.48057881524801 0.514590127634921
  0.49057881524801 0.514590127634921
  0.50057881524801 0.514590127634921
  0.50057881524801 0.516090127634921
  0.50057881524801 0.526090127634921
  0.50057881524801 0.536090127634921
  0.50057881524801 0.546090127634921
  0.50057881524801 0.556090127634921
  0.50057881524801 0.566090127634921
  0.49057881524801 0.566090127634921
  0.48057881524801 0.566090127634921
  0.47057881524801 0.566090127634921
  0.46057881524801 0.566090127634921
  0.45057881524801 0.566090127634921
  0.44057881524801 0.566090127634921
  0.43057881524801 0.566090127634921
  0.42057881524801 0.566090127634921
  0.41057881524801 0.566090127634921
  0.40057881524801 0.566090127634921
  0.39057881524801 0.566090127634921
  0.38057881524801 0.566090127634921
  0.37057881524801 0.566090127634921
  0.360578815248009 0.566090127634921
  0.350578815248009 0.566090127634921
  0.340578815248009 0.566090127634921
  0.330578815248009 0.566090127634921
  0.320578815248009 0.566090127634921
  0.310578815248009 0.566090127634921
  0.300578815248009 0.566090127634921
  0.290578815248009 0.566090127634921
  0.280578815248009 0.566090127634921
  0.270578815248009 0.566090127634921
  0.260578815248009 0.566090127634921
  0.250578815248009 0.566090127634921
  0.240578815248009 0.566090127634921
  0.230578815248009 0.566090127634921
  0.220578815248009 0.566090127634921
  0.210578815248009 0.566090127634921
  0.200578815248009 0.566090127634921
  0.190578815248009 0.566090127634921
  0.180578815248009 0.566090127634921
  0.170578815248009 0.566090127634921
  0.160578815248009 0.566090127634921
  0.150578815248009 0.566090127634921
  0.140578815248009 0.566090127634921
  0.140578815248009 0.556090127634921
  0.140578815248009 0.546090127634921
  0.140578815248009 0.536090127634921
  0.140578815248009 0.526090127634921
  0.140578815248009 0.516090127634921
  0.140578815248009 0.506090127634921
  0.140578815248009 0.496090127634921
  0.140578815248009 0.486090127634921
  0.140578815248009 0.476090127634921
  0.140578815248009 0.466090127634921
  0.140578815248009 0.456090127634921
  0.140578815248009 0.446090127634921
  0.140578815248009 0.436090127634921
  0.140578815248009 0.426090127634921
  0.140578815248009 0.416090127634921
  0.140578815248009 0.406090127634921
  0.140578815248009 0.396090127634921
  0.140578815248009 0.386090127634921
  0.140578815248009 0.376090127634921
  0.140578815248009 0.366090127634921
  0.140578815248009 0.356090127634921
  0.140578815248009 0.346090127634921
  0.140578815248009 0.336090127634921
  0.140578815248009 0.334590127634921
  0.142078815248009 0.336090127634921
  0.150578815248009 0.344590127634921
  0.152078815248009 0.346090127634921
  0.160578815248009 0.354590127634921
  0.170578815248009 0.354590127634921
  0.172078815248009 0.356090127634921
  0.180578815248009 0.364590127634921
  0.190578815248009 0.364590127634921
  0.192078815248009 0.366090127634921
  0.200578815248009 0.374590127634921
  0.210578815248009 0.374590127634921
  0.212078815248009 0.376090127634921
  0.220578815248009 0.384590127634921
  0.230578815248009 0.384590127634921
  0.232078815248009 0.386090127634921
  0.240578815248009 0.394590127634921
  0.242078815248009 0.396090127634921
  0.242078815248009 0.406090127634921
  0.242078815248009 0.416090127634921
  0.250578815248009 0.424590127634921
  0.260578815248009 0.424590127634921
  0.262078815248009 0.426090127634921
  0.270578815248009 0.434590127634921
  0.280578815248009 0.434590127634921
  0.289078815248009 0.426090127634921
  0.289078815248009 0.416090127634921
  0.290578815248009 0.414590127634921
  0.299078815248009 0.406090127634921
  0.290578815248009 0.397590127634921
  0.289078815248009 0.396090127634921
  0.290578815248009 0.394590127634921
  0.299078815248009 0.386090127634921
  0.299078815248009 0.376090127634921
  0.290578815248009 0.367590127634921
  0.280578815248009 0.367590127634921
  0.279078815248009 0.366090127634921
  0.279078815248009 0.356090127634921
  0.270578815248009 0.347590127634921
  0.260578815248009 0.347590127634921
  0.259078815248009 0.346090127634921
  0.250578815248009 0.337590127634921
  0.240578815248009 0.337590127634921
  0.230578815248009 0.337590127634921
  0.229078815248009 0.336090127634921
  0.220578815248009 0.327590127634921
  0.210578815248009 0.327590127634921
  0.200578815248009 0.327590127634921
  0.190578815248009 0.327590127634921
  0.189078815248009 0.326090127634921
  0.180578815248009 0.317590127634921
  0.170578815248009 0.317590127634921
  0.160578815248009 0.317590127634921
  0.159078815248009 0.316090127634921
  0.150578815248009 0.307590127634921
  0.140578815248009 0.307590127634921
  0.140578815248009 0.306090127634921
  0.140578815248009 0.296090127634921
  0.140578815248009 0.286090127634921
  0.140578815248009 0.276090127634921
  0.140578815248009 0.266090127634921
  0.140578815248009 0.256090127634921
  0.140578815248009 0.246090127634921
  0.140578815248009 0.236090127634921
  0.140578815248009 0.226090127634921
  0.140578815248009 0.216090127634921
  0.140578815248009 0.206090127634921
  0.140578815248009 0.196090127634921
  0.150578815248009 0.196090127634921
  0.35207881524801 0.436090127634921
  0.35207881524801 0.446090127634921
  0.360578815248009 0.454590127634921
  0.36207881524801 0.456090127634921
  0.36207881524801 0.466090127634921
  0.36207881524801 0.476090127634921
  0.36207881524801 0.486090127634921
  0.37057881524801 0.494590127634921
  0.38057881524801 0.494590127634921
  0.38907881524801 0.486090127634921
  0.39057881524801 0.484590127634921
  0.39907881524801 0.476090127634921
  0.39057881524801 0.467590127634921
  0.38907881524801 0.466090127634921
  0.38057881524801 0.457590127634921
  0.37907881524801 0.456090127634921
  0.37907881524801 0.446090127634921
  0.37057881524801 0.437590127634921
  0.36907881524801 0.436090127634921
  0.360578815248009 0.427590127634921
  0.35207881524801 0.436090127634921
  };
  \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.170578815248009 0.203090127634921
  0.180578815248009 0.203090127634921
  0.190578815248009 0.203090127634921
  0.193578815248009 0.206090127634921
  0.200578815248009 0.213090127634921
  0.210578815248009 0.213090127634921
  0.213578815248009 0.216090127634921
  0.220578815248009 0.223090127634921
  0.230578815248009 0.223090127634921
  0.233578815248009 0.226090127634921
  0.240578815248009 0.233090127634921
  0.250578815248009 0.233090127634921
  0.253578815248009 0.236090127634921
  0.260578815248009 0.243090127634921
  0.270578815248009 0.243090127634921
  0.273578815248009 0.246090127634921
  0.273578815248009 0.256090127634921
  0.280578815248009 0.263090127634921
  0.283578815248009 0.266090127634921
  0.283578815248009 0.276090127634921
  0.283578815248009 0.286090127634921
  0.283578815248009 0.296090127634921
  0.283578815248009 0.306090127634921
  0.280578815248009 0.309090127634921
  0.273578815248009 0.316090127634921
  0.273578815248009 0.326090127634921
  0.280578815248009 0.333090127634921
  0.283578815248009 0.336090127634921
  0.290578815248009 0.343090127634921
  0.300578815248009 0.343090127634921
  0.310578815248009 0.343090127634921
  0.313578815248009 0.346090127634921
  0.320578815248009 0.353090127634921
  0.330578815248009 0.353090127634921
  0.340578815248009 0.353090127634921
  0.343578815248009 0.356090127634921
  0.350578815248009 0.363090127634921
  0.353578815248009 0.366090127634921
  0.360578815248009 0.373090127634921
  0.36357881524801 0.376090127634921
  0.360578815248009 0.379090127634921
  0.353578815248009 0.386090127634921
  0.350578815248009 0.389090127634921
  0.340578815248009 0.389090127634921
  0.337578815248009 0.386090127634921
  0.330578815248009 0.379090127634921
  0.323578815248009 0.386090127634921
  0.320578815248009 0.389090127634921
  0.313578815248009 0.396090127634921
  0.313578815248009 0.406090127634921
  0.320578815248009 0.413090127634921
  0.330578815248009 0.413090127634921
  0.333578815248009 0.416090127634921
  0.340578815248009 0.423090127634921
  0.350578815248009 0.423090127634921
  0.360578815248009 0.423090127634921
  0.37057881524801 0.423090127634921
  0.37757881524801 0.416090127634921
  0.38057881524801 0.413090127634921
  0.38757881524801 0.406090127634921
  0.39057881524801 0.403090127634921
  0.39757881524801 0.396090127634921
  0.39057881524801 0.389090127634921
  0.38757881524801 0.386090127634921
  0.38757881524801 0.376090127634921
  0.39057881524801 0.373090127634921
  0.39757881524801 0.366090127634921
  0.40057881524801 0.363090127634921
  0.41057881524801 0.363090127634921
  0.41357881524801 0.366090127634921
  0.42057881524801 0.373090127634921
  0.42757881524801 0.366090127634921
  0.43057881524801 0.363090127634921
  0.43757881524801 0.356090127634921
  0.43757881524801 0.346090127634921
  0.44057881524801 0.343090127634921
  0.45057881524801 0.343090127634921
  0.45757881524801 0.336090127634921
  0.46057881524801 0.333090127634921
  0.46757881524801 0.326090127634921
  0.46757881524801 0.316090127634921
  0.46757881524801 0.306090127634921
  0.47057881524801 0.303090127634921
  0.47757881524801 0.296090127634921
  0.47757881524801 0.286090127634921
  0.48057881524801 0.283090127634921
  0.49057881524801 0.283090127634921
  0.50057881524801 0.283090127634921
  0.50057881524801 0.284590127634921
  0.49057881524801 0.284590127634921
  0.48057881524801 0.284590127634921
  0.47907881524801 0.286090127634921
  0.47907881524801 0.296090127634921
  0.47057881524801 0.304590127634921
  0.46907881524801 0.306090127634921
  0.46907881524801 0.316090127634921
  0.46907881524801 0.326090127634921
  0.46057881524801 0.334590127634921
  0.45907881524801 0.336090127634921
  0.45057881524801 0.344590127634921
  0.44057881524801 0.344590127634921
  0.43907881524801 0.346090127634921
  0.43907881524801 0.356090127634921
  0.43057881524801 0.364590127634921
  0.42907881524801 0.366090127634921
  0.42057881524801 0.374590127634921
  0.41207881524801 0.366090127634921
  0.41057881524801 0.364590127634921
  0.40057881524801 0.364590127634921
  0.39907881524801 0.366090127634921
  0.39057881524801 0.374590127634921
  0.38907881524801 0.376090127634921
  0.38907881524801 0.386090127634921
  0.39057881524801 0.387590127634921
  0.39907881524801 0.396090127634921
  0.39057881524801 0.404590127634921
  0.38907881524801 0.406090127634921
  0.38057881524801 0.414590127634921
  0.37907881524801 0.416090127634921
  0.37057881524801 0.424590127634921
  0.360578815248009 0.424590127634921
  0.350578815248009 0.424590127634921
  0.340578815248009 0.424590127634921
  0.332078815248009 0.416090127634921
  0.330578815248009 0.414590127634921
  0.320578815248009 0.414590127634921
  0.312078815248009 0.406090127634921
  0.312078815248009 0.396090127634921
  0.320578815248009 0.387590127634921
  0.322078815248009 0.386090127634921
  0.330578815248009 0.377590127634921
  0.339078815248009 0.386090127634921
  0.340578815248009 0.387590127634921
  0.350578815248009 0.387590127634921
  0.35207881524801 0.386090127634921
  0.360578815248009 0.377590127634921
  0.36207881524801 0.376090127634921
  0.360578815248009 0.374590127634921
  0.35207881524801 0.366090127634921
  0.350578815248009 0.364590127634921
  0.34207881524801 0.356090127634921
  0.340578815248009 0.354590127634921
  0.330578815248009 0.354590127634921
  0.320578815248009 0.354590127634921
  0.312078815248009 0.346090127634921
  0.310578815248009 0.344590127634921
  0.300578815248009 0.344590127634921
  0.290578815248009 0.344590127634921
  0.282078815248009 0.336090127634921
  0.280578815248009 0.334590127634921
  0.272078815248009 0.326090127634921
  0.272078815248009 0.316090127634921
  0.280578815248009 0.307590127634921
  0.282078815248009 0.306090127634921
  0.282078815248009 0.296090127634921
  0.282078815248009 0.286090127634921
  0.282078815248009 0.276090127634921
  0.282078815248009 0.266090127634921
  0.280578815248009 0.264590127634921
  0.272078815248009 0.256090127634921
  0.272078815248009 0.246090127634921
  0.270578815248009 0.244590127634921
  0.260578815248009 0.244590127634921
  0.252078815248009 0.236090127634921
  0.250578815248009 0.234590127634921
  0.240578815248009 0.234590127634921
  0.232078815248009 0.226090127634921
  0.230578815248009 0.224590127634921
  0.220578815248009 0.224590127634921
  0.212078815248009 0.216090127634921
  0.210578815248009 0.214590127634921
  0.200578815248009 0.214590127634921
  0.192078815248009 0.206090127634921
  0.190578815248009 0.204590127634921
  0.180578815248009 0.204590127634921
  0.170578815248009 0.204590127634921
  0.162078815248009 0.196090127634921
  0.163578815248009 0.196090127634921
  0.170578815248009 0.203090127634921
  };
  \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.150578815248009 0.307590127634921
  0.159078815248009 0.316090127634921
  0.160578815248009 0.317590127634921
  0.170578815248009 0.317590127634921
  0.180578815248009 0.317590127634921
  0.189078815248009 0.326090127634921
  0.190578815248009 0.327590127634921
  0.200578815248009 0.327590127634921
  0.210578815248009 0.327590127634921
  0.220578815248009 0.327590127634921
  0.229078815248009 0.336090127634921
  0.230578815248009 0.337590127634921
  0.240578815248009 0.337590127634921
  0.250578815248009 0.337590127634921
  0.259078815248009 0.346090127634921
  0.260578815248009 0.347590127634921
  0.270578815248009 0.347590127634921
  0.279078815248009 0.356090127634921
  0.279078815248009 0.366090127634921
  0.280578815248009 0.367590127634921
  0.290578815248009 0.367590127634921
  0.299078815248009 0.376090127634921
  0.299078815248009 0.386090127634921
  0.290578815248009 0.394590127634921
  0.289078815248009 0.396090127634921
  0.290578815248009 0.397590127634921
  0.299078815248009 0.406090127634921
  0.290578815248009 0.414590127634921
  0.289078815248009 0.416090127634921
  0.289078815248009 0.426090127634921
  0.280578815248009 0.434590127634921
  0.270578815248009 0.434590127634921
  0.262078815248009 0.426090127634921
  0.260578815248009 0.424590127634921
  0.250578815248009 0.424590127634921
  0.242078815248009 0.416090127634921
  0.242078815248009 0.406090127634921
  0.242078815248009 0.396090127634921
  0.240578815248009 0.394590127634921
  0.232078815248009 0.386090127634921
  0.230578815248009 0.384590127634921
  0.220578815248009 0.384590127634921
  0.212078815248009 0.376090127634921
  0.210578815248009 0.374590127634921
  0.200578815248009 0.374590127634921
  0.192078815248009 0.366090127634921
  0.190578815248009 0.364590127634921
  0.180578815248009 0.364590127634921
  0.172078815248009 0.356090127634921
  0.170578815248009 0.354590127634921
  0.160578815248009 0.354590127634921
  0.152078815248009 0.346090127634921
  0.150578815248009 0.344590127634921
  0.142078815248009 0.336090127634921
  0.140578815248009 0.334590127634921
  0.140578815248009 0.333090127634921
  0.143578815248009 0.336090127634921
  0.150578815248009 0.343090127634921
  0.153578815248009 0.346090127634921
  0.160578815248009 0.353090127634921
  0.170578815248009 0.353090127634921
  0.173578815248009 0.356090127634921
  0.180578815248009 0.363090127634921
  0.190578815248009 0.363090127634921
  0.193578815248009 0.366090127634921
  0.200578815248009 0.373090127634921
  0.210578815248009 0.373090127634921
  0.213578815248009 0.376090127634921
  0.220578815248009 0.383090127634921
  0.230578815248009 0.383090127634921
  0.233578815248009 0.386090127634921
  0.240578815248009 0.393090127634921
  0.243578815248009 0.396090127634921
  0.243578815248009 0.406090127634921
  0.243578815248009 0.416090127634921
  0.250578815248009 0.423090127634921
  0.260578815248009 0.423090127634921
  0.263578815248009 0.426090127634921
  0.270578815248009 0.433090127634921
  0.280578815248009 0.433090127634921
  0.287578815248009 0.426090127634921
  0.287578815248009 0.416090127634921
  0.290578815248009 0.413090127634921
  0.297578815248009 0.406090127634921
  0.290578815248009 0.399090127634921
  0.287578815248009 0.396090127634921
  0.290578815248009 0.393090127634921
  0.297578815248009 0.386090127634921
  0.297578815248009 0.376090127634921
  0.290578815248009 0.369090127634921
  0.280578815248009 0.369090127634921
  0.277578815248009 0.366090127634921
  0.277578815248009 0.356090127634921
  0.270578815248009 0.349090127634921
  0.260578815248009 0.349090127634921
  0.257578815248009 0.346090127634921
  0.250578815248009 0.339090127634921
  0.240578815248009 0.339090127634921
  0.230578815248009 0.339090127634921
  0.227578815248009 0.336090127634921
  0.220578815248009 0.329090127634921
  0.210578815248009 0.329090127634921
  0.200578815248009 0.329090127634921
  0.190578815248009 0.329090127634921
  0.187578815248009 0.326090127634921
  0.180578815248009 0.319090127634921
  0.170578815248009 0.319090127634921
  0.160578815248009 0.319090127634921
  0.157578815248009 0.316090127634921
  0.150578815248009 0.309090127634921
  0.140578815248009 0.309090127634921
  0.140578815248009 0.307590127634921
  0.150578815248009 0.307590127634921
  };
  \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.48057881524801 0.407590127634921
  0.49057881524801 0.407590127634921
  0.50057881524801 0.407590127634921
  0.50057881524801 0.409090127634921
  0.49057881524801 0.409090127634921
  0.48057881524801 0.409090127634921
  0.47357881524801 0.416090127634921
  0.47057881524801 0.419090127634921
  0.46357881524801 0.426090127634921
  0.46057881524801 0.429090127634921
  0.45357881524801 0.436090127634921
  0.45057881524801 0.439090127634921
  0.44057881524801 0.439090127634921
  0.43357881524801 0.446090127634921
  0.43057881524801 0.449090127634921
  0.42357881524801 0.456090127634921
  0.42057881524801 0.459090127634921
  0.41357881524801 0.466090127634921
  0.42057881524801 0.473090127634921
  0.42357881524801 0.476090127634921
  0.43057881524801 0.483090127634921
  0.43357881524801 0.486090127634921
  0.44057881524801 0.493090127634921
  0.45057881524801 0.493090127634921
  0.45357881524801 0.496090127634921
  0.46057881524801 0.503090127634921
  0.47057881524801 0.503090127634921
  0.47357881524801 0.506090127634921
  0.48057881524801 0.513090127634921
  0.49057881524801 0.513090127634921
  0.50057881524801 0.513090127634921
  0.50057881524801 0.514590127634921
  0.49057881524801 0.514590127634921
  0.48057881524801 0.514590127634921
  0.47207881524801 0.506090127634921
  0.47057881524801 0.504590127634921
  0.46057881524801 0.504590127634921
  0.45207881524801 0.496090127634921
  0.45057881524801 0.494590127634921
  0.44057881524801 0.494590127634921
  0.43207881524801 0.486090127634921
  0.43057881524801 0.484590127634921
  0.42207881524801 0.476090127634921
  0.42057881524801 0.474590127634921
  0.41207881524801 0.466090127634921
  0.42057881524801 0.457590127634921
  0.42207881524801 0.456090127634921
  0.43057881524801 0.447590127634921
  0.43207881524801 0.446090127634921
  0.44057881524801 0.437590127634921
  0.45057881524801 0.437590127634921
  0.45207881524801 0.436090127634921
  0.46057881524801 0.427590127634921
  0.46207881524801 0.426090127634921
  0.47057881524801 0.417590127634921
  0.47207881524801 0.416090127634921
  0.48057881524801 0.407590127634921
  };
  \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.360578815248009 0.427590127634921
  0.36907881524801 0.436090127634921
  0.37057881524801 0.437590127634921
  0.37907881524801 0.446090127634921
  0.37907881524801 0.456090127634921
  0.38057881524801 0.457590127634921
  0.38907881524801 0.466090127634921
  0.39057881524801 0.467590127634921
  0.39907881524801 0.476090127634921
  0.39057881524801 0.484590127634921
  0.38907881524801 0.486090127634921
  0.38057881524801 0.494590127634921
  0.37057881524801 0.494590127634921
  0.36207881524801 0.486090127634921
  0.36207881524801 0.476090127634921
  0.36207881524801 0.466090127634921
  0.36207881524801 0.456090127634921
  0.360578815248009 0.454590127634921
  0.35207881524801 0.446090127634921
  0.35207881524801 0.436090127634921
  0.360578815248009 0.427590127634921
  0.353578815248009 0.436090127634921
  0.353578815248009 0.446090127634921
  0.360578815248009 0.453090127634921
  0.36357881524801 0.456090127634921
  0.36357881524801 0.466090127634921
  0.36357881524801 0.476090127634921
  0.36357881524801 0.486090127634921
  0.37057881524801 0.493090127634921
  0.38057881524801 0.493090127634921
  0.38757881524801 0.486090127634921
  0.39057881524801 0.483090127634921
  0.39757881524801 0.476090127634921
  0.39057881524801 0.469090127634921
  0.38757881524801 0.466090127634921
  0.38057881524801 0.459090127634921
  0.37757881524801 0.456090127634921
  0.37757881524801 0.446090127634921
  0.37057881524801 0.439090127634921
  0.36757881524801 0.436090127634921
  0.360578815248009 0.429090127634921
  0.353578815248009 0.436090127634921
  };
  \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.170578815248009 0.201590127634921
  0.180578815248009 0.201590127634921
  0.190578815248009 0.201590127634921
  0.195078815248009 0.206090127634921
  0.200578815248009 0.211590127634921
  0.210578815248009 0.211590127634921
  0.215078815248009 0.216090127634921
  0.220578815248009 0.221590127634921
  0.230578815248009 0.221590127634921
  0.235078815248009 0.226090127634921
  0.240578815248009 0.231590127634921
  0.250578815248009 0.231590127634921
  0.255078815248009 0.236090127634921
  0.260578815248009 0.241590127634921
  0.270578815248009 0.241590127634921
  0.275078815248009 0.246090127634921
  0.275078815248009 0.256090127634921
  0.280578815248009 0.261590127634921
  0.285078815248009 0.266090127634921
  0.285078815248009 0.276090127634921
  0.285078815248009 0.286090127634921
  0.285078815248009 0.296090127634921
  0.285078815248009 0.306090127634921
  0.280578815248009 0.310590127634921
  0.275078815248009 0.316090127634921
  0.275078815248009 0.326090127634921
  0.280578815248009 0.331590127634921
  0.285078815248009 0.336090127634921
  0.290578815248009 0.341590127634921
  0.300578815248009 0.341590127634921
  0.310578815248009 0.341590127634921
  0.315078815248009 0.346090127634921
  0.320578815248009 0.351590127634921
  0.330578815248009 0.351590127634921
  0.340578815248009 0.351590127634921
  0.345078815248009 0.356090127634921
  0.350578815248009 0.361590127634921
  0.355078815248009 0.366090127634921
  0.360578815248009 0.371590127634921
  0.36507881524801 0.376090127634921
  0.360578815248009 0.380590127634921
  0.355078815248009 0.386090127634921
  0.350578815248009 0.390590127634921
  0.340578815248009 0.390590127634921
  0.336078815248009 0.386090127634921
  0.330578815248009 0.380590127634921
  0.325078815248009 0.386090127634921
  0.320578815248009 0.390590127634921
  0.315078815248009 0.396090127634921
  0.315078815248009 0.406090127634921
  0.320578815248009 0.411590127634921
  0.330578815248009 0.411590127634921
  0.335078815248009 0.416090127634921
  0.340578815248009 0.421590127634921
  0.350578815248009 0.421590127634921
  0.360578815248009 0.421590127634921
  0.37057881524801 0.421590127634921
  0.37607881524801 0.416090127634921
  0.38057881524801 0.411590127634921
  0.38607881524801 0.406090127634921
  0.39057881524801 0.401590127634921
  0.39607881524801 0.396090127634921
  0.39057881524801 0.390590127634921
  0.38607881524801 0.386090127634921
  0.38607881524801 0.376090127634921
  0.39057881524801 0.371590127634921
  0.39607881524801 0.366090127634921
  0.40057881524801 0.361590127634921
  0.41057881524801 0.361590127634921
  0.41507881524801 0.366090127634921
  0.42057881524801 0.371590127634921
  0.42607881524801 0.366090127634921
  0.43057881524801 0.361590127634921
  0.43607881524801 0.356090127634921
  0.43607881524801 0.346090127634921
  0.44057881524801 0.341590127634921
  0.45057881524801 0.341590127634921
  0.45607881524801 0.336090127634921
  0.46057881524801 0.331590127634921
  0.46607881524801 0.326090127634921
  0.46607881524801 0.316090127634921
  0.46607881524801 0.306090127634921
  0.47057881524801 0.301590127634921
  0.47607881524801 0.296090127634921
  0.47607881524801 0.286090127634921
  0.48057881524801 0.281590127634921
  0.49057881524801 0.281590127634921
  0.50057881524801 0.281590127634921
  0.50057881524801 0.283090127634921
  0.49057881524801 0.283090127634921
  0.48057881524801 0.283090127634921
  0.47757881524801 0.286090127634921
  0.47757881524801 0.296090127634921
  0.47057881524801 0.303090127634921
  0.46757881524801 0.306090127634921
  0.46757881524801 0.316090127634921
  0.46757881524801 0.326090127634921
  0.46057881524801 0.333090127634921
  0.45757881524801 0.336090127634921
  0.45057881524801 0.343090127634921
  0.44057881524801 0.343090127634921
  0.43757881524801 0.346090127634921
  0.43757881524801 0.356090127634921
  0.43057881524801 0.363090127634921
  0.42757881524801 0.366090127634921
  0.42057881524801 0.373090127634921
  0.41357881524801 0.366090127634921
  0.41057881524801 0.363090127634921
  0.40057881524801 0.363090127634921
  0.39757881524801 0.366090127634921
  0.39057881524801 0.373090127634921
  0.38757881524801 0.376090127634921
  0.38757881524801 0.386090127634921
  0.39057881524801 0.389090127634921
  0.39757881524801 0.396090127634921
  0.39057881524801 0.403090127634921
  0.38757881524801 0.406090127634921
  0.38057881524801 0.413090127634921
  0.37757881524801 0.416090127634921
  0.37057881524801 0.423090127634921
  0.360578815248009 0.423090127634921
  0.350578815248009 0.423090127634921
  0.340578815248009 0.423090127634921
  0.333578815248009 0.416090127634921
  0.330578815248009 0.413090127634921
  0.320578815248009 0.413090127634921
  0.313578815248009 0.406090127634921
  0.313578815248009 0.396090127634921
  0.320578815248009 0.389090127634921
  0.323578815248009 0.386090127634921
  0.330578815248009 0.379090127634921
  0.337578815248009 0.386090127634921
  0.340578815248009 0.389090127634921
  0.350578815248009 0.389090127634921
  0.353578815248009 0.386090127634921
  0.360578815248009 0.379090127634921
  0.36357881524801 0.376090127634921
  0.360578815248009 0.373090127634921
  0.353578815248009 0.366090127634921
  0.350578815248009 0.363090127634921
  0.343578815248009 0.356090127634921
  0.340578815248009 0.353090127634921
  0.330578815248009 0.353090127634921
  0.320578815248009 0.353090127634921
  0.313578815248009 0.346090127634921
  0.310578815248009 0.343090127634921
  0.300578815248009 0.343090127634921
  0.290578815248009 0.343090127634921
  0.283578815248009 0.336090127634921
  0.280578815248009 0.333090127634921
  0.273578815248009 0.326090127634921
  0.273578815248009 0.316090127634921
  0.280578815248009 0.309090127634921
  0.283578815248009 0.306090127634921
  0.283578815248009 0.296090127634921
  0.283578815248009 0.286090127634921
  0.283578815248009 0.276090127634921
  0.283578815248009 0.266090127634921
  0.280578815248009 0.263090127634921
  0.273578815248009 0.256090127634921
  0.273578815248009 0.246090127634921
  0.270578815248009 0.243090127634921
  0.260578815248009 0.243090127634921
  0.253578815248009 0.236090127634921
  0.250578815248009 0.233090127634921
  0.240578815248009 0.233090127634921
  0.233578815248009 0.226090127634921
  0.230578815248009 0.223090127634921
  0.220578815248009 0.223090127634921
  0.213578815248009 0.216090127634921
  0.210578815248009 0.213090127634921
  0.200578815248009 0.213090127634921
  0.193578815248009 0.206090127634921
  0.190578815248009 0.203090127634921
  0.180578815248009 0.203090127634921
  0.170578815248009 0.203090127634921
  0.163578815248009 0.196090127634921
  0.165078815248009 0.196090127634921
  0.170578815248009 0.201590127634921
  };
  \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.150578815248009 0.309090127634921
  0.157578815248009 0.316090127634921
  0.160578815248009 0.319090127634921
  0.170578815248009 0.319090127634921
  0.180578815248009 0.319090127634921
  0.187578815248009 0.326090127634921
  0.190578815248009 0.329090127634921
  0.200578815248009 0.329090127634921
  0.210578815248009 0.329090127634921
  0.220578815248009 0.329090127634921
  0.227578815248009 0.336090127634921
  0.230578815248009 0.339090127634921
  0.240578815248009 0.339090127634921
  0.250578815248009 0.339090127634921
  0.257578815248009 0.346090127634921
  0.260578815248009 0.349090127634921
  0.270578815248009 0.349090127634921
  0.277578815248009 0.356090127634921
  0.277578815248009 0.366090127634921
  0.280578815248009 0.369090127634921
  0.290578815248009 0.369090127634921
  0.297578815248009 0.376090127634921
  0.297578815248009 0.386090127634921
  0.290578815248009 0.393090127634921
  0.287578815248009 0.396090127634921
  0.290578815248009 0.399090127634921
  0.297578815248009 0.406090127634921
  0.290578815248009 0.413090127634921
  0.287578815248009 0.416090127634921
  0.287578815248009 0.426090127634921
  0.280578815248009 0.433090127634921
  0.270578815248009 0.433090127634921
  0.263578815248009 0.426090127634921
  0.260578815248009 0.423090127634921
  0.250578815248009 0.423090127634921
  0.243578815248009 0.416090127634921
  0.243578815248009 0.406090127634921
  0.243578815248009 0.396090127634921
  0.240578815248009 0.393090127634921
  0.233578815248009 0.386090127634921
  0.230578815248009 0.383090127634921
  0.220578815248009 0.383090127634921
  0.213578815248009 0.376090127634921
  0.210578815248009 0.373090127634921
  0.200578815248009 0.373090127634921
  0.193578815248009 0.366090127634921
  0.190578815248009 0.363090127634921
  0.180578815248009 0.363090127634921
  0.173578815248009 0.356090127634921
  0.170578815248009 0.353090127634921
  0.160578815248009 0.353090127634921
  0.153578815248009 0.346090127634921
  0.150578815248009 0.343090127634921
  0.143578815248009 0.336090127634921
  0.140578815248009 0.333090127634921
  0.140578815248009 0.331590127634921
  0.145078815248009 0.336090127634921
  0.150578815248009 0.341590127634921
  0.155078815248009 0.346090127634921
  0.160578815248009 0.351590127634921
  0.170578815248009 0.351590127634921
  0.175078815248009 0.356090127634921
  0.180578815248009 0.361590127634921
  0.190578815248009 0.361590127634921
  0.195078815248009 0.366090127634921
  0.200578815248009 0.371590127634921
  0.210578815248009 0.371590127634921
  0.215078815248009 0.376090127634921
  0.220578815248009 0.381590127634921
  0.230578815248009 0.381590127634921
  0.235078815248009 0.386090127634921
  0.240578815248009 0.391590127634921
  0.245078815248009 0.396090127634921
  0.245078815248009 0.406090127634921
  0.245078815248009 0.416090127634921
  0.250578815248009 0.421590127634921
  0.260578815248009 0.421590127634921
  0.265078815248009 0.426090127634921
  0.270578815248009 0.431590127634921
  0.280578815248009 0.431590127634921
  0.286078815248009 0.426090127634921
  0.286078815248009 0.416090127634921
  0.290578815248009 0.411590127634921
  0.296078815248009 0.406090127634921
  0.290578815248009 0.400590127634921
  0.286078815248009 0.396090127634921
  0.290578815248009 0.391590127634921
  0.296078815248009 0.386090127634921
  0.296078815248009 0.376090127634921
  0.290578815248009 0.370590127634921
  0.280578815248009 0.370590127634921
  0.276078815248009 0.366090127634921
  0.276078815248009 0.356090127634921
  0.270578815248009 0.350590127634921
  0.260578815248009 0.350590127634921
  0.256078815248009 0.346090127634921
  0.250578815248009 0.340590127634921
  0.240578815248009 0.340590127634921
  0.230578815248009 0.340590127634921
  0.226078815248009 0.336090127634921
  0.220578815248009 0.330590127634921
  0.210578815248009 0.330590127634921
  0.200578815248009 0.330590127634921
  0.190578815248009 0.330590127634921
  0.186078815248009 0.326090127634921
  0.180578815248009 0.320590127634921
  0.170578815248009 0.320590127634921
  0.160578815248009 0.320590127634921
  0.156078815248009 0.316090127634921
  0.150578815248009 0.310590127634921
  0.140578815248009 0.310590127634921
  0.140578815248009 0.309090127634921
  0.150578815248009 0.309090127634921
  };
  \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.48057881524801 0.409090127634921
  0.49057881524801 0.409090127634921
  0.50057881524801 0.409090127634921
  0.50057881524801 0.410590127634921
  0.49057881524801 0.410590127634921
  0.48057881524801 0.410590127634921
  0.47507881524801 0.416090127634921
  0.47057881524801 0.420590127634921
  0.46507881524801 0.426090127634921
  0.46057881524801 0.430590127634921
  0.45507881524801 0.436090127634921
  0.45057881524801 0.440590127634921
  0.44057881524801 0.440590127634921
  0.43507881524801 0.446090127634921
  0.43057881524801 0.450590127634921
  0.42507881524801 0.456090127634921
  0.42057881524801 0.460590127634921
  0.41507881524801 0.466090127634921
  0.42057881524801 0.471590127634921
  0.42507881524801 0.476090127634921
  0.43057881524801 0.481590127634921
  0.43507881524801 0.486090127634921
  0.44057881524801 0.491590127634921
  0.45057881524801 0.491590127634921
  0.45507881524801 0.496090127634921
  0.46057881524801 0.501590127634921
  0.47057881524801 0.501590127634921
  0.47507881524801 0.506090127634921
  0.48057881524801 0.511590127634921
  0.49057881524801 0.511590127634921
  0.50057881524801 0.511590127634921
  0.50057881524801 0.513090127634921
  0.49057881524801 0.513090127634921
  0.48057881524801 0.513090127634921
  0.47357881524801 0.506090127634921
  0.47057881524801 0.503090127634921
  0.46057881524801 0.503090127634921
  0.45357881524801 0.496090127634921
  0.45057881524801 0.493090127634921
  0.44057881524801 0.493090127634921
  0.43357881524801 0.486090127634921
  0.43057881524801 0.483090127634921
  0.42357881524801 0.476090127634921
  0.42057881524801 0.473090127634921
  0.41357881524801 0.466090127634921
  0.42057881524801 0.459090127634921
  0.42357881524801 0.456090127634921
  0.43057881524801 0.449090127634921
  0.43357881524801 0.446090127634921
  0.44057881524801 0.439090127634921
  0.45057881524801 0.439090127634921
  0.45357881524801 0.436090127634921
  0.46057881524801 0.429090127634921
  0.46357881524801 0.426090127634921
  0.47057881524801 0.419090127634921
  0.47357881524801 0.416090127634921
  0.48057881524801 0.409090127634921
  };
  \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.360578815248009 0.429090127634921
  0.36757881524801 0.436090127634921
  0.37057881524801 0.439090127634921
  0.37757881524801 0.446090127634921
  0.37757881524801 0.456090127634921
  0.38057881524801 0.459090127634921
  0.38757881524801 0.466090127634921
  0.39057881524801 0.469090127634921
  0.39757881524801 0.476090127634921
  0.39057881524801 0.483090127634921
  0.38757881524801 0.486090127634921
  0.38057881524801 0.493090127634921
  0.37057881524801 0.493090127634921
  0.36357881524801 0.486090127634921
  0.36357881524801 0.476090127634921
  0.36357881524801 0.466090127634921
  0.36357881524801 0.456090127634921
  0.360578815248009 0.453090127634921
  0.353578815248009 0.446090127634921
  0.353578815248009 0.436090127634921
  0.360578815248009 0.429090127634921
  0.355078815248009 0.436090127634921
  0.355078815248009 0.446090127634921
  0.360578815248009 0.451590127634921
  0.36507881524801 0.456090127634921
  0.36507881524801 0.466090127634921
  0.36507881524801 0.476090127634921
  0.36507881524801 0.486090127634921
  0.37057881524801 0.491590127634921
  0.38057881524801 0.491590127634921
  0.38607881524801 0.486090127634921
  0.39057881524801 0.481590127634921
  0.39607881524801 0.476090127634921
  0.39057881524801 0.470590127634921
  0.38607881524801 0.466090127634921
  0.38057881524801 0.460590127634921
  0.37607881524801 0.456090127634921
  0.37607881524801 0.446090127634921
  0.37057881524801 0.440590127634921
  0.36607881524801 0.436090127634921
  0.360578815248009 0.430590127634921
  0.355078815248009 0.436090127634921
  };
  \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.170578815248009 0.200090127634921
  0.180578815248009 0.200090127634921
  0.190578815248009 0.200090127634921
  0.196578815248009 0.206090127634921
  0.200578815248009 0.210090127634921
  0.210578815248009 0.210090127634921
  0.216578815248009 0.216090127634921
  0.220578815248009 0.220090127634921
  0.230578815248009 0.220090127634921
  0.236578815248009 0.226090127634921
  0.240578815248009 0.230090127634921
  0.250578815248009 0.230090127634921
  0.256578815248009 0.236090127634921
  0.260578815248009 0.240090127634921
  0.270578815248009 0.240090127634921
  0.276578815248009 0.246090127634921
  0.276578815248009 0.256090127634921
  0.280578815248009 0.260090127634921
  0.286578815248009 0.266090127634921
  0.286578815248009 0.276090127634921
  0.286578815248009 0.286090127634921
  0.286578815248009 0.296090127634921
  0.286578815248009 0.306090127634921
  0.280578815248009 0.312090127634921
  0.276578815248009 0.316090127634921
  0.276578815248009 0.326090127634921
  0.280578815248009 0.330090127634921
  0.286578815248009 0.336090127634921
  0.290578815248009 0.340090127634921
  0.300578815248009 0.340090127634921
  0.310578815248009 0.340090127634921
  0.316578815248009 0.346090127634921
  0.320578815248009 0.350090127634921
  0.330578815248009 0.350090127634921
  0.340578815248009 0.350090127634921
  0.346578815248009 0.356090127634921
  0.350578815248009 0.360090127634921
  0.356578815248009 0.366090127634921
  0.360578815248009 0.370090127634921
  0.36657881524801 0.376090127634921
  0.360578815248009 0.382090127634921
  0.356578815248009 0.386090127634921
  0.350578815248009 0.392090127634921
  0.340578815248009 0.392090127634921
  0.334578815248009 0.386090127634921
  0.330578815248009 0.382090127634921
  0.326578815248009 0.386090127634921
  0.320578815248009 0.392090127634921
  0.316578815248009 0.396090127634921
  0.316578815248009 0.406090127634921
  0.320578815248009 0.410090127634921
  0.330578815248009 0.410090127634921
  0.336578815248009 0.416090127634921
  0.340578815248009 0.420090127634921
  0.350578815248009 0.420090127634921
  0.360578815248009 0.420090127634921
  0.37057881524801 0.420090127634921
  0.37457881524801 0.416090127634921
  0.38057881524801 0.410090127634921
  0.38457881524801 0.406090127634921
  0.39057881524801 0.400090127634921
  0.39457881524801 0.396090127634921
  0.39057881524801 0.392090127634921
  0.38457881524801 0.386090127634921
  0.38457881524801 0.376090127634921
  0.39057881524801 0.370090127634921
  0.39457881524801 0.366090127634921
  0.40057881524801 0.360090127634921
  0.41057881524801 0.360090127634921
  0.41657881524801 0.366090127634921
  0.42057881524801 0.370090127634921
  0.42457881524801 0.366090127634921
  0.43057881524801 0.360090127634921
  0.43457881524801 0.356090127634921
  0.43457881524801 0.346090127634921
  0.44057881524801 0.340090127634921
  0.45057881524801 0.340090127634921
  0.45457881524801 0.336090127634921
  0.46057881524801 0.330090127634921
  0.46457881524801 0.326090127634921
  0.46457881524801 0.316090127634921
  0.46457881524801 0.306090127634921
  0.47057881524801 0.300090127634921
  0.47457881524801 0.296090127634921
  0.47457881524801 0.286090127634921
  0.48057881524801 0.280090127634921
  0.49057881524801 0.280090127634921
  0.50057881524801 0.280090127634921
  0.50057881524801 0.281590127634921
  0.49057881524801 0.281590127634921
  0.48057881524801 0.281590127634921
  0.47607881524801 0.286090127634921
  0.47607881524801 0.296090127634921
  0.47057881524801 0.301590127634921
  0.46607881524801 0.306090127634921
  0.46607881524801 0.316090127634921
  0.46607881524801 0.326090127634921
  0.46057881524801 0.331590127634921
  0.45607881524801 0.336090127634921
  0.45057881524801 0.341590127634921
  0.44057881524801 0.341590127634921
  0.43607881524801 0.346090127634921
  0.43607881524801 0.356090127634921
  0.43057881524801 0.361590127634921
  0.42607881524801 0.366090127634921
  0.42057881524801 0.371590127634921
  0.41507881524801 0.366090127634921
  0.41057881524801 0.361590127634921
  0.40057881524801 0.361590127634921
  0.39607881524801 0.366090127634921
  0.39057881524801 0.371590127634921
  0.38607881524801 0.376090127634921
  0.38607881524801 0.386090127634921
  0.39057881524801 0.390590127634921
  0.39607881524801 0.396090127634921
  0.39057881524801 0.401590127634921
  0.38607881524801 0.406090127634921
  0.38057881524801 0.411590127634921
  0.37607881524801 0.416090127634921
  0.37057881524801 0.421590127634921
  0.360578815248009 0.421590127634921
  0.350578815248009 0.421590127634921
  0.340578815248009 0.421590127634921
  0.335078815248009 0.416090127634921
  0.330578815248009 0.411590127634921
  0.320578815248009 0.411590127634921
  0.315078815248009 0.406090127634921
  0.315078815248009 0.396090127634921
  0.320578815248009 0.390590127634921
  0.325078815248009 0.386090127634921
  0.330578815248009 0.380590127634921
  0.336078815248009 0.386090127634921
  0.340578815248009 0.390590127634921
  0.350578815248009 0.390590127634921
  0.355078815248009 0.386090127634921
  0.360578815248009 0.380590127634921
  0.36507881524801 0.376090127634921
  0.360578815248009 0.371590127634921
  0.355078815248009 0.366090127634921
  0.350578815248009 0.361590127634921
  0.345078815248009 0.356090127634921
  0.340578815248009 0.351590127634921
  0.330578815248009 0.351590127634921
  0.320578815248009 0.351590127634921
  0.315078815248009 0.346090127634921
  0.310578815248009 0.341590127634921
  0.300578815248009 0.341590127634921
  0.290578815248009 0.341590127634921
  0.285078815248009 0.336090127634921
  0.280578815248009 0.331590127634921
  0.275078815248009 0.326090127634921
  0.275078815248009 0.316090127634921
  0.280578815248009 0.310590127634921
  0.285078815248009 0.306090127634921
  0.285078815248009 0.296090127634921
  0.285078815248009 0.286090127634921
  0.285078815248009 0.276090127634921
  0.285078815248009 0.266090127634921
  0.280578815248009 0.261590127634921
  0.275078815248009 0.256090127634921
  0.275078815248009 0.246090127634921
  0.270578815248009 0.241590127634921
  0.260578815248009 0.241590127634921
  0.255078815248009 0.236090127634921
  0.250578815248009 0.231590127634921
  0.240578815248009 0.231590127634921
  0.235078815248009 0.226090127634921
  0.230578815248009 0.221590127634921
  0.220578815248009 0.221590127634921
  0.215078815248009 0.216090127634921
  0.210578815248009 0.211590127634921
  0.200578815248009 0.211590127634921
  0.195078815248009 0.206090127634921
  0.190578815248009 0.201590127634921
  0.180578815248009 0.201590127634921
  0.170578815248009 0.201590127634921
  0.165078815248009 0.196090127634921
  0.166578815248009 0.196090127634921
  0.170578815248009 0.200090127634921
  };
  \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.150578815248009 0.310590127634921
  0.156078815248009 0.316090127634921
  0.160578815248009 0.320590127634921
  0.170578815248009 0.320590127634921
  0.180578815248009 0.320590127634921
  0.186078815248009 0.326090127634921
  0.190578815248009 0.330590127634921
  0.200578815248009 0.330590127634921
  0.210578815248009 0.330590127634921
  0.220578815248009 0.330590127634921
  0.226078815248009 0.336090127634921
  0.230578815248009 0.340590127634921
  0.240578815248009 0.340590127634921
  0.250578815248009 0.340590127634921
  0.256078815248009 0.346090127634921
  0.260578815248009 0.350590127634921
  0.270578815248009 0.350590127634921
  0.276078815248009 0.356090127634921
  0.276078815248009 0.366090127634921
  0.280578815248009 0.370590127634921
  0.290578815248009 0.370590127634921
  0.296078815248009 0.376090127634921
  0.296078815248009 0.386090127634921
  0.290578815248009 0.391590127634921
  0.286078815248009 0.396090127634921
  0.290578815248009 0.400590127634921
  0.296078815248009 0.406090127634921
  0.290578815248009 0.411590127634921
  0.286078815248009 0.416090127634921
  0.286078815248009 0.426090127634921
  0.280578815248009 0.431590127634921
  0.270578815248009 0.431590127634921
  0.265078815248009 0.426090127634921
  0.260578815248009 0.421590127634921
  0.250578815248009 0.421590127634921
  0.245078815248009 0.416090127634921
  0.245078815248009 0.406090127634921
  0.245078815248009 0.396090127634921
  0.240578815248009 0.391590127634921
  0.235078815248009 0.386090127634921
  0.230578815248009 0.381590127634921
  0.220578815248009 0.381590127634921
  0.215078815248009 0.376090127634921
  0.210578815248009 0.371590127634921
  0.200578815248009 0.371590127634921
  0.195078815248009 0.366090127634921
  0.190578815248009 0.361590127634921
  0.180578815248009 0.361590127634921
  0.175078815248009 0.356090127634921
  0.170578815248009 0.351590127634921
  0.160578815248009 0.351590127634921
  0.155078815248009 0.346090127634921
  0.150578815248009 0.341590127634921
  0.145078815248009 0.336090127634921
  0.140578815248009 0.331590127634921
  0.140578815248009 0.330090127634921
  0.146578815248009 0.336090127634921
  0.150578815248009 0.340090127634921
  0.156578815248009 0.346090127634921
  0.160578815248009 0.350090127634921
  0.170578815248009 0.350090127634921
  0.176578815248009 0.356090127634921
  0.180578815248009 0.360090127634921
  0.190578815248009 0.360090127634921
  0.196578815248009 0.366090127634921
  0.200578815248009 0.370090127634921
  0.210578815248009 0.370090127634921
  0.216578815248009 0.376090127634921
  0.220578815248009 0.380090127634921
  0.230578815248009 0.380090127634921
  0.236578815248009 0.386090127634921
  0.240578815248009 0.390090127634921
  0.246578815248009 0.396090127634921
  0.246578815248009 0.406090127634921
  0.246578815248009 0.416090127634921
  0.250578815248009 0.420090127634921
  0.260578815248009 0.420090127634921
  0.266578815248009 0.426090127634921
  0.270578815248009 0.430090127634921
  0.280578815248009 0.430090127634921
  0.284578815248009 0.426090127634921
  0.284578815248009 0.416090127634921
  0.290578815248009 0.410090127634921
  0.294578815248009 0.406090127634921
  0.290578815248009 0.402090127634921
  0.284578815248009 0.396090127634921
  0.290578815248009 0.390090127634921
  0.294578815248009 0.386090127634921
  0.294578815248009 0.376090127634921
  0.290578815248009 0.372090127634921
  0.280578815248009 0.372090127634921
  0.274578815248009 0.366090127634921
  0.274578815248009 0.356090127634921
  0.270578815248009 0.352090127634921
  0.260578815248009 0.352090127634921
  0.254578815248009 0.346090127634921
  0.250578815248009 0.342090127634921
  0.240578815248009 0.342090127634921
  0.230578815248009 0.342090127634921
  0.224578815248009 0.336090127634921
  0.220578815248009 0.332090127634921
  0.210578815248009 0.332090127634921
  0.200578815248009 0.332090127634921
  0.190578815248009 0.332090127634921
  0.184578815248009 0.326090127634921
  0.180578815248009 0.322090127634921
  0.170578815248009 0.322090127634921
  0.160578815248009 0.322090127634921
  0.154578815248009 0.316090127634921
  0.150578815248009 0.312090127634921
  0.140578815248009 0.312090127634921
  0.140578815248009 0.310590127634921
  0.150578815248009 0.310590127634921
  };
  \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.48057881524801 0.410590127634921
  0.49057881524801 0.410590127634921
  0.50057881524801 0.410590127634921
  0.50057881524801 0.412090127634921
  0.49057881524801 0.412090127634921
  0.48057881524801 0.412090127634921
  0.47657881524801 0.416090127634921
  0.47057881524801 0.422090127634921
  0.46657881524801 0.426090127634921
  0.46057881524801 0.432090127634921
  0.45657881524801 0.436090127634921
  0.45057881524801 0.442090127634921
  0.44057881524801 0.442090127634921
  0.43657881524801 0.446090127634921
  0.43057881524801 0.452090127634921
  0.42657881524801 0.456090127634921
  0.42057881524801 0.462090127634921
  0.41657881524801 0.466090127634921
  0.42057881524801 0.470090127634921
  0.42657881524801 0.476090127634921
  0.43057881524801 0.480090127634921
  0.43657881524801 0.486090127634921
  0.44057881524801 0.490090127634921
  0.45057881524801 0.490090127634921
  0.45657881524801 0.496090127634921
  0.46057881524801 0.500090127634921
  0.47057881524801 0.500090127634921
  0.47657881524801 0.506090127634921
  0.48057881524801 0.510090127634921
  0.49057881524801 0.510090127634921
  0.50057881524801 0.510090127634921
  0.50057881524801 0.511590127634921
  0.49057881524801 0.511590127634921
  0.48057881524801 0.511590127634921
  0.47507881524801 0.506090127634921
  0.47057881524801 0.501590127634921
  0.46057881524801 0.501590127634921
  0.45507881524801 0.496090127634921
  0.45057881524801 0.491590127634921
  0.44057881524801 0.491590127634921
  0.43507881524801 0.486090127634921
  0.43057881524801 0.481590127634921
  0.42507881524801 0.476090127634921
  0.42057881524801 0.471590127634921
  0.41507881524801 0.466090127634921
  0.42057881524801 0.460590127634921
  0.42507881524801 0.456090127634921
  0.43057881524801 0.450590127634921
  0.43507881524801 0.446090127634921
  0.44057881524801 0.440590127634921
  0.45057881524801 0.440590127634921
  0.45507881524801 0.436090127634921
  0.46057881524801 0.430590127634921
  0.46507881524801 0.426090127634921
  0.47057881524801 0.420590127634921
  0.47507881524801 0.416090127634921
  0.48057881524801 0.410590127634921
  };
  \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.360578815248009 0.430590127634921
  0.36607881524801 0.436090127634921
  0.37057881524801 0.440590127634921
  0.37607881524801 0.446090127634921
  0.37607881524801 0.456090127634921
  0.38057881524801 0.460590127634921
  0.38607881524801 0.466090127634921
  0.39057881524801 0.470590127634921
  0.39607881524801 0.476090127634921
  0.39057881524801 0.481590127634921
  0.38607881524801 0.486090127634921
  0.38057881524801 0.491590127634921
  0.37057881524801 0.491590127634921
  0.36507881524801 0.486090127634921
  0.36507881524801 0.476090127634921
  0.36507881524801 0.466090127634921
  0.36507881524801 0.456090127634921
  0.360578815248009 0.451590127634921
  0.355078815248009 0.446090127634921
  0.355078815248009 0.436090127634921
  0.360578815248009 0.430590127634921
  0.356578815248009 0.436090127634921
  0.356578815248009 0.446090127634921
  0.360578815248009 0.450090127634921
  0.36657881524801 0.456090127634921
  0.36657881524801 0.466090127634921
  0.36657881524801 0.476090127634921
  0.36657881524801 0.486090127634921
  0.37057881524801 0.490090127634921
  0.38057881524801 0.490090127634921
  0.38457881524801 0.486090127634921
  0.39057881524801 0.480090127634921
  0.39457881524801 0.476090127634921
  0.39057881524801 0.472090127634921
  0.38457881524801 0.466090127634921
  0.38057881524801 0.462090127634921
  0.37457881524801 0.456090127634921
  0.37457881524801 0.446090127634921
  0.37057881524801 0.442090127634921
  0.36457881524801 0.436090127634921
  0.360578815248009 0.432090127634921
  0.356578815248009 0.436090127634921
  };
  \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.170578815248009 0.198590127634921
  0.180578815248009 0.198590127634921
  0.190578815248009 0.198590127634921
  0.198078815248009 0.206090127634921
  0.200578815248009 0.208590127634921
  0.210578815248009 0.208590127634921
  0.218078815248009 0.216090127634921
  0.220578815248009 0.218590127634921
  0.230578815248009 0.218590127634921
  0.238078815248009 0.226090127634921
  0.240578815248009 0.228590127634921
  0.250578815248009 0.228590127634921
  0.258078815248009 0.236090127634921
  0.260578815248009 0.238590127634921
  0.270578815248009 0.238590127634921
  0.278078815248009 0.246090127634921
  0.278078815248009 0.256090127634921
  0.280578815248009 0.258590127634921
  0.288078815248009 0.266090127634921
  0.288078815248009 0.276090127634921
  0.288078815248009 0.286090127634921
  0.288078815248009 0.296090127634921
  0.288078815248009 0.306090127634921
  0.280578815248009 0.313590127634921
  0.278078815248009 0.316090127634921
  0.278078815248009 0.326090127634921
  0.280578815248009 0.328590127634921
  0.288078815248009 0.336090127634921
  0.290578815248009 0.338590127634921
  0.300578815248009 0.338590127634921
  0.310578815248009 0.338590127634921
  0.318078815248009 0.346090127634921
  0.320578815248009 0.348590127634921
  0.330578815248009 0.348590127634921
  0.340578815248009 0.348590127634921
  0.348078815248009 0.356090127634921
  0.350578815248009 0.358590127634921
  0.358078815248009 0.366090127634921
  0.360578815248009 0.368590127634921
  0.36807881524801 0.376090127634921
  0.360578815248009 0.383590127634921
  0.358078815248009 0.386090127634921
  0.350578815248009 0.393590127634921
  0.340578815248009 0.393590127634921
  0.333078815248009 0.386090127634921
  0.330578815248009 0.383590127634921
  0.328078815248009 0.386090127634921
  0.320578815248009 0.393590127634921
  0.318078815248009 0.396090127634921
  0.318078815248009 0.406090127634921
  0.320578815248009 0.408590127634921
  0.330578815248009 0.408590127634921
  0.338078815248009 0.416090127634921
  0.340578815248009 0.418590127634921
  0.350578815248009 0.418590127634921
  0.360578815248009 0.418590127634921
  0.37057881524801 0.418590127634921
  0.37307881524801 0.416090127634921
  0.38057881524801 0.408590127634921
  0.38307881524801 0.406090127634921
  0.39057881524801 0.398590127634921
  0.39307881524801 0.396090127634921
  0.39057881524801 0.393590127634921
  0.38307881524801 0.386090127634921
  0.38307881524801 0.376090127634921
  0.39057881524801 0.368590127634921
  0.39307881524801 0.366090127634921
  0.40057881524801 0.358590127634921
  0.41057881524801 0.358590127634921
  0.41807881524801 0.366090127634921
  0.42057881524801 0.368590127634921
  0.42307881524801 0.366090127634921
  0.43057881524801 0.358590127634921
  0.43307881524801 0.356090127634921
  0.43307881524801 0.346090127634921
  0.44057881524801 0.338590127634921
  0.45057881524801 0.338590127634921
  0.45307881524801 0.336090127634921
  0.46057881524801 0.328590127634921
  0.46307881524801 0.326090127634921
  0.46307881524801 0.316090127634921
  0.46307881524801 0.306090127634921
  0.47057881524801 0.298590127634921
  0.47307881524801 0.296090127634921
  0.47307881524801 0.286090127634921
  0.48057881524801 0.278590127634921
  0.49057881524801 0.278590127634921
  0.50057881524801 0.278590127634921
  0.50057881524801 0.280090127634921
  0.49057881524801 0.280090127634921
  0.48057881524801 0.280090127634921
  0.47457881524801 0.286090127634921
  0.47457881524801 0.296090127634921
  0.47057881524801 0.300090127634921
  0.46457881524801 0.306090127634921
  0.46457881524801 0.316090127634921
  0.46457881524801 0.326090127634921
  0.46057881524801 0.330090127634921
  0.45457881524801 0.336090127634921
  0.45057881524801 0.340090127634921
  0.44057881524801 0.340090127634921
  0.43457881524801 0.346090127634921
  0.43457881524801 0.356090127634921
  0.43057881524801 0.360090127634921
  0.42457881524801 0.366090127634921
  0.42057881524801 0.370090127634921
  0.41657881524801 0.366090127634921
  0.41057881524801 0.360090127634921
  0.40057881524801 0.360090127634921
  0.39457881524801 0.366090127634921
  0.39057881524801 0.370090127634921
  0.38457881524801 0.376090127634921
  0.38457881524801 0.386090127634921
  0.39057881524801 0.392090127634921
  0.39457881524801 0.396090127634921
  0.39057881524801 0.400090127634921
  0.38457881524801 0.406090127634921
  0.38057881524801 0.410090127634921
  0.37457881524801 0.416090127634921
  0.37057881524801 0.420090127634921
  0.360578815248009 0.420090127634921
  0.350578815248009 0.420090127634921
  0.340578815248009 0.420090127634921
  0.336578815248009 0.416090127634921
  0.330578815248009 0.410090127634921
  0.320578815248009 0.410090127634921
  0.316578815248009 0.406090127634921
  0.316578815248009 0.396090127634921
  0.320578815248009 0.392090127634921
  0.326578815248009 0.386090127634921
  0.330578815248009 0.382090127634921
  0.334578815248009 0.386090127634921
  0.340578815248009 0.392090127634921
  0.350578815248009 0.392090127634921
  0.356578815248009 0.386090127634921
  0.360578815248009 0.382090127634921
  0.36657881524801 0.376090127634921
  0.360578815248009 0.370090127634921
  0.356578815248009 0.366090127634921
  0.350578815248009 0.360090127634921
  0.346578815248009 0.356090127634921
  0.340578815248009 0.350090127634921
  0.330578815248009 0.350090127634921
  0.320578815248009 0.350090127634921
  0.316578815248009 0.346090127634921
  0.310578815248009 0.340090127634921
  0.300578815248009 0.340090127634921
  0.290578815248009 0.340090127634921
  0.286578815248009 0.336090127634921
  0.280578815248009 0.330090127634921
  0.276578815248009 0.326090127634921
  0.276578815248009 0.316090127634921
  0.280578815248009 0.312090127634921
  0.286578815248009 0.306090127634921
  0.286578815248009 0.296090127634921
  0.286578815248009 0.286090127634921
  0.286578815248009 0.276090127634921
  0.286578815248009 0.266090127634921
  0.280578815248009 0.260090127634921
  0.276578815248009 0.256090127634921
  0.276578815248009 0.246090127634921
  0.270578815248009 0.240090127634921
  0.260578815248009 0.240090127634921
  0.256578815248009 0.236090127634921
  0.250578815248009 0.230090127634921
  0.240578815248009 0.230090127634921
  0.236578815248009 0.226090127634921
  0.230578815248009 0.220090127634921
  0.220578815248009 0.220090127634921
  0.216578815248009 0.216090127634921
  0.210578815248009 0.210090127634921
  0.200578815248009 0.210090127634921
  0.196578815248009 0.206090127634921
  0.190578815248009 0.200090127634921
  0.180578815248009 0.200090127634921
  0.170578815248009 0.200090127634921
  0.166578815248009 0.196090127634921
  0.168078815248009 0.196090127634921
  0.170578815248009 0.198590127634921
  };
  \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.150578815248009 0.312090127634921
  0.154578815248009 0.316090127634921
  0.160578815248009 0.322090127634921
  0.170578815248009 0.322090127634921
  0.180578815248009 0.322090127634921
  0.184578815248009 0.326090127634921
  0.190578815248009 0.332090127634921
  0.200578815248009 0.332090127634921
  0.210578815248009 0.332090127634921
  0.220578815248009 0.332090127634921
  0.224578815248009 0.336090127634921
  0.230578815248009 0.342090127634921
  0.240578815248009 0.342090127634921
  0.250578815248009 0.342090127634921
  0.254578815248009 0.346090127634921
  0.260578815248009 0.352090127634921
  0.270578815248009 0.352090127634921
  0.274578815248009 0.356090127634921
  0.274578815248009 0.366090127634921
  0.280578815248009 0.372090127634921
  0.290578815248009 0.372090127634921
  0.294578815248009 0.376090127634921
  0.294578815248009 0.386090127634921
  0.290578815248009 0.390090127634921
  0.284578815248009 0.396090127634921
  0.290578815248009 0.402090127634921
  0.294578815248009 0.406090127634921
  0.290578815248009 0.410090127634921
  0.284578815248009 0.416090127634921
  0.284578815248009 0.426090127634921
  0.280578815248009 0.430090127634921
  0.270578815248009 0.430090127634921
  0.266578815248009 0.426090127634921
  0.260578815248009 0.420090127634921
  0.250578815248009 0.420090127634921
  0.246578815248009 0.416090127634921
  0.246578815248009 0.406090127634921
  0.246578815248009 0.396090127634921
  0.240578815248009 0.390090127634921
  0.236578815248009 0.386090127634921
  0.230578815248009 0.380090127634921
  0.220578815248009 0.380090127634921
  0.216578815248009 0.376090127634921
  0.210578815248009 0.370090127634921
  0.200578815248009 0.370090127634921
  0.196578815248009 0.366090127634921
  0.190578815248009 0.360090127634921
  0.180578815248009 0.360090127634921
  0.176578815248009 0.356090127634921
  0.170578815248009 0.350090127634921
  0.160578815248009 0.350090127634921
  0.156578815248009 0.346090127634921
  0.150578815248009 0.340090127634921
  0.146578815248009 0.336090127634921
  0.140578815248009 0.330090127634921
  0.140578815248009 0.328590127634921
  0.148078815248009 0.336090127634921
  0.150578815248009 0.338590127634921
  0.158078815248009 0.346090127634921
  0.160578815248009 0.348590127634921
  0.170578815248009 0.348590127634921
  0.178078815248009 0.356090127634921
  0.180578815248009 0.358590127634921
  0.190578815248009 0.358590127634921
  0.198078815248009 0.366090127634921
  0.200578815248009 0.368590127634921
  0.210578815248009 0.368590127634921
  0.218078815248009 0.376090127634921
  0.220578815248009 0.378590127634921
  0.230578815248009 0.378590127634921
  0.238078815248009 0.386090127634921
  0.240578815248009 0.388590127634921
  0.248078815248009 0.396090127634921
  0.248078815248009 0.406090127634921
  0.248078815248009 0.416090127634921
  0.250578815248009 0.418590127634921
  0.260578815248009 0.418590127634921
  0.268078815248009 0.426090127634921
  0.270578815248009 0.428590127634921
  0.280578815248009 0.428590127634921
  0.283078815248009 0.426090127634921
  0.283078815248009 0.416090127634921
  0.290578815248009 0.408590127634921
  0.293078815248009 0.406090127634921
  0.290578815248009 0.403590127634921
  0.283078815248009 0.396090127634921
  0.290578815248009 0.388590127634921
  0.293078815248009 0.386090127634921
  0.293078815248009 0.376090127634921
  0.290578815248009 0.373590127634921
  0.280578815248009 0.373590127634921
  0.273078815248009 0.366090127634921
  0.273078815248009 0.356090127634921
  0.270578815248009 0.353590127634921
  0.260578815248009 0.353590127634921
  0.253078815248009 0.346090127634921
  0.250578815248009 0.343590127634921
  0.240578815248009 0.343590127634921
  0.230578815248009 0.343590127634921
  0.223078815248009 0.336090127634921
  0.220578815248009 0.333590127634921
  0.210578815248009 0.333590127634921
  0.200578815248009 0.333590127634921
  0.190578815248009 0.333590127634921
  0.183078815248009 0.326090127634921
  0.180578815248009 0.323590127634921
  0.170578815248009 0.323590127634921
  0.160578815248009 0.323590127634921
  0.153078815248009 0.316090127634921
  0.150578815248009 0.313590127634921
  0.140578815248009 0.313590127634921
  0.140578815248009 0.312090127634921
  0.150578815248009 0.312090127634921
  };
  \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.48057881524801 0.412090127634921
  0.49057881524801 0.412090127634921
  0.50057881524801 0.412090127634921
  0.50057881524801 0.413590127634921
  0.49057881524801 0.413590127634921
  0.48057881524801 0.413590127634921
  0.47807881524801 0.416090127634921
  0.47057881524801 0.423590127634921
  0.46807881524801 0.426090127634921
  0.46057881524801 0.433590127634921
  0.45807881524801 0.436090127634921
  0.45057881524801 0.443590127634921
  0.44057881524801 0.443590127634921
  0.43807881524801 0.446090127634921
  0.43057881524801 0.453590127634921
  0.42807881524801 0.456090127634921
  0.42057881524801 0.463590127634921
  0.41807881524801 0.466090127634921
  0.42057881524801 0.468590127634921
  0.42807881524801 0.476090127634921
  0.43057881524801 0.478590127634921
  0.43807881524801 0.486090127634921
  0.44057881524801 0.488590127634921
  0.45057881524801 0.488590127634921
  0.45807881524801 0.496090127634921
  0.46057881524801 0.498590127634921
  0.47057881524801 0.498590127634921
  0.47807881524801 0.506090127634921
  0.48057881524801 0.508590127634921
  0.49057881524801 0.508590127634921
  0.50057881524801 0.508590127634921
  0.50057881524801 0.510090127634921
  0.49057881524801 0.510090127634921
  0.48057881524801 0.510090127634921
  0.47657881524801 0.506090127634921
  0.47057881524801 0.500090127634921
  0.46057881524801 0.500090127634921
  0.45657881524801 0.496090127634921
  0.45057881524801 0.490090127634921
  0.44057881524801 0.490090127634921
  0.43657881524801 0.486090127634921
  0.43057881524801 0.480090127634921
  0.42657881524801 0.476090127634921
  0.42057881524801 0.470090127634921
  0.41657881524801 0.466090127634921
  0.42057881524801 0.462090127634921
  0.42657881524801 0.456090127634921
  0.43057881524801 0.452090127634921
  0.43657881524801 0.446090127634921
  0.44057881524801 0.442090127634921
  0.45057881524801 0.442090127634921
  0.45657881524801 0.436090127634921
  0.46057881524801 0.432090127634921
  0.46657881524801 0.426090127634921
  0.47057881524801 0.422090127634921
  0.47657881524801 0.416090127634921
  0.48057881524801 0.412090127634921
  };
  \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.360578815248009 0.432090127634921
  0.36457881524801 0.436090127634921
  0.37057881524801 0.442090127634921
  0.37457881524801 0.446090127634921
  0.37457881524801 0.456090127634921
  0.38057881524801 0.462090127634921
  0.38457881524801 0.466090127634921
  0.39057881524801 0.472090127634921
  0.39457881524801 0.476090127634921
  0.39057881524801 0.480090127634921
  0.38457881524801 0.486090127634921
  0.38057881524801 0.490090127634921
  0.37057881524801 0.490090127634921
  0.36657881524801 0.486090127634921
  0.36657881524801 0.476090127634921
  0.36657881524801 0.466090127634921
  0.36657881524801 0.456090127634921
  0.360578815248009 0.450090127634921
  0.356578815248009 0.446090127634921
  0.356578815248009 0.436090127634921
  0.360578815248009 0.432090127634921
  0.358078815248009 0.436090127634921
  0.358078815248009 0.446090127634921
  0.360578815248009 0.448590127634921
  0.36807881524801 0.456090127634921
  0.36807881524801 0.466090127634921
  0.36807881524801 0.476090127634921
  0.36807881524801 0.486090127634921
  0.37057881524801 0.488590127634921
  0.38057881524801 0.488590127634921
  0.38307881524801 0.486090127634921
  0.39057881524801 0.478590127634921
  0.39307881524801 0.476090127634921
  0.39057881524801 0.473590127634921
  0.38307881524801 0.466090127634921
  0.38057881524801 0.463590127634921
  0.37307881524801 0.456090127634921
  0.37307881524801 0.446090127634921
  0.37057881524801 0.443590127634921
  0.36307881524801 0.436090127634921
  0.360578815248009 0.433590127634921
  0.358078815248009 0.436090127634921
  };
  \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.170578815248009 0.197090127634921
  0.180578815248009 0.197090127634921
  0.190578815248009 0.197090127634921
  0.199578815248009 0.206090127634921
  0.200578815248009 0.207090127634921
  0.210578815248009 0.207090127634921
  0.219578815248009 0.216090127634921
  0.220578815248009 0.217090127634921
  0.230578815248009 0.217090127634921
  0.239578815248009 0.226090127634921
  0.240578815248009 0.227090127634921
  0.250578815248009 0.227090127634921
  0.259578815248009 0.236090127634921
  0.260578815248009 0.237090127634921
  0.270578815248009 0.237090127634921
  0.279578815248009 0.246090127634921
  0.279578815248009 0.256090127634921
  0.280578815248009 0.257090127634921
  0.289578815248009 0.266090127634921
  0.289578815248009 0.276090127634921
  0.289578815248009 0.286090127634921
  0.289578815248009 0.296090127634921
  0.289578815248009 0.306090127634921
  0.280578815248009 0.315090127634921
  0.279578815248009 0.316090127634921
  0.279578815248009 0.326090127634921
  0.280578815248009 0.327090127634921
  0.289578815248009 0.336090127634921
  0.290578815248009 0.337090127634921
  0.300578815248009 0.337090127634921
  0.310578815248009 0.337090127634921
  0.319578815248009 0.346090127634921
  0.320578815248009 0.347090127634921
  0.330578815248009 0.347090127634921
  0.340578815248009 0.347090127634921
  0.349578815248009 0.356090127634921
  0.350578815248009 0.357090127634921
  0.359578815248009 0.366090127634921
  0.360578815248009 0.367090127634921
  0.36957881524801 0.376090127634921
  0.360578815248009 0.385090127634921
  0.359578815248009 0.386090127634921
  0.350578815248009 0.395090127634921
  0.340578815248009 0.395090127634921
  0.331578815248009 0.386090127634921
  0.330578815248009 0.385090127634921
  0.329578815248009 0.386090127634921
  0.320578815248009 0.395090127634921
  0.319578815248009 0.396090127634921
  0.319578815248009 0.406090127634921
  0.320578815248009 0.407090127634921
  0.330578815248009 0.407090127634921
  0.339578815248009 0.416090127634921
  0.340578815248009 0.417090127634921
  0.350578815248009 0.417090127634921
  0.360578815248009 0.417090127634921
  0.37057881524801 0.417090127634921
  0.37157881524801 0.416090127634921
  0.38057881524801 0.407090127634921
  0.38157881524801 0.406090127634921
  0.39057881524801 0.397090127634921
  0.39157881524801 0.396090127634921
  0.39057881524801 0.395090127634921
  0.38157881524801 0.386090127634921
  0.38157881524801 0.376090127634921
  0.39057881524801 0.367090127634921
  0.39157881524801 0.366090127634921
  0.40057881524801 0.357090127634921
  0.41057881524801 0.357090127634921
  0.41957881524801 0.366090127634921
  0.42057881524801 0.367090127634921
  0.42157881524801 0.366090127634921
  0.43057881524801 0.357090127634921
  0.43157881524801 0.356090127634921
  0.43157881524801 0.346090127634921
  0.44057881524801 0.337090127634921
  0.45057881524801 0.337090127634921
  0.45157881524801 0.336090127634921
  0.46057881524801 0.327090127634921
  0.46157881524801 0.326090127634921
  0.46157881524801 0.316090127634921
  0.46157881524801 0.306090127634921
  0.47057881524801 0.297090127634921
  0.47157881524801 0.296090127634921
  0.47157881524801 0.286090127634921
  0.48057881524801 0.277090127634921
  0.49057881524801 0.277090127634921
  0.50057881524801 0.277090127634921
  0.50057881524801 0.278590127634921
  0.49057881524801 0.278590127634921
  0.48057881524801 0.278590127634921
  0.47307881524801 0.286090127634921
  0.47307881524801 0.296090127634921
  0.47057881524801 0.298590127634921
  0.46307881524801 0.306090127634921
  0.46307881524801 0.316090127634921
  0.46307881524801 0.326090127634921
  0.46057881524801 0.328590127634921
  0.45307881524801 0.336090127634921
  0.45057881524801 0.338590127634921
  0.44057881524801 0.338590127634921
  0.43307881524801 0.346090127634921
  0.43307881524801 0.356090127634921
  0.43057881524801 0.358590127634921
  0.42307881524801 0.366090127634921
  0.42057881524801 0.368590127634921
  0.41807881524801 0.366090127634921
  0.41057881524801 0.358590127634921
  0.40057881524801 0.358590127634921
  0.39307881524801 0.366090127634921
  0.39057881524801 0.368590127634921
  0.38307881524801 0.376090127634921
  0.38307881524801 0.386090127634921
  0.39057881524801 0.393590127634921
  0.39307881524801 0.396090127634921
  0.39057881524801 0.398590127634921
  0.38307881524801 0.406090127634921
  0.38057881524801 0.408590127634921
  0.37307881524801 0.416090127634921
  0.37057881524801 0.418590127634921
  0.360578815248009 0.418590127634921
  0.350578815248009 0.418590127634921
  0.340578815248009 0.418590127634921
  0.338078815248009 0.416090127634921
  0.330578815248009 0.408590127634921
  0.320578815248009 0.408590127634921
  0.318078815248009 0.406090127634921
  0.318078815248009 0.396090127634921
  0.320578815248009 0.393590127634921
  0.328078815248009 0.386090127634921
  0.330578815248009 0.383590127634921
  0.333078815248009 0.386090127634921
  0.340578815248009 0.393590127634921
  0.350578815248009 0.393590127634921
  0.358078815248009 0.386090127634921
  0.360578815248009 0.383590127634921
  0.36807881524801 0.376090127634921
  0.360578815248009 0.368590127634921
  0.358078815248009 0.366090127634921
  0.350578815248009 0.358590127634921
  0.348078815248009 0.356090127634921
  0.340578815248009 0.348590127634921
  0.330578815248009 0.348590127634921
  0.320578815248009 0.348590127634921
  0.318078815248009 0.346090127634921
  0.310578815248009 0.338590127634921
  0.300578815248009 0.338590127634921
  0.290578815248009 0.338590127634921
  0.288078815248009 0.336090127634921
  0.280578815248009 0.328590127634921
  0.278078815248009 0.326090127634921
  0.278078815248009 0.316090127634921
  0.280578815248009 0.313590127634921
  0.288078815248009 0.306090127634921
  0.288078815248009 0.296090127634921
  0.288078815248009 0.286090127634921
  0.288078815248009 0.276090127634921
  0.288078815248009 0.266090127634921
  0.280578815248009 0.258590127634921
  0.278078815248009 0.256090127634921
  0.278078815248009 0.246090127634921
  0.270578815248009 0.238590127634921
  0.260578815248009 0.238590127634921
  0.258078815248009 0.236090127634921
  0.250578815248009 0.228590127634921
  0.240578815248009 0.228590127634921
  0.238078815248009 0.226090127634921
  0.230578815248009 0.218590127634921
  0.220578815248009 0.218590127634921
  0.218078815248009 0.216090127634921
  0.210578815248009 0.208590127634921
  0.200578815248009 0.208590127634921
  0.198078815248009 0.206090127634921
  0.190578815248009 0.198590127634921
  0.180578815248009 0.198590127634921
  0.170578815248009 0.198590127634921
  0.168078815248009 0.196090127634921
  0.169578815248009 0.196090127634921
  0.170578815248009 0.197090127634921
  };
  \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.150578815248009 0.313590127634921
  0.153078815248009 0.316090127634921
  0.160578815248009 0.323590127634921
  0.170578815248009 0.323590127634921
  0.180578815248009 0.323590127634921
  0.183078815248009 0.326090127634921
  0.190578815248009 0.333590127634921
  0.200578815248009 0.333590127634921
  0.210578815248009 0.333590127634921
  0.220578815248009 0.333590127634921
  0.223078815248009 0.336090127634921
  0.230578815248009 0.343590127634921
  0.240578815248009 0.343590127634921
  0.250578815248009 0.343590127634921
  0.253078815248009 0.346090127634921
  0.260578815248009 0.353590127634921
  0.270578815248009 0.353590127634921
  0.273078815248009 0.356090127634921
  0.273078815248009 0.366090127634921
  0.280578815248009 0.373590127634921
  0.290578815248009 0.373590127634921
  0.293078815248009 0.376090127634921
  0.293078815248009 0.386090127634921
  0.290578815248009 0.388590127634921
  0.283078815248009 0.396090127634921
  0.290578815248009 0.403590127634921
  0.293078815248009 0.406090127634921
  0.290578815248009 0.408590127634921
  0.283078815248009 0.416090127634921
  0.283078815248009 0.426090127634921
  0.280578815248009 0.428590127634921
  0.270578815248009 0.428590127634921
  0.268078815248009 0.426090127634921
  0.260578815248009 0.418590127634921
  0.250578815248009 0.418590127634921
  0.248078815248009 0.416090127634921
  0.248078815248009 0.406090127634921
  0.248078815248009 0.396090127634921
  0.240578815248009 0.388590127634921
  0.238078815248009 0.386090127634921
  0.230578815248009 0.378590127634921
  0.220578815248009 0.378590127634921
  0.218078815248009 0.376090127634921
  0.210578815248009 0.368590127634921
  0.200578815248009 0.368590127634921
  0.198078815248009 0.366090127634921
  0.190578815248009 0.358590127634921
  0.180578815248009 0.358590127634921
  0.178078815248009 0.356090127634921
  0.170578815248009 0.348590127634921
  0.160578815248009 0.348590127634921
  0.158078815248009 0.346090127634921
  0.150578815248009 0.338590127634921
  0.148078815248009 0.336090127634921
  0.140578815248009 0.328590127634921
  0.140578815248009 0.327090127634921
  0.149578815248009 0.336090127634921
  0.150578815248009 0.337090127634921
  0.159578815248009 0.346090127634921
  0.160578815248009 0.347090127634921
  0.170578815248009 0.347090127634921
  0.179578815248009 0.356090127634921
  0.180578815248009 0.357090127634921
  0.190578815248009 0.357090127634921
  0.199578815248009 0.366090127634921
  0.200578815248009 0.367090127634921
  0.210578815248009 0.367090127634921
  0.219578815248009 0.376090127634921
  0.220578815248009 0.377090127634921
  0.230578815248009 0.377090127634921
  0.239578815248009 0.386090127634921
  0.240578815248009 0.387090127634921
  0.249578815248009 0.396090127634921
  0.249578815248009 0.406090127634921
  0.249578815248009 0.416090127634921
  0.250578815248009 0.417090127634921
  0.260578815248009 0.417090127634921
  0.269578815248009 0.426090127634921
  0.270578815248009 0.427090127634921
  0.280578815248009 0.427090127634921
  0.281578815248009 0.426090127634921
  0.281578815248009 0.416090127634921
  0.290578815248009 0.407090127634921
  0.291578815248009 0.406090127634921
  0.290578815248009 0.405090127634921
  0.281578815248009 0.396090127634921
  0.290578815248009 0.387090127634921
  0.291578815248009 0.386090127634921
  0.291578815248009 0.376090127634921
  0.290578815248009 0.375090127634921
  0.280578815248009 0.375090127634921
  0.271578815248009 0.366090127634921
  0.271578815248009 0.356090127634921
  0.270578815248009 0.355090127634921
  0.260578815248009 0.355090127634921
  0.251578815248009 0.346090127634921
  0.250578815248009 0.345090127634921
  0.240578815248009 0.345090127634921
  0.230578815248009 0.345090127634921
  0.221578815248009 0.336090127634921
  0.220578815248009 0.335090127634921
  0.210578815248009 0.335090127634921
  0.200578815248009 0.335090127634921
  0.190578815248009 0.335090127634921
  0.181578815248009 0.326090127634921
  0.180578815248009 0.325090127634921
  0.170578815248009 0.325090127634921
  0.160578815248009 0.325090127634921
  0.151578815248009 0.316090127634921
  0.150578815248009 0.315090127634921
  0.140578815248009 0.315090127634921
  0.140578815248009 0.313590127634921
  0.150578815248009 0.313590127634921
  };
  \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.48057881524801 0.413590127634921
  0.49057881524801 0.413590127634921
  0.50057881524801 0.413590127634921
  0.50057881524801 0.415090127634921
  0.49057881524801 0.415090127634921
  0.48057881524801 0.415090127634921
  0.47957881524801 0.416090127634921
  0.47057881524801 0.425090127634921
  0.46957881524801 0.426090127634921
  0.46057881524801 0.435090127634921
  0.45957881524801 0.436090127634921
  0.45057881524801 0.445090127634921
  0.44057881524801 0.445090127634921
  0.43957881524801 0.446090127634921
  0.43057881524801 0.455090127634921
  0.42957881524801 0.456090127634921
  0.42057881524801 0.465090127634921
  0.41957881524801 0.466090127634921
  0.42057881524801 0.467090127634921
  0.42957881524801 0.476090127634921
  0.43057881524801 0.477090127634921
  0.43957881524801 0.486090127634921
  0.44057881524801 0.487090127634921
  0.45057881524801 0.487090127634921
  0.45957881524801 0.496090127634921
  0.46057881524801 0.497090127634921
  0.47057881524801 0.497090127634921
  0.47957881524801 0.506090127634921
  0.48057881524801 0.507090127634921
  0.49057881524801 0.507090127634921
  0.50057881524801 0.507090127634921
  0.50057881524801 0.508590127634921
  0.49057881524801 0.508590127634921
  0.48057881524801 0.508590127634921
  0.47807881524801 0.506090127634921
  0.47057881524801 0.498590127634921
  0.46057881524801 0.498590127634921
  0.45807881524801 0.496090127634921
  0.45057881524801 0.488590127634921
  0.44057881524801 0.488590127634921
  0.43807881524801 0.486090127634921
  0.43057881524801 0.478590127634921
  0.42807881524801 0.476090127634921
  0.42057881524801 0.468590127634921
  0.41807881524801 0.466090127634921
  0.42057881524801 0.463590127634921
  0.42807881524801 0.456090127634921
  0.43057881524801 0.453590127634921
  0.43807881524801 0.446090127634921
  0.44057881524801 0.443590127634921
  0.45057881524801 0.443590127634921
  0.45807881524801 0.436090127634921
  0.46057881524801 0.433590127634921
  0.46807881524801 0.426090127634921
  0.47057881524801 0.423590127634921
  0.47807881524801 0.416090127634921
  0.48057881524801 0.413590127634921
  };
  \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.360578815248009 0.433590127634921
  0.36307881524801 0.436090127634921
  0.37057881524801 0.443590127634921
  0.37307881524801 0.446090127634921
  0.37307881524801 0.456090127634921
  0.38057881524801 0.463590127634921
  0.38307881524801 0.466090127634921
  0.39057881524801 0.473590127634921
  0.39307881524801 0.476090127634921
  0.39057881524801 0.478590127634921
  0.38307881524801 0.486090127634921
  0.38057881524801 0.488590127634921
  0.37057881524801 0.488590127634921
  0.36807881524801 0.486090127634921
  0.36807881524801 0.476090127634921
  0.36807881524801 0.466090127634921
  0.36807881524801 0.456090127634921
  0.360578815248009 0.448590127634921
  0.358078815248009 0.446090127634921
  0.358078815248009 0.436090127634921
  0.360578815248009 0.433590127634921
  0.359578815248009 0.436090127634921
  0.359578815248009 0.446090127634921
  0.360578815248009 0.447090127634921
  0.36957881524801 0.456090127634921
  0.36957881524801 0.466090127634921
  0.36957881524801 0.476090127634921
  0.36957881524801 0.486090127634921
  0.37057881524801 0.487090127634921
  0.38057881524801 0.487090127634921
  0.38157881524801 0.486090127634921
  0.39057881524801 0.477090127634921
  0.39157881524801 0.476090127634921
  0.39057881524801 0.475090127634921
  0.38157881524801 0.466090127634921
  0.38057881524801 0.465090127634921
  0.37157881524801 0.456090127634921
  0.37157881524801 0.446090127634921
  0.37057881524801 0.445090127634921
  0.361578815248009 0.436090127634921
  0.360578815248009 0.435090127634921
  0.359578815248009 0.436090127634921
  };
  \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.170578815248009 0.196090127634921
  0.180578815248009 0.196090127634921
  0.190578815248009 0.196090127634921
  0.200578815248009 0.196090127634921
  0.210578815248009 0.196090127634921
  0.220578815248009 0.196090127634921
  0.230578815248009 0.196090127634921
  0.240578815248009 0.196090127634921
  0.250578815248009 0.196090127634921
  0.260578815248009 0.196090127634921
  0.270578815248009 0.196090127634921
  0.280578815248009 0.196090127634921
  0.290578815248009 0.196090127634921
  0.300578815248009 0.196090127634921
  0.310578815248009 0.196090127634921
  0.320578815248009 0.196090127634921
  0.330578815248009 0.196090127634921
  0.340578815248009 0.196090127634921
  0.350578815248009 0.196090127634921
  0.360578815248009 0.196090127634921
  0.37057881524801 0.196090127634921
  0.38057881524801 0.196090127634921
  0.39057881524801 0.196090127634921
  0.40057881524801 0.196090127634921
  0.41057881524801 0.196090127634921
  0.42057881524801 0.196090127634921
  0.43057881524801 0.196090127634921
  0.44057881524801 0.196090127634921
  0.45057881524801 0.196090127634921
  0.46057881524801 0.196090127634921
  0.47057881524801 0.196090127634921
  0.48057881524801 0.196090127634921
  0.49057881524801 0.196090127634921
  0.50057881524801 0.196090127634921
  0.50057881524801 0.206090127634921
  0.50057881524801 0.216090127634921
  0.50057881524801 0.226090127634921
  0.50057881524801 0.236090127634921
  0.50057881524801 0.246090127634921
  0.50057881524801 0.256090127634921
  0.50057881524801 0.266090127634921
  0.50057881524801 0.276090127634921
  0.50057881524801 0.277090127634921
  0.49057881524801 0.277090127634921
  0.48057881524801 0.277090127634921
  0.47157881524801 0.286090127634921
  0.47157881524801 0.296090127634921
  0.47057881524801 0.297090127634921
  0.46157881524801 0.306090127634921
  0.46157881524801 0.316090127634921
  0.46157881524801 0.326090127634921
  0.46057881524801 0.327090127634921
  0.45157881524801 0.336090127634921
  0.45057881524801 0.337090127634921
  0.44057881524801 0.337090127634921
  0.43157881524801 0.346090127634921
  0.43157881524801 0.356090127634921
  0.43057881524801 0.357090127634921
  0.42157881524801 0.366090127634921
  0.42057881524801 0.367090127634921
  0.41957881524801 0.366090127634921
  0.41057881524801 0.357090127634921
  0.40057881524801 0.357090127634921
  0.39157881524801 0.366090127634921
  0.39057881524801 0.367090127634921
  0.38157881524801 0.376090127634921
  0.38157881524801 0.386090127634921
  0.39057881524801 0.395090127634921
  0.39157881524801 0.396090127634921
  0.39057881524801 0.397090127634921
  0.38157881524801 0.406090127634921
  0.38057881524801 0.407090127634921
  0.37157881524801 0.416090127634921
  0.37057881524801 0.417090127634921
  0.360578815248009 0.417090127634921
  0.350578815248009 0.417090127634921
  0.340578815248009 0.417090127634921
  0.339578815248009 0.416090127634921
  0.330578815248009 0.407090127634921
  0.320578815248009 0.407090127634921
  0.319578815248009 0.406090127634921
  0.319578815248009 0.396090127634921
  0.320578815248009 0.395090127634921
  0.329578815248009 0.386090127634921
  0.330578815248009 0.385090127634921
  0.331578815248009 0.386090127634921
  0.340578815248009 0.395090127634921
  0.350578815248009 0.395090127634921
  0.359578815248009 0.386090127634921
  0.360578815248009 0.385090127634921
  0.36957881524801 0.376090127634921
  0.360578815248009 0.367090127634921
  0.359578815248009 0.366090127634921
  0.350578815248009 0.357090127634921
  0.349578815248009 0.356090127634921
  0.340578815248009 0.347090127634921
  0.330578815248009 0.347090127634921
  0.320578815248009 0.347090127634921
  0.319578815248009 0.346090127634921
  0.310578815248009 0.337090127634921
  0.300578815248009 0.337090127634921
  0.290578815248009 0.337090127634921
  0.289578815248009 0.336090127634921
  0.280578815248009 0.327090127634921
  0.279578815248009 0.326090127634921
  0.279578815248009 0.316090127634921
  0.280578815248009 0.315090127634921
  0.289578815248009 0.306090127634921
  0.289578815248009 0.296090127634921
  0.289578815248009 0.286090127634921
  0.289578815248009 0.276090127634921
  0.289578815248009 0.266090127634921
  0.280578815248009 0.257090127634921
  0.279578815248009 0.256090127634921
  0.279578815248009 0.246090127634921
  0.270578815248009 0.237090127634921
  0.260578815248009 0.237090127634921
  0.259578815248009 0.236090127634921
  0.250578815248009 0.227090127634921
  0.240578815248009 0.227090127634921
  0.239578815248009 0.226090127634921
  0.230578815248009 0.217090127634921
  0.220578815248009 0.217090127634921
  0.219578815248009 0.216090127634921
  0.210578815248009 0.207090127634921
  0.200578815248009 0.207090127634921
  0.199578815248009 0.206090127634921
  0.190578815248009 0.197090127634921
  0.180578815248009 0.197090127634921
  0.170578815248009 0.197090127634921
  0.169578815248009 0.196090127634921
  0.170578815248009 0.196090127634921
  };
  \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.150578815248009 0.315090127634921
  0.151578815248009 0.316090127634921
  0.160578815248009 0.325090127634921
  0.170578815248009 0.325090127634921
  0.180578815248009 0.325090127634921
  0.181578815248009 0.326090127634921
  0.190578815248009 0.335090127634921
  0.200578815248009 0.335090127634921
  0.210578815248009 0.335090127634921
  0.220578815248009 0.335090127634921
  0.221578815248009 0.336090127634921
  0.230578815248009 0.345090127634921
  0.240578815248009 0.345090127634921
  0.250578815248009 0.345090127634921
  0.251578815248009 0.346090127634921
  0.260578815248009 0.355090127634921
  0.270578815248009 0.355090127634921
  0.271578815248009 0.356090127634921
  0.271578815248009 0.366090127634921
  0.280578815248009 0.375090127634921
  0.290578815248009 0.375090127634921
  0.291578815248009 0.376090127634921
  0.291578815248009 0.386090127634921
  0.290578815248009 0.387090127634921
  0.281578815248009 0.396090127634921
  0.290578815248009 0.405090127634921
  0.291578815248009 0.406090127634921
  0.290578815248009 0.407090127634921
  0.281578815248009 0.416090127634921
  0.281578815248009 0.426090127634921
  0.280578815248009 0.427090127634921
  0.270578815248009 0.427090127634921
  0.269578815248009 0.426090127634921
  0.260578815248009 0.417090127634921
  0.250578815248009 0.417090127634921
  0.249578815248009 0.416090127634921
  0.249578815248009 0.406090127634921
  0.249578815248009 0.396090127634921
  0.240578815248009 0.387090127634921
  0.239578815248009 0.386090127634921
  0.230578815248009 0.377090127634921
  0.220578815248009 0.377090127634921
  0.219578815248009 0.376090127634921
  0.210578815248009 0.367090127634921
  0.200578815248009 0.367090127634921
  0.199578815248009 0.366090127634921
  0.190578815248009 0.357090127634921
  0.180578815248009 0.357090127634921
  0.179578815248009 0.356090127634921
  0.170578815248009 0.347090127634921
  0.160578815248009 0.347090127634921
  0.159578815248009 0.346090127634921
  0.150578815248009 0.337090127634921
  0.149578815248009 0.336090127634921
  0.140578815248009 0.327090127634921
  0.140578815248009 0.326090127634921
  0.140578815248009 0.316090127634921
  0.140578815248009 0.315090127634921
  0.150578815248009 0.315090127634921
  };
  \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.48057881524801 0.415090127634921
  0.49057881524801 0.415090127634921
  0.50057881524801 0.415090127634921
  0.50057881524801 0.416090127634921
  0.50057881524801 0.426090127634921
  0.50057881524801 0.436090127634921
  0.50057881524801 0.446090127634921
  0.50057881524801 0.456090127634921
  0.50057881524801 0.466090127634921
  0.50057881524801 0.476090127634921
  0.50057881524801 0.486090127634921
  0.50057881524801 0.496090127634921
  0.50057881524801 0.506090127634921
  0.50057881524801 0.507090127634921
  0.49057881524801 0.507090127634921
  0.48057881524801 0.507090127634921
  0.47957881524801 0.506090127634921
  0.47057881524801 0.497090127634921
  0.46057881524801 0.497090127634921
  0.45957881524801 0.496090127634921
  0.45057881524801 0.487090127634921
  0.44057881524801 0.487090127634921
  0.43957881524801 0.486090127634921
  0.43057881524801 0.477090127634921
  0.42957881524801 0.476090127634921
  0.42057881524801 0.467090127634921
  0.41957881524801 0.466090127634921
  0.42057881524801 0.465090127634921
  0.42957881524801 0.456090127634921
  0.43057881524801 0.455090127634921
  0.43957881524801 0.446090127634921
  0.44057881524801 0.445090127634921
  0.45057881524801 0.445090127634921
  0.45957881524801 0.436090127634921
  0.46057881524801 0.435090127634921
  0.46957881524801 0.426090127634921
  0.47057881524801 0.425090127634921
  0.47957881524801 0.416090127634921
  0.48057881524801 0.415090127634921
  };
  \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.360578815248009 0.435090127634921
  0.361578815248009 0.436090127634921
  0.37057881524801 0.445090127634921
  0.37157881524801 0.446090127634921
  0.37157881524801 0.456090127634921
  0.38057881524801 0.465090127634921
  0.38157881524801 0.466090127634921
  0.39057881524801 0.475090127634921
  0.39157881524801 0.476090127634921
  0.39057881524801 0.477090127634921
  0.38157881524801 0.486090127634921
  0.38057881524801 0.487090127634921
  0.37057881524801 0.487090127634921
  0.36957881524801 0.486090127634921
  0.36957881524801 0.476090127634921
  0.36957881524801 0.466090127634921
  0.36957881524801 0.456090127634921
  0.360578815248009 0.447090127634921
  0.359578815248009 0.446090127634921
  0.359578815248009 0.436090127634921
  0.360578815248009 0.435090127634921
  };
  \addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
    rgb(0pt)=(0.2298057,0.298717966,0.753683153);
    rgb(1pt)=(0.26623388,0.353094838,0.801466763);
    rgb(2pt)=(0.30386891,0.406535296,0.84495867);
    rgb(3pt)=(0.342804478,0.458757618,0.883725899);
    rgb(4pt)=(0.38301334,0.50941904,0.917387822);
    rgb(5pt)=(0.424369608,0.558148092,0.945619588);
    rgb(6pt)=(0.46666708,0.604562568,0.968154911);
    rgb(7pt)=(0.509635204,0.648280772,0.98478814);
    rgb(8pt)=(0.552953156,0.688929332,0.995375608);
    rgb(9pt)=(0.596262162,0.726149107,0.999836203);
    rgb(10pt)=(0.639176211,0.759599947,0.998151185);
    rgb(11pt)=(0.681291281,0.788964712,0.990363227);
    rgb(12pt)=(0.722193294,0.813952739,0.976574709);
    rgb(13pt)=(0.761464949,0.834302879,0.956945269);
    rgb(14pt)=(0.798691636,0.849786142,0.931688648);
    rgb(15pt)=(0.833466556,0.860207984,0.901068838);
    rgb(16pt)=(0.865395197,0.86541021,0.865395561);
    rgb(17pt)=(0.897787179,0.848937047,0.820880546);
    rgb(18pt)=(0.924127593,0.827384882,0.774508472);
    rgb(19pt)=(0.944468518,0.800927443,0.726736146);
    rgb(20pt)=(0.958852946,0.769767752,0.678007945);
    rgb(21pt)=(0.96732803,0.734132809,0.628751763);
    rgb(22pt)=(0.969954137,0.694266682,0.579375448);
    rgb(23pt)=(0.966811177,0.650421156,0.530263762);
    rgb(24pt)=(0.958003065,0.602842431,0.481775914);
    rgb(25pt)=(0.943660866,0.551750968,0.434243684);
    rgb(26pt)=(0.923944917,0.49730856,0.387970225);
    rgb(27pt)=(0.89904617,0.439559467,0.343229596);
    rgb(28pt)=(0.869186849,0.378313092,0.300267182);
    rgb(29pt)=(0.834620542,0.312874446,0.259301199);
    rgb(30pt)=(0.795631745,0.24128379,0.220525627);
    rgb(31pt)=(0.752534934,0.157246067,0.184115123);
    rgb(32pt)=(0.705673158,0.01555616,0.150232812)
  }]
  table [x=x, y=y, meta=colordata]{%
  x                      y                      colordata
  0.460017161666893 0.360704168232103 0
  0.395794291583186 0.418518615242613 0
  0.322062782730846 0.457855514959138 0
  0.339371152337656 0.53091276531086 0
  0.382560743116684 0.43763087097795 0
  0.360358528648575 0.45247082273965 0
  0.433873637477427 0.414752541359846 0
  0.351202841471958 0.369326918072331 0
  0.150578815248009 0.474866921504277 0
  0.38979863627656 0.377162068395001 0
  0.488170926035527 0.327308022601538 0
  0.332491198567496 0.416010750321643 0
  0.436582647361487 0.531968733716472 0
  0.340134422155179 0.455584996195604 0
  0.267143100022287 0.290457867047777 0
  0.304934251903564 0.44005804766073 0
  0.415408450007335 0.51328020923836 0
  0.302175225137838 0.407952427283178 0
  0.255889394801698 0.329712364220923 0
  0.209849189012644 0.565667897489677 0
  0.293612449633779 0.398448418710669 0
  0.2415924271529 0.483537944731685 0
  0.216315253027338 0.414221800208474 0
  0.266605443072838 0.4561967946736 0
  0.293531742726574 0.346469366934883 0
  0.35968526965928 0.356913140735267 1
  0.366314231209808 0.348102942639923 1
  0.317255479085319 0.301538028179038 1
  0.31458579429867 0.3017611884903 1
  0.304737785899875 0.206090127634921 1
  0.374077855600749 0.29880524426356 1
  0.247544141355363 0.359324667684942 1
  0.298147140136159 0.330566087503868 1
  0.412694364995414 0.335958713551157 1
  0.441416073561017 0.240492102373382 1
  0.389821940525415 0.278993203432316 1
  0.300702225200255 0.286410433264629 1
  0.33984934839407 0.33086148375422 1
  0.280097536788151 0.389987763884931 1
  0.394254396424119 0.219392851758732 1
  0.465835679208678 0.459642152120279 1
  0.444172595624162 0.314335171291274 1
  0.286705342137248 0.400741530683318 1
  0.333435639354864 0.412501064724908 1
  0.376237274108367 0.395294642351998 1
  0.386603673445194 0.376390031571575 1
  0.362393027093444 0.451940844371547 1
  0.37054187213224 0.355069165239267 1
  0.493478574436924 0.232586775518167 1
  0.272724075748985 0.394787679369199 1
  };
  \end{axis}
  
  \end{tikzpicture}
  

==> chapter2/knn/20-nn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
  \definecolor{color1}{rgb}{0.313946351129412,0.420051661694118,0.854992541035294}
  \definecolor{color2}{rgb}{0.500030564517647,0.638508467576471,0.981070124105882}
  \definecolor{color3}{rgb}{0.698454086454902,0.799449884113725,0.984577456701961}
  \definecolor{color4}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
  \definecolor{color5}{rgb}{0.963771818282353,0.749085510572549,0.649420043290196}
  \definecolor{color6}{rgb}{0.939253771517647,0.539581488564706,0.423900204929412}
  \definecolor{color7}{rgb}{0.805722963047059,0.259813136258824,0.2305616574}
  
  \begin{axis}[
  axis background/.style={fill=color0},
  axis line style={white},
  title={20-nn},
  xlabel={x},
  xmajorgrids,
  xmajorticks=false,
  xmin=0.140578815248009, xmax=0.50057881524801,
  ymajorgrids,
  ymajorticks=false,
  ymin=0.196090127634921, ymax=0.566090127634921
  ]
  \addplot [draw=none, fill=color1, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.142078815248009 0.276090127634921
  0.150578815248009 0.284590127634921
  0.160578815248009 0.284590127634921
  0.162078815248009 0.286090127634921
  0.170578815248009 0.294590127634921
  0.172078815248009 0.296090127634921
  0.180578815248009 0.304590127634921
  0.190578815248009 0.304590127634921
  0.192078815248009 0.306090127634921
  0.192078815248009 0.316090127634921
  0.200578815248009 0.324590127634921
  0.210578815248009 0.324590127634921
  0.212078815248009 0.326090127634921
  0.220578815248009 0.334590127634921
  0.230578815248009 0.334590127634921
  0.232078815248009 0.336090127634921
  0.240578815248009 0.344590127634921
  0.242078815248009 0.346090127634921
  0.250578815248009 0.354590127634921
  0.252078815248009 0.356090127634921
  0.260578815248009 0.364590127634921
  0.262078815248009 0.366090127634921
  0.270578815248009 0.374590127634921
  0.280578815248009 0.374590127634921
  0.282078815248009 0.376090127634921
  0.290578815248009 0.384590127634921
  0.292078815248009 0.386090127634921
  0.300578815248009 0.394590127634921
  0.302078815248009 0.396090127634921
  0.310578815248009 0.404590127634921
  0.320578815248009 0.404590127634921
  0.329078815248009 0.396090127634921
  0.330578815248009 0.394590127634921
  0.339078815248009 0.386090127634921
  0.340578815248009 0.384590127634921
  0.350578815248009 0.384590127634921
  0.360578815248009 0.384590127634921
  0.36907881524801 0.376090127634921
  0.37057881524801 0.374590127634921
  0.37207881524801 0.376090127634921
  0.38057881524801 0.384590127634921
  0.38207881524801 0.386090127634921
  0.39057881524801 0.394590127634921
  0.39207881524801 0.396090127634921
  0.40057881524801 0.404590127634921
  0.41057881524801 0.404590127634921
  0.41907881524801 0.396090127634921
  0.42057881524801 0.394590127634921
  0.43057881524801 0.394590127634921
  0.44057881524801 0.394590127634921
  0.45057881524801 0.394590127634921
  0.46057881524801 0.394590127634921
  0.46207881524801 0.396090127634921
  0.47057881524801 0.404590127634921
  0.47907881524801 0.396090127634921
  0.48057881524801 0.394590127634921
  0.49057881524801 0.394590127634921
  0.50057881524801 0.394590127634921
  0.50057881524801 0.396090127634921
  0.50057881524801 0.406090127634921
  0.50057881524801 0.416090127634921
  0.50057881524801 0.426090127634921
  0.50057881524801 0.436090127634921
  0.50057881524801 0.446090127634921
  0.50057881524801 0.456090127634921
  0.50057881524801 0.466090127634921
  0.50057881524801 0.476090127634921
  0.50057881524801 0.486090127634921
  0.50057881524801 0.496090127634921
  0.50057881524801 0.506090127634921
  0.50057881524801 0.516090127634921
  0.50057881524801 0.526090127634921
  0.50057881524801 0.536090127634921
  0.50057881524801 0.546090127634921
  0.50057881524801 0.556090127634921
  0.50057881524801 0.566090127634921
  0.49057881524801 0.566090127634921
  0.48057881524801 0.566090127634921
  0.47057881524801 0.566090127634921
  0.46057881524801 0.566090127634921
  0.45057881524801 0.566090127634921
  0.44057881524801 0.566090127634921
  0.43057881524801 0.566090127634921
  0.42057881524801 0.566090127634921
  0.41057881524801 0.566090127634921
  0.40057881524801 0.566090127634921
  0.39057881524801 0.566090127634921
  0.38057881524801 0.566090127634921
  0.37057881524801 0.566090127634921
  0.360578815248009 0.566090127634921
  0.350578815248009 0.566090127634921
  0.340578815248009 0.566090127634921
  0.330578815248009 0.566090127634921
  0.320578815248009 0.566090127634921
  0.310578815248009 0.566090127634921
  0.300578815248009 0.566090127634921
  0.290578815248009 0.566090127634921
  0.280578815248009 0.566090127634921
  0.270578815248009 0.566090127634921
  0.260578815248009 0.566090127634921
  0.250578815248009 0.566090127634921
  0.240578815248009 0.566090127634921
  0.230578815248009 0.566090127634921
  0.220578815248009 0.566090127634921
  0.210578815248009 0.566090127634921
  0.200578815248009 0.566090127634921
  0.190578815248009 0.566090127634921
  0.180578815248009 0.566090127634921
  0.170578815248009 0.566090127634921
  0.160578815248009 0.566090127634921
  0.150578815248009 0.566090127634921
  0.140578815248009 0.566090127634921
  0.140578815248009 0.556090127634921
  0.140578815248009 0.546090127634921
  0.140578815248009 0.536090127634921
  0.140578815248009 0.526090127634921
  0.140578815248009 0.516090127634921
  0.140578815248009 0.506090127634921
  0.140578815248009 0.496090127634921
  0.140578815248009 0.486090127634921
  0.140578815248009 0.476090127634921
  0.140578815248009 0.466090127634921
  0.140578815248009 0.456090127634921
  0.140578815248009 0.446090127634921
  0.140578815248009 0.436090127634921
  0.140578815248009 0.426090127634921
  0.140578815248009 0.416090127634921
  0.140578815248009 0.406090127634921
  0.140578815248009 0.396090127634921
  0.140578815248009 0.386090127634921
  0.140578815248009 0.376090127634921
  0.140578815248009 0.366090127634921
  0.140578815248009 0.356090127634921
  0.140578815248009 0.346090127634921
  0.140578815248009 0.336090127634921
  0.140578815248009 0.326090127634921
  0.140578815248009 0.316090127634921
  0.140578815248009 0.306090127634921
  0.140578815248009 0.296090127634921
  0.140578815248009 0.286090127634921
  0.140578815248009 0.276090127634921
  0.140578815248009 0.274590127634921
  0.142078815248009 0.276090127634921
  };
  \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.143578815248009 0.276090127634921
  0.150578815248009 0.283090127634921
  0.160578815248009 0.283090127634921
  0.163578815248009 0.286090127634921
  0.170578815248009 0.293090127634921
  0.173578815248009 0.296090127634921
  0.180578815248009 0.303090127634921
  0.190578815248009 0.303090127634921
  0.193578815248009 0.306090127634921
  0.193578815248009 0.316090127634921
  0.200578815248009 0.323090127634921
  0.210578815248009 0.323090127634921
  0.213578815248009 0.326090127634921
  0.220578815248009 0.333090127634921
  0.230578815248009 0.333090127634921
  0.233578815248009 0.336090127634921
  0.240578815248009 0.343090127634921
  0.243578815248009 0.346090127634921
  0.250578815248009 0.353090127634921
  0.253578815248009 0.356090127634921
  0.260578815248009 0.363090127634921
  0.263578815248009 0.366090127634921
  0.270578815248009 0.373090127634921
  0.280578815248009 0.373090127634921
  0.283578815248009 0.376090127634921
  0.290578815248009 0.383090127634921
  0.293578815248009 0.386090127634921
  0.300578815248009 0.393090127634921
  0.303578815248009 0.396090127634921
  0.310578815248009 0.403090127634921
  0.320578815248009 0.403090127634921
  0.327578815248009 0.396090127634921
  0.330578815248009 0.393090127634921
  0.337578815248009 0.386090127634921
  0.340578815248009 0.383090127634921
  0.350578815248009 0.383090127634921
  0.360578815248009 0.383090127634921
  0.36757881524801 0.376090127634921
  0.37057881524801 0.373090127634921
  0.37357881524801 0.376090127634921
  0.38057881524801 0.383090127634921
  0.38357881524801 0.386090127634921
  0.39057881524801 0.393090127634921
  0.39357881524801 0.396090127634921
  0.40057881524801 0.403090127634921
  0.41057881524801 0.403090127634921
  0.41757881524801 0.396090127634921
  0.42057881524801 0.393090127634921
  0.43057881524801 0.393090127634921
  0.44057881524801 0.393090127634921
  0.45057881524801 0.393090127634921
  0.46057881524801 0.393090127634921
  0.46357881524801 0.396090127634921
  0.47057881524801 0.403090127634921
  0.47757881524801 0.396090127634921
  0.48057881524801 0.393090127634921
  0.49057881524801 0.393090127634921
  0.50057881524801 0.393090127634921
  0.50057881524801 0.394590127634921
  0.49057881524801 0.394590127634921
  0.48057881524801 0.394590127634921
  0.47907881524801 0.396090127634921
  0.47057881524801 0.404590127634921
  0.46207881524801 0.396090127634921
  0.46057881524801 0.394590127634921
  0.45057881524801 0.394590127634921
  0.44057881524801 0.394590127634921
  0.43057881524801 0.394590127634921
  0.42057881524801 0.394590127634921
  0.41907881524801 0.396090127634921
  0.41057881524801 0.404590127634921
  0.40057881524801 0.404590127634921
  0.39207881524801 0.396090127634921
  0.39057881524801 0.394590127634921
  0.38207881524801 0.386090127634921
  0.38057881524801 0.384590127634921
  0.37207881524801 0.376090127634921
  0.37057881524801 0.374590127634921
  0.36907881524801 0.376090127634921
  0.360578815248009 0.384590127634921
  0.350578815248009 0.384590127634921
  0.340578815248009 0.384590127634921
  0.339078815248009 0.386090127634921
  0.330578815248009 0.394590127634921
  0.329078815248009 0.396090127634921
  0.320578815248009 0.404590127634921
  0.310578815248009 0.404590127634921
  0.302078815248009 0.396090127634921
  0.300578815248009 0.394590127634921
  0.292078815248009 0.386090127634921
  0.290578815248009 0.384590127634921
  0.282078815248009 0.376090127634921
  0.280578815248009 0.374590127634921
  0.270578815248009 0.374590127634921
  0.262078815248009 0.366090127634921
  0.260578815248009 0.364590127634921
  0.252078815248009 0.356090127634921
  0.250578815248009 0.354590127634921
  0.242078815248009 0.346090127634921
  0.240578815248009 0.344590127634921
  0.232078815248009 0.336090127634921
  0.230578815248009 0.334590127634921
  0.220578815248009 0.334590127634921
  0.212078815248009 0.326090127634921
  0.210578815248009 0.324590127634921
  0.200578815248009 0.324590127634921
  0.192078815248009 0.316090127634921
  0.192078815248009 0.306090127634921
  0.190578815248009 0.304590127634921
  0.180578815248009 0.304590127634921
  0.172078815248009 0.296090127634921
  0.170578815248009 0.294590127634921
  0.162078815248009 0.286090127634921
  0.160578815248009 0.284590127634921
  0.150578815248009 0.284590127634921
  0.142078815248009 0.276090127634921
  0.140578815248009 0.274590127634921
  0.140578815248009 0.273090127634921
  0.143578815248009 0.276090127634921
  };
  \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.145078815248009 0.276090127634921
  0.150578815248009 0.281590127634921
  0.160578815248009 0.281590127634921
  0.165078815248009 0.286090127634921
  0.170578815248009 0.291590127634921
  0.175078815248009 0.296090127634921
  0.180578815248009 0.301590127634921
  0.190578815248009 0.301590127634921
  0.195078815248009 0.306090127634921
  0.195078815248009 0.316090127634921
  0.200578815248009 0.321590127634921
  0.210578815248009 0.321590127634921
  0.215078815248009 0.326090127634921
  0.220578815248009 0.331590127634921
  0.230578815248009 0.331590127634921
  0.235078815248009 0.336090127634921
  0.240578815248009 0.341590127634921
  0.245078815248009 0.346090127634921
  0.250578815248009 0.351590127634921
  0.255078815248009 0.356090127634921
  0.260578815248009 0.361590127634921
  0.265078815248009 0.366090127634921
  0.270578815248009 0.371590127634921
  0.280578815248009 0.371590127634921
  0.285078815248009 0.376090127634921
  0.290578815248009 0.381590127634921
  0.295078815248009 0.386090127634921
  0.300578815248009 0.391590127634921
  0.305078815248009 0.396090127634921
  0.310578815248009 0.401590127634921
  0.320578815248009 0.401590127634921
  0.326078815248009 0.396090127634921
  0.330578815248009 0.391590127634921
  0.336078815248009 0.386090127634921
  0.340578815248009 0.381590127634921
  0.350578815248009 0.381590127634921
  0.360578815248009 0.381590127634921
  0.36607881524801 0.376090127634921
  0.37057881524801 0.371590127634921
  0.37507881524801 0.376090127634921
  0.38057881524801 0.381590127634921
  0.38507881524801 0.386090127634921
  0.39057881524801 0.391590127634921
  0.39507881524801 0.396090127634921
  0.40057881524801 0.401590127634921
  0.41057881524801 0.401590127634921
  0.41607881524801 0.396090127634921
  0.42057881524801 0.391590127634921
  0.43057881524801 0.391590127634921
  0.44057881524801 0.391590127634921
  0.45057881524801 0.391590127634921
  0.46057881524801 0.391590127634921
  0.46507881524801 0.396090127634921
  0.47057881524801 0.401590127634921
  0.47607881524801 0.396090127634921
  0.48057881524801 0.391590127634921
  0.49057881524801 0.391590127634921
  0.50057881524801 0.391590127634921
  0.50057881524801 0.393090127634921
  0.49057881524801 0.393090127634921
  0.48057881524801 0.393090127634921
  0.47757881524801 0.396090127634921
  0.47057881524801 0.403090127634921
  0.46357881524801 0.396090127634921
  0.46057881524801 0.393090127634921
  0.45057881524801 0.393090127634921
  0.44057881524801 0.393090127634921
  0.43057881524801 0.393090127634921
  0.42057881524801 0.393090127634921
  0.41757881524801 0.396090127634921
  0.41057881524801 0.403090127634921
  0.40057881524801 0.403090127634921
  0.39357881524801 0.396090127634921
  0.39057881524801 0.393090127634921
  0.38357881524801 0.386090127634921
  0.38057881524801 0.383090127634921
  0.37357881524801 0.376090127634921
  0.37057881524801 0.373090127634921
  0.36757881524801 0.376090127634921
  0.360578815248009 0.383090127634921
  0.350578815248009 0.383090127634921
  0.340578815248009 0.383090127634921
  0.337578815248009 0.386090127634921
  0.330578815248009 0.393090127634921
  0.327578815248009 0.396090127634921
  0.320578815248009 0.403090127634921
  0.310578815248009 0.403090127634921
  0.303578815248009 0.396090127634921
  0.300578815248009 0.393090127634921
  0.293578815248009 0.386090127634921
  0.290578815248009 0.383090127634921
  0.283578815248009 0.376090127634921
  0.280578815248009 0.373090127634921
  0.270578815248009 0.373090127634921
  0.263578815248009 0.366090127634921
  0.260578815248009 0.363090127634921
  0.253578815248009 0.356090127634921
  0.250578815248009 0.353090127634921
  0.243578815248009 0.346090127634921
  0.240578815248009 0.343090127634921
  0.233578815248009 0.336090127634921
  0.230578815248009 0.333090127634921
  0.220578815248009 0.333090127634921
  0.213578815248009 0.326090127634921
  0.210578815248009 0.323090127634921
  0.200578815248009 0.323090127634921
  0.193578815248009 0.316090127634921
  0.193578815248009 0.306090127634921
  0.190578815248009 0.303090127634921
  0.180578815248009 0.303090127634921
  0.173578815248009 0.296090127634921
  0.170578815248009 0.293090127634921
  0.163578815248009 0.286090127634921
  0.160578815248009 0.283090127634921
  0.150578815248009 0.283090127634921
  0.143578815248009 0.276090127634921
  0.140578815248009 0.273090127634921
  0.140578815248009 0.271590127634921
  0.145078815248009 0.276090127634921
  };
  \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.146578815248009 0.276090127634921
  0.150578815248009 0.280090127634921
  0.160578815248009 0.280090127634921
  0.166578815248009 0.286090127634921
  0.170578815248009 0.290090127634921
  0.176578815248009 0.296090127634921
  0.180578815248009 0.300090127634921
  0.190578815248009 0.300090127634921
  0.196578815248009 0.306090127634921
  0.196578815248009 0.316090127634921
  0.200578815248009 0.320090127634921
  0.210578815248009 0.320090127634921
  0.216578815248009 0.326090127634921
  0.220578815248009 0.330090127634921
  0.230578815248009 0.330090127634921
  0.236578815248009 0.336090127634921
  0.240578815248009 0.340090127634921
  0.246578815248009 0.346090127634921
  0.250578815248009 0.350090127634921
  0.256578815248009 0.356090127634921
  0.260578815248009 0.360090127634921
  0.266578815248009 0.366090127634921
  0.270578815248009 0.370090127634921
  0.280578815248009 0.370090127634921
  0.286578815248009 0.376090127634921
  0.290578815248009 0.380090127634921
  0.296578815248009 0.386090127634921
  0.300578815248009 0.390090127634921
  0.306578815248009 0.396090127634921
  0.310578815248009 0.400090127634921
  0.320578815248009 0.400090127634921
  0.324578815248009 0.396090127634921
  0.330578815248009 0.390090127634921
  0.334578815248009 0.386090127634921
  0.340578815248009 0.380090127634921
  0.350578815248009 0.380090127634921
  0.360578815248009 0.380090127634921
  0.36457881524801 0.376090127634921
  0.37057881524801 0.370090127634921
  0.37657881524801 0.376090127634921
  0.38057881524801 0.380090127634921
  0.38657881524801 0.386090127634921
  0.39057881524801 0.390090127634921
  0.39657881524801 0.396090127634921
  0.40057881524801 0.400090127634921
  0.41057881524801 0.400090127634921
  0.41457881524801 0.396090127634921
  0.42057881524801 0.390090127634921
  0.43057881524801 0.390090127634921
  0.44057881524801 0.390090127634921
  0.45057881524801 0.390090127634921
  0.46057881524801 0.390090127634921
  0.46657881524801 0.396090127634921
  0.47057881524801 0.400090127634921
  0.47457881524801 0.396090127634921
  0.48057881524801 0.390090127634921
  0.49057881524801 0.390090127634921
  0.50057881524801 0.390090127634921
  0.50057881524801 0.391590127634921
  0.49057881524801 0.391590127634921
  0.48057881524801 0.391590127634921
  0.47607881524801 0.396090127634921
  0.47057881524801 0.401590127634921
  0.46507881524801 0.396090127634921
  0.46057881524801 0.391590127634921
  0.45057881524801 0.391590127634921
  0.44057881524801 0.391590127634921
  0.43057881524801 0.391590127634921
  0.42057881524801 0.391590127634921
  0.41607881524801 0.396090127634921
  0.41057881524801 0.401590127634921
  0.40057881524801 0.401590127634921
  0.39507881524801 0.396090127634921
  0.39057881524801 0.391590127634921
  0.38507881524801 0.386090127634921
  0.38057881524801 0.381590127634921
  0.37507881524801 0.376090127634921
  0.37057881524801 0.371590127634921
  0.36607881524801 0.376090127634921
  0.360578815248009 0.381590127634921
  0.350578815248009 0.381590127634921
  0.340578815248009 0.381590127634921
  0.336078815248009 0.386090127634921
  0.330578815248009 0.391590127634921
  0.326078815248009 0.396090127634921
  0.320578815248009 0.401590127634921
  0.310578815248009 0.401590127634921
  0.305078815248009 0.396090127634921
  0.300578815248009 0.391590127634921
  0.295078815248009 0.386090127634921
  0.290578815248009 0.381590127634921
  0.285078815248009 0.376090127634921
  0.280578815248009 0.371590127634921
  0.270578815248009 0.371590127634921
  0.265078815248009 0.366090127634921
  0.260578815248009 0.361590127634921
  0.255078815248009 0.356090127634921
  0.250578815248009 0.351590127634921
  0.245078815248009 0.346090127634921
  0.240578815248009 0.341590127634921
  0.235078815248009 0.336090127634921
  0.230578815248009 0.331590127634921
  0.220578815248009 0.331590127634921
  0.215078815248009 0.326090127634921
  0.210578815248009 0.321590127634921
  0.200578815248009 0.321590127634921
  0.195078815248009 0.316090127634921
  0.195078815248009 0.306090127634921
  0.190578815248009 0.301590127634921
  0.180578815248009 0.301590127634921
  0.175078815248009 0.296090127634921
  0.170578815248009 0.291590127634921
  0.165078815248009 0.286090127634921
  0.160578815248009 0.281590127634921
  0.150578815248009 0.281590127634921
  0.145078815248009 0.276090127634921
  0.140578815248009 0.271590127634921
  0.140578815248009 0.270090127634921
  0.146578815248009 0.276090127634921
  };
  \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.148078815248009 0.276090127634921
  0.150578815248009 0.278590127634921
  0.160578815248009 0.278590127634921
  0.168078815248009 0.286090127634921
  0.170578815248009 0.288590127634921
  0.178078815248009 0.296090127634921
  0.180578815248009 0.298590127634921
  0.190578815248009 0.298590127634921
  0.198078815248009 0.306090127634921
  0.198078815248009 0.316090127634921
  0.200578815248009 0.318590127634921
  0.210578815248009 0.318590127634921
  0.218078815248009 0.326090127634921
  0.220578815248009 0.328590127634921
  0.230578815248009 0.328590127634921
  0.238078815248009 0.336090127634921
  0.240578815248009 0.338590127634921
  0.248078815248009 0.346090127634921
  0.250578815248009 0.348590127634921
  0.258078815248009 0.356090127634921
  0.260578815248009 0.358590127634921
  0.268078815248009 0.366090127634921
  0.270578815248009 0.368590127634921
  0.280578815248009 0.368590127634921
  0.288078815248009 0.376090127634921
  0.290578815248009 0.378590127634921
  0.298078815248009 0.386090127634921
  0.300578815248009 0.388590127634921
  0.308078815248009 0.396090127634921
  0.310578815248009 0.398590127634921
  0.320578815248009 0.398590127634921
  0.323078815248009 0.396090127634921
  0.330578815248009 0.388590127634921
  0.333078815248009 0.386090127634921
  0.340578815248009 0.378590127634921
  0.350578815248009 0.378590127634921
  0.360578815248009 0.378590127634921
  0.36307881524801 0.376090127634921
  0.37057881524801 0.368590127634921
  0.37807881524801 0.376090127634921
  0.38057881524801 0.378590127634921
  0.38807881524801 0.386090127634921
  0.39057881524801 0.388590127634921
  0.39807881524801 0.396090127634921
  0.40057881524801 0.398590127634921
  0.41057881524801 0.398590127634921
  0.41307881524801 0.396090127634921
  0.42057881524801 0.388590127634921
  0.43057881524801 0.388590127634921
  0.44057881524801 0.388590127634921
  0.45057881524801 0.388590127634921
  0.46057881524801 0.388590127634921
  0.46807881524801 0.396090127634921
  0.47057881524801 0.398590127634921
  0.47307881524801 0.396090127634921
  0.48057881524801 0.388590127634921
  0.49057881524801 0.388590127634921
  0.50057881524801 0.388590127634921
  0.50057881524801 0.390090127634921
  0.49057881524801 0.390090127634921
  0.48057881524801 0.390090127634921
  0.47457881524801 0.396090127634921
  0.47057881524801 0.400090127634921
  0.46657881524801 0.396090127634921
  0.46057881524801 0.390090127634921
  0.45057881524801 0.390090127634921
  0.44057881524801 0.390090127634921
  0.43057881524801 0.390090127634921
  0.42057881524801 0.390090127634921
  0.41457881524801 0.396090127634921
  0.41057881524801 0.400090127634921
  0.40057881524801 0.400090127634921
  0.39657881524801 0.396090127634921
  0.39057881524801 0.390090127634921
  0.38657881524801 0.386090127634921
  0.38057881524801 0.380090127634921
  0.37657881524801 0.376090127634921
  0.37057881524801 0.370090127634921
  0.36457881524801 0.376090127634921
  0.360578815248009 0.380090127634921
  0.350578815248009 0.380090127634921
  0.340578815248009 0.380090127634921
  0.334578815248009 0.386090127634921
  0.330578815248009 0.390090127634921
  0.324578815248009 0.396090127634921
  0.320578815248009 0.400090127634921
  0.310578815248009 0.400090127634921
  0.306578815248009 0.396090127634921
  0.300578815248009 0.390090127634921
  0.296578815248009 0.386090127634921
  0.290578815248009 0.380090127634921
  0.286578815248009 0.376090127634921
  0.280578815248009 0.370090127634921
  0.270578815248009 0.370090127634921
  0.266578815248009 0.366090127634921
  0.260578815248009 0.360090127634921
  0.256578815248009 0.356090127634921
  0.250578815248009 0.350090127634921
  0.246578815248009 0.346090127634921
  0.240578815248009 0.340090127634921
  0.236578815248009 0.336090127634921
  0.230578815248009 0.330090127634921
  0.220578815248009 0.330090127634921
  0.216578815248009 0.326090127634921
  0.210578815248009 0.320090127634921
  0.200578815248009 0.320090127634921
  0.196578815248009 0.316090127634921
  0.196578815248009 0.306090127634921
  0.190578815248009 0.300090127634921
  0.180578815248009 0.300090127634921
  0.176578815248009 0.296090127634921
  0.170578815248009 0.290090127634921
  0.166578815248009 0.286090127634921
  0.160578815248009 0.280090127634921
  0.150578815248009 0.280090127634921
  0.146578815248009 0.276090127634921
  0.140578815248009 0.270090127634921
  0.140578815248009 0.268590127634921
  0.148078815248009 0.276090127634921
  };
  \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.149578815248009 0.276090127634921
  0.150578815248009 0.277090127634921
  0.160578815248009 0.277090127634921
  0.169578815248009 0.286090127634921
  0.170578815248009 0.287090127634921
  0.179578815248009 0.296090127634921
  0.180578815248009 0.297090127634921
  0.190578815248009 0.297090127634921
  0.199578815248009 0.306090127634921
  0.199578815248009 0.316090127634921
  0.200578815248009 0.317090127634921
  0.210578815248009 0.317090127634921
  0.219578815248009 0.326090127634921
  0.220578815248009 0.327090127634921
  0.230578815248009 0.327090127634921
  0.239578815248009 0.336090127634921
  0.240578815248009 0.337090127634921
  0.249578815248009 0.346090127634921
  0.250578815248009 0.347090127634921
  0.259578815248009 0.356090127634921
  0.260578815248009 0.357090127634921
  0.269578815248009 0.366090127634921
  0.270578815248009 0.367090127634921
  0.280578815248009 0.367090127634921
  0.289578815248009 0.376090127634921
  0.290578815248009 0.377090127634921
  0.299578815248009 0.386090127634921
  0.300578815248009 0.387090127634921
  0.309578815248009 0.396090127634921
  0.310578815248009 0.397090127634921
  0.320578815248009 0.397090127634921
  0.321578815248009 0.396090127634921
  0.330578815248009 0.387090127634921
  0.331578815248009 0.386090127634921
  0.340578815248009 0.377090127634921
  0.350578815248009 0.377090127634921
  0.360578815248009 0.377090127634921
  0.361578815248009 0.376090127634921
  0.37057881524801 0.367090127634921
  0.37957881524801 0.376090127634921
  0.38057881524801 0.377090127634921
  0.38957881524801 0.386090127634921
  0.39057881524801 0.387090127634921
  0.39957881524801 0.396090127634921
  0.40057881524801 0.397090127634921
  0.41057881524801 0.397090127634921
  0.41157881524801 0.396090127634921
  0.42057881524801 0.387090127634921
  0.43057881524801 0.387090127634921
  0.44057881524801 0.387090127634921
  0.45057881524801 0.387090127634921
  0.46057881524801 0.387090127634921
  0.46957881524801 0.396090127634921
  0.47057881524801 0.397090127634921
  0.47157881524801 0.396090127634921
  0.48057881524801 0.387090127634921
  0.49057881524801 0.387090127634921
  0.50057881524801 0.387090127634921
  0.50057881524801 0.388590127634921
  0.49057881524801 0.388590127634921
  0.48057881524801 0.388590127634921
  0.47307881524801 0.396090127634921
  0.47057881524801 0.398590127634921
  0.46807881524801 0.396090127634921
  0.46057881524801 0.388590127634921
  0.45057881524801 0.388590127634921
  0.44057881524801 0.388590127634921
  0.43057881524801 0.388590127634921
  0.42057881524801 0.388590127634921
  0.41307881524801 0.396090127634921
  0.41057881524801 0.398590127634921
  0.40057881524801 0.398590127634921
  0.39807881524801 0.396090127634921
  0.39057881524801 0.388590127634921
  0.38807881524801 0.386090127634921
  0.38057881524801 0.378590127634921
  0.37807881524801 0.376090127634921
  0.37057881524801 0.368590127634921
  0.36307881524801 0.376090127634921
  0.360578815248009 0.378590127634921
  0.350578815248009 0.378590127634921
  0.340578815248009 0.378590127634921
  0.333078815248009 0.386090127634921
  0.330578815248009 0.388590127634921
  0.323078815248009 0.396090127634921
  0.320578815248009 0.398590127634921
  0.310578815248009 0.398590127634921
  0.308078815248009 0.396090127634921
  0.300578815248009 0.388590127634921
  0.298078815248009 0.386090127634921
  0.290578815248009 0.378590127634921
  0.288078815248009 0.376090127634921
  0.280578815248009 0.368590127634921
  0.270578815248009 0.368590127634921
  0.268078815248009 0.366090127634921
  0.260578815248009 0.358590127634921
  0.258078815248009 0.356090127634921
  0.250578815248009 0.348590127634921
  0.248078815248009 0.346090127634921
  0.240578815248009 0.338590127634921
  0.238078815248009 0.336090127634921
  0.230578815248009 0.328590127634921
  0.220578815248009 0.328590127634921
  0.218078815248009 0.326090127634921
  0.210578815248009 0.318590127634921
  0.200578815248009 0.318590127634921
  0.198078815248009 0.316090127634921
  0.198078815248009 0.306090127634921
  0.190578815248009 0.298590127634921
  0.180578815248009 0.298590127634921
  0.178078815248009 0.296090127634921
  0.170578815248009 0.288590127634921
  0.168078815248009 0.286090127634921
  0.160578815248009 0.278590127634921
  0.150578815248009 0.278590127634921
  0.148078815248009 0.276090127634921
  0.140578815248009 0.268590127634921
  0.140578815248009 0.267090127634921
  0.149578815248009 0.276090127634921
  };
  \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
    rgb(1pt)=(0.01428972,0.02048237,0.10374486);
    rgb(2pt)=(0.01831941,0.0229766,0.10738511);
    rgb(3pt)=(0.02275049,0.02554464,0.11108639);
    rgb(4pt)=(0.02759119,0.02818316,0.11483751);
    rgb(5pt)=(0.03285175,0.03088792,0.11863035);
    rgb(6pt)=(0.03853466,0.03365771,0.12245873);
    rgb(7pt)=(0.04447016,0.03648425,0.12631831);
    rgb(8pt)=(0.05032105,0.03936808,0.13020508);
    rgb(9pt)=(0.05611171,0.04224835,0.13411624);
    rgb(10pt)=(0.0618531,0.04504866,0.13804929);
    rgb(11pt)=(0.06755457,0.04778179,0.14200206);
    rgb(12pt)=(0.0732236,0.05045047,0.14597263);
    rgb(13pt)=(0.0788708,0.05305461,0.14995981);
    rgb(14pt)=(0.08450105,0.05559631,0.15396203);
    rgb(15pt)=(0.09011319,0.05808059,0.15797687);
    rgb(16pt)=(0.09572396,0.06050127,0.16200507);
    rgb(17pt)=(0.10132312,0.06286782,0.16604287);
    rgb(18pt)=(0.10692823,0.06517224,0.17009175);
    rgb(19pt)=(0.1125315,0.06742194,0.17414848);
    rgb(20pt)=(0.11813947,0.06961499,0.17821272);
    rgb(21pt)=(0.12375803,0.07174938,0.18228425);
    rgb(22pt)=(0.12938228,0.07383015,0.18636053);
    rgb(23pt)=(0.13501631,0.07585609,0.19044109);
    rgb(24pt)=(0.14066867,0.0778224,0.19452676);
    rgb(25pt)=(0.14633406,0.07973393,0.1986151);
    rgb(26pt)=(0.15201338,0.08159108,0.20270523);
    rgb(27pt)=(0.15770877,0.08339312,0.20679668);
    rgb(28pt)=(0.16342174,0.0851396,0.21088893);
    rgb(29pt)=(0.16915387,0.08682996,0.21498104);
    rgb(30pt)=(0.17489524,0.08848235,0.2190294);
    rgb(31pt)=(0.18065495,0.09009031,0.22303512);
    rgb(32pt)=(0.18643324,0.09165431,0.22699705);
    rgb(33pt)=(0.19223028,0.09317479,0.23091409);
    rgb(34pt)=(0.19804623,0.09465217,0.23478512);
    rgb(35pt)=(0.20388117,0.09608689,0.23860907);
    rgb(36pt)=(0.20973515,0.09747934,0.24238489);
    rgb(37pt)=(0.21560818,0.09882993,0.24611154);
    rgb(38pt)=(0.22150014,0.10013944,0.2497868);
    rgb(39pt)=(0.22741085,0.10140876,0.25340813);
    rgb(40pt)=(0.23334047,0.10263737,0.25697736);
    rgb(41pt)=(0.23928891,0.10382562,0.2604936);
    rgb(42pt)=(0.24525608,0.10497384,0.26395596);
    rgb(43pt)=(0.25124182,0.10608236,0.26736359);
    rgb(44pt)=(0.25724602,0.10715148,0.27071569);
    rgb(45pt)=(0.26326851,0.1081815,0.27401148);
    rgb(46pt)=(0.26930915,0.1091727,0.2772502);
    rgb(47pt)=(0.27536766,0.11012568,0.28043021);
    rgb(48pt)=(0.28144375,0.11104133,0.2835489);
    rgb(49pt)=(0.2875374,0.11191896,0.28660853);
    rgb(50pt)=(0.29364846,0.11275876,0.2896085);
    rgb(51pt)=(0.29977678,0.11356089,0.29254823);
    rgb(52pt)=(0.30592213,0.11432553,0.29542718);
    rgb(53pt)=(0.31208435,0.11505284,0.29824485);
    rgb(54pt)=(0.31826327,0.1157429,0.30100076);
    rgb(55pt)=(0.32445869,0.11639585,0.30369448);
    rgb(56pt)=(0.33067031,0.11701189,0.30632563);
    rgb(57pt)=(0.33689808,0.11759095,0.3088938);
    rgb(58pt)=(0.34314168,0.11813362,0.31139721);
    rgb(59pt)=(0.34940101,0.11863987,0.3138355);
    rgb(60pt)=(0.355676,0.11910909,0.31620996);
    rgb(61pt)=(0.36196644,0.1195413,0.31852037);
    rgb(62pt)=(0.36827206,0.11993653,0.32076656);
    rgb(63pt)=(0.37459292,0.12029443,0.32294825);
    rgb(64pt)=(0.38092887,0.12061482,0.32506528);
    rgb(65pt)=(0.38727975,0.12089756,0.3271175);
    rgb(66pt)=(0.39364518,0.12114272,0.32910494);
    rgb(67pt)=(0.40002537,0.12134964,0.33102734);
    rgb(68pt)=(0.40642019,0.12151801,0.33288464);
    rgb(69pt)=(0.41282936,0.12164769,0.33467689);
    rgb(70pt)=(0.41925278,0.12173833,0.33640407);
    rgb(71pt)=(0.42569057,0.12178916,0.33806605);
    rgb(72pt)=(0.43214263,0.12179973,0.33966284);
    rgb(73pt)=(0.43860848,0.12177004,0.34119475);
    rgb(74pt)=(0.44508855,0.12169883,0.34266151);
    rgb(75pt)=(0.45158266,0.12158557,0.34406324);
    rgb(76pt)=(0.45809049,0.12142996,0.34540024);
    rgb(77pt)=(0.46461238,0.12123063,0.34667231);
    rgb(78pt)=(0.47114798,0.12098721,0.34787978);
    rgb(79pt)=(0.47769736,0.12069864,0.34902273);
    rgb(80pt)=(0.48426077,0.12036349,0.35010104);
    rgb(81pt)=(0.49083761,0.11998161,0.35111537);
    rgb(82pt)=(0.49742847,0.11955087,0.35206533);
    rgb(83pt)=(0.50403286,0.11907081,0.35295152);
    rgb(84pt)=(0.51065109,0.11853959,0.35377385);
    rgb(85pt)=(0.51728314,0.1179558,0.35453252);
    rgb(86pt)=(0.52392883,0.11731817,0.35522789);
    rgb(87pt)=(0.53058853,0.11662445,0.35585982);
    rgb(88pt)=(0.53726173,0.11587369,0.35642903);
    rgb(89pt)=(0.54394898,0.11506307,0.35693521);
    rgb(90pt)=(0.5506426,0.11420757,0.35737863);
    rgb(91pt)=(0.55734473,0.11330456,0.35775059);
    rgb(92pt)=(0.56405586,0.11235265,0.35804813);
    rgb(93pt)=(0.57077365,0.11135597,0.35827146);
    rgb(94pt)=(0.5774991,0.11031233,0.35841679);
    rgb(95pt)=(0.58422945,0.10922707,0.35848469);
    rgb(96pt)=(0.59096382,0.10810205,0.35847347);
    rgb(97pt)=(0.59770215,0.10693774,0.35838029);
    rgb(98pt)=(0.60444226,0.10573912,0.35820487);
    rgb(99pt)=(0.61118304,0.10450943,0.35794557);
    rgb(100pt)=(0.61792306,0.10325288,0.35760108);
    rgb(101pt)=(0.62466162,0.10197244,0.35716891);
    rgb(102pt)=(0.63139686,0.10067417,0.35664819);
    rgb(103pt)=(0.63812122,0.09938212,0.35603757);
    rgb(104pt)=(0.64483795,0.0980891,0.35533555);
    rgb(105pt)=(0.65154562,0.09680192,0.35454107);
    rgb(106pt)=(0.65824241,0.09552918,0.3536529);
    rgb(107pt)=(0.66492652,0.09428017,0.3526697);
    rgb(108pt)=(0.67159578,0.09306598,0.35159077);
    rgb(109pt)=(0.67824099,0.09192342,0.3504148);
    rgb(110pt)=(0.684863,0.09085633,0.34914061);
    rgb(111pt)=(0.69146268,0.0898675,0.34776864);
    rgb(112pt)=(0.69803757,0.08897226,0.3462986);
    rgb(113pt)=(0.70457834,0.0882129,0.34473046);
    rgb(114pt)=(0.71108138,0.08761223,0.3430635);
    rgb(115pt)=(0.7175507,0.08716212,0.34129974);
    rgb(116pt)=(0.72398193,0.08688725,0.33943958);
    rgb(117pt)=(0.73035829,0.0868623,0.33748452);
    rgb(118pt)=(0.73669146,0.08704683,0.33543669);
    rgb(119pt)=(0.74297501,0.08747196,0.33329799);
    rgb(120pt)=(0.74919318,0.08820542,0.33107204);
    rgb(121pt)=(0.75535825,0.08919792,0.32876184);
    rgb(122pt)=(0.76145589,0.09050716,0.32637117);
    rgb(123pt)=(0.76748424,0.09213602,0.32390525);
    rgb(124pt)=(0.77344838,0.09405684,0.32136808);
    rgb(125pt)=(0.77932641,0.09634794,0.31876642);
    rgb(126pt)=(0.78513609,0.09892473,0.31610488);
    rgb(127pt)=(0.79085854,0.10184672,0.313391);
    rgb(128pt)=(0.7965014,0.10506637,0.31063031);
    rgb(129pt)=(0.80205987,0.10858333,0.30783);
    rgb(130pt)=(0.80752799,0.11239964,0.30499738);
    rgb(131pt)=(0.81291606,0.11645784,0.30213802);
    rgb(132pt)=(0.81820481,0.12080606,0.29926105);
    rgb(133pt)=(0.82341472,0.12535343,0.2963705);
    rgb(134pt)=(0.82852822,0.13014118,0.29347474);
    rgb(135pt)=(0.83355779,0.13511035,0.29057852);
    rgb(136pt)=(0.83850183,0.14025098,0.2876878);
    rgb(137pt)=(0.84335441,0.14556683,0.28480819);
    rgb(138pt)=(0.84813096,0.15099892,0.281943);
    rgb(139pt)=(0.85281737,0.15657772,0.27909826);
    rgb(140pt)=(0.85742602,0.1622583,0.27627462);
    rgb(141pt)=(0.86196552,0.16801239,0.27346473);
    rgb(142pt)=(0.86641628,0.17387796,0.27070818);
    rgb(143pt)=(0.87079129,0.17982114,0.26797378);
    rgb(144pt)=(0.87507281,0.18587368,0.26529697);
    rgb(145pt)=(0.87925878,0.19203259,0.26268136);
    rgb(146pt)=(0.8833417,0.19830556,0.26014181);
    rgb(147pt)=(0.88731387,0.20469941,0.25769539);
    rgb(148pt)=(0.89116859,0.21121788,0.2553592);
    rgb(149pt)=(0.89490337,0.21785614,0.25314362);
    rgb(150pt)=(0.8985026,0.22463251,0.25108745);
    rgb(151pt)=(0.90197527,0.23152063,0.24918223);
    rgb(152pt)=(0.90530097,0.23854541,0.24748098);
    rgb(153pt)=(0.90848638,0.24568473,0.24598324);
    rgb(154pt)=(0.911533,0.25292623,0.24470258);
    rgb(155pt)=(0.9144225,0.26028902,0.24369359);
    rgb(156pt)=(0.91717106,0.26773821,0.24294137);
    rgb(157pt)=(0.91978131,0.27526191,0.24245973);
    rgb(158pt)=(0.92223947,0.28287251,0.24229568);
    rgb(159pt)=(0.92456587,0.29053388,0.24242622);
    rgb(160pt)=(0.92676657,0.29823282,0.24285536);
    rgb(161pt)=(0.92882964,0.30598085,0.24362274);
    rgb(162pt)=(0.93078135,0.31373977,0.24468803);
    rgb(163pt)=(0.93262051,0.3215093,0.24606461);
    rgb(164pt)=(0.93435067,0.32928362,0.24775328);
    rgb(165pt)=(0.93599076,0.33703942,0.24972157);
    rgb(166pt)=(0.93752831,0.34479177,0.25199928);
    rgb(167pt)=(0.93899289,0.35250734,0.25452808);
    rgb(168pt)=(0.94036561,0.36020899,0.25734661);
    rgb(169pt)=(0.94167588,0.36786594,0.2603949);
    rgb(170pt)=(0.94291042,0.37549479,0.26369821);
    rgb(171pt)=(0.94408513,0.3830811,0.26722004);
    rgb(172pt)=(0.94520419,0.39062329,0.27094924);
    rgb(173pt)=(0.94625977,0.39813168,0.27489742);
    rgb(174pt)=(0.94727016,0.4055909,0.27902322);
    rgb(175pt)=(0.94823505,0.41300424,0.28332283);
    rgb(176pt)=(0.94914549,0.42038251,0.28780969);
    rgb(177pt)=(0.95001704,0.42771398,0.29244728);
    rgb(178pt)=(0.95085121,0.43500005,0.29722817);
    rgb(179pt)=(0.95165009,0.44224144,0.30214494);
    rgb(180pt)=(0.9524044,0.44944853,0.3072105);
    rgb(181pt)=(0.95312556,0.45661389,0.31239776);
    rgb(182pt)=(0.95381595,0.46373781,0.31769923);
    rgb(183pt)=(0.95447591,0.47082238,0.32310953);
    rgb(184pt)=(0.95510255,0.47787236,0.32862553);
    rgb(185pt)=(0.95569679,0.48489115,0.33421404);
    rgb(186pt)=(0.95626788,0.49187351,0.33985601);
    rgb(187pt)=(0.95681685,0.49882008,0.34555431);
    rgb(188pt)=(0.9573439,0.50573243,0.35130912);
    rgb(189pt)=(0.95784842,0.51261283,0.35711942);
    rgb(190pt)=(0.95833051,0.51946267,0.36298589);
    rgb(191pt)=(0.95879054,0.52628305,0.36890904);
    rgb(192pt)=(0.95922872,0.53307513,0.3748895);
    rgb(193pt)=(0.95964538,0.53983991,0.38092784);
    rgb(194pt)=(0.96004345,0.54657593,0.3870292);
    rgb(195pt)=(0.96042097,0.55328624,0.39319057);
    rgb(196pt)=(0.96077819,0.55997184,0.39941173);
    rgb(197pt)=(0.9611152,0.5666337,0.40569343);
    rgb(198pt)=(0.96143273,0.57327231,0.41203603);
    rgb(199pt)=(0.96173392,0.57988594,0.41844491);
    rgb(200pt)=(0.96201757,0.58647675,0.42491751);
    rgb(201pt)=(0.96228344,0.59304598,0.43145271);
    rgb(202pt)=(0.96253168,0.5995944,0.43805131);
    rgb(203pt)=(0.96276513,0.60612062,0.44471698);
    rgb(204pt)=(0.96298491,0.6126247,0.45145074);
    rgb(205pt)=(0.96318967,0.61910879,0.45824902);
    rgb(206pt)=(0.96337949,0.6255736,0.46511271);
    rgb(207pt)=(0.96355923,0.63201624,0.47204746);
    rgb(208pt)=(0.96372785,0.63843852,0.47905028);
    rgb(209pt)=(0.96388426,0.64484214,0.4861196);
    rgb(210pt)=(0.96403203,0.65122535,0.4932578);
    rgb(211pt)=(0.96417332,0.65758729,0.50046894);
    rgb(212pt)=(0.9643063,0.66393045,0.5077467);
    rgb(213pt)=(0.96443322,0.67025402,0.51509334);
    rgb(214pt)=(0.96455845,0.67655564,0.52251447);
    rgb(215pt)=(0.96467922,0.68283846,0.53000231);
    rgb(216pt)=(0.96479861,0.68910113,0.53756026);
    rgb(217pt)=(0.96492035,0.69534192,0.5451917);
    rgb(218pt)=(0.96504223,0.7015636,0.5528892);
    rgb(219pt)=(0.96516917,0.70776351,0.5606593);
    rgb(220pt)=(0.96530224,0.71394212,0.56849894);
    rgb(221pt)=(0.96544032,0.72010124,0.57640375);
    rgb(222pt)=(0.96559206,0.72623592,0.58438387);
    rgb(223pt)=(0.96575293,0.73235058,0.59242739);
    rgb(224pt)=(0.96592829,0.73844258,0.60053991);
    rgb(225pt)=(0.96612013,0.74451182,0.60871954);
    rgb(226pt)=(0.96632832,0.75055966,0.61696136);
    rgb(227pt)=(0.96656022,0.75658231,0.62527295);
    rgb(228pt)=(0.96681185,0.76258381,0.63364277);
    rgb(229pt)=(0.96709183,0.76855969,0.64207921);
    rgb(230pt)=(0.96739773,0.77451297,0.65057302);
    rgb(231pt)=(0.96773482,0.78044149,0.65912731);
    rgb(232pt)=(0.96810471,0.78634563,0.66773889);
    rgb(233pt)=(0.96850919,0.79222565,0.6764046);
    rgb(234pt)=(0.96893132,0.79809112,0.68512266);
    rgb(235pt)=(0.96935926,0.80395415,0.69383201);
    rgb(236pt)=(0.9698028,0.80981139,0.70252255);
    rgb(237pt)=(0.97025511,0.81566605,0.71120296);
    rgb(238pt)=(0.97071849,0.82151775,0.71987163);
    rgb(239pt)=(0.97120159,0.82736371,0.72851999);
    rgb(240pt)=(0.97169389,0.83320847,0.73716071);
    rgb(241pt)=(0.97220061,0.83905052,0.74578903);
    rgb(242pt)=(0.97272597,0.84488881,0.75440141);
    rgb(243pt)=(0.97327085,0.85072354,0.76299805);
    rgb(244pt)=(0.97383206,0.85655639,0.77158353);
    rgb(245pt)=(0.97441222,0.86238689,0.78015619);
    rgb(246pt)=(0.97501782,0.86821321,0.78871034);
    rgb(247pt)=(0.97564391,0.87403763,0.79725261);
    rgb(248pt)=(0.97628674,0.87986189,0.8057883);
    rgb(249pt)=(0.97696114,0.88568129,0.81430324);
    rgb(250pt)=(0.97765722,0.89149971,0.82280948);
    rgb(251pt)=(0.97837585,0.89731727,0.83130786);
    rgb(252pt)=(0.97912374,0.90313207,0.83979337);
    rgb(253pt)=(0.979891,0.90894778,0.84827858);
    rgb(254pt)=(0.98067764,0.91476465,0.85676611);
    rgb(255pt)=(0.98137749,0.92061729,0.86536915)
  }]
  table{%
  x                      y
  0.150578815248009 0.196090127634921
  0.160578815248009 0.196090127634921
  0.170578815248009 0.196090127634921
  0.180578815248009 0.196090127634921
  0.190578815248009 0.196090127634921
  0.200578815248009 0.196090127634921
  0.210578815248009 0.196090127634921
  0.220578815248009 0.196090127634921
  0.230578815248009 0.196090127634921
  0.240578815248009 0.196090127634921
  0.250578815248009 0.196090127634921
  0.260578815248009 0.196090127634921
  0.270578815248009 0.196090127634921
  0.280578815248009 0.196090127634921
  0.290578815248009 0.196090127634921
  0.300578815248009 0.196090127634921
  0.310578815248009 0.196090127634921
  0.320578815248009 0.196090127634921
  0.330578815248009 0.196090127634921
  0.340578815248009 0.196090127634921
  0.350578815248009 0.196090127634921
  0.360578815248009 0.196090127634921
  0.37057881524801 0.196090127634921
  0.38057881524801 0.196090127634921
  0.39057881524801 0.196090127634921
  0.40057881524801 0.196090127634921
  0.41057881524801 0.196090127634921
  0.42057881524801 0.196090127634921
  0.43057881524801 0.196090127634921
  0.44057881524801 0.196090127634921
  0.45057881524801 0.196090127634921
  0.46057881524801 0.196090127634921
  0.47057881524801 0.196090127634921
  0.48057881524801 0.196090127634921
  0.49057881524801 0.196090127634921
  0.50057881524801 0.196090127634921
  0.50057881524801 0.206090127634921
  0.50057881524801 0.216090127634921
  0.50057881524801 0.226090127634921
  0.50057881524801 0.236090127634921
  0.50057881524801 0.246090127634921
  0.50057881524801 0.256090127634921
  0.50057881524801 0.266090127634921
  0.50057881524801 0.276090127634921
  0.50057881524801 0.286090127634921
  0.50057881524801 0.296090127634921
  0.50057881524801 0.306090127634921
  0.50057881524801 0.316090127634921
  0.50057881524801 0.326090127634921
  0.50057881524801 0.336090127634921
  0.50057881524801 0.346090127634921
  0.50057881524801 0.356090127634921
  0.50057881524801 0.366090127634921
  0.50057881524801 0.376090127634921
  0.50057881524801 0.386090127634921
  0.50057881524801 0.387090127634921
  0.49057881524801 0.387090127634921
  0.48057881524801 0.387090127634921
  0.47157881524801 0.396090127634921
  0.47057881524801 0.397090127634921
  0.46957881524801 0.396090127634921
  0.46057881524801 0.387090127634921
  0.45057881524801 0.387090127634921
  0.44057881524801 0.387090127634921
  0.43057881524801 0.387090127634921
  0.42057881524801 0.387090127634921
  0.41157881524801 0.396090127634921
  0.41057881524801 0.397090127634921
  0.40057881524801 0.397090127634921
  0.39957881524801 0.396090127634921
  0.39057881524801 0.387090127634921
  0.38957881524801 0.386090127634921
  0.38057881524801 0.377090127634921
  0.37957881524801 0.376090127634921
  0.37057881524801 0.367090127634921
  0.361578815248009 0.376090127634921
  0.360578815248009 0.377090127634921
  0.350578815248009 0.377090127634921
  0.340578815248009 0.377090127634921
  0.331578815248009 0.386090127634921
  0.330578815248009 0.387090127634921
  0.321578815248009 0.396090127634921
  0.320578815248009 0.397090127634921
  0.310578815248009 0.397090127634921
  0.309578815248009 0.396090127634921
  0.300578815248009 0.387090127634921
  0.299578815248009 0.386090127634921
  0.290578815248009 0.377090127634921
  0.289578815248009 0.376090127634921
  0.280578815248009 0.367090127634921
  0.270578815248009 0.367090127634921
  0.269578815248009 0.366090127634921
  0.260578815248009 0.357090127634921
  0.259578815248009 0.356090127634921
  0.250578815248009 0.347090127634921
  0.249578815248009 0.346090127634921
  0.240578815248009 0.337090127634921
  0.239578815248009 0.336090127634921
  0.230578815248009 0.327090127634921
  0.220578815248009 0.327090127634921
  0.219578815248009 0.326090127634921
  0.210578815248009 0.317090127634921
  0.200578815248009 0.317090127634921
  0.199578815248009 0.316090127634921
  0.199578815248009 0.306090127634921
  0.190578815248009 0.297090127634921
  0.180578815248009 0.297090127634921
  0.179578815248009 0.296090127634921
  0.170578815248009 0.287090127634921
  0.169578815248009 0.286090127634921
  0.160578815248009 0.277090127634921
  0.150578815248009 0.277090127634921
  0.149578815248009 0.276090127634921
  0.140578815248009 0.267090127634921
  0.140578815248009 0.266090127634921
  0.140578815248009 0.256090127634921
  0.140578815248009 0.246090127634921
  0.140578815248009 0.236090127634921
  0.140578815248009 0.226090127634921
  0.140578815248009 0.216090127634921
  0.140578815248009 0.206090127634921
  0.140578815248009 0.196090127634921
  0.150578815248009 0.196090127634921
  };
  \addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
    rgb(0pt)=(0.2298057,0.298717966,0.753683153);
    rgb(1pt)=(0.26623388,0.353094838,0.801466763);
    rgb(2pt)=(0.30386891,0.406535296,0.84495867);
    rgb(3pt)=(0.342804478,0.458757618,0.883725899);
    rgb(4pt)=(0.38301334,0.50941904,0.917387822);
    rgb(5pt)=(0.424369608,0.558148092,0.945619588);
    rgb(6pt)=(0.46666708,0.604562568,0.968154911);
    rgb(7pt)=(0.509635204,0.648280772,0.98478814);
    rgb(8pt)=(0.552953156,0.688929332,0.995375608);
    rgb(9pt)=(0.596262162,0.726149107,0.999836203);
    rgb(10pt)=(0.639176211,0.759599947,0.998151185);
    rgb(11pt)=(0.681291281,0.788964712,0.990363227);
    rgb(12pt)=(0.722193294,0.813952739,0.976574709);
    rgb(13pt)=(0.761464949,0.834302879,0.956945269);
    rgb(14pt)=(0.798691636,0.849786142,0.931688648);
    rgb(15pt)=(0.833466556,0.860207984,0.901068838);
    rgb(16pt)=(0.865395197,0.86541021,0.865395561);
    rgb(17pt)=(0.897787179,0.848937047,0.820880546);
    rgb(18pt)=(0.924127593,0.827384882,0.774508472);
    rgb(19pt)=(0.944468518,0.800927443,0.726736146);
    rgb(20pt)=(0.958852946,0.769767752,0.678007945);
    rgb(21pt)=(0.96732803,0.734132809,0.628751763);
    rgb(22pt)=(0.969954137,0.694266682,0.579375448);
    rgb(23pt)=(0.966811177,0.650421156,0.530263762);
    rgb(24pt)=(0.958003065,0.602842431,0.481775914);
    rgb(25pt)=(0.943660866,0.551750968,0.434243684);
    rgb(26pt)=(0.923944917,0.49730856,0.387970225);
    rgb(27pt)=(0.89904617,0.439559467,0.343229596);
    rgb(28pt)=(0.869186849,0.378313092,0.300267182);
    rgb(29pt)=(0.834620542,0.312874446,0.259301199);
    rgb(30pt)=(0.795631745,0.24128379,0.220525627);
    rgb(31pt)=(0.752534934,0.157246067,0.184115123);
    rgb(32pt)=(0.705673158,0.01555616,0.150232812)
  }]
  table [x=x, y=y, meta=colordata]{%
  x                      y                      colordata
  0.460017161666893 0.360704168232103 0
  0.395794291583186 0.418518615242613 0
  0.322062782730846 0.457855514959138 0
  0.339371152337656 0.53091276531086 0
  0.382560743116684 0.43763087097795 0
  0.360358528648575 0.45247082273965 0
  0.433873637477427 0.414752541359846 0
  0.351202841471958 0.369326918072331 0
  0.150578815248009 0.474866921504277 0
  0.38979863627656 0.377162068395001 0
  0.488170926035527 0.327308022601538 0
  0.332491198567496 0.416010750321643 0
  0.436582647361487 0.531968733716472 0
  0.340134422155179 0.455584996195604 0
  0.267143100022287 0.290457867047777 0
  0.304934251903564 0.44005804766073 0
  0.415408450007335 0.51328020923836 0
  0.302175225137838 0.407952427283178 0
  0.255889394801698 0.329712364220923 0
  0.209849189012644 0.565667897489677 0
  0.293612449633779 0.398448418710669 0
  0.2415924271529 0.483537944731685 0
  0.216315253027338 0.414221800208474 0
  0.266605443072838 0.4561967946736 0
  0.293531742726574 0.346469366934883 0
  0.35968526965928 0.356913140735267 1
  0.366314231209808 0.348102942639923 1
  0.317255479085319 0.301538028179038 1
  0.31458579429867 0.3017611884903 1
  0.304737785899875 0.206090127634921 1
  0.374077855600749 0.29880524426356 1
  0.247544141355363 0.359324667684942 1
  0.298147140136159 0.330566087503868 1
  0.412694364995414 0.335958713551157 1
  0.441416073561017 0.240492102373382 1
  0.389821940525415 0.278993203432316 1
  0.300702225200255 0.286410433264629 1
  0.33984934839407 0.33086148375422 1
  0.280097536788151 0.389987763884931 1
  0.394254396424119 0.219392851758732 1
  0.465835679208678 0.459642152120279 1
  0.444172595624162 0.314335171291274 1
  0.286705342137248 0.400741530683318 1
  0.333435639354864 0.412501064724908 1
  0.376237274108367 0.395294642351998 1
  0.386603673445194 0.376390031571575 1
  0.362393027093444 0.451940844371547 1
  0.37054187213224 0.355069165239267 1
  0.493478574436924 0.232586775518167 1
  0.272724075748985 0.394787679369199 1
  };
  \end{axis}
  
  \end{tikzpicture}
  

==> chapter2/ncm/20-nn.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color1}{rgb}{0.313946351129412,0.420051661694118,0.854992541035294}
    \definecolor{color2}{rgb}{0.500030564517647,0.638508467576471,0.981070124105882}
    \definecolor{color3}{rgb}{0.698454086454902,0.799449884113725,0.984577456701961}
    \definecolor{color4}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
    \definecolor{color5}{rgb}{0.963771818282353,0.749085510572549,0.649420043290196}
    \definecolor{color6}{rgb}{0.939253771517647,0.539581488564706,0.423900204929412}
    \definecolor{color7}{rgb}{0.805722963047059,0.259813136258824,0.2305616574}
    
    \begin{axis}[
    axis background/.style={fill=color0},
    axis line style={white},
    title={20-nn},
    xlabel={x},
    xmajorgrids,
    xmajorticks=false,
    xmin=0.140578815248009, xmax=0.50057881524801,
    ylabel={y},
    ymajorgrids,
    ymajorticks=false,
    ymin=0.196090127634921, ymax=0.571090127634921
    ]
    \addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
      rgb(0pt)=(0.2298057,0.298717966,0.753683153);
      rgb(1pt)=(0.26623388,0.353094838,0.801466763);
      rgb(2pt)=(0.30386891,0.406535296,0.84495867);
      rgb(3pt)=(0.342804478,0.458757618,0.883725899);
      rgb(4pt)=(0.38301334,0.50941904,0.917387822);
      rgb(5pt)=(0.424369608,0.558148092,0.945619588);
      rgb(6pt)=(0.46666708,0.604562568,0.968154911);
      rgb(7pt)=(0.509635204,0.648280772,0.98478814);
      rgb(8pt)=(0.552953156,0.688929332,0.995375608);
      rgb(9pt)=(0.596262162,0.726149107,0.999836203);
      rgb(10pt)=(0.639176211,0.759599947,0.998151185);
      rgb(11pt)=(0.681291281,0.788964712,0.990363227);
      rgb(12pt)=(0.722193294,0.813952739,0.976574709);
      rgb(13pt)=(0.761464949,0.834302879,0.956945269);
      rgb(14pt)=(0.798691636,0.849786142,0.931688648);
      rgb(15pt)=(0.833466556,0.860207984,0.901068838);
      rgb(16pt)=(0.865395197,0.86541021,0.865395561);
      rgb(17pt)=(0.897787179,0.848937047,0.820880546);
      rgb(18pt)=(0.924127593,0.827384882,0.774508472);
      rgb(19pt)=(0.944468518,0.800927443,0.726736146);
      rgb(20pt)=(0.958852946,0.769767752,0.678007945);
      rgb(21pt)=(0.96732803,0.734132809,0.628751763);
      rgb(22pt)=(0.969954137,0.694266682,0.579375448);
      rgb(23pt)=(0.966811177,0.650421156,0.530263762);
      rgb(24pt)=(0.958003065,0.602842431,0.481775914);
      rgb(25pt)=(0.943660866,0.551750968,0.434243684);
      rgb(26pt)=(0.923944917,0.49730856,0.387970225);
      rgb(27pt)=(0.89904617,0.439559467,0.343229596);
      rgb(28pt)=(0.869186849,0.378313092,0.300267182);
      rgb(29pt)=(0.834620542,0.312874446,0.259301199);
      rgb(30pt)=(0.795631745,0.24128379,0.220525627);
      rgb(31pt)=(0.752534934,0.157246067,0.184115123);
      rgb(32pt)=(0.705673158,0.01555616,0.150232812)
    }]
    table [x=x, y=y, meta=colordata]{%
    x                      y                      colordata
    0.460017161666893 0.360704168232103 0
    0.395794291583186 0.418518615242613 0
    0.322062782730846 0.457855514959138 0
    0.339371152337656 0.53091276531086 0
    0.382560743116684 0.43763087097795 0
    0.360358528648575 0.45247082273965 0
    0.433873637477427 0.414752541359846 0
    0.351202841471958 0.369326918072331 0
    0.150578815248009 0.474866921504277 0
    0.38979863627656 0.377162068395001 0
    0.488170926035527 0.327308022601538 0
    0.332491198567496 0.416010750321643 0
    0.436582647361487 0.531968733716472 0
    0.340134422155179 0.455584996195604 0
    0.267143100022287 0.290457867047777 0
    0.304934251903564 0.44005804766073 0
    0.415408450007335 0.51328020923836 0
    0.302175225137838 0.407952427283178 0
    0.255889394801698 0.329712364220923 0
    0.209849189012644 0.565667897489677 0
    0.293612449633779 0.398448418710669 0
    0.2415924271529 0.483537944731685 0
    0.216315253027338 0.414221800208474 0
    0.266605443072838 0.4561967946736 0
    0.293531742726574 0.346469366934883 0
    0.35968526965928 0.356913140735267 1
    0.366314231209808 0.348102942639923 1
    0.317255479085319 0.301538028179038 1
    0.31458579429867 0.3017611884903 1
    0.304737785899875 0.206090127634921 1
    0.374077855600749 0.29880524426356 1
    0.247544141355363 0.359324667684942 1
    0.298147140136159 0.330566087503868 1
    0.412694364995414 0.335958713551157 1
    0.441416073561017 0.240492102373382 1
    0.389821940525415 0.278993203432316 1
    0.300702225200255 0.286410433264629 1
    0.33984934839407 0.33086148375422 1
    0.280097536788151 0.389987763884931 1
    0.394254396424119 0.219392851758732 1
    0.465835679208678 0.459642152120279 1
    0.444172595624162 0.314335171291274 1
    0.286705342137248 0.400741530683318 1
    0.333435639354864 0.412501064724908 1
    0.376237274108367 0.395294642351998 1
    0.386603673445194 0.376390031571575 1
    0.362393027093444 0.451940844371547 1
    0.37054187213224 0.355069165239267 1
    0.493478574436924 0.232586775518167 1
    0.272724075748985 0.394787679369199 1
    };
    \addplot [draw=none, fill=color1, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145578815248009 0.275340127634921
    0.146328815248009 0.276090127634921
    0.150578815248009 0.280340127634921
    0.151328815248009 0.281090127634921
    0.155578815248009 0.285340127634921
    0.160578815248009 0.285340127634921
    0.161328815248009 0.286090127634921
    0.165578815248009 0.290340127634921
    0.166328815248009 0.291090127634921
    0.170578815248009 0.295340127634921
    0.175578815248009 0.295340127634921
    0.176328815248009 0.296090127634921
    0.180578815248009 0.300340127634921
    0.181328815248009 0.301090127634921
    0.185578815248009 0.305340127634921
    0.190578815248009 0.305340127634921
    0.191328815248009 0.306090127634921
    0.195578815248009 0.310340127634921
    0.196328815248009 0.311090127634921
    0.196328815248009 0.316090127634921
    0.196328815248009 0.321090127634921
    0.200578815248009 0.325340127634921
    0.205578815248009 0.325340127634921
    0.210578815248009 0.325340127634921
    0.211328815248009 0.326090127634921
    0.215578815248009 0.330340127634921
    0.220578815248009 0.330340127634921
    0.225578815248009 0.330340127634921
    0.226328815248009 0.331090127634921
    0.230578815248009 0.335340127634921
    0.235578815248009 0.335340127634921
    0.236328815248009 0.336090127634921
    0.240578815248009 0.340340127634921
    0.241328815248009 0.341090127634921
    0.245578815248009 0.345340127634921
    0.246328815248009 0.346090127634921
    0.250578815248009 0.350340127634921
    0.251328815248009 0.351090127634921
    0.255578815248009 0.355340127634921
    0.256328815248009 0.356090127634921
    0.260578815248009 0.360340127634921
    0.261328815248009 0.361090127634921
    0.265578815248009 0.365340127634921
    0.266328815248009 0.366090127634921
    0.270578815248009 0.370340127634921
    0.275578815248009 0.370340127634921
    0.280578815248009 0.370340127634921
    0.281328815248009 0.371090127634921
    0.281328815248009 0.376090127634921
    0.285578815248009 0.380340127634921
    0.290578815248009 0.380340127634921
    0.291328815248009 0.381090127634921
    0.291328815248009 0.386090127634921
    0.295578815248009 0.390340127634921
    0.300578815248009 0.390340127634921
    0.301328815248009 0.391090127634921
    0.301328815248009 0.396090127634921
    0.305578815248009 0.400340127634921
    0.310578815248009 0.400340127634921
    0.315578815248009 0.400340127634921
    0.320578815248009 0.400340127634921
    0.325578815248009 0.400340127634921
    0.329828815248009 0.396090127634921
    0.329828815248009 0.391090127634921
    0.330578815248009 0.390340127634921
    0.335578815248009 0.390340127634921
    0.33982881524801 0.386090127634921
    0.340578815248009 0.385340127634921
    0.345578815248009 0.385340127634921
    0.350578815248009 0.385340127634921
    0.355578815248009 0.385340127634921
    0.35982881524801 0.381090127634921
    0.360578815248009 0.380340127634921
    0.364828815248009 0.376090127634921
    0.36557881524801 0.375340127634921
    0.36982881524801 0.371090127634921
    0.37057881524801 0.370340127634921
    0.37557881524801 0.370340127634921
    0.37632881524801 0.371090127634921
    0.37632881524801 0.376090127634921
    0.38057881524801 0.380340127634921
    0.38557881524801 0.380340127634921
    0.38632881524801 0.381090127634921
    0.38632881524801 0.386090127634921
    0.39057881524801 0.390340127634921
    0.39132881524801 0.391090127634921
    0.39557881524801 0.395340127634921
    0.39632881524801 0.396090127634921
    0.40057881524801 0.400340127634921
    0.40132881524801 0.401090127634921
    0.40557881524801 0.405340127634921
    0.41057881524801 0.405340127634921
    0.41132881524801 0.406090127634921
    0.41557881524801 0.410340127634921
    0.41982881524801 0.406090127634921
    0.41982881524801 0.401090127634921
    0.41982881524801 0.396090127634921
    0.42057881524801 0.395340127634921
    0.42557881524801 0.395340127634921
    0.43057881524801 0.395340127634921
    0.43557881524801 0.395340127634921
    0.44057881524801 0.395340127634921
    0.44132881524801 0.396090127634921
    0.44557881524801 0.400340127634921
    0.44982881524801 0.396090127634921
    0.45057881524801 0.395340127634921
    0.45557881524801 0.395340127634921
    0.46057881524801 0.395340127634921
    0.46132881524801 0.396090127634921
    0.46557881524801 0.400340127634921
    0.47057881524801 0.400340127634921
    0.47482881524801 0.396090127634921
    0.47557881524801 0.395340127634921
    0.48057881524801 0.395340127634921
    0.48557881524801 0.395340127634921
    0.49057881524801 0.395340127634921
    0.49482881524801 0.391090127634921
    0.49557881524801 0.390340127634921
    0.50057881524801 0.390340127634921
    0.50057881524801 0.391090127634921
    0.50057881524801 0.396090127634921
    0.50057881524801 0.401090127634921
    0.50057881524801 0.406090127634921
    0.50057881524801 0.411090127634921
    0.50057881524801 0.416090127634921
    0.50057881524801 0.421090127634921
    0.50057881524801 0.426090127634921
    0.50057881524801 0.431090127634921
    0.50057881524801 0.436090127634921
    0.50057881524801 0.441090127634921
    0.50057881524801 0.446090127634921
    0.50057881524801 0.451090127634921
    0.50057881524801 0.456090127634921
    0.50057881524801 0.461090127634921
    0.50057881524801 0.466090127634921
    0.50057881524801 0.471090127634921
    0.50057881524801 0.476090127634921
    0.50057881524801 0.481090127634921
    0.50057881524801 0.486090127634921
    0.50057881524801 0.491090127634921
    0.50057881524801 0.496090127634921
    0.50057881524801 0.501090127634921
    0.50057881524801 0.506090127634921
    0.50057881524801 0.511090127634921
    0.50057881524801 0.516090127634921
    0.50057881524801 0.521090127634921
    0.50057881524801 0.526090127634921
    0.50057881524801 0.531090127634921
    0.50057881524801 0.536090127634921
    0.50057881524801 0.541090127634921
    0.50057881524801 0.546090127634921
    0.50057881524801 0.551090127634921
    0.50057881524801 0.556090127634921
    0.50057881524801 0.561090127634921
    0.50057881524801 0.566090127634921
    0.50057881524801 0.571090127634921
    0.49557881524801 0.571090127634921
    0.49057881524801 0.571090127634921
    0.48557881524801 0.571090127634921
    0.48057881524801 0.571090127634921
    0.47557881524801 0.571090127634921
    0.47057881524801 0.571090127634921
    0.46557881524801 0.571090127634921
    0.46057881524801 0.571090127634921
    0.45557881524801 0.571090127634921
    0.45057881524801 0.571090127634921
    0.44557881524801 0.571090127634921
    0.44057881524801 0.571090127634921
    0.43557881524801 0.571090127634921
    0.43057881524801 0.571090127634921
    0.42557881524801 0.571090127634921
    0.42057881524801 0.571090127634921
    0.41557881524801 0.571090127634921
    0.41057881524801 0.571090127634921
    0.40557881524801 0.571090127634921
    0.40057881524801 0.571090127634921
    0.39557881524801 0.571090127634921
    0.39057881524801 0.571090127634921
    0.38557881524801 0.571090127634921
    0.38057881524801 0.571090127634921
    0.37557881524801 0.571090127634921
    0.37057881524801 0.571090127634921
    0.36557881524801 0.571090127634921
    0.360578815248009 0.571090127634921
    0.355578815248009 0.571090127634921
    0.350578815248009 0.571090127634921
    0.345578815248009 0.571090127634921
    0.340578815248009 0.571090127634921
    0.335578815248009 0.571090127634921
    0.330578815248009 0.571090127634921
    0.325578815248009 0.571090127634921
    0.320578815248009 0.571090127634921
    0.315578815248009 0.571090127634921
    0.310578815248009 0.571090127634921
    0.305578815248009 0.571090127634921
    0.300578815248009 0.571090127634921
    0.295578815248009 0.571090127634921
    0.290578815248009 0.571090127634921
    0.285578815248009 0.571090127634921
    0.280578815248009 0.571090127634921
    0.275578815248009 0.571090127634921
    0.270578815248009 0.571090127634921
    0.265578815248009 0.571090127634921
    0.260578815248009 0.571090127634921
    0.255578815248009 0.571090127634921
    0.250578815248009 0.571090127634921
    0.245578815248009 0.571090127634921
    0.240578815248009 0.571090127634921
    0.235578815248009 0.571090127634921
    0.230578815248009 0.571090127634921
    0.225578815248009 0.571090127634921
    0.220578815248009 0.571090127634921
    0.215578815248009 0.571090127634921
    0.210578815248009 0.571090127634921
    0.205578815248009 0.571090127634921
    0.200578815248009 0.571090127634921
    0.195578815248009 0.571090127634921
    0.190578815248009 0.571090127634921
    0.185578815248009 0.571090127634921
    0.180578815248009 0.571090127634921
    0.175578815248009 0.571090127634921
    0.170578815248009 0.571090127634921
    0.165578815248009 0.571090127634921
    0.160578815248009 0.571090127634921
    0.155578815248009 0.571090127634921
    0.150578815248009 0.571090127634921
    0.145578815248009 0.571090127634921
    0.140578815248009 0.571090127634921
    0.140578815248009 0.566090127634921
    0.140578815248009 0.561090127634921
    0.140578815248009 0.556090127634921
    0.140578815248009 0.551090127634921
    0.140578815248009 0.546090127634921
    0.140578815248009 0.541090127634921
    0.140578815248009 0.536090127634921
    0.140578815248009 0.531090127634921
    0.140578815248009 0.526090127634921
    0.140578815248009 0.521090127634921
    0.140578815248009 0.516090127634921
    0.140578815248009 0.511090127634921
    0.140578815248009 0.506090127634921
    0.140578815248009 0.501090127634921
    0.140578815248009 0.496090127634921
    0.140578815248009 0.491090127634921
    0.140578815248009 0.486090127634921
    0.140578815248009 0.481090127634921
    0.140578815248009 0.476090127634921
    0.140578815248009 0.471090127634921
    0.140578815248009 0.466090127634921
    0.140578815248009 0.461090127634921
    0.140578815248009 0.456090127634921
    0.140578815248009 0.451090127634921
    0.140578815248009 0.446090127634921
    0.140578815248009 0.441090127634921
    0.140578815248009 0.436090127634921
    0.140578815248009 0.431090127634921
    0.140578815248009 0.426090127634921
    0.140578815248009 0.421090127634921
    0.140578815248009 0.416090127634921
    0.140578815248009 0.411090127634921
    0.140578815248009 0.406090127634921
    0.140578815248009 0.401090127634921
    0.140578815248009 0.396090127634921
    0.140578815248009 0.391090127634921
    0.140578815248009 0.386090127634921
    0.140578815248009 0.381090127634921
    0.140578815248009 0.376090127634921
    0.140578815248009 0.371090127634921
    0.140578815248009 0.366090127634921
    0.140578815248009 0.361090127634921
    0.140578815248009 0.356090127634921
    0.140578815248009 0.351090127634921
    0.140578815248009 0.346090127634921
    0.140578815248009 0.341090127634921
    0.140578815248009 0.336090127634921
    0.140578815248009 0.331090127634921
    0.140578815248009 0.326090127634921
    0.140578815248009 0.321090127634921
    0.140578815248009 0.316090127634921
    0.140578815248009 0.311090127634921
    0.140578815248009 0.306090127634921
    0.140578815248009 0.301090127634921
    0.140578815248009 0.296090127634921
    0.140578815248009 0.291090127634921
    0.140578815248009 0.286090127634921
    0.140578815248009 0.281090127634921
    0.140578815248009 0.276090127634921
    0.140578815248009 0.275340127634921
    0.145578815248009 0.275340127634921
    };
    \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145578815248009 0.274590127634921
    0.147078815248009 0.276090127634921
    0.150578815248009 0.279590127634921
    0.152078815248009 0.281090127634921
    0.155578815248009 0.284590127634921
    0.160578815248009 0.284590127634921
    0.162078815248009 0.286090127634921
    0.165578815248009 0.289590127634921
    0.167078815248009 0.291090127634921
    0.170578815248009 0.294590127634921
    0.175578815248009 0.294590127634921
    0.177078815248009 0.296090127634921
    0.180578815248009 0.299590127634921
    0.182078815248009 0.301090127634921
    0.185578815248009 0.304590127634921
    0.190578815248009 0.304590127634921
    0.192078815248009 0.306090127634921
    0.195578815248009 0.309590127634921
    0.197078815248009 0.311090127634921
    0.197078815248009 0.316090127634921
    0.197078815248009 0.321090127634921
    0.200578815248009 0.324590127634921
    0.205578815248009 0.324590127634921
    0.210578815248009 0.324590127634921
    0.212078815248009 0.326090127634921
    0.215578815248009 0.329590127634921
    0.220578815248009 0.329590127634921
    0.225578815248009 0.329590127634921
    0.227078815248009 0.331090127634921
    0.230578815248009 0.334590127634921
    0.235578815248009 0.334590127634921
    0.237078815248009 0.336090127634921
    0.240578815248009 0.339590127634921
    0.242078815248009 0.341090127634921
    0.245578815248009 0.344590127634921
    0.247078815248009 0.346090127634921
    0.250578815248009 0.349590127634921
    0.252078815248009 0.351090127634921
    0.255578815248009 0.354590127634921
    0.257078815248009 0.356090127634921
    0.260578815248009 0.359590127634921
    0.262078815248009 0.361090127634921
    0.265578815248009 0.364590127634921
    0.267078815248009 0.366090127634921
    0.270578815248009 0.369590127634921
    0.275578815248009 0.369590127634921
    0.280578815248009 0.369590127634921
    0.282078815248009 0.371090127634921
    0.282078815248009 0.376090127634921
    0.285578815248009 0.379590127634921
    0.290578815248009 0.379590127634921
    0.292078815248009 0.381090127634921
    0.292078815248009 0.386090127634921
    0.295578815248009 0.389590127634921
    0.300578815248009 0.389590127634921
    0.302078815248009 0.391090127634921
    0.302078815248009 0.396090127634921
    0.305578815248009 0.399590127634921
    0.310578815248009 0.399590127634921
    0.315578815248009 0.399590127634921
    0.320578815248009 0.399590127634921
    0.325578815248009 0.399590127634921
    0.329078815248009 0.396090127634921
    0.329078815248009 0.391090127634921
    0.330578815248009 0.389590127634921
    0.335578815248009 0.389590127634921
    0.339078815248009 0.386090127634921
    0.340578815248009 0.384590127634921
    0.345578815248009 0.384590127634921
    0.350578815248009 0.384590127634921
    0.355578815248009 0.384590127634921
    0.359078815248009 0.381090127634921
    0.360578815248009 0.379590127634921
    0.36407881524801 0.376090127634921
    0.36557881524801 0.374590127634921
    0.36907881524801 0.371090127634921
    0.37057881524801 0.369590127634921
    0.37557881524801 0.369590127634921
    0.37707881524801 0.371090127634921
    0.37707881524801 0.376090127634921
    0.38057881524801 0.379590127634921
    0.38557881524801 0.379590127634921
    0.38707881524801 0.381090127634921
    0.38707881524801 0.386090127634921
    0.39057881524801 0.389590127634921
    0.39207881524801 0.391090127634921
    0.39557881524801 0.394590127634921
    0.39707881524801 0.396090127634921
    0.40057881524801 0.399590127634921
    0.40207881524801 0.401090127634921
    0.40557881524801 0.404590127634921
    0.41057881524801 0.404590127634921
    0.41207881524801 0.406090127634921
    0.41557881524801 0.409590127634921
    0.41907881524801 0.406090127634921
    0.41907881524801 0.401090127634921
    0.41907881524801 0.396090127634921
    0.42057881524801 0.394590127634921
    0.42557881524801 0.394590127634921
    0.43057881524801 0.394590127634921
    0.43557881524801 0.394590127634921
    0.44057881524801 0.394590127634921
    0.44207881524801 0.396090127634921
    0.44557881524801 0.399590127634921
    0.44907881524801 0.396090127634921
    0.45057881524801 0.394590127634921
    0.45557881524801 0.394590127634921
    0.46057881524801 0.394590127634921
    0.46207881524801 0.396090127634921
    0.46557881524801 0.399590127634921
    0.47057881524801 0.399590127634921
    0.47407881524801 0.396090127634921
    0.47557881524801 0.394590127634921
    0.48057881524801 0.394590127634921
    0.48557881524801 0.394590127634921
    0.49057881524801 0.394590127634921
    0.49407881524801 0.391090127634921
    0.49557881524801 0.389590127634921
    0.50057881524801 0.389590127634921
    0.50057881524801 0.390340127634921
    0.49557881524801 0.390340127634921
    0.49482881524801 0.391090127634921
    0.49057881524801 0.395340127634921
    0.48557881524801 0.395340127634921
    0.48057881524801 0.395340127634921
    0.47557881524801 0.395340127634921
    0.47482881524801 0.396090127634921
    0.47057881524801 0.400340127634921
    0.46557881524801 0.400340127634921
    0.46132881524801 0.396090127634921
    0.46057881524801 0.395340127634921
    0.45557881524801 0.395340127634921
    0.45057881524801 0.395340127634921
    0.44982881524801 0.396090127634921
    0.44557881524801 0.400340127634921
    0.44132881524801 0.396090127634921
    0.44057881524801 0.395340127634921
    0.43557881524801 0.395340127634921
    0.43057881524801 0.395340127634921
    0.42557881524801 0.395340127634921
    0.42057881524801 0.395340127634921
    0.41982881524801 0.396090127634921
    0.41982881524801 0.401090127634921
    0.41982881524801 0.406090127634921
    0.41557881524801 0.410340127634921
    0.41132881524801 0.406090127634921
    0.41057881524801 0.405340127634921
    0.40557881524801 0.405340127634921
    0.40132881524801 0.401090127634921
    0.40057881524801 0.400340127634921
    0.39632881524801 0.396090127634921
    0.39557881524801 0.395340127634921
    0.39132881524801 0.391090127634921
    0.39057881524801 0.390340127634921
    0.38632881524801 0.386090127634921
    0.38632881524801 0.381090127634921
    0.38557881524801 0.380340127634921
    0.38057881524801 0.380340127634921
    0.37632881524801 0.376090127634921
    0.37632881524801 0.371090127634921
    0.37557881524801 0.370340127634921
    0.37057881524801 0.370340127634921
    0.36982881524801 0.371090127634921
    0.36557881524801 0.375340127634921
    0.364828815248009 0.376090127634921
    0.360578815248009 0.380340127634921
    0.35982881524801 0.381090127634921
    0.355578815248009 0.385340127634921
    0.350578815248009 0.385340127634921
    0.345578815248009 0.385340127634921
    0.340578815248009 0.385340127634921
    0.33982881524801 0.386090127634921
    0.335578815248009 0.390340127634921
    0.330578815248009 0.390340127634921
    0.329828815248009 0.391090127634921
    0.329828815248009 0.396090127634921
    0.325578815248009 0.400340127634921
    0.320578815248009 0.400340127634921
    0.315578815248009 0.400340127634921
    0.310578815248009 0.400340127634921
    0.305578815248009 0.400340127634921
    0.301328815248009 0.396090127634921
    0.301328815248009 0.391090127634921
    0.300578815248009 0.390340127634921
    0.295578815248009 0.390340127634921
    0.291328815248009 0.386090127634921
    0.291328815248009 0.381090127634921
    0.290578815248009 0.380340127634921
    0.285578815248009 0.380340127634921
    0.281328815248009 0.376090127634921
    0.281328815248009 0.371090127634921
    0.280578815248009 0.370340127634921
    0.275578815248009 0.370340127634921
    0.270578815248009 0.370340127634921
    0.266328815248009 0.366090127634921
    0.265578815248009 0.365340127634921
    0.261328815248009 0.361090127634921
    0.260578815248009 0.360340127634921
    0.256328815248009 0.356090127634921
    0.255578815248009 0.355340127634921
    0.251328815248009 0.351090127634921
    0.250578815248009 0.350340127634921
    0.246328815248009 0.346090127634921
    0.245578815248009 0.345340127634921
    0.241328815248009 0.341090127634921
    0.240578815248009 0.340340127634921
    0.236328815248009 0.336090127634921
    0.235578815248009 0.335340127634921
    0.230578815248009 0.335340127634921
    0.226328815248009 0.331090127634921
    0.225578815248009 0.330340127634921
    0.220578815248009 0.330340127634921
    0.215578815248009 0.330340127634921
    0.211328815248009 0.326090127634921
    0.210578815248009 0.325340127634921
    0.205578815248009 0.325340127634921
    0.200578815248009 0.325340127634921
    0.196328815248009 0.321090127634921
    0.196328815248009 0.316090127634921
    0.196328815248009 0.311090127634921
    0.195578815248009 0.310340127634921
    0.191328815248009 0.306090127634921
    0.190578815248009 0.305340127634921
    0.185578815248009 0.305340127634921
    0.181328815248009 0.301090127634921
    0.180578815248009 0.300340127634921
    0.176328815248009 0.296090127634921
    0.175578815248009 0.295340127634921
    0.170578815248009 0.295340127634921
    0.166328815248009 0.291090127634921
    0.165578815248009 0.290340127634921
    0.161328815248009 0.286090127634921
    0.160578815248009 0.285340127634921
    0.155578815248009 0.285340127634921
    0.151328815248009 0.281090127634921
    0.150578815248009 0.280340127634921
    0.146328815248009 0.276090127634921
    0.145578815248009 0.275340127634921
    0.140578815248009 0.275340127634921
    0.140578815248009 0.274590127634921
    0.145578815248009 0.274590127634921
    };
    \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145578815248009 0.273840127634921
    0.147828815248009 0.276090127634921
    0.150578815248009 0.278840127634921
    0.152828815248009 0.281090127634921
    0.155578815248009 0.283840127634921
    0.160578815248009 0.283840127634921
    0.162828815248009 0.286090127634921
    0.165578815248009 0.288840127634921
    0.167828815248009 0.291090127634921
    0.170578815248009 0.293840127634921
    0.175578815248009 0.293840127634921
    0.177828815248009 0.296090127634921
    0.180578815248009 0.298840127634921
    0.182828815248009 0.301090127634921
    0.185578815248009 0.303840127634921
    0.190578815248009 0.303840127634921
    0.192828815248009 0.306090127634921
    0.195578815248009 0.308840127634921
    0.197828815248009 0.311090127634921
    0.197828815248009 0.316090127634921
    0.197828815248009 0.321090127634921
    0.200578815248009 0.323840127634921
    0.205578815248009 0.323840127634921
    0.210578815248009 0.323840127634921
    0.212828815248009 0.326090127634921
    0.215578815248009 0.328840127634921
    0.220578815248009 0.328840127634921
    0.225578815248009 0.328840127634921
    0.227828815248009 0.331090127634921
    0.230578815248009 0.333840127634921
    0.235578815248009 0.333840127634921
    0.237828815248009 0.336090127634921
    0.240578815248009 0.338840127634921
    0.242828815248009 0.341090127634921
    0.245578815248009 0.343840127634921
    0.247828815248009 0.346090127634921
    0.250578815248009 0.348840127634921
    0.252828815248009 0.351090127634921
    0.255578815248009 0.353840127634921
    0.257828815248009 0.356090127634921
    0.260578815248009 0.358840127634921
    0.262828815248009 0.361090127634921
    0.265578815248009 0.363840127634921
    0.267828815248009 0.366090127634921
    0.270578815248009 0.368840127634921
    0.275578815248009 0.368840127634921
    0.280578815248009 0.368840127634921
    0.282828815248009 0.371090127634921
    0.282828815248009 0.376090127634921
    0.285578815248009 0.378840127634921
    0.290578815248009 0.378840127634921
    0.292828815248009 0.381090127634921
    0.292828815248009 0.386090127634921
    0.295578815248009 0.388840127634921
    0.300578815248009 0.388840127634921
    0.302828815248009 0.391090127634921
    0.302828815248009 0.396090127634921
    0.305578815248009 0.398840127634921
    0.310578815248009 0.398840127634921
    0.315578815248009 0.398840127634921
    0.320578815248009 0.398840127634921
    0.325578815248009 0.398840127634921
    0.328328815248009 0.396090127634921
    0.328328815248009 0.391090127634921
    0.330578815248009 0.388840127634921
    0.335578815248009 0.388840127634921
    0.33832881524801 0.386090127634921
    0.340578815248009 0.383840127634921
    0.345578815248009 0.383840127634921
    0.350578815248009 0.383840127634921
    0.355578815248009 0.383840127634921
    0.35832881524801 0.381090127634921
    0.360578815248009 0.378840127634921
    0.36332881524801 0.376090127634921
    0.36557881524801 0.373840127634921
    0.36832881524801 0.371090127634921
    0.37057881524801 0.368840127634921
    0.37557881524801 0.368840127634921
    0.377828815248009 0.371090127634921
    0.377828815248009 0.376090127634921
    0.38057881524801 0.378840127634921
    0.38557881524801 0.378840127634921
    0.387828815248009 0.381090127634921
    0.387828815248009 0.386090127634921
    0.39057881524801 0.388840127634921
    0.392828815248009 0.391090127634921
    0.39557881524801 0.393840127634921
    0.39782881524801 0.396090127634921
    0.40057881524801 0.398840127634921
    0.40282881524801 0.401090127634921
    0.40557881524801 0.403840127634921
    0.41057881524801 0.403840127634921
    0.41282881524801 0.406090127634921
    0.41557881524801 0.408840127634921
    0.41832881524801 0.406090127634921
    0.41832881524801 0.401090127634921
    0.41832881524801 0.396090127634921
    0.42057881524801 0.393840127634921
    0.42557881524801 0.393840127634921
    0.43057881524801 0.393840127634921
    0.43557881524801 0.393840127634921
    0.44057881524801 0.393840127634921
    0.44282881524801 0.396090127634921
    0.44557881524801 0.398840127634921
    0.44832881524801 0.396090127634921
    0.45057881524801 0.393840127634921
    0.45557881524801 0.393840127634921
    0.46057881524801 0.393840127634921
    0.46282881524801 0.396090127634921
    0.46557881524801 0.398840127634921
    0.47057881524801 0.398840127634921
    0.47332881524801 0.396090127634921
    0.47557881524801 0.393840127634921
    0.48057881524801 0.393840127634921
    0.48557881524801 0.393840127634921
    0.49057881524801 0.393840127634921
    0.49332881524801 0.391090127634921
    0.49557881524801 0.388840127634921
    0.50057881524801 0.388840127634921
    0.50057881524801 0.389590127634921
    0.49557881524801 0.389590127634921
    0.49407881524801 0.391090127634921
    0.49057881524801 0.394590127634921
    0.48557881524801 0.394590127634921
    0.48057881524801 0.394590127634921
    0.47557881524801 0.394590127634921
    0.47407881524801 0.396090127634921
    0.47057881524801 0.399590127634921
    0.46557881524801 0.399590127634921
    0.46207881524801 0.396090127634921
    0.46057881524801 0.394590127634921
    0.45557881524801 0.394590127634921
    0.45057881524801 0.394590127634921
    0.44907881524801 0.396090127634921
    0.44557881524801 0.399590127634921
    0.44207881524801 0.396090127634921
    0.44057881524801 0.394590127634921
    0.43557881524801 0.394590127634921
    0.43057881524801 0.394590127634921
    0.42557881524801 0.394590127634921
    0.42057881524801 0.394590127634921
    0.41907881524801 0.396090127634921
    0.41907881524801 0.401090127634921
    0.41907881524801 0.406090127634921
    0.41557881524801 0.409590127634921
    0.41207881524801 0.406090127634921
    0.41057881524801 0.404590127634921
    0.40557881524801 0.404590127634921
    0.40207881524801 0.401090127634921
    0.40057881524801 0.399590127634921
    0.39707881524801 0.396090127634921
    0.39557881524801 0.394590127634921
    0.39207881524801 0.391090127634921
    0.39057881524801 0.389590127634921
    0.38707881524801 0.386090127634921
    0.38707881524801 0.381090127634921
    0.38557881524801 0.379590127634921
    0.38057881524801 0.379590127634921
    0.37707881524801 0.376090127634921
    0.37707881524801 0.371090127634921
    0.37557881524801 0.369590127634921
    0.37057881524801 0.369590127634921
    0.36907881524801 0.371090127634921
    0.36557881524801 0.374590127634921
    0.36407881524801 0.376090127634921
    0.360578815248009 0.379590127634921
    0.359078815248009 0.381090127634921
    0.355578815248009 0.384590127634921
    0.350578815248009 0.384590127634921
    0.345578815248009 0.384590127634921
    0.340578815248009 0.384590127634921
    0.339078815248009 0.386090127634921
    0.335578815248009 0.389590127634921
    0.330578815248009 0.389590127634921
    0.329078815248009 0.391090127634921
    0.329078815248009 0.396090127634921
    0.325578815248009 0.399590127634921
    0.320578815248009 0.399590127634921
    0.315578815248009 0.399590127634921
    0.310578815248009 0.399590127634921
    0.305578815248009 0.399590127634921
    0.302078815248009 0.396090127634921
    0.302078815248009 0.391090127634921
    0.300578815248009 0.389590127634921
    0.295578815248009 0.389590127634921
    0.292078815248009 0.386090127634921
    0.292078815248009 0.381090127634921
    0.290578815248009 0.379590127634921
    0.285578815248009 0.379590127634921
    0.282078815248009 0.376090127634921
    0.282078815248009 0.371090127634921
    0.280578815248009 0.369590127634921
    0.275578815248009 0.369590127634921
    0.270578815248009 0.369590127634921
    0.267078815248009 0.366090127634921
    0.265578815248009 0.364590127634921
    0.262078815248009 0.361090127634921
    0.260578815248009 0.359590127634921
    0.257078815248009 0.356090127634921
    0.255578815248009 0.354590127634921
    0.252078815248009 0.351090127634921
    0.250578815248009 0.349590127634921
    0.247078815248009 0.346090127634921
    0.245578815248009 0.344590127634921
    0.242078815248009 0.341090127634921
    0.240578815248009 0.339590127634921
    0.237078815248009 0.336090127634921
    0.235578815248009 0.334590127634921
    0.230578815248009 0.334590127634921
    0.227078815248009 0.331090127634921
    0.225578815248009 0.329590127634921
    0.220578815248009 0.329590127634921
    0.215578815248009 0.329590127634921
    0.212078815248009 0.326090127634921
    0.210578815248009 0.324590127634921
    0.205578815248009 0.324590127634921
    0.200578815248009 0.324590127634921
    0.197078815248009 0.321090127634921
    0.197078815248009 0.316090127634921
    0.197078815248009 0.311090127634921
    0.195578815248009 0.309590127634921
    0.192078815248009 0.306090127634921
    0.190578815248009 0.304590127634921
    0.185578815248009 0.304590127634921
    0.182078815248009 0.301090127634921
    0.180578815248009 0.299590127634921
    0.177078815248009 0.296090127634921
    0.175578815248009 0.294590127634921
    0.170578815248009 0.294590127634921
    0.167078815248009 0.291090127634921
    0.165578815248009 0.289590127634921
    0.162078815248009 0.286090127634921
    0.160578815248009 0.284590127634921
    0.155578815248009 0.284590127634921
    0.152078815248009 0.281090127634921
    0.150578815248009 0.279590127634921
    0.147078815248009 0.276090127634921
    0.145578815248009 0.274590127634921
    0.140578815248009 0.274590127634921
    0.140578815248009 0.273840127634921
    0.145578815248009 0.273840127634921
    };
    \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145578815248009 0.273090127634921
    0.148578815248009 0.276090127634921
    0.150578815248009 0.278090127634921
    0.153578815248009 0.281090127634921
    0.155578815248009 0.283090127634921
    0.160578815248009 0.283090127634921
    0.163578815248009 0.286090127634921
    0.165578815248009 0.288090127634921
    0.168578815248009 0.291090127634921
    0.170578815248009 0.293090127634921
    0.175578815248009 0.293090127634921
    0.178578815248009 0.296090127634921
    0.180578815248009 0.298090127634921
    0.183578815248009 0.301090127634921
    0.185578815248009 0.303090127634921
    0.190578815248009 0.303090127634921
    0.193578815248009 0.306090127634921
    0.195578815248009 0.308090127634921
    0.198578815248009 0.311090127634921
    0.198578815248009 0.316090127634921
    0.198578815248009 0.321090127634921
    0.200578815248009 0.323090127634921
    0.205578815248009 0.323090127634921
    0.210578815248009 0.323090127634921
    0.213578815248009 0.326090127634921
    0.215578815248009 0.328090127634921
    0.220578815248009 0.328090127634921
    0.225578815248009 0.328090127634921
    0.228578815248009 0.331090127634921
    0.230578815248009 0.333090127634921
    0.235578815248009 0.333090127634921
    0.238578815248009 0.336090127634921
    0.240578815248009 0.338090127634921
    0.243578815248009 0.341090127634921
    0.245578815248009 0.343090127634921
    0.248578815248009 0.346090127634921
    0.250578815248009 0.348090127634921
    0.253578815248009 0.351090127634921
    0.255578815248009 0.353090127634921
    0.258578815248009 0.356090127634921
    0.260578815248009 0.358090127634921
    0.263578815248009 0.361090127634921
    0.265578815248009 0.363090127634921
    0.268578815248009 0.366090127634921
    0.270578815248009 0.368090127634921
    0.275578815248009 0.368090127634921
    0.280578815248009 0.368090127634921
    0.283578815248009 0.371090127634921
    0.283578815248009 0.376090127634921
    0.285578815248009 0.378090127634921
    0.290578815248009 0.378090127634921
    0.293578815248009 0.381090127634921
    0.293578815248009 0.386090127634921
    0.295578815248009 0.388090127634921
    0.300578815248009 0.388090127634921
    0.303578815248009 0.391090127634921
    0.303578815248009 0.396090127634921
    0.305578815248009 0.398090127634921
    0.310578815248009 0.398090127634921
    0.315578815248009 0.398090127634921
    0.320578815248009 0.398090127634921
    0.325578815248009 0.398090127634921
    0.327578815248009 0.396090127634921
    0.327578815248009 0.391090127634921
    0.330578815248009 0.388090127634921
    0.335578815248009 0.388090127634921
    0.337578815248009 0.386090127634921
    0.340578815248009 0.383090127634921
    0.345578815248009 0.383090127634921
    0.350578815248009 0.383090127634921
    0.355578815248009 0.383090127634921
    0.357578815248009 0.381090127634921
    0.360578815248009 0.378090127634921
    0.36257881524801 0.376090127634921
    0.36557881524801 0.373090127634921
    0.36757881524801 0.371090127634921
    0.37057881524801 0.368090127634921
    0.37557881524801 0.368090127634921
    0.37857881524801 0.371090127634921
    0.37857881524801 0.376090127634921
    0.38057881524801 0.378090127634921
    0.38557881524801 0.378090127634921
    0.38857881524801 0.381090127634921
    0.38857881524801 0.386090127634921
    0.39057881524801 0.388090127634921
    0.39357881524801 0.391090127634921
    0.39557881524801 0.393090127634921
    0.39857881524801 0.396090127634921
    0.40057881524801 0.398090127634921
    0.40357881524801 0.401090127634921
    0.40557881524801 0.403090127634921
    0.41057881524801 0.403090127634921
    0.41357881524801 0.406090127634921
    0.41557881524801 0.408090127634921
    0.41757881524801 0.406090127634921
    0.41757881524801 0.401090127634921
    0.41757881524801 0.396090127634921
    0.42057881524801 0.393090127634921
    0.42557881524801 0.393090127634921
    0.43057881524801 0.393090127634921
    0.43557881524801 0.393090127634921
    0.44057881524801 0.393090127634921
    0.44357881524801 0.396090127634921
    0.44557881524801 0.398090127634921
    0.44757881524801 0.396090127634921
    0.45057881524801 0.393090127634921
    0.45557881524801 0.393090127634921
    0.46057881524801 0.393090127634921
    0.46357881524801 0.396090127634921
    0.46557881524801 0.398090127634921
    0.47057881524801 0.398090127634921
    0.47257881524801 0.396090127634921
    0.47557881524801 0.393090127634921
    0.48057881524801 0.393090127634921
    0.48557881524801 0.393090127634921
    0.49057881524801 0.393090127634921
    0.49257881524801 0.391090127634921
    0.49557881524801 0.388090127634921
    0.50057881524801 0.388090127634921
    0.50057881524801 0.388840127634921
    0.49557881524801 0.388840127634921
    0.49332881524801 0.391090127634921
    0.49057881524801 0.393840127634921
    0.48557881524801 0.393840127634921
    0.48057881524801 0.393840127634921
    0.47557881524801 0.393840127634921
    0.47332881524801 0.396090127634921
    0.47057881524801 0.398840127634921
    0.46557881524801 0.398840127634921
    0.46282881524801 0.396090127634921
    0.46057881524801 0.393840127634921
    0.45557881524801 0.393840127634921
    0.45057881524801 0.393840127634921
    0.44832881524801 0.396090127634921
    0.44557881524801 0.398840127634921
    0.44282881524801 0.396090127634921
    0.44057881524801 0.393840127634921
    0.43557881524801 0.393840127634921
    0.43057881524801 0.393840127634921
    0.42557881524801 0.393840127634921
    0.42057881524801 0.393840127634921
    0.41832881524801 0.396090127634921
    0.41832881524801 0.401090127634921
    0.41832881524801 0.406090127634921
    0.41557881524801 0.408840127634921
    0.41282881524801 0.406090127634921
    0.41057881524801 0.403840127634921
    0.40557881524801 0.403840127634921
    0.40282881524801 0.401090127634921
    0.40057881524801 0.398840127634921
    0.39782881524801 0.396090127634921
    0.39557881524801 0.393840127634921
    0.392828815248009 0.391090127634921
    0.39057881524801 0.388840127634921
    0.387828815248009 0.386090127634921
    0.387828815248009 0.381090127634921
    0.38557881524801 0.378840127634921
    0.38057881524801 0.378840127634921
    0.377828815248009 0.376090127634921
    0.377828815248009 0.371090127634921
    0.37557881524801 0.368840127634921
    0.37057881524801 0.368840127634921
    0.36832881524801 0.371090127634921
    0.36557881524801 0.373840127634921
    0.36332881524801 0.376090127634921
    0.360578815248009 0.378840127634921
    0.35832881524801 0.381090127634921
    0.355578815248009 0.383840127634921
    0.350578815248009 0.383840127634921
    0.345578815248009 0.383840127634921
    0.340578815248009 0.383840127634921
    0.33832881524801 0.386090127634921
    0.335578815248009 0.388840127634921
    0.330578815248009 0.388840127634921
    0.328328815248009 0.391090127634921
    0.328328815248009 0.396090127634921
    0.325578815248009 0.398840127634921
    0.320578815248009 0.398840127634921
    0.315578815248009 0.398840127634921
    0.310578815248009 0.398840127634921
    0.305578815248009 0.398840127634921
    0.302828815248009 0.396090127634921
    0.302828815248009 0.391090127634921
    0.300578815248009 0.388840127634921
    0.295578815248009 0.388840127634921
    0.292828815248009 0.386090127634921
    0.292828815248009 0.381090127634921
    0.290578815248009 0.378840127634921
    0.285578815248009 0.378840127634921
    0.282828815248009 0.376090127634921
    0.282828815248009 0.371090127634921
    0.280578815248009 0.368840127634921
    0.275578815248009 0.368840127634921
    0.270578815248009 0.368840127634921
    0.267828815248009 0.366090127634921
    0.265578815248009 0.363840127634921
    0.262828815248009 0.361090127634921
    0.260578815248009 0.358840127634921
    0.257828815248009 0.356090127634921
    0.255578815248009 0.353840127634921
    0.252828815248009 0.351090127634921
    0.250578815248009 0.348840127634921
    0.247828815248009 0.346090127634921
    0.245578815248009 0.343840127634921
    0.242828815248009 0.341090127634921
    0.240578815248009 0.338840127634921
    0.237828815248009 0.336090127634921
    0.235578815248009 0.333840127634921
    0.230578815248009 0.333840127634921
    0.227828815248009 0.331090127634921
    0.225578815248009 0.328840127634921
    0.220578815248009 0.328840127634921
    0.215578815248009 0.328840127634921
    0.212828815248009 0.326090127634921
    0.210578815248009 0.323840127634921
    0.205578815248009 0.323840127634921
    0.200578815248009 0.323840127634921
    0.197828815248009 0.321090127634921
    0.197828815248009 0.316090127634921
    0.197828815248009 0.311090127634921
    0.195578815248009 0.308840127634921
    0.192828815248009 0.306090127634921
    0.190578815248009 0.303840127634921
    0.185578815248009 0.303840127634921
    0.182828815248009 0.301090127634921
    0.180578815248009 0.298840127634921
    0.177828815248009 0.296090127634921
    0.175578815248009 0.293840127634921
    0.170578815248009 0.293840127634921
    0.167828815248009 0.291090127634921
    0.165578815248009 0.288840127634921
    0.162828815248009 0.286090127634921
    0.160578815248009 0.283840127634921
    0.155578815248009 0.283840127634921
    0.152828815248009 0.281090127634921
    0.150578815248009 0.278840127634921
    0.147828815248009 0.276090127634921
    0.145578815248009 0.273840127634921
    0.140578815248009 0.273840127634921
    0.140578815248009 0.273090127634921
    0.145578815248009 0.273090127634921
    };
    \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145578815248009 0.272340127634921
    0.149328815248009 0.276090127634921
    0.150578815248009 0.277340127634921
    0.154328815248009 0.281090127634921
    0.155578815248009 0.282340127634921
    0.160578815248009 0.282340127634921
    0.164328815248009 0.286090127634921
    0.165578815248009 0.287340127634921
    0.169328815248009 0.291090127634921
    0.170578815248009 0.292340127634921
    0.175578815248009 0.292340127634921
    0.179328815248009 0.296090127634921
    0.180578815248009 0.297340127634921
    0.184328815248009 0.301090127634921
    0.185578815248009 0.302340127634921
    0.190578815248009 0.302340127634921
    0.194328815248009 0.306090127634921
    0.195578815248009 0.307340127634921
    0.199328815248009 0.311090127634921
    0.199328815248009 0.316090127634921
    0.199328815248009 0.321090127634921
    0.200578815248009 0.322340127634921
    0.205578815248009 0.322340127634921
    0.210578815248009 0.322340127634921
    0.214328815248009 0.326090127634921
    0.215578815248009 0.327340127634921
    0.220578815248009 0.327340127634921
    0.225578815248009 0.327340127634921
    0.229328815248009 0.331090127634921
    0.230578815248009 0.332340127634921
    0.235578815248009 0.332340127634921
    0.239328815248009 0.336090127634921
    0.240578815248009 0.337340127634921
    0.244328815248009 0.341090127634921
    0.245578815248009 0.342340127634921
    0.249328815248009 0.346090127634921
    0.250578815248009 0.347340127634921
    0.254328815248009 0.351090127634921
    0.255578815248009 0.352340127634921
    0.259328815248009 0.356090127634921
    0.260578815248009 0.357340127634921
    0.264328815248009 0.361090127634921
    0.265578815248009 0.362340127634921
    0.269328815248009 0.366090127634921
    0.270578815248009 0.367340127634921
    0.275578815248009 0.367340127634921
    0.280578815248009 0.367340127634921
    0.284328815248009 0.371090127634921
    0.284328815248009 0.376090127634921
    0.285578815248009 0.377340127634921
    0.290578815248009 0.377340127634921
    0.294328815248009 0.381090127634921
    0.294328815248009 0.386090127634921
    0.295578815248009 0.387340127634921
    0.300578815248009 0.387340127634921
    0.304328815248009 0.391090127634921
    0.304328815248009 0.396090127634921
    0.305578815248009 0.397340127634921
    0.310578815248009 0.397340127634921
    0.315578815248009 0.397340127634921
    0.320578815248009 0.397340127634921
    0.325578815248009 0.397340127634921
    0.326828815248009 0.396090127634921
    0.326828815248009 0.391090127634921
    0.330578815248009 0.387340127634921
    0.335578815248009 0.387340127634921
    0.33682881524801 0.386090127634921
    0.340578815248009 0.382340127634921
    0.345578815248009 0.382340127634921
    0.350578815248009 0.382340127634921
    0.355578815248009 0.382340127634921
    0.35682881524801 0.381090127634921
    0.360578815248009 0.377340127634921
    0.361828815248009 0.376090127634921
    0.36557881524801 0.372340127634921
    0.36682881524801 0.371090127634921
    0.37057881524801 0.367340127634921
    0.37557881524801 0.367340127634921
    0.379328815248009 0.371090127634921
    0.379328815248009 0.376090127634921
    0.38057881524801 0.377340127634921
    0.38557881524801 0.377340127634921
    0.389328815248009 0.381090127634921
    0.389328815248009 0.386090127634921
    0.39057881524801 0.387340127634921
    0.39432881524801 0.391090127634921
    0.39557881524801 0.392340127634921
    0.39932881524801 0.396090127634921
    0.40057881524801 0.397340127634921
    0.40432881524801 0.401090127634921
    0.40557881524801 0.402340127634921
    0.41057881524801 0.402340127634921
    0.41432881524801 0.406090127634921
    0.41557881524801 0.407340127634921
    0.41682881524801 0.406090127634921
    0.41682881524801 0.401090127634921
    0.41682881524801 0.396090127634921
    0.42057881524801 0.392340127634921
    0.42557881524801 0.392340127634921
    0.43057881524801 0.392340127634921
    0.43557881524801 0.392340127634921
    0.44057881524801 0.392340127634921
    0.44432881524801 0.396090127634921
    0.44557881524801 0.397340127634921
    0.44682881524801 0.396090127634921
    0.45057881524801 0.392340127634921
    0.45557881524801 0.392340127634921
    0.46057881524801 0.392340127634921
    0.46432881524801 0.396090127634921
    0.46557881524801 0.397340127634921
    0.47057881524801 0.397340127634921
    0.47182881524801 0.396090127634921
    0.47557881524801 0.392340127634921
    0.48057881524801 0.392340127634921
    0.48557881524801 0.392340127634921
    0.49057881524801 0.392340127634921
    0.49182881524801 0.391090127634921
    0.49557881524801 0.387340127634921
    0.50057881524801 0.387340127634921
    0.50057881524801 0.388090127634921
    0.49557881524801 0.388090127634921
    0.49257881524801 0.391090127634921
    0.49057881524801 0.393090127634921
    0.48557881524801 0.393090127634921
    0.48057881524801 0.393090127634921
    0.47557881524801 0.393090127634921
    0.47257881524801 0.396090127634921
    0.47057881524801 0.398090127634921
    0.46557881524801 0.398090127634921
    0.46357881524801 0.396090127634921
    0.46057881524801 0.393090127634921
    0.45557881524801 0.393090127634921
    0.45057881524801 0.393090127634921
    0.44757881524801 0.396090127634921
    0.44557881524801 0.398090127634921
    0.44357881524801 0.396090127634921
    0.44057881524801 0.393090127634921
    0.43557881524801 0.393090127634921
    0.43057881524801 0.393090127634921
    0.42557881524801 0.393090127634921
    0.42057881524801 0.393090127634921
    0.41757881524801 0.396090127634921
    0.41757881524801 0.401090127634921
    0.41757881524801 0.406090127634921
    0.41557881524801 0.408090127634921
    0.41357881524801 0.406090127634921
    0.41057881524801 0.403090127634921
    0.40557881524801 0.403090127634921
    0.40357881524801 0.401090127634921
    0.40057881524801 0.398090127634921
    0.39857881524801 0.396090127634921
    0.39557881524801 0.393090127634921
    0.39357881524801 0.391090127634921
    0.39057881524801 0.388090127634921
    0.38857881524801 0.386090127634921
    0.38857881524801 0.381090127634921
    0.38557881524801 0.378090127634921
    0.38057881524801 0.378090127634921
    0.37857881524801 0.376090127634921
    0.37857881524801 0.371090127634921
    0.37557881524801 0.368090127634921
    0.37057881524801 0.368090127634921
    0.36757881524801 0.371090127634921
    0.36557881524801 0.373090127634921
    0.36257881524801 0.376090127634921
    0.360578815248009 0.378090127634921
    0.357578815248009 0.381090127634921
    0.355578815248009 0.383090127634921
    0.350578815248009 0.383090127634921
    0.345578815248009 0.383090127634921
    0.340578815248009 0.383090127634921
    0.337578815248009 0.386090127634921
    0.335578815248009 0.388090127634921
    0.330578815248009 0.388090127634921
    0.327578815248009 0.391090127634921
    0.327578815248009 0.396090127634921
    0.325578815248009 0.398090127634921
    0.320578815248009 0.398090127634921
    0.315578815248009 0.398090127634921
    0.310578815248009 0.398090127634921
    0.305578815248009 0.398090127634921
    0.303578815248009 0.396090127634921
    0.303578815248009 0.391090127634921
    0.300578815248009 0.388090127634921
    0.295578815248009 0.388090127634921
    0.293578815248009 0.386090127634921
    0.293578815248009 0.381090127634921
    0.290578815248009 0.378090127634921
    0.285578815248009 0.378090127634921
    0.283578815248009 0.376090127634921
    0.283578815248009 0.371090127634921
    0.280578815248009 0.368090127634921
    0.275578815248009 0.368090127634921
    0.270578815248009 0.368090127634921
    0.268578815248009 0.366090127634921
    0.265578815248009 0.363090127634921
    0.263578815248009 0.361090127634921
    0.260578815248009 0.358090127634921
    0.258578815248009 0.356090127634921
    0.255578815248009 0.353090127634921
    0.253578815248009 0.351090127634921
    0.250578815248009 0.348090127634921
    0.248578815248009 0.346090127634921
    0.245578815248009 0.343090127634921
    0.243578815248009 0.341090127634921
    0.240578815248009 0.338090127634921
    0.238578815248009 0.336090127634921
    0.235578815248009 0.333090127634921
    0.230578815248009 0.333090127634921
    0.228578815248009 0.331090127634921
    0.225578815248009 0.328090127634921
    0.220578815248009 0.328090127634921
    0.215578815248009 0.328090127634921
    0.213578815248009 0.326090127634921
    0.210578815248009 0.323090127634921
    0.205578815248009 0.323090127634921
    0.200578815248009 0.323090127634921
    0.198578815248009 0.321090127634921
    0.198578815248009 0.316090127634921
    0.198578815248009 0.311090127634921
    0.195578815248009 0.308090127634921
    0.193578815248009 0.306090127634921
    0.190578815248009 0.303090127634921
    0.185578815248009 0.303090127634921
    0.183578815248009 0.301090127634921
    0.180578815248009 0.298090127634921
    0.178578815248009 0.296090127634921
    0.175578815248009 0.293090127634921
    0.170578815248009 0.293090127634921
    0.168578815248009 0.291090127634921
    0.165578815248009 0.288090127634921
    0.163578815248009 0.286090127634921
    0.160578815248009 0.283090127634921
    0.155578815248009 0.283090127634921
    0.153578815248009 0.281090127634921
    0.150578815248009 0.278090127634921
    0.148578815248009 0.276090127634921
    0.145578815248009 0.273090127634921
    0.140578815248009 0.273090127634921
    0.140578815248009 0.272340127634921
    0.145578815248009 0.272340127634921
    };
    \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145578815248009 0.271590127634921
    0.150078815248009 0.276090127634921
    0.150578815248009 0.276590127634921
    0.155078815248009 0.281090127634921
    0.155578815248009 0.281590127634921
    0.160578815248009 0.281590127634921
    0.165078815248009 0.286090127634921
    0.165578815248009 0.286590127634921
    0.170078815248009 0.291090127634921
    0.170578815248009 0.291590127634921
    0.175578815248009 0.291590127634921
    0.180078815248009 0.296090127634921
    0.180578815248009 0.296590127634921
    0.185078815248009 0.301090127634921
    0.185578815248009 0.301590127634921
    0.190578815248009 0.301590127634921
    0.195078815248009 0.306090127634921
    0.195578815248009 0.306590127634921
    0.200078815248009 0.311090127634921
    0.200078815248009 0.316090127634921
    0.200078815248009 0.321090127634921
    0.200578815248009 0.321590127634921
    0.205578815248009 0.321590127634921
    0.210578815248009 0.321590127634921
    0.215078815248009 0.326090127634921
    0.215578815248009 0.326590127634921
    0.220578815248009 0.326590127634921
    0.225578815248009 0.326590127634921
    0.230078815248009 0.331090127634921
    0.230578815248009 0.331590127634921
    0.235578815248009 0.331590127634921
    0.240078815248009 0.336090127634921
    0.240578815248009 0.336590127634921
    0.245078815248009 0.341090127634921
    0.245578815248009 0.341590127634921
    0.250078815248009 0.346090127634921
    0.250578815248009 0.346590127634921
    0.255078815248009 0.351090127634921
    0.255578815248009 0.351590127634921
    0.260078815248009 0.356090127634921
    0.260578815248009 0.356590127634921
    0.265078815248009 0.361090127634921
    0.265578815248009 0.361590127634921
    0.270078815248009 0.366090127634921
    0.270578815248009 0.366590127634921
    0.275578815248009 0.366590127634921
    0.280578815248009 0.366590127634921
    0.285078815248009 0.371090127634921
    0.285078815248009 0.376090127634921
    0.285578815248009 0.376590127634921
    0.290578815248009 0.376590127634921
    0.295078815248009 0.381090127634921
    0.295078815248009 0.386090127634921
    0.295578815248009 0.386590127634921
    0.300578815248009 0.386590127634921
    0.30507881524801 0.391090127634921
    0.30507881524801 0.396090127634921
    0.305578815248009 0.396590127634921
    0.310578815248009 0.396590127634921
    0.315578815248009 0.396590127634921
    0.320578815248009 0.396590127634921
    0.325578815248009 0.396590127634921
    0.326078815248009 0.396090127634921
    0.326078815248009 0.391090127634921
    0.330578815248009 0.386590127634921
    0.335578815248009 0.386590127634921
    0.336078815248009 0.386090127634921
    0.340578815248009 0.381590127634921
    0.345578815248009 0.381590127634921
    0.350578815248009 0.381590127634921
    0.355578815248009 0.381590127634921
    0.356078815248009 0.381090127634921
    0.360578815248009 0.376590127634921
    0.361078815248009 0.376090127634921
    0.36557881524801 0.371590127634921
    0.36607881524801 0.371090127634921
    0.37057881524801 0.366590127634921
    0.37557881524801 0.366590127634921
    0.38007881524801 0.371090127634921
    0.38007881524801 0.376090127634921
    0.38057881524801 0.376590127634921
    0.38557881524801 0.376590127634921
    0.39007881524801 0.381090127634921
    0.39007881524801 0.386090127634921
    0.39057881524801 0.386590127634921
    0.39507881524801 0.391090127634921
    0.39557881524801 0.391590127634921
    0.40007881524801 0.396090127634921
    0.40057881524801 0.396590127634921
    0.40507881524801 0.401090127634921
    0.40557881524801 0.401590127634921
    0.41057881524801 0.401590127634921
    0.41507881524801 0.406090127634921
    0.41557881524801 0.406590127634921
    0.41607881524801 0.406090127634921
    0.41607881524801 0.401090127634921
    0.41607881524801 0.396090127634921
    0.42057881524801 0.391590127634921
    0.42557881524801 0.391590127634921
    0.43057881524801 0.391590127634921
    0.43557881524801 0.391590127634921
    0.44057881524801 0.391590127634921
    0.44507881524801 0.396090127634921
    0.44557881524801 0.396590127634921
    0.44607881524801 0.396090127634921
    0.45057881524801 0.391590127634921
    0.45557881524801 0.391590127634921
    0.46057881524801 0.391590127634921
    0.46507881524801 0.396090127634921
    0.46557881524801 0.396590127634921
    0.47057881524801 0.396590127634921
    0.47107881524801 0.396090127634921
    0.47557881524801 0.391590127634921
    0.48057881524801 0.391590127634921
    0.48557881524801 0.391590127634921
    0.49057881524801 0.391590127634921
    0.49107881524801 0.391090127634921
    0.49557881524801 0.386590127634921
    0.50057881524801 0.386590127634921
    0.50057881524801 0.387340127634921
    0.49557881524801 0.387340127634921
    0.49182881524801 0.391090127634921
    0.49057881524801 0.392340127634921
    0.48557881524801 0.392340127634921
    0.48057881524801 0.392340127634921
    0.47557881524801 0.392340127634921
    0.47182881524801 0.396090127634921
    0.47057881524801 0.397340127634921
    0.46557881524801 0.397340127634921
    0.46432881524801 0.396090127634921
    0.46057881524801 0.392340127634921
    0.45557881524801 0.392340127634921
    0.45057881524801 0.392340127634921
    0.44682881524801 0.396090127634921
    0.44557881524801 0.397340127634921
    0.44432881524801 0.396090127634921
    0.44057881524801 0.392340127634921
    0.43557881524801 0.392340127634921
    0.43057881524801 0.392340127634921
    0.42557881524801 0.392340127634921
    0.42057881524801 0.392340127634921
    0.41682881524801 0.396090127634921
    0.41682881524801 0.401090127634921
    0.41682881524801 0.406090127634921
    0.41557881524801 0.407340127634921
    0.41432881524801 0.406090127634921
    0.41057881524801 0.402340127634921
    0.40557881524801 0.402340127634921
    0.40432881524801 0.401090127634921
    0.40057881524801 0.397340127634921
    0.39932881524801 0.396090127634921
    0.39557881524801 0.392340127634921
    0.39432881524801 0.391090127634921
    0.39057881524801 0.387340127634921
    0.389328815248009 0.386090127634921
    0.389328815248009 0.381090127634921
    0.38557881524801 0.377340127634921
    0.38057881524801 0.377340127634921
    0.379328815248009 0.376090127634921
    0.379328815248009 0.371090127634921
    0.37557881524801 0.367340127634921
    0.37057881524801 0.367340127634921
    0.36682881524801 0.371090127634921
    0.36557881524801 0.372340127634921
    0.361828815248009 0.376090127634921
    0.360578815248009 0.377340127634921
    0.35682881524801 0.381090127634921
    0.355578815248009 0.382340127634921
    0.350578815248009 0.382340127634921
    0.345578815248009 0.382340127634921
    0.340578815248009 0.382340127634921
    0.33682881524801 0.386090127634921
    0.335578815248009 0.387340127634921
    0.330578815248009 0.387340127634921
    0.326828815248009 0.391090127634921
    0.326828815248009 0.396090127634921
    0.325578815248009 0.397340127634921
    0.320578815248009 0.397340127634921
    0.315578815248009 0.397340127634921
    0.310578815248009 0.397340127634921
    0.305578815248009 0.397340127634921
    0.304328815248009 0.396090127634921
    0.304328815248009 0.391090127634921
    0.300578815248009 0.387340127634921
    0.295578815248009 0.387340127634921
    0.294328815248009 0.386090127634921
    0.294328815248009 0.381090127634921
    0.290578815248009 0.377340127634921
    0.285578815248009 0.377340127634921
    0.284328815248009 0.376090127634921
    0.284328815248009 0.371090127634921
    0.280578815248009 0.367340127634921
    0.275578815248009 0.367340127634921
    0.270578815248009 0.367340127634921
    0.269328815248009 0.366090127634921
    0.265578815248009 0.362340127634921
    0.264328815248009 0.361090127634921
    0.260578815248009 0.357340127634921
    0.259328815248009 0.356090127634921
    0.255578815248009 0.352340127634921
    0.254328815248009 0.351090127634921
    0.250578815248009 0.347340127634921
    0.249328815248009 0.346090127634921
    0.245578815248009 0.342340127634921
    0.244328815248009 0.341090127634921
    0.240578815248009 0.337340127634921
    0.239328815248009 0.336090127634921
    0.235578815248009 0.332340127634921
    0.230578815248009 0.332340127634921
    0.229328815248009 0.331090127634921
    0.225578815248009 0.327340127634921
    0.220578815248009 0.327340127634921
    0.215578815248009 0.327340127634921
    0.214328815248009 0.326090127634921
    0.210578815248009 0.322340127634921
    0.205578815248009 0.322340127634921
    0.200578815248009 0.322340127634921
    0.199328815248009 0.321090127634921
    0.199328815248009 0.316090127634921
    0.199328815248009 0.311090127634921
    0.195578815248009 0.307340127634921
    0.194328815248009 0.306090127634921
    0.190578815248009 0.302340127634921
    0.185578815248009 0.302340127634921
    0.184328815248009 0.301090127634921
    0.180578815248009 0.297340127634921
    0.179328815248009 0.296090127634921
    0.175578815248009 0.292340127634921
    0.170578815248009 0.292340127634921
    0.169328815248009 0.291090127634921
    0.165578815248009 0.287340127634921
    0.164328815248009 0.286090127634921
    0.160578815248009 0.282340127634921
    0.155578815248009 0.282340127634921
    0.154328815248009 0.281090127634921
    0.150578815248009 0.277340127634921
    0.149328815248009 0.276090127634921
    0.145578815248009 0.272340127634921
    0.140578815248009 0.272340127634921
    0.140578815248009 0.271590127634921
    0.145578815248009 0.271590127634921
    };
    \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145578815248009 0.196090127634921
    0.150578815248009 0.196090127634921
    0.155578815248009 0.196090127634921
    0.160578815248009 0.196090127634921
    0.165578815248009 0.196090127634921
    0.170578815248009 0.196090127634921
    0.175578815248009 0.196090127634921
    0.180578815248009 0.196090127634921
    0.185578815248009 0.196090127634921
    0.190578815248009 0.196090127634921
    0.195578815248009 0.196090127634921
    0.200578815248009 0.196090127634921
    0.205578815248009 0.196090127634921
    0.210578815248009 0.196090127634921
    0.215578815248009 0.196090127634921
    0.220578815248009 0.196090127634921
    0.225578815248009 0.196090127634921
    0.230578815248009 0.196090127634921
    0.235578815248009 0.196090127634921
    0.240578815248009 0.196090127634921
    0.245578815248009 0.196090127634921
    0.250578815248009 0.196090127634921
    0.255578815248009 0.196090127634921
    0.260578815248009 0.196090127634921
    0.265578815248009 0.196090127634921
    0.270578815248009 0.196090127634921
    0.275578815248009 0.196090127634921
    0.280578815248009 0.196090127634921
    0.285578815248009 0.196090127634921
    0.290578815248009 0.196090127634921
    0.295578815248009 0.196090127634921
    0.300578815248009 0.196090127634921
    0.305578815248009 0.196090127634921
    0.310578815248009 0.196090127634921
    0.315578815248009 0.196090127634921
    0.320578815248009 0.196090127634921
    0.325578815248009 0.196090127634921
    0.330578815248009 0.196090127634921
    0.335578815248009 0.196090127634921
    0.340578815248009 0.196090127634921
    0.345578815248009 0.196090127634921
    0.350578815248009 0.196090127634921
    0.355578815248009 0.196090127634921
    0.360578815248009 0.196090127634921
    0.36557881524801 0.196090127634921
    0.37057881524801 0.196090127634921
    0.37557881524801 0.196090127634921
    0.38057881524801 0.196090127634921
    0.38557881524801 0.196090127634921
    0.39057881524801 0.196090127634921
    0.39557881524801 0.196090127634921
    0.40057881524801 0.196090127634921
    0.40557881524801 0.196090127634921
    0.41057881524801 0.196090127634921
    0.41557881524801 0.196090127634921
    0.42057881524801 0.196090127634921
    0.42557881524801 0.196090127634921
    0.43057881524801 0.196090127634921
    0.43557881524801 0.196090127634921
    0.44057881524801 0.196090127634921
    0.44557881524801 0.196090127634921
    0.45057881524801 0.196090127634921
    0.45557881524801 0.196090127634921
    0.46057881524801 0.196090127634921
    0.46557881524801 0.196090127634921
    0.47057881524801 0.196090127634921
    0.47557881524801 0.196090127634921
    0.48057881524801 0.196090127634921
    0.48557881524801 0.196090127634921
    0.49057881524801 0.196090127634921
    0.49557881524801 0.196090127634921
    0.50057881524801 0.196090127634921
    0.50057881524801 0.201090127634921
    0.50057881524801 0.206090127634921
    0.50057881524801 0.211090127634921
    0.50057881524801 0.216090127634921
    0.50057881524801 0.221090127634921
    0.50057881524801 0.226090127634921
    0.50057881524801 0.231090127634921
    0.50057881524801 0.236090127634921
    0.50057881524801 0.241090127634921
    0.50057881524801 0.246090127634921
    0.50057881524801 0.251090127634921
    0.50057881524801 0.256090127634921
    0.50057881524801 0.261090127634921
    0.50057881524801 0.266090127634921
    0.50057881524801 0.271090127634921
    0.50057881524801 0.276090127634921
    0.50057881524801 0.281090127634921
    0.50057881524801 0.286090127634921
    0.50057881524801 0.291090127634921
    0.50057881524801 0.296090127634921
    0.50057881524801 0.301090127634921
    0.50057881524801 0.306090127634921
    0.50057881524801 0.311090127634921
    0.50057881524801 0.316090127634921
    0.50057881524801 0.321090127634921
    0.50057881524801 0.326090127634921
    0.50057881524801 0.331090127634921
    0.50057881524801 0.336090127634921
    0.50057881524801 0.341090127634921
    0.50057881524801 0.346090127634921
    0.50057881524801 0.351090127634921
    0.50057881524801 0.356090127634921
    0.50057881524801 0.361090127634921
    0.50057881524801 0.366090127634921
    0.50057881524801 0.371090127634921
    0.50057881524801 0.376090127634921
    0.50057881524801 0.381090127634921
    0.50057881524801 0.386090127634921
    0.50057881524801 0.386590127634921
    0.49557881524801 0.386590127634921
    0.49107881524801 0.391090127634921
    0.49057881524801 0.391590127634921
    0.48557881524801 0.391590127634921
    0.48057881524801 0.391590127634921
    0.47557881524801 0.391590127634921
    0.47107881524801 0.396090127634921
    0.47057881524801 0.396590127634921
    0.46557881524801 0.396590127634921
    0.46507881524801 0.396090127634921
    0.46057881524801 0.391590127634921
    0.45557881524801 0.391590127634921
    0.45057881524801 0.391590127634921
    0.44607881524801 0.396090127634921
    0.44557881524801 0.396590127634921
    0.44507881524801 0.396090127634921
    0.44057881524801 0.391590127634921
    0.43557881524801 0.391590127634921
    0.43057881524801 0.391590127634921
    0.42557881524801 0.391590127634921
    0.42057881524801 0.391590127634921
    0.41607881524801 0.396090127634921
    0.41607881524801 0.401090127634921
    0.41607881524801 0.406090127634921
    0.41557881524801 0.406590127634921
    0.41507881524801 0.406090127634921
    0.41057881524801 0.401590127634921
    0.40557881524801 0.401590127634921
    0.40507881524801 0.401090127634921
    0.40057881524801 0.396590127634921
    0.40007881524801 0.396090127634921
    0.39557881524801 0.391590127634921
    0.39507881524801 0.391090127634921
    0.39057881524801 0.386590127634921
    0.39007881524801 0.386090127634921
    0.39007881524801 0.381090127634921
    0.38557881524801 0.376590127634921
    0.38057881524801 0.376590127634921
    0.38007881524801 0.376090127634921
    0.38007881524801 0.371090127634921
    0.37557881524801 0.366590127634921
    0.37057881524801 0.366590127634921
    0.36607881524801 0.371090127634921
    0.36557881524801 0.371590127634921
    0.361078815248009 0.376090127634921
    0.360578815248009 0.376590127634921
    0.356078815248009 0.381090127634921
    0.355578815248009 0.381590127634921
    0.350578815248009 0.381590127634921
    0.345578815248009 0.381590127634921
    0.340578815248009 0.381590127634921
    0.336078815248009 0.386090127634921
    0.335578815248009 0.386590127634921
    0.330578815248009 0.386590127634921
    0.326078815248009 0.391090127634921
    0.326078815248009 0.396090127634921
    0.325578815248009 0.396590127634921
    0.320578815248009 0.396590127634921
    0.315578815248009 0.396590127634921
    0.310578815248009 0.396590127634921
    0.305578815248009 0.396590127634921
    0.30507881524801 0.396090127634921
    0.30507881524801 0.391090127634921
    0.300578815248009 0.386590127634921
    0.295578815248009 0.386590127634921
    0.295078815248009 0.386090127634921
    0.295078815248009 0.381090127634921
    0.290578815248009 0.376590127634921
    0.285578815248009 0.376590127634921
    0.285078815248009 0.376090127634921
    0.285078815248009 0.371090127634921
    0.280578815248009 0.366590127634921
    0.275578815248009 0.366590127634921
    0.270578815248009 0.366590127634921
    0.270078815248009 0.366090127634921
    0.265578815248009 0.361590127634921
    0.265078815248009 0.361090127634921
    0.260578815248009 0.356590127634921
    0.260078815248009 0.356090127634921
    0.255578815248009 0.351590127634921
    0.255078815248009 0.351090127634921
    0.250578815248009 0.346590127634921
    0.250078815248009 0.346090127634921
    0.245578815248009 0.341590127634921
    0.245078815248009 0.341090127634921
    0.240578815248009 0.336590127634921
    0.240078815248009 0.336090127634921
    0.235578815248009 0.331590127634921
    0.230578815248009 0.331590127634921
    0.230078815248009 0.331090127634921
    0.225578815248009 0.326590127634921
    0.220578815248009 0.326590127634921
    0.215578815248009 0.326590127634921
    0.215078815248009 0.326090127634921
    0.210578815248009 0.321590127634921
    0.205578815248009 0.321590127634921
    0.200578815248009 0.321590127634921
    0.200078815248009 0.321090127634921
    0.200078815248009 0.316090127634921
    0.200078815248009 0.311090127634921
    0.195578815248009 0.306590127634921
    0.195078815248009 0.306090127634921
    0.190578815248009 0.301590127634921
    0.185578815248009 0.301590127634921
    0.185078815248009 0.301090127634921
    0.180578815248009 0.296590127634921
    0.180078815248009 0.296090127634921
    0.175578815248009 0.291590127634921
    0.170578815248009 0.291590127634921
    0.170078815248009 0.291090127634921
    0.165578815248009 0.286590127634921
    0.165078815248009 0.286090127634921
    0.160578815248009 0.281590127634921
    0.155578815248009 0.281590127634921
    0.155078815248009 0.281090127634921
    0.150578815248009 0.276590127634921
    0.150078815248009 0.276090127634921
    0.145578815248009 0.271590127634921
    0.140578815248009 0.271590127634921
    0.140578815248009 0.271090127634921
    0.140578815248009 0.266090127634921
    0.140578815248009 0.261090127634921
    0.140578815248009 0.256090127634921
    0.140578815248009 0.251090127634921
    0.140578815248009 0.246090127634921
    0.140578815248009 0.241090127634921
    0.140578815248009 0.236090127634921
    0.140578815248009 0.231090127634921
    0.140578815248009 0.226090127634921
    0.140578815248009 0.221090127634921
    0.140578815248009 0.216090127634921
    0.140578815248009 0.211090127634921
    0.140578815248009 0.206090127634921
    0.140578815248009 0.201090127634921
    0.140578815248009 0.196090127634921
    0.145578815248009 0.196090127634921
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> chapter2/ncm/ncm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color1}{rgb}{0.313946351129412,0.420051661694118,0.854992541035294}
    \definecolor{color2}{rgb}{0.500030564517647,0.638508467576471,0.981070124105882}
    \definecolor{color3}{rgb}{0.698454086454902,0.799449884113725,0.984577456701961}
    \definecolor{color4}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
    \definecolor{color5}{rgb}{0.963771818282353,0.749085510572549,0.649420043290196}
    \definecolor{color6}{rgb}{0.939253771517647,0.539581488564706,0.423900204929412}
    \definecolor{color7}{rgb}{0.805722963047059,0.259813136258824,0.2305616574}
    
    \begin{axis}[
    axis background/.style={fill=color0},
    axis line style={white},
    title={NCM},
    xlabel={x},
    xmajorgrids,
    xmajorticks=false,
    xmin=0.140578815248009, xmax=0.50057881524801,
    ylabel={y},
    ymajorgrids,
    ymajorticks=false,
    ymin=0.196090127634921, ymax=0.571090127634921
    ]
    \addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
      rgb(0pt)=(0.2298057,0.298717966,0.753683153);
      rgb(1pt)=(0.26623388,0.353094838,0.801466763);
      rgb(2pt)=(0.30386891,0.406535296,0.84495867);
      rgb(3pt)=(0.342804478,0.458757618,0.883725899);
      rgb(4pt)=(0.38301334,0.50941904,0.917387822);
      rgb(5pt)=(0.424369608,0.558148092,0.945619588);
      rgb(6pt)=(0.46666708,0.604562568,0.968154911);
      rgb(7pt)=(0.509635204,0.648280772,0.98478814);
      rgb(8pt)=(0.552953156,0.688929332,0.995375608);
      rgb(9pt)=(0.596262162,0.726149107,0.999836203);
      rgb(10pt)=(0.639176211,0.759599947,0.998151185);
      rgb(11pt)=(0.681291281,0.788964712,0.990363227);
      rgb(12pt)=(0.722193294,0.813952739,0.976574709);
      rgb(13pt)=(0.761464949,0.834302879,0.956945269);
      rgb(14pt)=(0.798691636,0.849786142,0.931688648);
      rgb(15pt)=(0.833466556,0.860207984,0.901068838);
      rgb(16pt)=(0.865395197,0.86541021,0.865395561);
      rgb(17pt)=(0.897787179,0.848937047,0.820880546);
      rgb(18pt)=(0.924127593,0.827384882,0.774508472);
      rgb(19pt)=(0.944468518,0.800927443,0.726736146);
      rgb(20pt)=(0.958852946,0.769767752,0.678007945);
      rgb(21pt)=(0.96732803,0.734132809,0.628751763);
      rgb(22pt)=(0.969954137,0.694266682,0.579375448);
      rgb(23pt)=(0.966811177,0.650421156,0.530263762);
      rgb(24pt)=(0.958003065,0.602842431,0.481775914);
      rgb(25pt)=(0.943660866,0.551750968,0.434243684);
      rgb(26pt)=(0.923944917,0.49730856,0.387970225);
      rgb(27pt)=(0.89904617,0.439559467,0.343229596);
      rgb(28pt)=(0.869186849,0.378313092,0.300267182);
      rgb(29pt)=(0.834620542,0.312874446,0.259301199);
      rgb(30pt)=(0.795631745,0.24128379,0.220525627);
      rgb(31pt)=(0.752534934,0.157246067,0.184115123);
      rgb(32pt)=(0.705673158,0.01555616,0.150232812)
    }]
    table [x=x, y=y, meta=colordata]{%
    x                      y                      colordata
    0.460017161666893 0.360704168232103 0
    0.395794291583186 0.418518615242613 0
    0.322062782730846 0.457855514959138 0
    0.339371152337656 0.53091276531086 0
    0.382560743116684 0.43763087097795 0
    0.360358528648575 0.45247082273965 0
    0.433873637477427 0.414752541359846 0
    0.351202841471958 0.369326918072331 0
    0.150578815248009 0.474866921504277 0
    0.38979863627656 0.377162068395001 0
    0.488170926035527 0.327308022601538 0
    0.332491198567496 0.416010750321643 0
    0.436582647361487 0.531968733716472 0
    0.340134422155179 0.455584996195604 0
    0.267143100022287 0.290457867047777 0
    0.304934251903564 0.44005804766073 0
    0.415408450007335 0.51328020923836 0
    0.302175225137838 0.407952427283178 0
    0.255889394801698 0.329712364220923 0
    0.209849189012644 0.565667897489677 0
    0.293612449633779 0.398448418710669 0
    0.2415924271529 0.483537944731685 0
    0.216315253027338 0.414221800208474 0
    0.266605443072838 0.4561967946736 0
    0.293531742726574 0.346469366934883 0
    0.35968526965928 0.356913140735267 1
    0.366314231209808 0.348102942639923 1
    0.317255479085319 0.301538028179038 1
    0.31458579429867 0.3017611884903 1
    0.304737785899875 0.206090127634921 1
    0.374077855600749 0.29880524426356 1
    0.247544141355363 0.359324667684942 1
    0.298147140136159 0.330566087503868 1
    0.412694364995414 0.335958713551157 1
    0.441416073561017 0.240492102373382 1
    0.389821940525415 0.278993203432316 1
    0.300702225200255 0.286410433264629 1
    0.33984934839407 0.33086148375422 1
    0.280097536788151 0.389987763884931 1
    0.394254396424119 0.219392851758732 1
    0.465835679208678 0.459642152120279 1
    0.444172595624162 0.314335171291274 1
    0.286705342137248 0.400741530683318 1
    0.333435639354864 0.412501064724908 1
    0.376237274108367 0.395294642351998 1
    0.386603673445194 0.376390031571575 1
    0.362393027093444 0.451940844371547 1
    0.37054187213224 0.355069165239267 1
    0.493478574436924 0.232586775518167 1
    0.272724075748985 0.394787679369199 1
    };
    \addplot [only marks, mark=asterisk, draw=blue, fill=blue, mark size=4pt, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.330002188447051 0.426843073913159
    };
    \addplot [only marks, mark=asterisk, draw=red!50!black, fill=red!50!black, mark size=4pt, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.357332453456951 0.335139481455709
    };
    \addplot [draw=none, fill=color1, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.141328815248009 0.321090127634921
    0.145578815248009 0.325340127634921
    0.150578815248009 0.325340127634921
    0.155578815248009 0.325340127634921
    0.156328815248009 0.326090127634921
    0.160578815248009 0.330340127634921
    0.165578815248009 0.330340127634921
    0.170578815248009 0.330340127634921
    0.175578815248009 0.330340127634921
    0.176328815248009 0.331090127634921
    0.180578815248009 0.335340127634921
    0.185578815248009 0.335340127634921
    0.190578815248009 0.335340127634921
    0.191328815248009 0.336090127634921
    0.195578815248009 0.340340127634921
    0.200578815248009 0.340340127634921
    0.205578815248009 0.340340127634921
    0.206328815248009 0.341090127634921
    0.210578815248009 0.345340127634921
    0.215578815248009 0.345340127634921
    0.220578815248009 0.345340127634921
    0.225578815248009 0.345340127634921
    0.226328815248009 0.346090127634921
    0.230578815248009 0.350340127634921
    0.235578815248009 0.350340127634921
    0.240578815248009 0.350340127634921
    0.241328815248009 0.351090127634921
    0.245578815248009 0.355340127634921
    0.250578815248009 0.355340127634921
    0.255578815248009 0.355340127634921
    0.256328815248009 0.356090127634921
    0.260578815248009 0.360340127634921
    0.265578815248009 0.360340127634921
    0.270578815248009 0.360340127634921
    0.275578815248009 0.360340127634921
    0.276328815248009 0.361090127634921
    0.280578815248009 0.365340127634921
    0.285578815248009 0.365340127634921
    0.290578815248009 0.365340127634921
    0.291328815248009 0.366090127634921
    0.295578815248009 0.370340127634921
    0.300578815248009 0.370340127634921
    0.305578815248009 0.370340127634921
    0.306328815248009 0.371090127634921
    0.310578815248009 0.375340127634921
    0.315578815248009 0.375340127634921
    0.320578815248009 0.375340127634921
    0.325578815248009 0.375340127634921
    0.326328815248009 0.376090127634921
    0.330578815248009 0.380340127634921
    0.335578815248009 0.380340127634921
    0.340578815248009 0.380340127634921
    0.34132881524801 0.381090127634921
    0.345578815248009 0.385340127634921
    0.350578815248009 0.385340127634921
    0.355578815248009 0.385340127634921
    0.360578815248009 0.385340127634921
    0.36132881524801 0.386090127634921
    0.36557881524801 0.390340127634921
    0.37057881524801 0.390340127634921
    0.37557881524801 0.390340127634921
    0.37632881524801 0.391090127634921
    0.38057881524801 0.395340127634921
    0.38557881524801 0.395340127634921
    0.39057881524801 0.395340127634921
    0.39132881524801 0.396090127634921
    0.39557881524801 0.400340127634921
    0.40057881524801 0.400340127634921
    0.40557881524801 0.400340127634921
    0.41057881524801 0.400340127634921
    0.41132881524801 0.401090127634921
    0.41557881524801 0.405340127634921
    0.42057881524801 0.405340127634921
    0.42557881524801 0.405340127634921
    0.42632881524801 0.406090127634921
    0.43057881524801 0.410340127634921
    0.43557881524801 0.410340127634921
    0.44057881524801 0.410340127634921
    0.44132881524801 0.411090127634921
    0.44557881524801 0.415340127634921
    0.45057881524801 0.415340127634921
    0.45557881524801 0.415340127634921
    0.46057881524801 0.415340127634921
    0.46132881524801 0.416090127634921
    0.46557881524801 0.420340127634921
    0.47057881524801 0.420340127634921
    0.47557881524801 0.420340127634921
    0.47632881524801 0.421090127634921
    0.48057881524801 0.425340127634921
    0.48557881524801 0.425340127634921
    0.49057881524801 0.425340127634921
    0.49132881524801 0.426090127634921
    0.49557881524801 0.430340127634921
    0.50057881524801 0.430340127634921
    0.50057881524801 0.431090127634921
    0.50057881524801 0.436090127634921
    0.50057881524801 0.441090127634921
    0.50057881524801 0.446090127634921
    0.50057881524801 0.451090127634921
    0.50057881524801 0.456090127634921
    0.50057881524801 0.461090127634921
    0.50057881524801 0.466090127634921
    0.50057881524801 0.471090127634921
    0.50057881524801 0.476090127634921
    0.50057881524801 0.481090127634921
    0.50057881524801 0.486090127634921
    0.50057881524801 0.491090127634921
    0.50057881524801 0.496090127634921
    0.50057881524801 0.501090127634921
    0.50057881524801 0.506090127634921
    0.50057881524801 0.511090127634921
    0.50057881524801 0.516090127634921
    0.50057881524801 0.521090127634921
    0.50057881524801 0.526090127634921
    0.50057881524801 0.531090127634921
    0.50057881524801 0.536090127634921
    0.50057881524801 0.541090127634921
    0.50057881524801 0.546090127634921
    0.50057881524801 0.551090127634921
    0.50057881524801 0.556090127634921
    0.50057881524801 0.561090127634921
    0.50057881524801 0.566090127634921
    0.50057881524801 0.571090127634921
    0.49557881524801 0.571090127634921
    0.49057881524801 0.571090127634921
    0.48557881524801 0.571090127634921
    0.48057881524801 0.571090127634921
    0.47557881524801 0.571090127634921
    0.47057881524801 0.571090127634921
    0.46557881524801 0.571090127634921
    0.46057881524801 0.571090127634921
    0.45557881524801 0.571090127634921
    0.45057881524801 0.571090127634921
    0.44557881524801 0.571090127634921
    0.44057881524801 0.571090127634921
    0.43557881524801 0.571090127634921
    0.43057881524801 0.571090127634921
    0.42557881524801 0.571090127634921
    0.42057881524801 0.571090127634921
    0.41557881524801 0.571090127634921
    0.41057881524801 0.571090127634921
    0.40557881524801 0.571090127634921
    0.40057881524801 0.571090127634921
    0.39557881524801 0.571090127634921
    0.39057881524801 0.571090127634921
    0.38557881524801 0.571090127634921
    0.38057881524801 0.571090127634921
    0.37557881524801 0.571090127634921
    0.37057881524801 0.571090127634921
    0.36557881524801 0.571090127634921
    0.360578815248009 0.571090127634921
    0.355578815248009 0.571090127634921
    0.350578815248009 0.571090127634921
    0.345578815248009 0.571090127634921
    0.340578815248009 0.571090127634921
    0.335578815248009 0.571090127634921
    0.330578815248009 0.571090127634921
    0.325578815248009 0.571090127634921
    0.320578815248009 0.571090127634921
    0.315578815248009 0.571090127634921
    0.310578815248009 0.571090127634921
    0.305578815248009 0.571090127634921
    0.300578815248009 0.571090127634921
    0.295578815248009 0.571090127634921
    0.290578815248009 0.571090127634921
    0.285578815248009 0.571090127634921
    0.280578815248009 0.571090127634921
    0.275578815248009 0.571090127634921
    0.270578815248009 0.571090127634921
    0.265578815248009 0.571090127634921
    0.260578815248009 0.571090127634921
    0.255578815248009 0.571090127634921
    0.250578815248009 0.571090127634921
    0.245578815248009 0.571090127634921
    0.240578815248009 0.571090127634921
    0.235578815248009 0.571090127634921
    0.230578815248009 0.571090127634921
    0.225578815248009 0.571090127634921
    0.220578815248009 0.571090127634921
    0.215578815248009 0.571090127634921
    0.210578815248009 0.571090127634921
    0.205578815248009 0.571090127634921
    0.200578815248009 0.571090127634921
    0.195578815248009 0.571090127634921
    0.190578815248009 0.571090127634921
    0.185578815248009 0.571090127634921
    0.180578815248009 0.571090127634921
    0.175578815248009 0.571090127634921
    0.170578815248009 0.571090127634921
    0.165578815248009 0.571090127634921
    0.160578815248009 0.571090127634921
    0.155578815248009 0.571090127634921
    0.150578815248009 0.571090127634921
    0.145578815248009 0.571090127634921
    0.140578815248009 0.571090127634921
    0.140578815248009 0.566090127634921
    0.140578815248009 0.561090127634921
    0.140578815248009 0.556090127634921
    0.140578815248009 0.551090127634921
    0.140578815248009 0.546090127634921
    0.140578815248009 0.541090127634921
    0.140578815248009 0.536090127634921
    0.140578815248009 0.531090127634921
    0.140578815248009 0.526090127634921
    0.140578815248009 0.521090127634921
    0.140578815248009 0.516090127634921
    0.140578815248009 0.511090127634921
    0.140578815248009 0.506090127634921
    0.140578815248009 0.501090127634921
    0.140578815248009 0.496090127634921
    0.140578815248009 0.491090127634921
    0.140578815248009 0.486090127634921
    0.140578815248009 0.481090127634921
    0.140578815248009 0.476090127634921
    0.140578815248009 0.471090127634921
    0.140578815248009 0.466090127634921
    0.140578815248009 0.461090127634921
    0.140578815248009 0.456090127634921
    0.140578815248009 0.451090127634921
    0.140578815248009 0.446090127634921
    0.140578815248009 0.441090127634921
    0.140578815248009 0.436090127634921
    0.140578815248009 0.431090127634921
    0.140578815248009 0.426090127634921
    0.140578815248009 0.421090127634921
    0.140578815248009 0.416090127634921
    0.140578815248009 0.411090127634921
    0.140578815248009 0.406090127634921
    0.140578815248009 0.401090127634921
    0.140578815248009 0.396090127634921
    0.140578815248009 0.391090127634921
    0.140578815248009 0.386090127634921
    0.140578815248009 0.381090127634921
    0.140578815248009 0.376090127634921
    0.140578815248009 0.371090127634921
    0.140578815248009 0.366090127634921
    0.140578815248009 0.361090127634921
    0.140578815248009 0.356090127634921
    0.140578815248009 0.351090127634921
    0.140578815248009 0.346090127634921
    0.140578815248009 0.341090127634921
    0.140578815248009 0.336090127634921
    0.140578815248009 0.331090127634921
    0.140578815248009 0.326090127634921
    0.140578815248009 0.321090127634921
    0.140578815248009 0.320340127634921
    0.141328815248009 0.321090127634921
    };
    \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.142078815248009 0.321090127634921
    0.145578815248009 0.324590127634921
    0.150578815248009 0.324590127634921
    0.155578815248009 0.324590127634921
    0.157078815248009 0.326090127634921
    0.160578815248009 0.329590127634921
    0.165578815248009 0.329590127634921
    0.170578815248009 0.329590127634921
    0.175578815248009 0.329590127634921
    0.177078815248009 0.331090127634921
    0.180578815248009 0.334590127634921
    0.185578815248009 0.334590127634921
    0.190578815248009 0.334590127634921
    0.192078815248009 0.336090127634921
    0.195578815248009 0.339590127634921
    0.200578815248009 0.339590127634921
    0.205578815248009 0.339590127634921
    0.207078815248009 0.341090127634921
    0.210578815248009 0.344590127634921
    0.215578815248009 0.344590127634921
    0.220578815248009 0.344590127634921
    0.225578815248009 0.344590127634921
    0.227078815248009 0.346090127634921
    0.230578815248009 0.349590127634921
    0.235578815248009 0.349590127634921
    0.240578815248009 0.349590127634921
    0.242078815248009 0.351090127634921
    0.245578815248009 0.354590127634921
    0.250578815248009 0.354590127634921
    0.255578815248009 0.354590127634921
    0.257078815248009 0.356090127634921
    0.260578815248009 0.359590127634921
    0.265578815248009 0.359590127634921
    0.270578815248009 0.359590127634921
    0.275578815248009 0.359590127634921
    0.277078815248009 0.361090127634921
    0.280578815248009 0.364590127634921
    0.285578815248009 0.364590127634921
    0.290578815248009 0.364590127634921
    0.292078815248009 0.366090127634921
    0.295578815248009 0.369590127634921
    0.300578815248009 0.369590127634921
    0.305578815248009 0.369590127634921
    0.307078815248009 0.371090127634921
    0.310578815248009 0.374590127634921
    0.315578815248009 0.374590127634921
    0.320578815248009 0.374590127634921
    0.325578815248009 0.374590127634921
    0.327078815248009 0.376090127634921
    0.330578815248009 0.379590127634921
    0.335578815248009 0.379590127634921
    0.340578815248009 0.379590127634921
    0.342078815248009 0.381090127634921
    0.345578815248009 0.384590127634921
    0.350578815248009 0.384590127634921
    0.355578815248009 0.384590127634921
    0.360578815248009 0.384590127634921
    0.36207881524801 0.386090127634921
    0.36557881524801 0.389590127634921
    0.37057881524801 0.389590127634921
    0.37557881524801 0.389590127634921
    0.37707881524801 0.391090127634921
    0.38057881524801 0.394590127634921
    0.38557881524801 0.394590127634921
    0.39057881524801 0.394590127634921
    0.39207881524801 0.396090127634921
    0.39557881524801 0.399590127634921
    0.40057881524801 0.399590127634921
    0.40557881524801 0.399590127634921
    0.41057881524801 0.399590127634921
    0.41207881524801 0.401090127634921
    0.41557881524801 0.404590127634921
    0.42057881524801 0.404590127634921
    0.42557881524801 0.404590127634921
    0.42707881524801 0.406090127634921
    0.43057881524801 0.409590127634921
    0.43557881524801 0.409590127634921
    0.44057881524801 0.409590127634921
    0.44207881524801 0.411090127634921
    0.44557881524801 0.414590127634921
    0.45057881524801 0.414590127634921
    0.45557881524801 0.414590127634921
    0.46057881524801 0.414590127634921
    0.46207881524801 0.416090127634921
    0.46557881524801 0.419590127634921
    0.47057881524801 0.419590127634921
    0.47557881524801 0.419590127634921
    0.47707881524801 0.421090127634921
    0.48057881524801 0.424590127634921
    0.48557881524801 0.424590127634921
    0.49057881524801 0.424590127634921
    0.49207881524801 0.426090127634921
    0.49557881524801 0.429590127634921
    0.50057881524801 0.429590127634921
    0.50057881524801 0.430340127634921
    0.49557881524801 0.430340127634921
    0.49132881524801 0.426090127634921
    0.49057881524801 0.425340127634921
    0.48557881524801 0.425340127634921
    0.48057881524801 0.425340127634921
    0.47632881524801 0.421090127634921
    0.47557881524801 0.420340127634921
    0.47057881524801 0.420340127634921
    0.46557881524801 0.420340127634921
    0.46132881524801 0.416090127634921
    0.46057881524801 0.415340127634921
    0.45557881524801 0.415340127634921
    0.45057881524801 0.415340127634921
    0.44557881524801 0.415340127634921
    0.44132881524801 0.411090127634921
    0.44057881524801 0.410340127634921
    0.43557881524801 0.410340127634921
    0.43057881524801 0.410340127634921
    0.42632881524801 0.406090127634921
    0.42557881524801 0.405340127634921
    0.42057881524801 0.405340127634921
    0.41557881524801 0.405340127634921
    0.41132881524801 0.401090127634921
    0.41057881524801 0.400340127634921
    0.40557881524801 0.400340127634921
    0.40057881524801 0.400340127634921
    0.39557881524801 0.400340127634921
    0.39132881524801 0.396090127634921
    0.39057881524801 0.395340127634921
    0.38557881524801 0.395340127634921
    0.38057881524801 0.395340127634921
    0.37632881524801 0.391090127634921
    0.37557881524801 0.390340127634921
    0.37057881524801 0.390340127634921
    0.36557881524801 0.390340127634921
    0.36132881524801 0.386090127634921
    0.360578815248009 0.385340127634921
    0.355578815248009 0.385340127634921
    0.350578815248009 0.385340127634921
    0.345578815248009 0.385340127634921
    0.34132881524801 0.381090127634921
    0.340578815248009 0.380340127634921
    0.335578815248009 0.380340127634921
    0.330578815248009 0.380340127634921
    0.326328815248009 0.376090127634921
    0.325578815248009 0.375340127634921
    0.320578815248009 0.375340127634921
    0.315578815248009 0.375340127634921
    0.310578815248009 0.375340127634921
    0.306328815248009 0.371090127634921
    0.305578815248009 0.370340127634921
    0.300578815248009 0.370340127634921
    0.295578815248009 0.370340127634921
    0.291328815248009 0.366090127634921
    0.290578815248009 0.365340127634921
    0.285578815248009 0.365340127634921
    0.280578815248009 0.365340127634921
    0.276328815248009 0.361090127634921
    0.275578815248009 0.360340127634921
    0.270578815248009 0.360340127634921
    0.265578815248009 0.360340127634921
    0.260578815248009 0.360340127634921
    0.256328815248009 0.356090127634921
    0.255578815248009 0.355340127634921
    0.250578815248009 0.355340127634921
    0.245578815248009 0.355340127634921
    0.241328815248009 0.351090127634921
    0.240578815248009 0.350340127634921
    0.235578815248009 0.350340127634921
    0.230578815248009 0.350340127634921
    0.226328815248009 0.346090127634921
    0.225578815248009 0.345340127634921
    0.220578815248009 0.345340127634921
    0.215578815248009 0.345340127634921
    0.210578815248009 0.345340127634921
    0.206328815248009 0.341090127634921
    0.205578815248009 0.340340127634921
    0.200578815248009 0.340340127634921
    0.195578815248009 0.340340127634921
    0.191328815248009 0.336090127634921
    0.190578815248009 0.335340127634921
    0.185578815248009 0.335340127634921
    0.180578815248009 0.335340127634921
    0.176328815248009 0.331090127634921
    0.175578815248009 0.330340127634921
    0.170578815248009 0.330340127634921
    0.165578815248009 0.330340127634921
    0.160578815248009 0.330340127634921
    0.156328815248009 0.326090127634921
    0.155578815248009 0.325340127634921
    0.150578815248009 0.325340127634921
    0.145578815248009 0.325340127634921
    0.141328815248009 0.321090127634921
    0.140578815248009 0.320340127634921
    0.140578815248009 0.319590127634921
    0.142078815248009 0.321090127634921
    };
    \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.142828815248009 0.321090127634921
    0.145578815248009 0.323840127634921
    0.150578815248009 0.323840127634921
    0.155578815248009 0.323840127634921
    0.157828815248009 0.326090127634921
    0.160578815248009 0.328840127634921
    0.165578815248009 0.328840127634921
    0.170578815248009 0.328840127634921
    0.175578815248009 0.328840127634921
    0.177828815248009 0.331090127634921
    0.180578815248009 0.333840127634921
    0.185578815248009 0.333840127634921
    0.190578815248009 0.333840127634921
    0.192828815248009 0.336090127634921
    0.195578815248009 0.338840127634921
    0.200578815248009 0.338840127634921
    0.205578815248009 0.338840127634921
    0.207828815248009 0.341090127634921
    0.210578815248009 0.343840127634921
    0.215578815248009 0.343840127634921
    0.220578815248009 0.343840127634921
    0.225578815248009 0.343840127634921
    0.227828815248009 0.346090127634921
    0.230578815248009 0.348840127634921
    0.235578815248009 0.348840127634921
    0.240578815248009 0.348840127634921
    0.242828815248009 0.351090127634921
    0.245578815248009 0.353840127634921
    0.250578815248009 0.353840127634921
    0.255578815248009 0.353840127634921
    0.257828815248009 0.356090127634921
    0.260578815248009 0.358840127634921
    0.265578815248009 0.358840127634921
    0.270578815248009 0.358840127634921
    0.275578815248009 0.358840127634921
    0.277828815248009 0.361090127634921
    0.280578815248009 0.363840127634921
    0.285578815248009 0.363840127634921
    0.290578815248009 0.363840127634921
    0.292828815248009 0.366090127634921
    0.295578815248009 0.368840127634921
    0.300578815248009 0.368840127634921
    0.305578815248009 0.368840127634921
    0.307828815248009 0.371090127634921
    0.310578815248009 0.373840127634921
    0.315578815248009 0.373840127634921
    0.320578815248009 0.373840127634921
    0.325578815248009 0.373840127634921
    0.327828815248009 0.376090127634921
    0.330578815248009 0.378840127634921
    0.335578815248009 0.378840127634921
    0.340578815248009 0.378840127634921
    0.342828815248009 0.381090127634921
    0.345578815248009 0.383840127634921
    0.350578815248009 0.383840127634921
    0.355578815248009 0.383840127634921
    0.360578815248009 0.383840127634921
    0.362828815248009 0.386090127634921
    0.36557881524801 0.388840127634921
    0.37057881524801 0.388840127634921
    0.37557881524801 0.388840127634921
    0.377828815248009 0.391090127634921
    0.38057881524801 0.393840127634921
    0.38557881524801 0.393840127634921
    0.39057881524801 0.393840127634921
    0.392828815248009 0.396090127634921
    0.39557881524801 0.398840127634921
    0.40057881524801 0.398840127634921
    0.40557881524801 0.398840127634921
    0.41057881524801 0.398840127634921
    0.41282881524801 0.401090127634921
    0.41557881524801 0.403840127634921
    0.42057881524801 0.403840127634921
    0.42557881524801 0.403840127634921
    0.42782881524801 0.406090127634921
    0.43057881524801 0.408840127634921
    0.43557881524801 0.408840127634921
    0.44057881524801 0.408840127634921
    0.44282881524801 0.411090127634921
    0.44557881524801 0.413840127634921
    0.45057881524801 0.413840127634921
    0.45557881524801 0.413840127634921
    0.46057881524801 0.413840127634921
    0.46282881524801 0.416090127634921
    0.46557881524801 0.418840127634921
    0.47057881524801 0.418840127634921
    0.47557881524801 0.418840127634921
    0.47782881524801 0.421090127634921
    0.48057881524801 0.423840127634921
    0.48557881524801 0.423840127634921
    0.49057881524801 0.423840127634921
    0.49282881524801 0.426090127634921
    0.49557881524801 0.428840127634921
    0.50057881524801 0.428840127634921
    0.50057881524801 0.429590127634921
    0.49557881524801 0.429590127634921
    0.49207881524801 0.426090127634921
    0.49057881524801 0.424590127634921
    0.48557881524801 0.424590127634921
    0.48057881524801 0.424590127634921
    0.47707881524801 0.421090127634921
    0.47557881524801 0.419590127634921
    0.47057881524801 0.419590127634921
    0.46557881524801 0.419590127634921
    0.46207881524801 0.416090127634921
    0.46057881524801 0.414590127634921
    0.45557881524801 0.414590127634921
    0.45057881524801 0.414590127634921
    0.44557881524801 0.414590127634921
    0.44207881524801 0.411090127634921
    0.44057881524801 0.409590127634921
    0.43557881524801 0.409590127634921
    0.43057881524801 0.409590127634921
    0.42707881524801 0.406090127634921
    0.42557881524801 0.404590127634921
    0.42057881524801 0.404590127634921
    0.41557881524801 0.404590127634921
    0.41207881524801 0.401090127634921
    0.41057881524801 0.399590127634921
    0.40557881524801 0.399590127634921
    0.40057881524801 0.399590127634921
    0.39557881524801 0.399590127634921
    0.39207881524801 0.396090127634921
    0.39057881524801 0.394590127634921
    0.38557881524801 0.394590127634921
    0.38057881524801 0.394590127634921
    0.37707881524801 0.391090127634921
    0.37557881524801 0.389590127634921
    0.37057881524801 0.389590127634921
    0.36557881524801 0.389590127634921
    0.36207881524801 0.386090127634921
    0.360578815248009 0.384590127634921
    0.355578815248009 0.384590127634921
    0.350578815248009 0.384590127634921
    0.345578815248009 0.384590127634921
    0.342078815248009 0.381090127634921
    0.340578815248009 0.379590127634921
    0.335578815248009 0.379590127634921
    0.330578815248009 0.379590127634921
    0.327078815248009 0.376090127634921
    0.325578815248009 0.374590127634921
    0.320578815248009 0.374590127634921
    0.315578815248009 0.374590127634921
    0.310578815248009 0.374590127634921
    0.307078815248009 0.371090127634921
    0.305578815248009 0.369590127634921
    0.300578815248009 0.369590127634921
    0.295578815248009 0.369590127634921
    0.292078815248009 0.366090127634921
    0.290578815248009 0.364590127634921
    0.285578815248009 0.364590127634921
    0.280578815248009 0.364590127634921
    0.277078815248009 0.361090127634921
    0.275578815248009 0.359590127634921
    0.270578815248009 0.359590127634921
    0.265578815248009 0.359590127634921
    0.260578815248009 0.359590127634921
    0.257078815248009 0.356090127634921
    0.255578815248009 0.354590127634921
    0.250578815248009 0.354590127634921
    0.245578815248009 0.354590127634921
    0.242078815248009 0.351090127634921
    0.240578815248009 0.349590127634921
    0.235578815248009 0.349590127634921
    0.230578815248009 0.349590127634921
    0.227078815248009 0.346090127634921
    0.225578815248009 0.344590127634921
    0.220578815248009 0.344590127634921
    0.215578815248009 0.344590127634921
    0.210578815248009 0.344590127634921
    0.207078815248009 0.341090127634921
    0.205578815248009 0.339590127634921
    0.200578815248009 0.339590127634921
    0.195578815248009 0.339590127634921
    0.192078815248009 0.336090127634921
    0.190578815248009 0.334590127634921
    0.185578815248009 0.334590127634921
    0.180578815248009 0.334590127634921
    0.177078815248009 0.331090127634921
    0.175578815248009 0.329590127634921
    0.170578815248009 0.329590127634921
    0.165578815248009 0.329590127634921
    0.160578815248009 0.329590127634921
    0.157078815248009 0.326090127634921
    0.155578815248009 0.324590127634921
    0.150578815248009 0.324590127634921
    0.145578815248009 0.324590127634921
    0.142078815248009 0.321090127634921
    0.140578815248009 0.319590127634921
    0.140578815248009 0.318840127634921
    0.142828815248009 0.321090127634921
    };
    \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.143578815248009 0.321090127634921
    0.145578815248009 0.323090127634921
    0.150578815248009 0.323090127634921
    0.155578815248009 0.323090127634921
    0.158578815248009 0.326090127634921
    0.160578815248009 0.328090127634921
    0.165578815248009 0.328090127634921
    0.170578815248009 0.328090127634921
    0.175578815248009 0.328090127634921
    0.178578815248009 0.331090127634921
    0.180578815248009 0.333090127634921
    0.185578815248009 0.333090127634921
    0.190578815248009 0.333090127634921
    0.193578815248009 0.336090127634921
    0.195578815248009 0.338090127634921
    0.200578815248009 0.338090127634921
    0.205578815248009 0.338090127634921
    0.208578815248009 0.341090127634921
    0.210578815248009 0.343090127634921
    0.215578815248009 0.343090127634921
    0.220578815248009 0.343090127634921
    0.225578815248009 0.343090127634921
    0.228578815248009 0.346090127634921
    0.230578815248009 0.348090127634921
    0.235578815248009 0.348090127634921
    0.240578815248009 0.348090127634921
    0.243578815248009 0.351090127634921
    0.245578815248009 0.353090127634921
    0.250578815248009 0.353090127634921
    0.255578815248009 0.353090127634921
    0.258578815248009 0.356090127634921
    0.260578815248009 0.358090127634921
    0.265578815248009 0.358090127634921
    0.270578815248009 0.358090127634921
    0.275578815248009 0.358090127634921
    0.278578815248009 0.361090127634921
    0.280578815248009 0.363090127634921
    0.285578815248009 0.363090127634921
    0.290578815248009 0.363090127634921
    0.293578815248009 0.366090127634921
    0.295578815248009 0.368090127634921
    0.300578815248009 0.368090127634921
    0.305578815248009 0.368090127634921
    0.308578815248009 0.371090127634921
    0.310578815248009 0.373090127634921
    0.315578815248009 0.373090127634921
    0.320578815248009 0.373090127634921
    0.325578815248009 0.373090127634921
    0.328578815248009 0.376090127634921
    0.330578815248009 0.378090127634921
    0.335578815248009 0.378090127634921
    0.340578815248009 0.378090127634921
    0.343578815248009 0.381090127634921
    0.345578815248009 0.383090127634921
    0.350578815248009 0.383090127634921
    0.355578815248009 0.383090127634921
    0.360578815248009 0.383090127634921
    0.36357881524801 0.386090127634921
    0.36557881524801 0.388090127634921
    0.37057881524801 0.388090127634921
    0.37557881524801 0.388090127634921
    0.37857881524801 0.391090127634921
    0.38057881524801 0.393090127634921
    0.38557881524801 0.393090127634921
    0.39057881524801 0.393090127634921
    0.39357881524801 0.396090127634921
    0.39557881524801 0.398090127634921
    0.40057881524801 0.398090127634921
    0.40557881524801 0.398090127634921
    0.41057881524801 0.398090127634921
    0.41357881524801 0.401090127634921
    0.41557881524801 0.403090127634921
    0.42057881524801 0.403090127634921
    0.42557881524801 0.403090127634921
    0.42857881524801 0.406090127634921
    0.43057881524801 0.408090127634921
    0.43557881524801 0.408090127634921
    0.44057881524801 0.408090127634921
    0.44357881524801 0.411090127634921
    0.44557881524801 0.413090127634921
    0.45057881524801 0.413090127634921
    0.45557881524801 0.413090127634921
    0.46057881524801 0.413090127634921
    0.46357881524801 0.416090127634921
    0.46557881524801 0.418090127634921
    0.47057881524801 0.418090127634921
    0.47557881524801 0.418090127634921
    0.47857881524801 0.421090127634921
    0.48057881524801 0.423090127634921
    0.48557881524801 0.423090127634921
    0.49057881524801 0.423090127634921
    0.49357881524801 0.426090127634921
    0.49557881524801 0.428090127634921
    0.50057881524801 0.428090127634921
    0.50057881524801 0.428840127634921
    0.49557881524801 0.428840127634921
    0.49282881524801 0.426090127634921
    0.49057881524801 0.423840127634921
    0.48557881524801 0.423840127634921
    0.48057881524801 0.423840127634921
    0.47782881524801 0.421090127634921
    0.47557881524801 0.418840127634921
    0.47057881524801 0.418840127634921
    0.46557881524801 0.418840127634921
    0.46282881524801 0.416090127634921
    0.46057881524801 0.413840127634921
    0.45557881524801 0.413840127634921
    0.45057881524801 0.413840127634921
    0.44557881524801 0.413840127634921
    0.44282881524801 0.411090127634921
    0.44057881524801 0.408840127634921
    0.43557881524801 0.408840127634921
    0.43057881524801 0.408840127634921
    0.42782881524801 0.406090127634921
    0.42557881524801 0.403840127634921
    0.42057881524801 0.403840127634921
    0.41557881524801 0.403840127634921
    0.41282881524801 0.401090127634921
    0.41057881524801 0.398840127634921
    0.40557881524801 0.398840127634921
    0.40057881524801 0.398840127634921
    0.39557881524801 0.398840127634921
    0.392828815248009 0.396090127634921
    0.39057881524801 0.393840127634921
    0.38557881524801 0.393840127634921
    0.38057881524801 0.393840127634921
    0.377828815248009 0.391090127634921
    0.37557881524801 0.388840127634921
    0.37057881524801 0.388840127634921
    0.36557881524801 0.388840127634921
    0.362828815248009 0.386090127634921
    0.360578815248009 0.383840127634921
    0.355578815248009 0.383840127634921
    0.350578815248009 0.383840127634921
    0.345578815248009 0.383840127634921
    0.342828815248009 0.381090127634921
    0.340578815248009 0.378840127634921
    0.335578815248009 0.378840127634921
    0.330578815248009 0.378840127634921
    0.327828815248009 0.376090127634921
    0.325578815248009 0.373840127634921
    0.320578815248009 0.373840127634921
    0.315578815248009 0.373840127634921
    0.310578815248009 0.373840127634921
    0.307828815248009 0.371090127634921
    0.305578815248009 0.368840127634921
    0.300578815248009 0.368840127634921
    0.295578815248009 0.368840127634921
    0.292828815248009 0.366090127634921
    0.290578815248009 0.363840127634921
    0.285578815248009 0.363840127634921
    0.280578815248009 0.363840127634921
    0.277828815248009 0.361090127634921
    0.275578815248009 0.358840127634921
    0.270578815248009 0.358840127634921
    0.265578815248009 0.358840127634921
    0.260578815248009 0.358840127634921
    0.257828815248009 0.356090127634921
    0.255578815248009 0.353840127634921
    0.250578815248009 0.353840127634921
    0.245578815248009 0.353840127634921
    0.242828815248009 0.351090127634921
    0.240578815248009 0.348840127634921
    0.235578815248009 0.348840127634921
    0.230578815248009 0.348840127634921
    0.227828815248009 0.346090127634921
    0.225578815248009 0.343840127634921
    0.220578815248009 0.343840127634921
    0.215578815248009 0.343840127634921
    0.210578815248009 0.343840127634921
    0.207828815248009 0.341090127634921
    0.205578815248009 0.338840127634921
    0.200578815248009 0.338840127634921
    0.195578815248009 0.338840127634921
    0.192828815248009 0.336090127634921
    0.190578815248009 0.333840127634921
    0.185578815248009 0.333840127634921
    0.180578815248009 0.333840127634921
    0.177828815248009 0.331090127634921
    0.175578815248009 0.328840127634921
    0.170578815248009 0.328840127634921
    0.165578815248009 0.328840127634921
    0.160578815248009 0.328840127634921
    0.157828815248009 0.326090127634921
    0.155578815248009 0.323840127634921
    0.150578815248009 0.323840127634921
    0.145578815248009 0.323840127634921
    0.142828815248009 0.321090127634921
    0.140578815248009 0.318840127634921
    0.140578815248009 0.318090127634921
    0.143578815248009 0.321090127634921
    };
    \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.144328815248009 0.321090127634921
    0.145578815248009 0.322340127634921
    0.150578815248009 0.322340127634921
    0.155578815248009 0.322340127634921
    0.159328815248009 0.326090127634921
    0.160578815248009 0.327340127634921
    0.165578815248009 0.327340127634921
    0.170578815248009 0.327340127634921
    0.175578815248009 0.327340127634921
    0.179328815248009 0.331090127634921
    0.180578815248009 0.332340127634921
    0.185578815248009 0.332340127634921
    0.190578815248009 0.332340127634921
    0.194328815248009 0.336090127634921
    0.195578815248009 0.337340127634921
    0.200578815248009 0.337340127634921
    0.205578815248009 0.337340127634921
    0.209328815248009 0.341090127634921
    0.210578815248009 0.342340127634921
    0.215578815248009 0.342340127634921
    0.220578815248009 0.342340127634921
    0.225578815248009 0.342340127634921
    0.229328815248009 0.346090127634921
    0.230578815248009 0.347340127634921
    0.235578815248009 0.347340127634921
    0.240578815248009 0.347340127634921
    0.244328815248009 0.351090127634921
    0.245578815248009 0.352340127634921
    0.250578815248009 0.352340127634921
    0.255578815248009 0.352340127634921
    0.259328815248009 0.356090127634921
    0.260578815248009 0.357340127634921
    0.265578815248009 0.357340127634921
    0.270578815248009 0.357340127634921
    0.275578815248009 0.357340127634921
    0.279328815248009 0.361090127634921
    0.280578815248009 0.362340127634921
    0.285578815248009 0.362340127634921
    0.290578815248009 0.362340127634921
    0.294328815248009 0.366090127634921
    0.295578815248009 0.367340127634921
    0.300578815248009 0.367340127634921
    0.305578815248009 0.367340127634921
    0.309328815248009 0.371090127634921
    0.310578815248009 0.372340127634921
    0.315578815248009 0.372340127634921
    0.320578815248009 0.372340127634921
    0.325578815248009 0.372340127634921
    0.329328815248009 0.376090127634921
    0.330578815248009 0.377340127634921
    0.335578815248009 0.377340127634921
    0.340578815248009 0.377340127634921
    0.34432881524801 0.381090127634921
    0.345578815248009 0.382340127634921
    0.350578815248009 0.382340127634921
    0.355578815248009 0.382340127634921
    0.360578815248009 0.382340127634921
    0.36432881524801 0.386090127634921
    0.36557881524801 0.387340127634921
    0.37057881524801 0.387340127634921
    0.37557881524801 0.387340127634921
    0.379328815248009 0.391090127634921
    0.38057881524801 0.392340127634921
    0.38557881524801 0.392340127634921
    0.39057881524801 0.392340127634921
    0.39432881524801 0.396090127634921
    0.39557881524801 0.397340127634921
    0.40057881524801 0.397340127634921
    0.40557881524801 0.397340127634921
    0.41057881524801 0.397340127634921
    0.41432881524801 0.401090127634921
    0.41557881524801 0.402340127634921
    0.42057881524801 0.402340127634921
    0.42557881524801 0.402340127634921
    0.42932881524801 0.406090127634921
    0.43057881524801 0.407340127634921
    0.43557881524801 0.407340127634921
    0.44057881524801 0.407340127634921
    0.44432881524801 0.411090127634921
    0.44557881524801 0.412340127634921
    0.45057881524801 0.412340127634921
    0.45557881524801 0.412340127634921
    0.46057881524801 0.412340127634921
    0.46432881524801 0.416090127634921
    0.46557881524801 0.417340127634921
    0.47057881524801 0.417340127634921
    0.47557881524801 0.417340127634921
    0.47932881524801 0.421090127634921
    0.48057881524801 0.422340127634921
    0.48557881524801 0.422340127634921
    0.49057881524801 0.422340127634921
    0.49432881524801 0.426090127634921
    0.49557881524801 0.427340127634921
    0.50057881524801 0.427340127634921
    0.50057881524801 0.428090127634921
    0.49557881524801 0.428090127634921
    0.49357881524801 0.426090127634921
    0.49057881524801 0.423090127634921
    0.48557881524801 0.423090127634921
    0.48057881524801 0.423090127634921
    0.47857881524801 0.421090127634921
    0.47557881524801 0.418090127634921
    0.47057881524801 0.418090127634921
    0.46557881524801 0.418090127634921
    0.46357881524801 0.416090127634921
    0.46057881524801 0.413090127634921
    0.45557881524801 0.413090127634921
    0.45057881524801 0.413090127634921
    0.44557881524801 0.413090127634921
    0.44357881524801 0.411090127634921
    0.44057881524801 0.408090127634921
    0.43557881524801 0.408090127634921
    0.43057881524801 0.408090127634921
    0.42857881524801 0.406090127634921
    0.42557881524801 0.403090127634921
    0.42057881524801 0.403090127634921
    0.41557881524801 0.403090127634921
    0.41357881524801 0.401090127634921
    0.41057881524801 0.398090127634921
    0.40557881524801 0.398090127634921
    0.40057881524801 0.398090127634921
    0.39557881524801 0.398090127634921
    0.39357881524801 0.396090127634921
    0.39057881524801 0.393090127634921
    0.38557881524801 0.393090127634921
    0.38057881524801 0.393090127634921
    0.37857881524801 0.391090127634921
    0.37557881524801 0.388090127634921
    0.37057881524801 0.388090127634921
    0.36557881524801 0.388090127634921
    0.36357881524801 0.386090127634921
    0.360578815248009 0.383090127634921
    0.355578815248009 0.383090127634921
    0.350578815248009 0.383090127634921
    0.345578815248009 0.383090127634921
    0.343578815248009 0.381090127634921
    0.340578815248009 0.378090127634921
    0.335578815248009 0.378090127634921
    0.330578815248009 0.378090127634921
    0.328578815248009 0.376090127634921
    0.325578815248009 0.373090127634921
    0.320578815248009 0.373090127634921
    0.315578815248009 0.373090127634921
    0.310578815248009 0.373090127634921
    0.308578815248009 0.371090127634921
    0.305578815248009 0.368090127634921
    0.300578815248009 0.368090127634921
    0.295578815248009 0.368090127634921
    0.293578815248009 0.366090127634921
    0.290578815248009 0.363090127634921
    0.285578815248009 0.363090127634921
    0.280578815248009 0.363090127634921
    0.278578815248009 0.361090127634921
    0.275578815248009 0.358090127634921
    0.270578815248009 0.358090127634921
    0.265578815248009 0.358090127634921
    0.260578815248009 0.358090127634921
    0.258578815248009 0.356090127634921
    0.255578815248009 0.353090127634921
    0.250578815248009 0.353090127634921
    0.245578815248009 0.353090127634921
    0.243578815248009 0.351090127634921
    0.240578815248009 0.348090127634921
    0.235578815248009 0.348090127634921
    0.230578815248009 0.348090127634921
    0.228578815248009 0.346090127634921
    0.225578815248009 0.343090127634921
    0.220578815248009 0.343090127634921
    0.215578815248009 0.343090127634921
    0.210578815248009 0.343090127634921
    0.208578815248009 0.341090127634921
    0.205578815248009 0.338090127634921
    0.200578815248009 0.338090127634921
    0.195578815248009 0.338090127634921
    0.193578815248009 0.336090127634921
    0.190578815248009 0.333090127634921
    0.185578815248009 0.333090127634921
    0.180578815248009 0.333090127634921
    0.178578815248009 0.331090127634921
    0.175578815248009 0.328090127634921
    0.170578815248009 0.328090127634921
    0.165578815248009 0.328090127634921
    0.160578815248009 0.328090127634921
    0.158578815248009 0.326090127634921
    0.155578815248009 0.323090127634921
    0.150578815248009 0.323090127634921
    0.145578815248009 0.323090127634921
    0.143578815248009 0.321090127634921
    0.140578815248009 0.318090127634921
    0.140578815248009 0.317340127634921
    0.144328815248009 0.321090127634921
    };
    \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145078815248009 0.321090127634921
    0.145578815248009 0.321590127634921
    0.150578815248009 0.321590127634921
    0.155578815248009 0.321590127634921
    0.160078815248009 0.326090127634921
    0.160578815248009 0.326590127634921
    0.165578815248009 0.326590127634921
    0.170578815248009 0.326590127634921
    0.175578815248009 0.326590127634921
    0.180078815248009 0.331090127634921
    0.180578815248009 0.331590127634921
    0.185578815248009 0.331590127634921
    0.190578815248009 0.331590127634921
    0.195078815248009 0.336090127634921
    0.195578815248009 0.336590127634921
    0.200578815248009 0.336590127634921
    0.205578815248009 0.336590127634921
    0.210078815248009 0.341090127634921
    0.210578815248009 0.341590127634921
    0.215578815248009 0.341590127634921
    0.220578815248009 0.341590127634921
    0.225578815248009 0.341590127634921
    0.230078815248009 0.346090127634921
    0.230578815248009 0.346590127634921
    0.235578815248009 0.346590127634921
    0.240578815248009 0.346590127634921
    0.245078815248009 0.351090127634921
    0.245578815248009 0.351590127634921
    0.250578815248009 0.351590127634921
    0.255578815248009 0.351590127634921
    0.260078815248009 0.356090127634921
    0.260578815248009 0.356590127634921
    0.265578815248009 0.356590127634921
    0.270578815248009 0.356590127634921
    0.275578815248009 0.356590127634921
    0.280078815248009 0.361090127634921
    0.280578815248009 0.361590127634921
    0.285578815248009 0.361590127634921
    0.290578815248009 0.361590127634921
    0.295078815248009 0.366090127634921
    0.295578815248009 0.366590127634921
    0.300578815248009 0.366590127634921
    0.305578815248009 0.366590127634921
    0.310078815248009 0.371090127634921
    0.310578815248009 0.371590127634921
    0.315578815248009 0.371590127634921
    0.320578815248009 0.371590127634921
    0.325578815248009 0.371590127634921
    0.330078815248009 0.376090127634921
    0.330578815248009 0.376590127634921
    0.335578815248009 0.376590127634921
    0.340578815248009 0.376590127634921
    0.345078815248009 0.381090127634921
    0.345578815248009 0.381590127634921
    0.350578815248009 0.381590127634921
    0.355578815248009 0.381590127634921
    0.360578815248009 0.381590127634921
    0.36507881524801 0.386090127634921
    0.36557881524801 0.386590127634921
    0.37057881524801 0.386590127634921
    0.37557881524801 0.386590127634921
    0.38007881524801 0.391090127634921
    0.38057881524801 0.391590127634921
    0.38557881524801 0.391590127634921
    0.39057881524801 0.391590127634921
    0.39507881524801 0.396090127634921
    0.39557881524801 0.396590127634921
    0.40057881524801 0.396590127634921
    0.40557881524801 0.396590127634921
    0.41057881524801 0.396590127634921
    0.41507881524801 0.401090127634921
    0.41557881524801 0.401590127634921
    0.42057881524801 0.401590127634921
    0.42557881524801 0.401590127634921
    0.43007881524801 0.406090127634921
    0.43057881524801 0.406590127634921
    0.43557881524801 0.406590127634921
    0.44057881524801 0.406590127634921
    0.44507881524801 0.411090127634921
    0.44557881524801 0.411590127634921
    0.45057881524801 0.411590127634921
    0.45557881524801 0.411590127634921
    0.46057881524801 0.411590127634921
    0.46507881524801 0.416090127634921
    0.46557881524801 0.416590127634921
    0.47057881524801 0.416590127634921
    0.47557881524801 0.416590127634921
    0.48007881524801 0.421090127634921
    0.48057881524801 0.421590127634921
    0.48557881524801 0.421590127634921
    0.49057881524801 0.421590127634921
    0.49507881524801 0.426090127634921
    0.49557881524801 0.426590127634921
    0.50057881524801 0.426590127634921
    0.50057881524801 0.427340127634921
    0.49557881524801 0.427340127634921
    0.49432881524801 0.426090127634921
    0.49057881524801 0.422340127634921
    0.48557881524801 0.422340127634921
    0.48057881524801 0.422340127634921
    0.47932881524801 0.421090127634921
    0.47557881524801 0.417340127634921
    0.47057881524801 0.417340127634921
    0.46557881524801 0.417340127634921
    0.46432881524801 0.416090127634921
    0.46057881524801 0.412340127634921
    0.45557881524801 0.412340127634921
    0.45057881524801 0.412340127634921
    0.44557881524801 0.412340127634921
    0.44432881524801 0.411090127634921
    0.44057881524801 0.407340127634921
    0.43557881524801 0.407340127634921
    0.43057881524801 0.407340127634921
    0.42932881524801 0.406090127634921
    0.42557881524801 0.402340127634921
    0.42057881524801 0.402340127634921
    0.41557881524801 0.402340127634921
    0.41432881524801 0.401090127634921
    0.41057881524801 0.397340127634921
    0.40557881524801 0.397340127634921
    0.40057881524801 0.397340127634921
    0.39557881524801 0.397340127634921
    0.39432881524801 0.396090127634921
    0.39057881524801 0.392340127634921
    0.38557881524801 0.392340127634921
    0.38057881524801 0.392340127634921
    0.379328815248009 0.391090127634921
    0.37557881524801 0.387340127634921
    0.37057881524801 0.387340127634921
    0.36557881524801 0.387340127634921
    0.36432881524801 0.386090127634921
    0.360578815248009 0.382340127634921
    0.355578815248009 0.382340127634921
    0.350578815248009 0.382340127634921
    0.345578815248009 0.382340127634921
    0.34432881524801 0.381090127634921
    0.340578815248009 0.377340127634921
    0.335578815248009 0.377340127634921
    0.330578815248009 0.377340127634921
    0.329328815248009 0.376090127634921
    0.325578815248009 0.372340127634921
    0.320578815248009 0.372340127634921
    0.315578815248009 0.372340127634921
    0.310578815248009 0.372340127634921
    0.309328815248009 0.371090127634921
    0.305578815248009 0.367340127634921
    0.300578815248009 0.367340127634921
    0.295578815248009 0.367340127634921
    0.294328815248009 0.366090127634921
    0.290578815248009 0.362340127634921
    0.285578815248009 0.362340127634921
    0.280578815248009 0.362340127634921
    0.279328815248009 0.361090127634921
    0.275578815248009 0.357340127634921
    0.270578815248009 0.357340127634921
    0.265578815248009 0.357340127634921
    0.260578815248009 0.357340127634921
    0.259328815248009 0.356090127634921
    0.255578815248009 0.352340127634921
    0.250578815248009 0.352340127634921
    0.245578815248009 0.352340127634921
    0.244328815248009 0.351090127634921
    0.240578815248009 0.347340127634921
    0.235578815248009 0.347340127634921
    0.230578815248009 0.347340127634921
    0.229328815248009 0.346090127634921
    0.225578815248009 0.342340127634921
    0.220578815248009 0.342340127634921
    0.215578815248009 0.342340127634921
    0.210578815248009 0.342340127634921
    0.209328815248009 0.341090127634921
    0.205578815248009 0.337340127634921
    0.200578815248009 0.337340127634921
    0.195578815248009 0.337340127634921
    0.194328815248009 0.336090127634921
    0.190578815248009 0.332340127634921
    0.185578815248009 0.332340127634921
    0.180578815248009 0.332340127634921
    0.179328815248009 0.331090127634921
    0.175578815248009 0.327340127634921
    0.170578815248009 0.327340127634921
    0.165578815248009 0.327340127634921
    0.160578815248009 0.327340127634921
    0.159328815248009 0.326090127634921
    0.155578815248009 0.322340127634921
    0.150578815248009 0.322340127634921
    0.145578815248009 0.322340127634921
    0.144328815248009 0.321090127634921
    0.140578815248009 0.317340127634921
    0.140578815248009 0.316590127634921
    0.145078815248009 0.321090127634921
    };
    \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.145578815248009 0.196090127634921
    0.150578815248009 0.196090127634921
    0.155578815248009 0.196090127634921
    0.160578815248009 0.196090127634921
    0.165578815248009 0.196090127634921
    0.170578815248009 0.196090127634921
    0.175578815248009 0.196090127634921
    0.180578815248009 0.196090127634921
    0.185578815248009 0.196090127634921
    0.190578815248009 0.196090127634921
    0.195578815248009 0.196090127634921
    0.200578815248009 0.196090127634921
    0.205578815248009 0.196090127634921
    0.210578815248009 0.196090127634921
    0.215578815248009 0.196090127634921
    0.220578815248009 0.196090127634921
    0.225578815248009 0.196090127634921
    0.230578815248009 0.196090127634921
    0.235578815248009 0.196090127634921
    0.240578815248009 0.196090127634921
    0.245578815248009 0.196090127634921
    0.250578815248009 0.196090127634921
    0.255578815248009 0.196090127634921
    0.260578815248009 0.196090127634921
    0.265578815248009 0.196090127634921
    0.270578815248009 0.196090127634921
    0.275578815248009 0.196090127634921
    0.280578815248009 0.196090127634921
    0.285578815248009 0.196090127634921
    0.290578815248009 0.196090127634921
    0.295578815248009 0.196090127634921
    0.300578815248009 0.196090127634921
    0.305578815248009 0.196090127634921
    0.310578815248009 0.196090127634921
    0.315578815248009 0.196090127634921
    0.320578815248009 0.196090127634921
    0.325578815248009 0.196090127634921
    0.330578815248009 0.196090127634921
    0.335578815248009 0.196090127634921
    0.340578815248009 0.196090127634921
    0.345578815248009 0.196090127634921
    0.350578815248009 0.196090127634921
    0.355578815248009 0.196090127634921
    0.360578815248009 0.196090127634921
    0.36557881524801 0.196090127634921
    0.37057881524801 0.196090127634921
    0.37557881524801 0.196090127634921
    0.38057881524801 0.196090127634921
    0.38557881524801 0.196090127634921
    0.39057881524801 0.196090127634921
    0.39557881524801 0.196090127634921
    0.40057881524801 0.196090127634921
    0.40557881524801 0.196090127634921
    0.41057881524801 0.196090127634921
    0.41557881524801 0.196090127634921
    0.42057881524801 0.196090127634921
    0.42557881524801 0.196090127634921
    0.43057881524801 0.196090127634921
    0.43557881524801 0.196090127634921
    0.44057881524801 0.196090127634921
    0.44557881524801 0.196090127634921
    0.45057881524801 0.196090127634921
    0.45557881524801 0.196090127634921
    0.46057881524801 0.196090127634921
    0.46557881524801 0.196090127634921
    0.47057881524801 0.196090127634921
    0.47557881524801 0.196090127634921
    0.48057881524801 0.196090127634921
    0.48557881524801 0.196090127634921
    0.49057881524801 0.196090127634921
    0.49557881524801 0.196090127634921
    0.50057881524801 0.196090127634921
    0.50057881524801 0.201090127634921
    0.50057881524801 0.206090127634921
    0.50057881524801 0.211090127634921
    0.50057881524801 0.216090127634921
    0.50057881524801 0.221090127634921
    0.50057881524801 0.226090127634921
    0.50057881524801 0.231090127634921
    0.50057881524801 0.236090127634921
    0.50057881524801 0.241090127634921
    0.50057881524801 0.246090127634921
    0.50057881524801 0.251090127634921
    0.50057881524801 0.256090127634921
    0.50057881524801 0.261090127634921
    0.50057881524801 0.266090127634921
    0.50057881524801 0.271090127634921
    0.50057881524801 0.276090127634921
    0.50057881524801 0.281090127634921
    0.50057881524801 0.286090127634921
    0.50057881524801 0.291090127634921
    0.50057881524801 0.296090127634921
    0.50057881524801 0.301090127634921
    0.50057881524801 0.306090127634921
    0.50057881524801 0.311090127634921
    0.50057881524801 0.316090127634921
    0.50057881524801 0.321090127634921
    0.50057881524801 0.326090127634921
    0.50057881524801 0.331090127634921
    0.50057881524801 0.336090127634921
    0.50057881524801 0.341090127634921
    0.50057881524801 0.346090127634921
    0.50057881524801 0.351090127634921
    0.50057881524801 0.356090127634921
    0.50057881524801 0.361090127634921
    0.50057881524801 0.366090127634921
    0.50057881524801 0.371090127634921
    0.50057881524801 0.376090127634921
    0.50057881524801 0.381090127634921
    0.50057881524801 0.386090127634921
    0.50057881524801 0.391090127634921
    0.50057881524801 0.396090127634921
    0.50057881524801 0.401090127634921
    0.50057881524801 0.406090127634921
    0.50057881524801 0.411090127634921
    0.50057881524801 0.416090127634921
    0.50057881524801 0.421090127634921
    0.50057881524801 0.426090127634921
    0.50057881524801 0.426590127634921
    0.49557881524801 0.426590127634921
    0.49507881524801 0.426090127634921
    0.49057881524801 0.421590127634921
    0.48557881524801 0.421590127634921
    0.48057881524801 0.421590127634921
    0.48007881524801 0.421090127634921
    0.47557881524801 0.416590127634921
    0.47057881524801 0.416590127634921
    0.46557881524801 0.416590127634921
    0.46507881524801 0.416090127634921
    0.46057881524801 0.411590127634921
    0.45557881524801 0.411590127634921
    0.45057881524801 0.411590127634921
    0.44557881524801 0.411590127634921
    0.44507881524801 0.411090127634921
    0.44057881524801 0.406590127634921
    0.43557881524801 0.406590127634921
    0.43057881524801 0.406590127634921
    0.43007881524801 0.406090127634921
    0.42557881524801 0.401590127634921
    0.42057881524801 0.401590127634921
    0.41557881524801 0.401590127634921
    0.41507881524801 0.401090127634921
    0.41057881524801 0.396590127634921
    0.40557881524801 0.396590127634921
    0.40057881524801 0.396590127634921
    0.39557881524801 0.396590127634921
    0.39507881524801 0.396090127634921
    0.39057881524801 0.391590127634921
    0.38557881524801 0.391590127634921
    0.38057881524801 0.391590127634921
    0.38007881524801 0.391090127634921
    0.37557881524801 0.386590127634921
    0.37057881524801 0.386590127634921
    0.36557881524801 0.386590127634921
    0.36507881524801 0.386090127634921
    0.360578815248009 0.381590127634921
    0.355578815248009 0.381590127634921
    0.350578815248009 0.381590127634921
    0.345578815248009 0.381590127634921
    0.345078815248009 0.381090127634921
    0.340578815248009 0.376590127634921
    0.335578815248009 0.376590127634921
    0.330578815248009 0.376590127634921
    0.330078815248009 0.376090127634921
    0.325578815248009 0.371590127634921
    0.320578815248009 0.371590127634921
    0.315578815248009 0.371590127634921
    0.310578815248009 0.371590127634921
    0.310078815248009 0.371090127634921
    0.305578815248009 0.366590127634921
    0.300578815248009 0.366590127634921
    0.295578815248009 0.366590127634921
    0.295078815248009 0.366090127634921
    0.290578815248009 0.361590127634921
    0.285578815248009 0.361590127634921
    0.280578815248009 0.361590127634921
    0.280078815248009 0.361090127634921
    0.275578815248009 0.356590127634921
    0.270578815248009 0.356590127634921
    0.265578815248009 0.356590127634921
    0.260578815248009 0.356590127634921
    0.260078815248009 0.356090127634921
    0.255578815248009 0.351590127634921
    0.250578815248009 0.351590127634921
    0.245578815248009 0.351590127634921
    0.245078815248009 0.351090127634921
    0.240578815248009 0.346590127634921
    0.235578815248009 0.346590127634921
    0.230578815248009 0.346590127634921
    0.230078815248009 0.346090127634921
    0.225578815248009 0.341590127634921
    0.220578815248009 0.341590127634921
    0.215578815248009 0.341590127634921
    0.210578815248009 0.341590127634921
    0.210078815248009 0.341090127634921
    0.205578815248009 0.336590127634921
    0.200578815248009 0.336590127634921
    0.195578815248009 0.336590127634921
    0.195078815248009 0.336090127634921
    0.190578815248009 0.331590127634921
    0.185578815248009 0.331590127634921
    0.180578815248009 0.331590127634921
    0.180078815248009 0.331090127634921
    0.175578815248009 0.326590127634921
    0.170578815248009 0.326590127634921
    0.165578815248009 0.326590127634921
    0.160578815248009 0.326590127634921
    0.160078815248009 0.326090127634921
    0.155578815248009 0.321590127634921
    0.150578815248009 0.321590127634921
    0.145578815248009 0.321590127634921
    0.145078815248009 0.321090127634921
    0.140578815248009 0.316590127634921
    0.140578815248009 0.316090127634921
    0.140578815248009 0.311090127634921
    0.140578815248009 0.306090127634921
    0.140578815248009 0.301090127634921
    0.140578815248009 0.296090127634921
    0.140578815248009 0.291090127634921
    0.140578815248009 0.286090127634921
    0.140578815248009 0.281090127634921
    0.140578815248009 0.276090127634921
    0.140578815248009 0.271090127634921
    0.140578815248009 0.266090127634921
    0.140578815248009 0.261090127634921
    0.140578815248009 0.256090127634921
    0.140578815248009 0.251090127634921
    0.140578815248009 0.246090127634921
    0.140578815248009 0.241090127634921
    0.140578815248009 0.236090127634921
    0.140578815248009 0.231090127634921
    0.140578815248009 0.226090127634921
    0.140578815248009 0.221090127634921
    0.140578815248009 0.216090127634921
    0.140578815248009 0.211090127634921
    0.140578815248009 0.206090127634921
    0.140578815248009 0.201090127634921
    0.140578815248009 0.196090127634921
    0.145578815248009 0.196090127634921
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> chapter2/tikz/SAL1.tex <==
\begin{tikzpicture}[scale=0.6]
    \def \r{.65}
    \draw (0,0)--(2.5,0)--(2.5,5)--(0,5)--cycle;
    \draw[<->](-.5,0)--(-.5,5);
\node[text width=3cm] at (.8+\r,2.5) 
     {$h$};
     
\draw[<->](0,-0.5)--(2.5,-.5);
\node[text width=3cm] at (2.+\r,-.9) 
     {$\featuremaps_\text{input}$};
    \foreach \x in {.5,1,1.5,2}{\draw (\x,0)--(\x,5);}
    \foreach \y in {.5,1,1.5,2,2.5,3,3.5,4,4.5}{\draw (0,\y)--(2.5,\y);}
    

    \draw[very thick] (0,3.5)--(2.5,3.5)--(2.5,2)--(0,2)--cycle;
 \draw[<->](3,3.2)--(3,2.2);
\node[text width=3cm] at (5.+\r,2.8) 
     {$f_h$};
     
    \draw (4.5,0)--(5,0)--(5,5)--(4.5,5)--cycle;
    \foreach \y in {.5,1,1.5,2,2.5,3,3.5,4,4.5}{\draw (4.5,\y)--(5,\y);}
    \draw[very thick](4.5,3)--(5,3)--(5,2.5)--(4.5,2.5)--cycle;
    
    \draw (2.5,3.5)--(4.5,3);
    \draw (2.5,2)--(4.5,2.5);
    \draw[->](3.5,3.4)--((3.5,4);
    \draw[->](3.5,2.1)--((3.5,1.5);
    
    \draw[->](5.2,3.1)--((5.2,3.7);
    \draw[->](5.2,2.4)--((5.2,1.8);
    
    \node[text width=3cm] at (2.9+\r,5.6) 
     {$\vx'$};
     
    \node[text width=3cm] at (6.4+\r,5.6) 
     {$\vx''_{\featuremaps_{\text{output}_j}}$};
\end{tikzpicture}


==> chapter2/tikz/SAL2.tex <==
\begin{tikzpicture}[scale=0.6]



         \def \x1{0}
         \def \r{.65}
         
                 \draw (0+\x1,0)--(2.5+\x1,0)--(2.5+\x1,5)--(0+\x1,5)--cycle;
        \draw[<->](-.5+\x1,0)--(-.5+\x1,5);
    \node[text width=3cm] at (.8+\x1+\r,2.5) 
         {$h$};
         
    \draw[<->](0+\x1,-0.5)--(2.5+\x1,-.5);
    \node[text width=3cm] at (2.0+\x1+\r,-.9) 
         {$\featuremaps_\text{input}$};
         
        \foreach \x in {0.5,1,1.5,2}{\draw (\x,0)--(\x,5);}
        \foreach \y in {.5,1,1.5,2,2.5,3,3.5,4,4.5}{\draw (0+\x1,\y)--(2.5+\x1,\y);}
        

        \draw[very thick] (0+\x1,3.5)--(2.5+\x1,3.5)--(2.5+\x1,2)--(0+\x1,2)--cycle;
     \draw[<->](3+\x1,3.2)--(3+\x1,2.2);
    \node[text width=3cm] at (5+\x1+\r,2.8) 
         {$f_h$};
         
        \draw (4.5+\x1,0)--(5+\x1,0)--(5+\x1,5)--(4.5+\x1,5)--cycle;
        \foreach \y in {.5,1,1.5,2,2.5,3,3.5,4,4.5}{\draw (4.5+\x1,\y)--(5+\x1,\y);}
        \draw[very thick](4.5+\x1,3)--(5+\x1,3)--(5+\x1,2.5)--(4.5+\x1,2.5)--cycle;
        
        \draw (2.5+\x1,3.5)--(4.5+\x1,3);
        \draw (2.5+\x1,2)--(4.5+\x1,2.5);
        \draw[->](3.5+\x1,3.4)--((3.5+\x1,4);
        \draw[->](3.5+\x1,2.1)--((3.5+\x1,1.5);
        
        \draw[->](5.2+\x1,3.1)--((5.2+\x1,3.7);
        \draw[->](5.2+\x1,2.4)--((5.2+\x1,1.8);
        
        \node[text width=3cm] at (2.9+\x1+\r,5.6) 
         {$\vx'$};
         
        \node[text width=3cm] at (6.4+\x1+\r,5.6) 
         {$\vx''_{\featuremaps_{\text{output}_j}}$};
         
         
         \def \y{3.5}
         \def\x{{0,0.5,1,1.5,2}}
         \def\c{{90,15,75,0,12}}
    \foreach \i in {0,...,4}{
        \pgfmathsetmacro{\gradient}{\c[\i]}

    \draw [fill=black!\gradient!white] (0+\x[\i],0+\y)--(.5+\x[\i],0+\y)--(.5+\x[\i],-.5+\y)--(0+\x[\i],-.5+\y)--cycle;
    }
    
    
     \def \y{3}
         \def\x{{0,0.5,1,1.5,2}}
         \def\c{{5,5,10,80,12}}
    \foreach \i in {0,...,4}{
        \pgfmathsetmacro{\gradient}{\c[\i]}
    
    \draw [fill=black!\gradient!white] (0+\x[\i],0+\y)--(.5+\x[\i],0+\y)--(.5+\x[\i],-.5+\y)--(0+\x[\i],-.5+\y)--cycle;}
    
    
     \def \y{2.5}
         \def\x{{0,0.5,1,1.5,2}}
         \def\c{{5,80,15,2,86}}
    \foreach \i in {0,...,4}{
        \pgfmathsetmacro{\gradient}{\c[\i]}
    
    \draw [fill=black!\gradient!white] (0+\x[\i],0+\y)--(.5+\x[\i],0+\y)--(.5+\x[\i],-.5+\y)--(0+\x[\i],-.5+\y)--cycle;}
    
\end{tikzpicture}

==> chapter2/tikz/SAL3.tex <==
         
\begin{tikzpicture}[scale=0.6]
     \def \r{.65}

\def \x2{0}
    \foreach \y in {-.5,0,.5,1,1.5,2,2.5,3,3.5,4,4.5}{\draw (\x2,\y)--(\x2+0.5,\y);}
    \foreach \y in {.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}{\draw (\x2+0.5,\y)--(\x2+1,\y);}
    \foreach \y in {-.5,0,.5,1,1.5,2,2.5,3,3.5,4,4.5}{\draw (\x2+1,\y)--(\x2+1.5,\y);}
    \foreach \y in {0,.5,1,1.5,2,2.5,3,3.5,4,4.5,5}{\draw (\x2+1.5,\y)--(\x2+2,\y);}
    \foreach \y in {.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}{\draw (\x2+2,\y)--(\x2+2.5,\y);}
    
    \draw(\x2,-.5)--(\x2,4.5);
    \draw(\x2+0.5,-.5)--(\x2+0.5,5.5);
    \draw(\x2+1,-.5)--(\x2+1,5.5);
    \draw(\x2+1.5,-.5)--(\x2+1.5,5);
    \draw(\x2+2,0)--(\x2+2,5.5);
    \draw(\x2+2.5,0.5)--(\x2+2.5,5.5);
    \draw[very thick] (\x2,3)--(\x2+2.5,3)--(\x2+2.5,2.5)--(\x2,2.5)--cycle;
    \draw[<->](-.5+\x2,-.5)--(-.5+\x2,4.5);
    \node[text width=3cm] at (.8+\x2+\r,2.5) 
         {$h$};
         \draw (4.5+\x2,0)--(5+\x2,0)--(5+\x2,5)--(4.5+\x2,5)--cycle;
        \foreach \y in {.5,1,1.5,2,2.5,3,3.5,4,4.5}{\draw (4.5+\x2,\y)--(5+\x2,\y);}
        \draw[very thick](4.5+\x2,3)--(5+\x2,3)--(5+\x2,2.5)--(4.5+\x2,2.5)--cycle;
        
        \draw (\x2+2.5,3)--(4.5+\x2,3);
        \draw (\x2+2.5,2.5)--(4.5+\x2,2.5);
        %\draw[->] (3.5+\x2, 3.2)--(3.5+\x2, 3.5);
       
        \draw[->](3.5+\x2,3.1)--((3.5+\x2,3.7);
        \draw[->](3.5+\x2,2.4)--((3.5+\x2,1.8);
        
        \draw[->](5.2+\x2,3.1)--((5.2+\x2,3.7);
        \draw[->](5.2+\x2,2.4)--((5.2+\x2,1.8);
        
        \node[text width=3cm] at (2.6+\x2,5.9) 
         {Shifted $\vx'$};
         
        \node[text width=3cm] at (6.4+\x2+\r,5.6) 
         {$\vx''_{\featuremaps_{\text{output}_j}}$};
         \draw[<->](0+\x2,-1)--(2.5+\x2,-1);
    \node[text width=3cm] at (2.+\x2+\r,-1.4) 
         {$\featuremaps_\text{input}$};
         
\end{tikzpicture}


==> chapter2/tikz/conv.tex <==
\begin{tikzpicture}[thick]
    \tikzstyle{every node} = [draw, circle, thick, inner sep = 2pt]
    \foreach \y in {0,...,4}{
      \pgfmathtruncatemacro{\yplusone}{5 - \y}
      \node(a\y) at (0,\y) {\footnotesize\yplusone};
    }
    \foreach \y in {0,2,4}{
      \pgfmathtruncatemacro{\yplusone}{5 - \y}
      \node(\y) at (2,\y) {\footnotesize\yplusone};
    }
    \foreach \y in {1,3}{
      \pgfmathtruncatemacro{\yplusone}{5 - \y}
      \node(\y) at (2,\y) {\footnotesize\yplusone};
    }
    \path[black]      
    (a0) edge (0);
    \path[red]
    (a0) edge (1);
      
    \path[imtatlantique]
    (a1) edge (0);
    \path[black]
    (a1) edge (1);
    \path[red]
    (a1) edge (2);

    \path[imtatlantique]
    (a2) edge (1);
    \path[black]
    (a2) edge (2);
    \path[red]
    (a2) edge (3);

    \path[imtatlantique]
    (a3) edge (2);
    \path[black]
    (a3) edge (3);
    \path[red]
    (a3) edge (4);

    \path[imtatlantique]
    (a4) edge (3);
    \path[black]
    (a4) edge (4);
    
    \tikzstyle{every node} = []
    \node at (6,4) {$\featuremaps_1$};
    \node at (6,2) {$\left(\begin{array}{ccccc}
        \textcolor{black}{w_{11}} & \textcolor{imtatlantique}{w_{12}} & 0 & 0 & 0\\
        \textcolor{red}{w_{13}} & \textcolor{black}{w_{11}} & \textcolor{imtatlantique}{w_{12}} & 0 & 0\\
        0 & \textcolor{red}{w_{13}} & \textcolor{black}{w_{11}} & \textcolor{imtatlantique}{w_{12}} & 0\\
        0 & 0 & \textcolor{red}{w_{13}} & \textcolor{black}{w_{11}} & \textcolor{imtatlantique}{w_{12}}\\
        0 & 0 & 0 & \textcolor{red}{w_{13}} & \textcolor{black}{w_{11}}
      \end{array}\right)$};
      \node at (11.5,4) {$\featuremaps_2$};
      \node at (11.5,2) {$\left(\begin{array}{ccccc}
        \textcolor{black}{w_{21}} & \textcolor{imtatlantique}{w_{22}} & 0 & 0 & 0\\
        \textcolor{red}{w_{23}} & \textcolor{black}{w_{21}} & \textcolor{imtatlantique}{w_{22}} & 0 & 0\\
        0 & \textcolor{red}{w_{23}} & \textcolor{black}{w_{21}} & \textcolor{imtatlantique}{w_{22}} & 0\\
        0 & 0 & \textcolor{red}{w_{23}} & \textcolor{black}{w_{21}} & \textcolor{imtatlantique}{w_{22}}\\
        0 & 0 & 0 & \textcolor{red}{w_{23}} & \textcolor{black}{w_{21}}
      \end{array}\right)$};

    \end{tikzpicture}


==> chapter2/tikz/conv_compressed.tex <==
\begin{tikzpicture}[thick]
    \tikzstyle{every node} = [draw, circle, thick, inner sep = 2pt]
    \foreach \y in {0,...,4}{
      \pgfmathtruncatemacro{\yplusone}{5 - \y}
      \node(a\y) at (0,\y) {\footnotesize\yplusone};
    }
    \foreach \y in {0,2,4}{
      \pgfmathtruncatemacro{\yplusone}{5 - \y}
      \node(\y) at (2,\y) {\footnotesize\yplusone};
    }
    \foreach \y in {1,3}{
      \pgfmathtruncatemacro{\yplusone}{5 - \y}
      \node(\y) at (2,\y) {\footnotesize\yplusone};
    }
    \path[black]      
    (a0) edge (0);
    \path[red]
    (a0) edge (1);
      
    \path[imtatlantique]
    (a1) edge (0);
    \path[black]
    (a1) edge (1);
    \path[red]
    (a1) edge (2);

    \path[imtatlantique]
    (a2) edge (1);
    \path[black]
    (a2) edge (2);
    \path[red]
    (a2) edge (3);

    \path[imtatlantique]
    (a3) edge (2);
    \path[black]
    (a3) edge (3);
    \path[red]
    (a3) edge (4);

    \path[imtatlantique]
    (a4) edge (3);
    \path[black]
    (a4) edge (4);
    
    \tikzstyle{every node} = []
    \node at (6,4) {$\featuremaps_1$};
    \node at (6,3) {$\left(\begin{array}{ccc}
        \textcolor{black}{w_{11}} & \textcolor{imtatlantique}{w_{12}} & \textcolor{red}{w_{13}}
      \end{array}\right)$};
    \node at (6,2) {$\featuremaps_2$};
    \node at (6,1) {$\left(\begin{array}{ccc}
        \textcolor{black}{w_{21}} & \textcolor{imtatlantique}{w_{22}} & \textcolor{red}{w_{23}}
      \end{array}\right)$};
    \node at (10,4) {$\featuremaps_3$};
    \node at (10,3) {$\left(\begin{array}{ccc}
        \textcolor{black}{w_{31}} & \textcolor{imtatlantique}{w_{32}} & \textcolor{red}{w_{33}}
      \end{array}\right)$};
      \node at (10,2) {$\featuremaps_4$};
      \node at (10,1) {$\left(\begin{array}{ccc}
          \textcolor{black}{w_{41}} & \textcolor{imtatlantique}{w_{42}} & \textcolor{red}{w_{43}}
        \end{array}\right)$};

    \end{tikzpicture}


==> chapter2/tikz/dataset_domain.tex <==
\begin{tikzpicture}[thick,scale=1.0]
    \draw[] (-8,0) -- (8,0) -- (8,6) -- (-8,6) -- (-8,0);
    \node(0) at (-7.5,5.5) {$\sD$};
    \draw[] (-5,1) -- (5,1) -- (5,5) -- (-5,5) -- (-5,1);
    \node(1) at (-2.6,4.5) {$\dataset = \trainset \cup \validset \cup \testset$};
    \draw[] (1,1) -- (1,5);
    \node(2) at (-2,3) {$\trainset$};
    \node(3) at (2,3) {$\validset$};
    \node(4) at (4,3) {$\testset$};
    \draw[] (3,1) -- (3,5);
\end{tikzpicture}

==> chapter2/tikz/example_robustness_left.tex <==
\begin{tikzpicture}
    \begin{axis}[mark size=0.pt,
        xlabel=$r$,
        ylabel={$\alpha_{\lim}(\sigma,r)$}
        ]
        \addplot table {chapter2/robustness_example/r_alpha_lim.txt};
    \end{axis}

\end{tikzpicture}    


==> chapter2/tikz/example_robustness_right.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=input,
        ylabel=output
        ]
        \addplot[black] table {chapter2/robustness_example/robustvslip1.txt};
        \addplot[black] table {chapter2/robustness_example/robustvslip2.txt};
    \end{axis}
\end{tikzpicture}    


==> chapter2/tikz/fc.tex <==
\begin{tikzpicture}[thick]
    \tikzstyle{every node} = [draw, circle, thick, inner sep = 2pt]
    \foreach \y in {0,...,4}{
    \pgfmathtruncatemacro{\yplusone}{5 - \y}
    \node(\y) at (0,\y) {\footnotesize\yplusone};
    }
    \foreach \y in {0,...,3}{
    \pgfmathtruncatemacro{\yplusone}{4 - \y}
    \node(1\y) at (2,.5+\y) {\footnotesize\yplusone};
    }
    \foreach \y in {0,...,4}{
    \foreach \yy in {0,...,3}{
        \path
        (\y) edge (1\yy);
    }
    }
    \tikzstyle{every node} = []
    \node at (5,2) {$\left(\begin{array}{cccc}
        w_{11} & w_{12} & w_{13} & w_{14}\\
        w_{21} & w_{22} & w_{23} & w_{24}\\
        w_{31} & w_{32} & w_{33} & w_{34}\\
        w_{41} & w_{42} & w_{43} & w_{44}\\
        w_{51} & w_{52} & w_{53} & w_{14}          
    \end{array}\right)$};
\end{tikzpicture}


==> chapter2/tikz/figure_snr.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=1]
      \begin{axis}[width=6cm,height=4.5cm,
          xlabel=$SNR$,
          ylabel=Average test accuracy,
          legend pos=south east,
           title=CIFAR-10,
          legend columns=2,
          ]
        \addplot table {chapter2/snr_accuracy_cifar10/vanilla.txt};
        \addlegendentry {V}
        \addplot table {chapter2/snr_accuracy_cifar10/parseval.txt};
        \addlegendentry {P}
        \addplot table {chapter2/snr_accuracy_cifar10/proposed.txt};
        \addlegendentry {L}
        \addplot table {chapter2/snr_accuracy_cifar10/L2NN.txt};
        \addlegendentry {L2NN}
        \addplot table {chapter2/snr_accuracy_cifar10/pgd.txt};
        \addlegendentry {PGD}
      \end{axis}
    \end{scope}
    \begin{scope}[scale=1,xshift=5.5cm]
        \begin{axis}[width=6cm,height=4.5cm,
          xlabel=$SNR$,
          legend style={
               at={(0.95,0.65)},
           },
          legend columns=1,
           title=CIFAR-100,
          ]
            \addplot table {chapter2/snr_accuracy_cifar100/vanilla.txt};
            \addlegendentry {V}
            \addplot table {chapter2/snr_accuracy_cifar100/parseval.txt};
            \addlegendentry {P}
            \addplot table {chapter2/snr_accuracy_cifar100/proposed.txt};
            \addlegendentry {L}
        \end{axis}
    \end{scope}
    \begin{scope}[scale=1,xshift=11cm]
        \begin{axis}[width=6cm,height=4.5cm,
          xlabel=$SNR$,
          legend style={
               at={(0.36,0.99)},
               %anchor=south east,
           },
          legend columns=1,
           title=Imagenet32,
           xmin=30,
          ]
            \addplot table {chapter2/snr_accuracy_imagenet32/vanilla.txt};
            \addlegendentry {V}
            \addplot table {chapter2/snr_accuracy_imagenet32/proposed.txt};
            \addlegendentry {L}
        \end{axis}
    \end{scope}
\end{tikzpicture}    
 

==> chapter2/tikz/incompatibility_robustness.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=1]
        \begin{axis}[width=6cm,height=4.5cm,
            xlabel=$\alpha$,
            ylabel=Fraction of pairs, ymax=0, ymin=0.000000001,
            ymode=log,
            title=CIFAR-10,
            ]
            \addplot table {chapter2/lipschitz_estimation/cifar_10/r_0.9.txt};
            \addlegendentry {$d=0.9$}
            \addplot table {chapter2/lipschitz_estimation/cifar_10/r_0.7.txt};
            \addlegendentry {$d=0.7$}
            \addplot table {chapter2/lipschitz_estimation/cifar_10/r_0.5.txt};
            \addlegendentry {$d=0.5$}
            \addplot table {chapter2/lipschitz_estimation/cifar_10/r_0.3.txt};
            \addlegendentry {$d=0.3$}
        \end{axis}
    \end{scope}
    \begin{scope}[scale=1,xshift=5.5cm]
        \begin{axis}[width=6cm,height=4.5cm,
          xlabel=$\alpha$,
          legend pos=north east,, ymax=0, ymin=0.000000001,
           title=CIFAR-100,  ymode=log]
            \addplot table {chapter2/lipschitz_estimation/cifar_100/r_0.9.txt};
            \addlegendentry {$d=0.9$}
            \addplot table {chapter2/lipschitz_estimation/cifar_100/r_0.7.txt};
            \addlegendentry {$d=0.7$}
            \addplot table {chapter2/lipschitz_estimation/cifar_100/r_0.5.txt};
            \addlegendentry {$d=0.5$}
            \addplot table {chapter2/lipschitz_estimation/cifar_100/r_0.3.txt};
            \addlegendentry {$d=0.3$}
        \end{axis}
    \end{scope}
    \begin{scope}[scale=1,xshift=11cm]
        \begin{axis}[width=6cm,height=4.5cm, ymax=0, ymin=0.000000001,
          xlabel=$\alpha$, ymode=log,
          legend pos=north east,
           title=Imagenet32]
            \addplot table {chapter2/lipschitz_estimation/imagenet32/r_0.9.txt};
            \addlegendentry {$d=0.9$}
            \addplot table {chapter2/lipschitz_estimation/imagenet32/r_0.7.txt};
            \addlegendentry {$d=0.7$}
            \addplot table {chapter2/lipschitz_estimation/imagenet32/r_0.5.txt};
            \addlegendentry {$d=0.5$}
            \addplot table {chapter2/lipschitz_estimation/imagenet32/r_0.3.txt};
            \addlegendentry {$d=0.3$}
        \end{axis}
    \end{scope}
\end{tikzpicture}    
 

==> chapter2/tikz/incompatible_pairs.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=1]
      \begin{axis}[mark size=0.2pt,
          xlabel=Lipschitz constant, ymode=log,
          ylabel=Fraction of pairs, xmin=1]
        \addplot table {chapter2/lipschitz_estimation/cifar_10/fig1.txt};
        \addlegendentry {CIFAR-10}
        \addplot table {chapter2/lipschitz_estimation/cifar_100/fig1.txt};
        \addlegendentry {CIFAR-100}
        \addplot table {chapter2/lipschitz_estimation/imagenet32/fig1.txt};
        \addlegendentry {Imagenet32}
      \end{axis}
    \end{scope}
\end{tikzpicture}    


==> chapter2/tikz/logistic_regression.tex <==
\begin{tikzpicture}
    \begin{axis}[xlabel=$x$,ylabel=pseudo-probability $\hat{\vy}_1$,thick]
        \addplot[color=blue] table {chapter2/logistic_regression/temperature1};
        \addlegendentry{$T=1$};
        \addplot[color=black] table {chapter2/logistic_regression/temperature5};
        \addlegendentry{$T=5$};
        \addplot[color=red] table {chapter2/logistic_regression/temperature01};
        \addlegendentry{$T=0.1$};
    \end{axis}
\end{tikzpicture}    


==> chapter2/tikz/ncm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    
    \begin{axis}[
    axis background/.style={fill=color0},
    axis line style={white},
    title={NCM},
    xlabel={x},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.0457735800124779, xmax=0.454226419987522,
    ylabel={y},
    ymajorgrids,
    ymajorticks=false,
    ymin=0.0353250129655911, ymax=0.485325012965591
    ]
    \addplot [only marks, mark=*, draw=white!10!black, fill=red, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.406281200585927 0.188347958561327
    0.314534243323489 0.270940025719198
    0.209203516391574 0.327135596742805
    0.233929758687018 0.431503097245265
    0.295629174085629 0.298243248198251
    0.263911724845472 0.319443179286394
    0.368933308886691 0.265559920172388
    0.25083217173602 0.200666172618795
    -0.0357735800124779 0.351437606093004
    0.30596902145688 0.211859244508324
    0.446500863969691 0.140639179089091
    0.224101253301075 0.267357361546384
    0.372803323006776 0.433011623538996
    0.235020144140622 0.323891998509185
    0.130746826807919 0.0879960997265751
    0.184734186638315 0.301710643459366
    0.342554469643702 0.406313731427409
    0.180792719830135 0.255845471491434
    0.114670105064221 0.14407395283107
    0.0488983825084287 0.481153286072147
    0.168560183395765 0.242268316387849
    0.0942458655659373 0.363824782132159
    0.0581356168151348 0.264801718527571
    0.129978745451562 0.324765996334894
    0.168444887814043 0.168012528136727
    };
    \addplot [only marks, mark=*, draw=white!10!black, fill=blue, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    0.238287127594792 0.260786460251801
    0.247757072666974 0.248200462972737
    0.177673141060561 0.181679156600045
    0.173859305651062 0.181997957044705
    0.159790722224212 0.0453250129655911
    0.258847964654033 0.177775179577933
    0.0780855157320531 0.264231498751336
    0.150375513990333 0.223147812778373
    0.314014406646411 0.2308515642745
    0.355045418882988 0.0944706911633935
    0.281339514546412 0.149472264104727
    0.154025635510469 0.160068306722317
    0.20995009721592 0.223569807421733
    0.124590366350322 0.308035921894178
    0.287671594401704 0.0643289045710364
    0.389930569808217 0.407542190801817
    0.358983307544623 0.199960789617524
    0.134030088277603 0.323398445891872
    0.20078765573134 0.340197780237002
    0.261932848236344 0.31561717684713
    0.276741990146098 0.288610590017954
    0.24215535250074 0.396540322589342
    0.25379655969902 0.258152209543229
    0.429420420134283 0.0831773670845141
    0.114056850580084 0.31489294401456
    };
    \addplot [draw=none, fill=blue, fill opacity=0.6, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.0357735800124779 0.183825012965591
    -0.0342735800124779 0.185325012965591
    -0.0257735800124779 0.193825012965591
    -0.0157735800124779 0.193825012965591
    -0.00577358001247793 0.193825012965591
    -0.00427358001247793 0.195325012965591
    0.00422641998752207 0.203825012965591
    0.0142264199875221 0.203825012965591
    0.0242264199875221 0.203825012965591
    0.0342264199875221 0.203825012965591
    0.0357264199875221 0.205325012965591
    0.0442264199875221 0.213825012965591
    0.0542264199875221 0.213825012965591
    0.0642264199875221 0.213825012965591
    0.0742264199875221 0.213825012965591
    0.0757264199875221 0.215325012965591
    0.0842264199875221 0.223825012965591
    0.0942264199875221 0.223825012965591
    0.104226419987522 0.223825012965591
    0.105726419987522 0.225325012965591
    0.114226419987522 0.233825012965591
    0.124226419987522 0.233825012965591
    0.134226419987522 0.233825012965591
    0.144226419987522 0.233825012965591
    0.145726419987522 0.235325012965591
    0.154226419987522 0.243825012965591
    0.164226419987522 0.243825012965591
    0.174226419987522 0.243825012965591
    0.184226419987522 0.243825012965591
    0.185726419987522 0.245325012965591
    0.194226419987522 0.253825012965591
    0.204226419987522 0.253825012965591
    0.214226419987522 0.253825012965591
    0.224226419987522 0.253825012965591
    0.225726419987522 0.255325012965591
    0.234226419987522 0.263825012965591
    0.244226419987522 0.263825012965591
    0.254226419987522 0.263825012965591
    0.255726419987522 0.265325012965591
    0.264226419987522 0.273825012965591
    0.274226419987522 0.273825012965591
    0.284226419987522 0.273825012965591
    0.294226419987522 0.273825012965591
    0.295726419987522 0.275325012965591
    0.304226419987522 0.283825012965591
    0.314226419987522 0.283825012965591
    0.324226419987522 0.283825012965591
    0.334226419987522 0.283825012965591
    0.335726419987522 0.285325012965591
    0.344226419987522 0.293825012965591
    0.354226419987522 0.293825012965591
    0.364226419987522 0.293825012965591
    0.365726419987522 0.295325012965591
    0.374226419987522 0.303825012965591
    0.384226419987522 0.303825012965591
    0.394226419987522 0.303825012965591
    0.404226419987522 0.303825012965591
    0.405726419987522 0.305325012965591
    0.414226419987522 0.313825012965591
    0.424226419987522 0.313825012965591
    0.434226419987522 0.313825012965591
    0.444226419987522 0.313825012965591
    0.445726419987522 0.315325012965591
    0.454226419987522 0.323825012965591
    0.454226419987522 0.325325012965591
    0.454226419987522 0.335325012965591
    0.454226419987522 0.345325012965591
    0.454226419987522 0.355325012965591
    0.454226419987522 0.365325012965591
    0.454226419987522 0.375325012965591
    0.454226419987522 0.385325012965591
    0.454226419987522 0.395325012965591
    0.454226419987522 0.405325012965591
    0.454226419987522 0.415325012965591
    0.454226419987522 0.425325012965591
    0.454226419987522 0.435325012965591
    0.454226419987522 0.445325012965591
    0.454226419987522 0.455325012965591
    0.454226419987522 0.465325012965591
    0.454226419987522 0.475325012965591
    0.454226419987522 0.485325012965591
    0.444226419987522 0.485325012965591
    0.434226419987522 0.485325012965591
    0.424226419987522 0.485325012965591
    0.414226419987522 0.485325012965591
    0.404226419987522 0.485325012965591
    0.394226419987522 0.485325012965591
    0.384226419987522 0.485325012965591
    0.374226419987522 0.485325012965591
    0.364226419987522 0.485325012965591
    0.354226419987522 0.485325012965591
    0.344226419987522 0.485325012965591
    0.334226419987522 0.485325012965591
    0.324226419987522 0.485325012965591
    0.314226419987522 0.485325012965591
    0.304226419987522 0.485325012965591
    0.294226419987522 0.485325012965591
    0.284226419987522 0.485325012965591
    0.274226419987522 0.485325012965591
    0.264226419987522 0.485325012965591
    0.254226419987522 0.485325012965591
    0.244226419987522 0.485325012965591
    0.234226419987522 0.485325012965591
    0.224226419987522 0.485325012965591
    0.214226419987522 0.485325012965591
    0.204226419987522 0.485325012965591
    0.194226419987522 0.485325012965591
    0.184226419987522 0.485325012965591
    0.174226419987522 0.485325012965591
    0.164226419987522 0.485325012965591
    0.154226419987522 0.485325012965591
    0.144226419987522 0.485325012965591
    0.134226419987522 0.485325012965591
    0.124226419987522 0.485325012965591
    0.114226419987522 0.485325012965591
    0.104226419987522 0.485325012965591
    0.0942264199875221 0.485325012965591
    0.0842264199875221 0.485325012965591
    0.0742264199875221 0.485325012965591
    0.0642264199875221 0.485325012965591
    0.0542264199875221 0.485325012965591
    0.0442264199875221 0.485325012965591
    0.0342264199875221 0.485325012965591
    0.0242264199875221 0.485325012965591
    0.0142264199875221 0.485325012965591
    0.00422641998752207 0.485325012965591
    -0.00577358001247793 0.485325012965591
    -0.0157735800124779 0.485325012965591
    -0.0257735800124779 0.485325012965591
    -0.0357735800124779 0.485325012965591
    -0.0457735800124779 0.485325012965591
    -0.0457735800124779 0.475325012965591
    -0.0457735800124779 0.465325012965591
    -0.0457735800124779 0.455325012965591
    -0.0457735800124779 0.445325012965591
    -0.0457735800124779 0.435325012965591
    -0.0457735800124779 0.425325012965591
    -0.0457735800124779 0.415325012965591
    -0.0457735800124779 0.405325012965591
    -0.0457735800124779 0.395325012965591
    -0.0457735800124779 0.385325012965591
    -0.0457735800124779 0.375325012965591
    -0.0457735800124779 0.365325012965591
    -0.0457735800124779 0.355325012965591
    -0.0457735800124779 0.345325012965591
    -0.0457735800124779 0.335325012965591
    -0.0457735800124779 0.325325012965591
    -0.0457735800124779 0.315325012965591
    -0.0457735800124779 0.305325012965591
    -0.0457735800124779 0.295325012965591
    -0.0457735800124779 0.285325012965591
    -0.0457735800124779 0.275325012965591
    -0.0457735800124779 0.265325012965591
    -0.0457735800124779 0.255325012965591
    -0.0457735800124779 0.245325012965591
    -0.0457735800124779 0.235325012965591
    -0.0457735800124779 0.225325012965591
    -0.0457735800124779 0.215325012965591
    -0.0457735800124779 0.205325012965591
    -0.0457735800124779 0.195325012965591
    -0.0457735800124779 0.185325012965591
    -0.0457735800124779 0.183825012965591
    -0.0357735800124779 0.183825012965591
    };
    \addplot [draw=none, fill=white, fill opacity=0.6, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.0357735800124779 0.182325012965591
    -0.0327735800124779 0.185325012965591
    -0.0257735800124779 0.192325012965591
    -0.0157735800124779 0.192325012965591
    -0.00577358001247793 0.192325012965591
    -0.00277358001247793 0.195325012965591
    0.00422641998752207 0.202325012965591
    0.0142264199875221 0.202325012965591
    0.0242264199875221 0.202325012965591
    0.0342264199875221 0.202325012965591
    0.0372264199875221 0.205325012965591
    0.0442264199875221 0.212325012965591
    0.0542264199875221 0.212325012965591
    0.0642264199875221 0.212325012965591
    0.0742264199875221 0.212325012965591
    0.0772264199875221 0.215325012965591
    0.0842264199875221 0.222325012965591
    0.0942264199875221 0.222325012965591
    0.104226419987522 0.222325012965591
    0.107226419987522 0.225325012965591
    0.114226419987522 0.232325012965591
    0.124226419987522 0.232325012965591
    0.134226419987522 0.232325012965591
    0.144226419987522 0.232325012965591
    0.147226419987522 0.235325012965591
    0.154226419987522 0.242325012965591
    0.164226419987522 0.242325012965591
    0.174226419987522 0.242325012965591
    0.184226419987522 0.242325012965591
    0.187226419987522 0.245325012965591
    0.194226419987522 0.252325012965591
    0.204226419987522 0.252325012965591
    0.214226419987522 0.252325012965591
    0.224226419987522 0.252325012965591
    0.227226419987522 0.255325012965591
    0.234226419987522 0.262325012965591
    0.244226419987522 0.262325012965591
    0.254226419987522 0.262325012965591
    0.257226419987522 0.265325012965591
    0.264226419987522 0.272325012965591
    0.274226419987522 0.272325012965591
    0.284226419987522 0.272325012965591
    0.294226419987522 0.272325012965591
    0.297226419987522 0.275325012965591
    0.304226419987522 0.282325012965591
    0.314226419987522 0.282325012965591
    0.324226419987522 0.282325012965591
    0.334226419987522 0.282325012965591
    0.337226419987522 0.285325012965591
    0.344226419987522 0.292325012965591
    0.354226419987522 0.292325012965591
    0.364226419987522 0.292325012965591
    0.367226419987522 0.295325012965591
    0.374226419987522 0.302325012965591
    0.384226419987522 0.302325012965591
    0.394226419987522 0.302325012965591
    0.404226419987522 0.302325012965591
    0.407226419987522 0.305325012965591
    0.414226419987522 0.312325012965591
    0.424226419987522 0.312325012965591
    0.434226419987522 0.312325012965591
    0.444226419987522 0.312325012965591
    0.447226419987522 0.315325012965591
    0.454226419987522 0.322325012965591
    0.454226419987522 0.323825012965591
    0.445726419987522 0.315325012965591
    0.444226419987522 0.313825012965591
    0.434226419987522 0.313825012965591
    0.424226419987522 0.313825012965591
    0.414226419987522 0.313825012965591
    0.405726419987522 0.305325012965591
    0.404226419987522 0.303825012965591
    0.394226419987522 0.303825012965591
    0.384226419987522 0.303825012965591
    0.374226419987522 0.303825012965591
    0.365726419987522 0.295325012965591
    0.364226419987522 0.293825012965591
    0.354226419987522 0.293825012965591
    0.344226419987522 0.293825012965591
    0.335726419987522 0.285325012965591
    0.334226419987522 0.283825012965591
    0.324226419987522 0.283825012965591
    0.314226419987522 0.283825012965591
    0.304226419987522 0.283825012965591
    0.295726419987522 0.275325012965591
    0.294226419987522 0.273825012965591
    0.284226419987522 0.273825012965591
    0.274226419987522 0.273825012965591
    0.264226419987522 0.273825012965591
    0.255726419987522 0.265325012965591
    0.254226419987522 0.263825012965591
    0.244226419987522 0.263825012965591
    0.234226419987522 0.263825012965591
    0.225726419987522 0.255325012965591
    0.224226419987522 0.253825012965591
    0.214226419987522 0.253825012965591
    0.204226419987522 0.253825012965591
    0.194226419987522 0.253825012965591
    0.185726419987522 0.245325012965591
    0.184226419987522 0.243825012965591
    0.174226419987522 0.243825012965591
    0.164226419987522 0.243825012965591
    0.154226419987522 0.243825012965591
    0.145726419987522 0.235325012965591
    0.144226419987522 0.233825012965591
    0.134226419987522 0.233825012965591
    0.124226419987522 0.233825012965591
    0.114226419987522 0.233825012965591
    0.105726419987522 0.225325012965591
    0.104226419987522 0.223825012965591
    0.0942264199875221 0.223825012965591
    0.0842264199875221 0.223825012965591
    0.0757264199875221 0.215325012965591
    0.0742264199875221 0.213825012965591
    0.0642264199875221 0.213825012965591
    0.0542264199875221 0.213825012965591
    0.0442264199875221 0.213825012965591
    0.0357264199875221 0.205325012965591
    0.0342264199875221 0.203825012965591
    0.0242264199875221 0.203825012965591
    0.0142264199875221 0.203825012965591
    0.00422641998752207 0.203825012965591
    -0.00427358001247793 0.195325012965591
    -0.00577358001247793 0.193825012965591
    -0.0157735800124779 0.193825012965591
    -0.0257735800124779 0.193825012965591
    -0.0342735800124779 0.185325012965591
    -0.0357735800124779 0.183825012965591
    -0.0457735800124779 0.183825012965591
    -0.0457735800124779 0.182325012965591
    -0.0357735800124779 0.182325012965591
    };
    \addplot [draw=none, fill=red, fill opacity=0.6, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.0357735800124779 0.180825012965591
    -0.0312735800124779 0.185325012965591
    -0.0257735800124779 0.190825012965591
    -0.0157735800124779 0.190825012965591
    -0.00577358001247793 0.190825012965591
    -0.00127358001247793 0.195325012965591
    0.00422641998752207 0.200825012965591
    0.0142264199875221 0.200825012965591
    0.0242264199875221 0.200825012965591
    0.0342264199875221 0.200825012965591
    0.0387264199875221 0.205325012965591
    0.0442264199875221 0.210825012965591
    0.0542264199875221 0.210825012965591
    0.0642264199875221 0.210825012965591
    0.0742264199875221 0.210825012965591
    0.0787264199875221 0.215325012965591
    0.0842264199875221 0.220825012965591
    0.0942264199875221 0.220825012965591
    0.104226419987522 0.220825012965591
    0.108726419987522 0.225325012965591
    0.114226419987522 0.230825012965591
    0.124226419987522 0.230825012965591
    0.134226419987522 0.230825012965591
    0.144226419987522 0.230825012965591
    0.148726419987522 0.235325012965591
    0.154226419987522 0.240825012965591
    0.164226419987522 0.240825012965591
    0.174226419987522 0.240825012965591
    0.184226419987522 0.240825012965591
    0.188726419987522 0.245325012965591
    0.194226419987522 0.250825012965591
    0.204226419987522 0.250825012965591
    0.214226419987522 0.250825012965591
    0.224226419987522 0.250825012965591
    0.228726419987522 0.255325012965591
    0.234226419987522 0.260825012965591
    0.244226419987522 0.260825012965591
    0.254226419987522 0.260825012965591
    0.258726419987522 0.265325012965591
    0.264226419987522 0.270825012965591
    0.274226419987522 0.270825012965591
    0.284226419987522 0.270825012965591
    0.294226419987522 0.270825012965591
    0.298726419987522 0.275325012965591
    0.304226419987522 0.280825012965591
    0.314226419987522 0.280825012965591
    0.324226419987522 0.280825012965591
    0.334226419987522 0.280825012965591
    0.338726419987522 0.285325012965591
    0.344226419987522 0.290825012965591
    0.354226419987522 0.290825012965591
    0.364226419987522 0.290825012965591
    0.368726419987522 0.295325012965591
    0.374226419987522 0.300825012965591
    0.384226419987522 0.300825012965591
    0.394226419987522 0.300825012965591
    0.404226419987522 0.300825012965591
    0.408726419987522 0.305325012965591
    0.414226419987522 0.310825012965591
    0.424226419987522 0.310825012965591
    0.434226419987522 0.310825012965591
    0.444226419987522 0.310825012965591
    0.448726419987522 0.315325012965591
    0.454226419987522 0.320825012965591
    0.454226419987522 0.322325012965591
    0.447226419987522 0.315325012965591
    0.444226419987522 0.312325012965591
    0.434226419987522 0.312325012965591
    0.424226419987522 0.312325012965591
    0.414226419987522 0.312325012965591
    0.407226419987522 0.305325012965591
    0.404226419987522 0.302325012965591
    0.394226419987522 0.302325012965591
    0.384226419987522 0.302325012965591
    0.374226419987522 0.302325012965591
    0.367226419987522 0.295325012965591
    0.364226419987522 0.292325012965591
    0.354226419987522 0.292325012965591
    0.344226419987522 0.292325012965591
    0.337226419987522 0.285325012965591
    0.334226419987522 0.282325012965591
    0.324226419987522 0.282325012965591
    0.314226419987522 0.282325012965591
    0.304226419987522 0.282325012965591
    0.297226419987522 0.275325012965591
    0.294226419987522 0.272325012965591
    0.284226419987522 0.272325012965591
    0.274226419987522 0.272325012965591
    0.264226419987522 0.272325012965591
    0.257226419987522 0.265325012965591
    0.254226419987522 0.262325012965591
    0.244226419987522 0.262325012965591
    0.234226419987522 0.262325012965591
    0.227226419987522 0.255325012965591
    0.224226419987522 0.252325012965591
    0.214226419987522 0.252325012965591
    0.204226419987522 0.252325012965591
    0.194226419987522 0.252325012965591
    0.187226419987522 0.245325012965591
    0.184226419987522 0.242325012965591
    0.174226419987522 0.242325012965591
    0.164226419987522 0.242325012965591
    0.154226419987522 0.242325012965591
    0.147226419987522 0.235325012965591
    0.144226419987522 0.232325012965591
    0.134226419987522 0.232325012965591
    0.124226419987522 0.232325012965591
    0.114226419987522 0.232325012965591
    0.107226419987522 0.225325012965591
    0.104226419987522 0.222325012965591
    0.0942264199875221 0.222325012965591
    0.0842264199875221 0.222325012965591
    0.0772264199875221 0.215325012965591
    0.0742264199875221 0.212325012965591
    0.0642264199875221 0.212325012965591
    0.0542264199875221 0.212325012965591
    0.0442264199875221 0.212325012965591
    0.0372264199875221 0.205325012965591
    0.0342264199875221 0.202325012965591
    0.0242264199875221 0.202325012965591
    0.0142264199875221 0.202325012965591
    0.00422641998752207 0.202325012965591
    -0.00277358001247793 0.195325012965591
    -0.00577358001247793 0.192325012965591
    -0.0157735800124779 0.192325012965591
    -0.0257735800124779 0.192325012965591
    -0.0327735800124779 0.185325012965591
    -0.0357735800124779 0.182325012965591
    -0.0457735800124779 0.182325012965591
    -0.0457735800124779 0.180825012965591
    -0.0357735800124779 0.180825012965591
    };
    \addplot [draw=none, fill=white, fill opacity=0.6, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.0357735800124779 0.179325012965591
    -0.0297735800124779 0.185325012965591
    -0.0257735800124779 0.189325012965591
    -0.0157735800124779 0.189325012965591
    -0.00577358001247793 0.189325012965591
    0.000226419987522074 0.195325012965591
    0.00422641998752207 0.199325012965591
    0.0142264199875221 0.199325012965591
    0.0242264199875221 0.199325012965591
    0.0342264199875221 0.199325012965591
    0.0402264199875221 0.205325012965591
    0.0442264199875221 0.209325012965591
    0.0542264199875221 0.209325012965591
    0.0642264199875221 0.209325012965591
    0.0742264199875221 0.209325012965591
    0.0802264199875221 0.215325012965591
    0.0842264199875221 0.219325012965591
    0.0942264199875221 0.219325012965591
    0.104226419987522 0.219325012965591
    0.110226419987522 0.225325012965591
    0.114226419987522 0.229325012965591
    0.124226419987522 0.229325012965591
    0.134226419987522 0.229325012965591
    0.144226419987522 0.229325012965591
    0.150226419987522 0.235325012965591
    0.154226419987522 0.239325012965591
    0.164226419987522 0.239325012965591
    0.174226419987522 0.239325012965591
    0.184226419987522 0.239325012965591
    0.190226419987522 0.245325012965591
    0.194226419987522 0.249325012965591
    0.204226419987522 0.249325012965591
    0.214226419987522 0.249325012965591
    0.224226419987522 0.249325012965591
    0.230226419987522 0.255325012965591
    0.234226419987522 0.259325012965591
    0.244226419987522 0.259325012965591
    0.254226419987522 0.259325012965591
    0.260226419987522 0.265325012965591
    0.264226419987522 0.269325012965591
    0.274226419987522 0.269325012965591
    0.284226419987522 0.269325012965591
    0.294226419987522 0.269325012965591
    0.300226419987522 0.275325012965591
    0.304226419987522 0.279325012965591
    0.314226419987522 0.279325012965591
    0.324226419987522 0.279325012965591
    0.334226419987522 0.279325012965591
    0.340226419987522 0.285325012965591
    0.344226419987522 0.289325012965591
    0.354226419987522 0.289325012965591
    0.364226419987522 0.289325012965591
    0.370226419987522 0.295325012965591
    0.374226419987522 0.299325012965591
    0.384226419987522 0.299325012965591
    0.394226419987522 0.299325012965591
    0.404226419987522 0.299325012965591
    0.410226419987522 0.305325012965591
    0.414226419987522 0.309325012965591
    0.424226419987522 0.309325012965591
    0.434226419987522 0.309325012965591
    0.444226419987522 0.309325012965591
    0.450226419987522 0.315325012965591
    0.454226419987522 0.319325012965591
    0.454226419987522 0.320825012965591
    0.448726419987522 0.315325012965591
    0.444226419987522 0.310825012965591
    0.434226419987522 0.310825012965591
    0.424226419987522 0.310825012965591
    0.414226419987522 0.310825012965591
    0.408726419987522 0.305325012965591
    0.404226419987522 0.300825012965591
    0.394226419987522 0.300825012965591
    0.384226419987522 0.300825012965591
    0.374226419987522 0.300825012965591
    0.368726419987522 0.295325012965591
    0.364226419987522 0.290825012965591
    0.354226419987522 0.290825012965591
    0.344226419987522 0.290825012965591
    0.338726419987522 0.285325012965591
    0.334226419987522 0.280825012965591
    0.324226419987522 0.280825012965591
    0.314226419987522 0.280825012965591
    0.304226419987522 0.280825012965591
    0.298726419987522 0.275325012965591
    0.294226419987522 0.270825012965591
    0.284226419987522 0.270825012965591
    0.274226419987522 0.270825012965591
    0.264226419987522 0.270825012965591
    0.258726419987522 0.265325012965591
    0.254226419987522 0.260825012965591
    0.244226419987522 0.260825012965591
    0.234226419987522 0.260825012965591
    0.228726419987522 0.255325012965591
    0.224226419987522 0.250825012965591
    0.214226419987522 0.250825012965591
    0.204226419987522 0.250825012965591
    0.194226419987522 0.250825012965591
    0.188726419987522 0.245325012965591
    0.184226419987522 0.240825012965591
    0.174226419987522 0.240825012965591
    0.164226419987522 0.240825012965591
    0.154226419987522 0.240825012965591
    0.148726419987522 0.235325012965591
    0.144226419987522 0.230825012965591
    0.134226419987522 0.230825012965591
    0.124226419987522 0.230825012965591
    0.114226419987522 0.230825012965591
    0.108726419987522 0.225325012965591
    0.104226419987522 0.220825012965591
    0.0942264199875221 0.220825012965591
    0.0842264199875221 0.220825012965591
    0.0787264199875221 0.215325012965591
    0.0742264199875221 0.210825012965591
    0.0642264199875221 0.210825012965591
    0.0542264199875221 0.210825012965591
    0.0442264199875221 0.210825012965591
    0.0387264199875221 0.205325012965591
    0.0342264199875221 0.200825012965591
    0.0242264199875221 0.200825012965591
    0.0142264199875221 0.200825012965591
    0.00422641998752207 0.200825012965591
    -0.00127358001247793 0.195325012965591
    -0.00577358001247793 0.190825012965591
    -0.0157735800124779 0.190825012965591
    -0.0257735800124779 0.190825012965591
    -0.0312735800124779 0.185325012965591
    -0.0357735800124779 0.180825012965591
    -0.0457735800124779 0.180825012965591
    -0.0457735800124779 0.179325012965591
    -0.0357735800124779 0.179325012965591
    };
    \addplot [draw=none, fill=blue, fill opacity=0.6, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.0357735800124779 0.177825012965591
    -0.0282735800124779 0.185325012965591
    -0.0257735800124779 0.187825012965591
    -0.0157735800124779 0.187825012965591
    -0.00577358001247793 0.187825012965591
    0.00172641998752207 0.195325012965591
    0.00422641998752207 0.197825012965591
    0.0142264199875221 0.197825012965591
    0.0242264199875221 0.197825012965591
    0.0342264199875221 0.197825012965591
    0.0417264199875221 0.205325012965591
    0.0442264199875221 0.207825012965591
    0.0542264199875221 0.207825012965591
    0.0642264199875221 0.207825012965591
    0.0742264199875221 0.207825012965591
    0.0817264199875221 0.215325012965591
    0.0842264199875221 0.217825012965591
    0.0942264199875221 0.217825012965591
    0.104226419987522 0.217825012965591
    0.111726419987522 0.225325012965591
    0.114226419987522 0.227825012965591
    0.124226419987522 0.227825012965591
    0.134226419987522 0.227825012965591
    0.144226419987522 0.227825012965591
    0.151726419987522 0.235325012965591
    0.154226419987522 0.237825012965591
    0.164226419987522 0.237825012965591
    0.174226419987522 0.237825012965591
    0.184226419987522 0.237825012965591
    0.191726419987522 0.245325012965591
    0.194226419987522 0.247825012965591
    0.204226419987522 0.247825012965591
    0.214226419987522 0.247825012965591
    0.224226419987522 0.247825012965591
    0.231726419987522 0.255325012965591
    0.234226419987522 0.257825012965591
    0.244226419987522 0.257825012965591
    0.254226419987522 0.257825012965591
    0.261726419987522 0.265325012965591
    0.264226419987522 0.267825012965591
    0.274226419987522 0.267825012965591
    0.284226419987522 0.267825012965591
    0.294226419987522 0.267825012965591
    0.301726419987522 0.275325012965591
    0.304226419987522 0.277825012965591
    0.314226419987522 0.277825012965591
    0.324226419987522 0.277825012965591
    0.334226419987522 0.277825012965591
    0.341726419987522 0.285325012965591
    0.344226419987522 0.287825012965591
    0.354226419987522 0.287825012965591
    0.364226419987522 0.287825012965591
    0.371726419987522 0.295325012965591
    0.374226419987522 0.297825012965591
    0.384226419987522 0.297825012965591
    0.394226419987522 0.297825012965591
    0.404226419987522 0.297825012965591
    0.411726419987522 0.305325012965591
    0.414226419987522 0.307825012965591
    0.424226419987522 0.307825012965591
    0.434226419987522 0.307825012965591
    0.444226419987522 0.307825012965591
    0.451726419987522 0.315325012965591
    0.454226419987522 0.317825012965591
    0.454226419987522 0.319325012965591
    0.450226419987522 0.315325012965591
    0.444226419987522 0.309325012965591
    0.434226419987522 0.309325012965591
    0.424226419987522 0.309325012965591
    0.414226419987522 0.309325012965591
    0.410226419987522 0.305325012965591
    0.404226419987522 0.299325012965591
    0.394226419987522 0.299325012965591
    0.384226419987522 0.299325012965591
    0.374226419987522 0.299325012965591
    0.370226419987522 0.295325012965591
    0.364226419987522 0.289325012965591
    0.354226419987522 0.289325012965591
    0.344226419987522 0.289325012965591
    0.340226419987522 0.285325012965591
    0.334226419987522 0.279325012965591
    0.324226419987522 0.279325012965591
    0.314226419987522 0.279325012965591
    0.304226419987522 0.279325012965591
    0.300226419987522 0.275325012965591
    0.294226419987522 0.269325012965591
    0.284226419987522 0.269325012965591
    0.274226419987522 0.269325012965591
    0.264226419987522 0.269325012965591
    0.260226419987522 0.265325012965591
    0.254226419987522 0.259325012965591
    0.244226419987522 0.259325012965591
    0.234226419987522 0.259325012965591
    0.230226419987522 0.255325012965591
    0.224226419987522 0.249325012965591
    0.214226419987522 0.249325012965591
    0.204226419987522 0.249325012965591
    0.194226419987522 0.249325012965591
    0.190226419987522 0.245325012965591
    0.184226419987522 0.239325012965591
    0.174226419987522 0.239325012965591
    0.164226419987522 0.239325012965591
    0.154226419987522 0.239325012965591
    0.150226419987522 0.235325012965591
    0.144226419987522 0.229325012965591
    0.134226419987522 0.229325012965591
    0.124226419987522 0.229325012965591
    0.114226419987522 0.229325012965591
    0.110226419987522 0.225325012965591
    0.104226419987522 0.219325012965591
    0.0942264199875221 0.219325012965591
    0.0842264199875221 0.219325012965591
    0.0802264199875221 0.215325012965591
    0.0742264199875221 0.209325012965591
    0.0642264199875221 0.209325012965591
    0.0542264199875221 0.209325012965591
    0.0442264199875221 0.209325012965591
    0.0402264199875221 0.205325012965591
    0.0342264199875221 0.199325012965591
    0.0242264199875221 0.199325012965591
    0.0142264199875221 0.199325012965591
    0.00422641998752207 0.199325012965591
    0.000226419987522074 0.195325012965591
    -0.00577358001247793 0.189325012965591
    -0.0157735800124779 0.189325012965591
    -0.0257735800124779 0.189325012965591
    -0.0297735800124779 0.185325012965591
    -0.0357735800124779 0.179325012965591
    -0.0457735800124779 0.179325012965591
    -0.0457735800124779 0.177825012965591
    -0.0357735800124779 0.177825012965591
    };
    \addplot [draw=none, fill=white, fill opacity=0.6, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.0357735800124779 0.176325012965591
    -0.0267735800124779 0.185325012965591
    -0.0257735800124779 0.186325012965591
    -0.0157735800124779 0.186325012965591
    -0.00577358001247793 0.186325012965591
    0.00322641998752207 0.195325012965591
    0.00422641998752207 0.196325012965591
    0.0142264199875221 0.196325012965591
    0.0242264199875221 0.196325012965591
    0.0342264199875221 0.196325012965591
    0.0432264199875221 0.205325012965591
    0.0442264199875221 0.206325012965591
    0.0542264199875221 0.206325012965591
    0.0642264199875221 0.206325012965591
    0.0742264199875221 0.206325012965591
    0.0832264199875221 0.215325012965591
    0.0842264199875221 0.216325012965591
    0.0942264199875221 0.216325012965591
    0.104226419987522 0.216325012965591
    0.113226419987522 0.225325012965591
    0.114226419987522 0.226325012965591
    0.124226419987522 0.226325012965591
    0.134226419987522 0.226325012965591
    0.144226419987522 0.226325012965591
    0.153226419987522 0.235325012965591
    0.154226419987522 0.236325012965591
    0.164226419987522 0.236325012965591
    0.174226419987522 0.236325012965591
    0.184226419987522 0.236325012965591
    0.193226419987522 0.245325012965591
    0.194226419987522 0.246325012965591
    0.204226419987522 0.246325012965591
    0.214226419987522 0.246325012965591
    0.224226419987522 0.246325012965591
    0.233226419987522 0.255325012965591
    0.234226419987522 0.256325012965591
    0.244226419987522 0.256325012965591
    0.254226419987522 0.256325012965591
    0.263226419987522 0.265325012965591
    0.264226419987522 0.266325012965591
    0.274226419987522 0.266325012965591
    0.284226419987522 0.266325012965591
    0.294226419987522 0.266325012965591
    0.303226419987522 0.275325012965591
    0.304226419987522 0.276325012965591
    0.314226419987522 0.276325012965591
    0.324226419987522 0.276325012965591
    0.334226419987522 0.276325012965591
    0.343226419987522 0.285325012965591
    0.344226419987522 0.286325012965591
    0.354226419987522 0.286325012965591
    0.364226419987522 0.286325012965591
    0.373226419987522 0.295325012965591
    0.374226419987522 0.296325012965591
    0.384226419987522 0.296325012965591
    0.394226419987522 0.296325012965591
    0.404226419987522 0.296325012965591
    0.413226419987522 0.305325012965591
    0.414226419987522 0.306325012965591
    0.424226419987522 0.306325012965591
    0.434226419987522 0.306325012965591
    0.444226419987522 0.306325012965591
    0.453226419987522 0.315325012965591
    0.454226419987522 0.316325012965591
    0.454226419987522 0.317825012965591
    0.451726419987522 0.315325012965591
    0.444226419987522 0.307825012965591
    0.434226419987522 0.307825012965591
    0.424226419987522 0.307825012965591
    0.414226419987522 0.307825012965591
    0.411726419987522 0.305325012965591
    0.404226419987522 0.297825012965591
    0.394226419987522 0.297825012965591
    0.384226419987522 0.297825012965591
    0.374226419987522 0.297825012965591
    0.371726419987522 0.295325012965591
    0.364226419987522 0.287825012965591
    0.354226419987522 0.287825012965591
    0.344226419987522 0.287825012965591
    0.341726419987522 0.285325012965591
    0.334226419987522 0.277825012965591
    0.324226419987522 0.277825012965591
    0.314226419987522 0.277825012965591
    0.304226419987522 0.277825012965591
    0.301726419987522 0.275325012965591
    0.294226419987522 0.267825012965591
    0.284226419987522 0.267825012965591
    0.274226419987522 0.267825012965591
    0.264226419987522 0.267825012965591
    0.261726419987522 0.265325012965591
    0.254226419987522 0.257825012965591
    0.244226419987522 0.257825012965591
    0.234226419987522 0.257825012965591
    0.231726419987522 0.255325012965591
    0.224226419987522 0.247825012965591
    0.214226419987522 0.247825012965591
    0.204226419987522 0.247825012965591
    0.194226419987522 0.247825012965591
    0.191726419987522 0.245325012965591
    0.184226419987522 0.237825012965591
    0.174226419987522 0.237825012965591
    0.164226419987522 0.237825012965591
    0.154226419987522 0.237825012965591
    0.151726419987522 0.235325012965591
    0.144226419987522 0.227825012965591
    0.134226419987522 0.227825012965591
    0.124226419987522 0.227825012965591
    0.114226419987522 0.227825012965591
    0.111726419987522 0.225325012965591
    0.104226419987522 0.217825012965591
    0.0942264199875221 0.217825012965591
    0.0842264199875221 0.217825012965591
    0.0817264199875221 0.215325012965591
    0.0742264199875221 0.207825012965591
    0.0642264199875221 0.207825012965591
    0.0542264199875221 0.207825012965591
    0.0442264199875221 0.207825012965591
    0.0417264199875221 0.205325012965591
    0.0342264199875221 0.197825012965591
    0.0242264199875221 0.197825012965591
    0.0142264199875221 0.197825012965591
    0.00422641998752207 0.197825012965591
    0.00172641998752207 0.195325012965591
    -0.00577358001247793 0.187825012965591
    -0.0157735800124779 0.187825012965591
    -0.0257735800124779 0.187825012965591
    -0.0282735800124779 0.185325012965591
    -0.0357735800124779 0.177825012965591
    -0.0457735800124779 0.177825012965591
    -0.0457735800124779 0.176325012965591
    -0.0357735800124779 0.176325012965591
    };
    \addplot [draw=none, fill=red, fill opacity=0.6, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.0357735800124779 0.0353250129655911
    -0.0257735800124779 0.0353250129655911
    -0.0157735800124779 0.0353250129655911
    -0.00577358001247793 0.0353250129655911
    0.00422641998752207 0.0353250129655911
    0.0142264199875221 0.0353250129655911
    0.0242264199875221 0.0353250129655911
    0.0342264199875221 0.0353250129655911
    0.0442264199875221 0.0353250129655911
    0.0542264199875221 0.0353250129655911
    0.0642264199875221 0.0353250129655911
    0.0742264199875221 0.0353250129655911
    0.0842264199875221 0.0353250129655911
    0.0942264199875221 0.0353250129655911
    0.104226419987522 0.0353250129655911
    0.114226419987522 0.0353250129655911
    0.124226419987522 0.0353250129655911
    0.134226419987522 0.0353250129655911
    0.144226419987522 0.0353250129655911
    0.154226419987522 0.0353250129655911
    0.164226419987522 0.0353250129655911
    0.174226419987522 0.0353250129655911
    0.184226419987522 0.0353250129655911
    0.194226419987522 0.0353250129655911
    0.204226419987522 0.0353250129655911
    0.214226419987522 0.0353250129655911
    0.224226419987522 0.0353250129655911
    0.234226419987522 0.0353250129655911
    0.244226419987522 0.0353250129655911
    0.254226419987522 0.0353250129655911
    0.264226419987522 0.0353250129655911
    0.274226419987522 0.0353250129655911
    0.284226419987522 0.0353250129655911
    0.294226419987522 0.0353250129655911
    0.304226419987522 0.0353250129655911
    0.314226419987522 0.0353250129655911
    0.324226419987522 0.0353250129655911
    0.334226419987522 0.0353250129655911
    0.344226419987522 0.0353250129655911
    0.354226419987522 0.0353250129655911
    0.364226419987522 0.0353250129655911
    0.374226419987522 0.0353250129655911
    0.384226419987522 0.0353250129655911
    0.394226419987522 0.0353250129655911
    0.404226419987522 0.0353250129655911
    0.414226419987522 0.0353250129655911
    0.424226419987522 0.0353250129655911
    0.434226419987522 0.0353250129655911
    0.444226419987522 0.0353250129655911
    0.454226419987522 0.0353250129655911
    0.454226419987522 0.0453250129655911
    0.454226419987522 0.0553250129655911
    0.454226419987522 0.0653250129655911
    0.454226419987522 0.0753250129655911
    0.454226419987522 0.0853250129655911
    0.454226419987522 0.0953250129655911
    0.454226419987522 0.105325012965591
    0.454226419987522 0.115325012965591
    0.454226419987522 0.125325012965591
    0.454226419987522 0.135325012965591
    0.454226419987522 0.145325012965591
    0.454226419987522 0.155325012965591
    0.454226419987522 0.165325012965591
    0.454226419987522 0.175325012965591
    0.454226419987522 0.185325012965591
    0.454226419987522 0.195325012965591
    0.454226419987522 0.205325012965591
    0.454226419987522 0.215325012965591
    0.454226419987522 0.225325012965591
    0.454226419987522 0.235325012965591
    0.454226419987522 0.245325012965591
    0.454226419987522 0.255325012965591
    0.454226419987522 0.265325012965591
    0.454226419987522 0.275325012965591
    0.454226419987522 0.285325012965591
    0.454226419987522 0.295325012965591
    0.454226419987522 0.305325012965591
    0.454226419987522 0.315325012965591
    0.454226419987522 0.316325012965591
    0.453226419987522 0.315325012965591
    0.444226419987522 0.306325012965591
    0.434226419987522 0.306325012965591
    0.424226419987522 0.306325012965591
    0.414226419987522 0.306325012965591
    0.413226419987522 0.305325012965591
    0.404226419987522 0.296325012965591
    0.394226419987522 0.296325012965591
    0.384226419987522 0.296325012965591
    0.374226419987522 0.296325012965591
    0.373226419987522 0.295325012965591
    0.364226419987522 0.286325012965591
    0.354226419987522 0.286325012965591
    0.344226419987522 0.286325012965591
    0.343226419987522 0.285325012965591
    0.334226419987522 0.276325012965591
    0.324226419987522 0.276325012965591
    0.314226419987522 0.276325012965591
    0.304226419987522 0.276325012965591
    0.303226419987522 0.275325012965591
    0.294226419987522 0.266325012965591
    0.284226419987522 0.266325012965591
    0.274226419987522 0.266325012965591
    0.264226419987522 0.266325012965591
    0.263226419987522 0.265325012965591
    0.254226419987522 0.256325012965591
    0.244226419987522 0.256325012965591
    0.234226419987522 0.256325012965591
    0.233226419987522 0.255325012965591
    0.224226419987522 0.246325012965591
    0.214226419987522 0.246325012965591
    0.204226419987522 0.246325012965591
    0.194226419987522 0.246325012965591
    0.193226419987522 0.245325012965591
    0.184226419987522 0.236325012965591
    0.174226419987522 0.236325012965591
    0.164226419987522 0.236325012965591
    0.154226419987522 0.236325012965591
    0.153226419987522 0.235325012965591
    0.144226419987522 0.226325012965591
    0.134226419987522 0.226325012965591
    0.124226419987522 0.226325012965591
    0.114226419987522 0.226325012965591
    0.113226419987522 0.225325012965591
    0.104226419987522 0.216325012965591
    0.0942264199875221 0.216325012965591
    0.0842264199875221 0.216325012965591
    0.0832264199875221 0.215325012965591
    0.0742264199875221 0.206325012965591
    0.0642264199875221 0.206325012965591
    0.0542264199875221 0.206325012965591
    0.0442264199875221 0.206325012965591
    0.0432264199875221 0.205325012965591
    0.0342264199875221 0.196325012965591
    0.0242264199875221 0.196325012965591
    0.0142264199875221 0.196325012965591
    0.00422641998752207 0.196325012965591
    0.00322641998752207 0.195325012965591
    -0.00577358001247793 0.186325012965591
    -0.0157735800124779 0.186325012965591
    -0.0257735800124779 0.186325012965591
    -0.0267735800124779 0.185325012965591
    -0.0357735800124779 0.176325012965591
    -0.0457735800124779 0.176325012965591
    -0.0457735800124779 0.175325012965591
    -0.0457735800124779 0.165325012965591
    -0.0457735800124779 0.155325012965591
    -0.0457735800124779 0.145325012965591
    -0.0457735800124779 0.135325012965591
    -0.0457735800124779 0.125325012965591
    -0.0457735800124779 0.115325012965591
    -0.0457735800124779 0.105325012965591
    -0.0457735800124779 0.0953250129655911
    -0.0457735800124779 0.0853250129655911
    -0.0457735800124779 0.0753250129655911
    -0.0457735800124779 0.0653250129655911
    -0.0457735800124779 0.0553250129655911
    -0.0457735800124779 0.0453250129655911
    -0.0457735800124779 0.0353250129655911
    -0.0357735800124779 0.0353250129655911
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> chapter2/tikz/ralpha.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$r$,
        ylabel=$\alpha_{\lim}(r)$,
        legend style={at={(1.2,0.99)},anchor=north},
        legend columns = 1]
        \addplot[color=blue] table {chapter2/r_alpha/vanilla.txt};
        \addlegendentry{V}
        \addplot[color=red] table {chapter2/r_alpha/parseval.txt};
        \addlegendentry{P}
        \addplot[color=gray] table {chapter2/r_alpha/laplacian.txt};
        \addlegendentry{L}
        \addplot[color=magenta] table {chapter2/r_alpha/PGD.txt};
        \addlegendentry{PGD}
        \addplot[color=green] table {chapter2/r_alpha/L2NN.txt};
        \addlegendentry{L2NN}
    \end{axis}
\end{tikzpicture}


==> chapter2/tikz/resnet_18.tex <==
\begin{tikzpicture}[thick,scale=1.0]    
  \node (00)[draw,diamond, rotate=270] at (-1.5,0) {Input: $\vx [3,w,h]$ };
  \node(0)[draw,rectangle,rotate=270] at (1,0) {Embedding layer - $[64,w,h]$};
  \node(1)[draw,rectangle, red,rotate=270] at (2,0) {Block 1 - $[64w_i,w,h]$};
  \node(2)[draw,rectangle, red,rotate=270] at (3,0) {Block 2 - $[64w_i,w,h]$};
  \node(3)[draw,rectangle, imtatlantique, rotate=270] at (4,0) {Block 3 - $[128w_i,\frac{w}{2},\frac{h}{2}]$};
  \node(4)[draw,rectangle, imtatlantique, rotate=270] at (5,0) {Block 4 - $[128w_i,\frac{w}{2},\frac{h}{2}]$};
  \node(5)[draw,rectangle, green!50!black, rotate=270] at (6,0) {Block 5 - $[256w_i,\frac{w}{4},\frac{h}{4}]$};
  \node(6)[draw,rectangle, green!50!black, rotate=270] at (7,0) {Block 6 - $[256w_i,\frac{w}{4},\frac{h}{4}]$};
  \node(7)[draw,rectangle, magenta, rotate=270] at (8,0) {Block 7 - $[512w_i,\frac{w}{8},\frac{h}{8}]$};
  \node(8)[draw,rectangle, magenta, rotate=270] at (9,0) {Block 8 - $[512w_i,\frac{w}{8},\frac{h}{8}]$};
  \node(9)[draw,rectangle, cyan, rotate=270] at (10,0) {Global pooling - $[512w_i]$};
  \node(10)[draw,rectangle, green!25!black, rotate=270] at (11,0) {Classification layer - $c$};
  \node(11)[draw,ellipse, rotate=270] at (12,0) {Output: $\hat{\vy} = f(\vx)$};
  \path[->, >=stealth']
  (00) edge (0)
  (0) edge (1)
  (1) edge (2)
  (2) edge (3)
  (3) edge (4)
  (4) edge (5)
  (5) edge (6)
  (6) edge (7)
  (7) edge (8)
  (8) edge (9)
  (9) edge (10)
  (10) edge (11)
  ;

\end{tikzpicture}


==> chapter2/tikz/resnet_20.tex <==
\begin{tikzpicture}[thick,scale=1.0]    
  \node (00)[draw,diamond, rotate=270] at (-1.5,0) {Input: $\vx [3,w,h]$ };
  \node(0)[draw,rectangle,rotate=270] at (1,0) {Embedding layer - $[16,w,h]$};
  \node(1)[draw,rectangle, red,rotate=270] at (2,0) {Block 1 - $[16w_i,w,h]$};
  \node(2)[draw,rectangle, red,rotate=270] at (3,0) {Block 2 - $[16w_i,w,h]$};
  \node(3)[draw,rectangle, red, rotate=270] at (4,0) {Block 3 - $[16w_i,w,h]$};
  \node(4)[draw,rectangle, imtatlantique, rotate=270] at (5,0) {Block 4 - $[32w_i,\frac{w}{2},\frac{h}{2}]$};
  \node(5)[draw,rectangle, imtatlantique, rotate=270] at (6,0) {Block 5 - $[32w_i,\frac{w}{2},\frac{h}{2}]$};
  \node(6)[draw,rectangle, imtatlantique, rotate=270] at (7,0) {Block 6 - $[32w_i,\frac{w}{2},\frac{h}{2}]$};
  \node(7)[draw,rectangle, magenta, rotate=270] at (8,0) {Block 7 - $[64w_i,\frac{w}{4},\frac{h}{4}]$};
  \node(8)[draw,rectangle, magenta, rotate=270] at (9,0) {Block 8 - $[64w_i,\frac{w}{4},\frac{h}{4}]$};
  \node(9)[draw,rectangle, magenta, rotate=270] at (10,0) {Block 9 - $[64w_i,\frac{w}{4},\frac{h}{4}]$};
  \node(10)[draw,rectangle, cyan, rotate=270] at (11,0) {Global pooling - $[64w_i]$};
  \node(11)[draw,rectangle, green!25!black, rotate=270] at (12,0) {Classification layer - $c$};
  \node(12)[draw,ellipse, rotate=270] at (13,0) {Output: $\hat{\vy} = f(\vx)$};
  \path[->, >=stealth']
  (00) edge (0)
  (0) edge (1)
  (1) edge (2)
  (2) edge (3)
  (3) edge (4)
  (4) edge (5)
  (5) edge (6)
  (6) edge (7)
  (7) edge (8)
  (8) edge (9)
  (9) edge (10)
  (10) edge (11)
  (11) edge (12)
  ;

\end{tikzpicture}


==> chapter2/tikz/resnet_blocks.tex <==
\begin{tikzpicture}[thick,scale=0.37]    
    \tiny{
    \node () at (0,4) {\normalsize{Postact Resnet block}};
    \draw (-10,3) -- (35,3);
    \draw (12.5,4) -- (12.5,-14);
    \node (00) at (0,2) {Input: $\vx' = f'(\vx)$};
    \node(01)[draw,rectangle] at (-5,-5) {Transformation $h$};
    \draw[loosely dotted, magenta] (0,1.5) -- (12,1.5) -- (12,-9) -- (0,-9) -- (0,1.5);
    \node[magenta] at (10.5,0.5) {$\sF_{f''}$};
    \node(0)[draw,rectangle] at (5,0) {Convolutional layer};
    \node(1)[draw,rectangle, imtatlantique] at (5,-2) {Batch normalization};
    \node(2)[draw,rectangle, red] at (5,-4) {ReLU activation};
    \node(3)[draw,rectangle] at (5,-6) {Convolutional Layer};
    \node(4)[draw,rectangle, imtatlantique] at (5,-8) {Batch normalization};
    \node(5)[draw,rectangle, green!50!black] at (0,-10) {$\oplus$};
    \node(6)[draw,rectangle, red] at (0,-12) {ReLU activation};
    \node(7) at (0,-14) {Output $f''(\vx')$};
    \path[->, >=stealth']
    (00) edge (0)
    (00) edge (01)
    (0) edge (1)
    (1) edge (2)
    (2) edge (3)
    (3) edge (4)
    (4) edge (5)
    (01) edge (5)
    (5) edge (6)
    (6) edge (7)
    ;
    
    \begin{scope}[xshift=23cm]
        \node () at (0,4) {\normalsize{Preact Resnet block}};
        \node (00) at (0,2) {Input: $\vx' = f'(\vx)$};
        \node(01)[draw,rectangle] at (-5,-6) {Transformation $h$};
        \draw[loosely dotted, magenta] (0,1.5) -- (12,1.5) -- (12,-11) -- (0,-11) -- (0,1.5);
        \node[magenta] at (9.2,0.5) {$\sF_{f''}$};
        \node(0)[draw,rectangle, imtatlantique] at (5,0) {Batch normalization};
        \node(1)[draw,rectangle, red] at (5,-2) {ReLU activation};
        \node(2)[draw,rectangle] at (5,-4) {Convolutional layer};
        \node(3)[draw,rectangle, imtatlantique] at (5,-6) {Batch normalization};
        \node(4)[draw,rectangle, red] at (5,-8) {ReLU activation};
        \node(5)[draw,rectangle] at (5,-10) {Convolutional Layer};
        \node(6)[draw,rectangle, green!50!black] at (0,-12) {$\oplus$};
        \node(7) at (0,-14) {Output $f''(\vx')$};
        \path[->, >=stealth']
        (00) edge (0)
        (00) edge (01)
        (0) edge (1)
        (1) edge (2)
        (2) edge (3)
        (3) edge (4)
        (4) edge (5)
        (5) edge (6)
        (01) edge (6)
        (6) edge (7)
        ;
    
    \end{scope}}

  \end{tikzpicture}


==> chapter2/tikz/resnet_blocks_code.tex <==
\begin{tikzpicture}[thick,scale=0.37]    
    \tiny{
    \node () at (0,4) {\normalsize{Postact Resnet block}};
    \draw (-10,3) -- (35,3);
    \draw (12.5,4) -- (12.5,-14);
    \node (00) at (0,2) {Input: $\vx' = f'(\vx)$};
    \draw[loosely dotted, magenta] (0,1.5) -- (12,1.5) -- (12,-9) -- (0,-9) -- (0,1.5);
    \node[magenta] at (10.5,0.5) {$\sF_{f''}$};

    \node(01)[draw,rectangle] at (-5,-5) {Transformation $h$};
    \node(0)[draw,rectangle] at (5,0) {Convolutional layer};
    \node(1)[draw,rectangle, imtatlantique] at (5,-2) {Batch normalization};
    \node(2)[draw,rectangle, red] at (5,-4) {ReLU activation};
    \node(3)[draw,rectangle] at (5,-6) {Convolutional Layer};
    \node(4)[draw,rectangle, imtatlantique] at (5,-8) {Batch normalization};
    \node(5)[draw,rectangle, green!50!black] at (0,-10) {$\oplus$};
    \node(6)[draw,rectangle, red] at (0,-12) {ReLU activation};
    \node(7) at (0,-14) {Output $f''(\vx')$};
    \path[->, >=stealth']
    (00) edge (0)
    (00) edge (01)
    (0) edge (1)
    (1) edge (2)
    (2) edge (3)
    (3) edge (4)
    (4) edge (5)
    (01) edge (5)
    (5) edge (6)
    (6) edge (7)
    ;
    
    \begin{scope}[xshift=23cm]
        \node () at (0,4) {\normalsize{Preact Resnet block}};
        \node (00) at (0,2) {Input: $\vx' = f'(\vx)$};
        \draw[loosely dotted, magenta] (0,1.5) -- (12,1.5) -- (12,-11) -- (0,-11) -- (0,1.5);
        \node[magenta] at (9.2,0.5) {$\sF_{f''}$};
        \node(001)[draw,rectangle] at (-5,-2) {Switch $f_\text{choice}$};
        \node(01)[draw,rectangle] at (-5,-5) {Transformation $h$};
        \node(0)[draw,rectangle, imtatlantique] at (5,0) {Batch normalization};
        \node(1)[draw,rectangle, red] at (5,-2) {ReLU activation};
        \node(2)[draw,rectangle] at (5,-4) {Convolutional layer};
        \node(3)[draw,rectangle, imtatlantique] at (5,-6) {Batch normalization};
        \node(4)[draw,rectangle, red] at (5,-8) {ReLU activation};
        \node(5)[draw,rectangle] at (5,-10) {Convolutional Layer};
        \node(6)[draw,rectangle, green!50!black] at (0,-12) {$\oplus$};
        \node(7) at (0,-14) {Output $f''(\vx')$};
        \path[->, >=stealth']
        (00) edge (0)
        (00) edge (001)
        (1) edge (001)
        (001) edge (01)
        (0) edge (1)
        (1) edge (2)
        (2) edge (3)
        (3) edge (4)
        (4) edge (5)
        (5) edge (6)
        (01) edge (6)
        (6) edge (7)
        ;
    
    \end{scope}}

  \end{tikzpicture}


==> chapter2/tikz/resnet_simple.tex <==
\begin{tikzpicture}[thick,scale=1.0]    
    \node (00)[draw,diamond, rotate=270] at (-1,0) {Input: $\vx $};
    \node(0)[draw,rectangle,rotate=270] at (1,0) {Embedding layer};
    \node(1)[draw,rectangle, red,rotate=270] at (2,0) {Block 1};
    \node(2)[draw,rectangle, red,rotate=270] at (3,0) {Block 2};
    \node(3)[draw,rectangle, imtatlantique, rotate=270] at (4,0) {Block 3};
    \node(4)[draw,rectangle, imtatlantique, rotate=270] at (5,0) {Block 4};
    \node(5)[draw,rectangle, green!50!black, rotate=270] at (6,0) {Block 5};
    \node(6)[draw,rectangle, green!50!black, rotate=270] at (7,0) {Block 6};
    \node(7)[draw,rectangle, magenta, rotate=270] at (8,0) {Block 7};
    \node(8)[draw,rectangle, magenta, rotate=270] at (9,0) {Block 8};
    \node(9)[draw,rectangle, cyan, rotate=270] at (10,0) {Global pooling};
    \node(10)[draw,rectangle, green!25!black, rotate=270] at (11,0) {Classification layer};
    \node(11)[draw,ellipse, rotate=270] at (12,0) {Output: $\hat{\vy} = f(\vx)$};
    \path[->, >=stealth']
    (00) edge (0)
    (0) edge (1)
    (1) edge (2)
    (2) edge (3)
    (3) edge (4)
    (4) edge (5)
    (5) edge (6)
    (6) edge (7)
    (7) edge (8)
    (8) edge (9)
    (9) edge (10)
    (10) edge (11)
    ;

  \end{tikzpicture}


==> chapter2/tikz/strided_conv.tex <==
\begin{tikzpicture}[thick]
    \tikzstyle{every node} = [draw, circle, thick, inner sep = 2pt]
    \foreach \y in {0,...,4}{
      \pgfmathtruncatemacro{\yplusone}{5 - \y}
      \node(a\y) at (0,\y) {\footnotesize\yplusone};
    }
    \foreach \y in {0,2,4}{
      \pgfmathtruncatemacro{\yplusone}{5 - \y}
      \node(\y) at (2,\y) {\footnotesize\yplusone};
    }
%    \foreach \y in {1,3}{
%      \pgfmathtruncatemacro{\yplusone}{5 - \y}
%      \node(\y) at (2,\y) {\footnotesize\yplusone};
%    }
    \path[black]      
    (a0) edge (0);
%    \path[red]
%    (a0) edge (1);
      
    \path[imtatlantique]
    (a1) edge (0);
%    \path[black]
%    (a1) edge (1);
    \path[red]
    (a1) edge (2);

%    \path[imtatlantique]
%    (a2) edge (1);
    \path[black]
    (a2) edge (2);
%    \path[red]
%    (a2) edge (3);

    \path[imtatlantique]
    (a3) edge (2);
%    \path[black]
%    (a3) edge (3);
    \path[red]
    (a3) edge (4);

%    \path[imtatlantique]
%    (a4) edge (3);
    \path[black]
    (a4) edge (4);
    
    \tikzstyle{every node} = []
    \node at (6,4) {$\featuremaps_1$};
    \node at (6,3) {$\left(\begin{array}{ccc}
        \textcolor{black}{w_{11}} & \textcolor{imtatlantique}{w_{12}} & \textcolor{red}{w_{13}}
      \end{array}\right)$};
    \node at (6,2) {$\featuremaps_2$};
    \node at (6,1) {$\left(\begin{array}{ccc}
        \textcolor{black}{w_{21}} & \textcolor{imtatlantique}{w_{22}} & \textcolor{red}{w_{23}}
      \end{array}\right)$};
    \node at (10,4) {$\featuremaps_3$};
    \node at (10,3) {$\left(\begin{array}{ccc}
        \textcolor{black}{w_{31}} & \textcolor{imtatlantique}{w_{32}} & \textcolor{red}{w_{33}}
      \end{array}\right)$};
      \node at (10,2) {$\featuremaps_4$};
      \node at (10,1) {$\left(\begin{array}{ccc}
          \textcolor{black}{w_{41}} & \textcolor{imtatlantique}{w_{42}} & \textcolor{red}{w_{43}}
        \end{array}\right)$};

    \end{tikzpicture}


==> chapter2/tikz/svm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color1}{rgb}{0.313946351129412,0.420051661694118,0.854992541035294}
    \definecolor{color2}{rgb}{0.500030564517647,0.638508467576471,0.981070124105882}
    \definecolor{color3}{rgb}{0.698454086454902,0.799449884113725,0.984577456701961}
    \definecolor{color4}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
    \definecolor{color5}{rgb}{0.963771818282353,0.749085510572549,0.649420043290196}
    \definecolor{color6}{rgb}{0.939253771517647,0.539581488564706,0.423900204929412}
    \definecolor{color7}{rgb}{0.805722963047059,0.259813136258824,0.2305616574}
    
    \begin{groupplot}[group style={group size=2 by 1}]
    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    title={SVM (linear kernel)},
    xlabel={x},
    xmajorgrids,
    xmajorticks=false,
    xmin=-1.1, xmax=2.08,
    ylabel={y},
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.599486216200688, ymax=1.08051378379931
    ]
    \addplot [draw=none, fill=color1, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -1.08 -0.142486216200687
    -1.06 -0.142486216200687
    -1.057 -0.139486216200687
    -1.04 -0.122486216200687
    -1.02 -0.122486216200687
    -1 -0.122486216200687
    -0.98 -0.122486216200687
    -0.977 -0.119486216200687
    -0.96 -0.102486216200687
    -0.94 -0.102486216200687
    -0.92 -0.102486216200687
    -0.9 -0.102486216200687
    -0.897 -0.0994862162006874
    -0.88 -0.0824862162006874
    -0.86 -0.0824862162006874
    -0.84 -0.0824862162006874
    -0.82 -0.0824862162006874
    -0.817 -0.0794862162006874
    -0.8 -0.0624862162006874
    -0.78 -0.0624862162006874
    -0.76 -0.0624862162006874
    -0.74 -0.0624862162006874
    -0.737 -0.0594862162006874
    -0.72 -0.0424862162006874
    -0.7 -0.0424862162006874
    -0.68 -0.0424862162006874
    -0.66 -0.0424862162006874
    -0.657 -0.0394862162006874
    -0.64 -0.0224862162006874
    -0.62 -0.0224862162006874
    -0.6 -0.0224862162006874
    -0.58 -0.0224862162006874
    -0.577 -0.0194862162006874
    -0.56 -0.00248621620068734
    -0.54 -0.00248621620068734
    -0.52 -0.00248621620068734
    -0.5 -0.00248621620068734
    -0.497 0.000513783799312661
    -0.48 0.0175137837993127
    -0.46 0.0175137837993127
    -0.44 0.0175137837993127
    -0.419999999999999 0.0175137837993127
    -0.416999999999999 0.0205137837993127
    -0.399999999999999 0.0375137837993127
    -0.379999999999999 0.0375137837993127
    -0.359999999999999 0.0375137837993127
    -0.339999999999999 0.0375137837993127
    -0.336999999999999 0.0405137837993127
    -0.319999999999999 0.0575137837993127
    -0.299999999999999 0.0575137837993127
    -0.279999999999999 0.0575137837993127
    -0.259999999999999 0.0575137837993127
    -0.256999999999999 0.0605137837993127
    -0.239999999999999 0.0775137837993127
    -0.219999999999999 0.0775137837993127
    -0.199999999999999 0.0775137837993127
    -0.179999999999999 0.0775137837993127
    -0.176999999999999 0.0805137837993127
    -0.159999999999999 0.0975137837993127
    -0.139999999999999 0.0975137837993127
    -0.119999999999999 0.0975137837993127
    -0.0999999999999992 0.0975137837993127
    -0.0969999999999992 0.100513783799313
    -0.0799999999999992 0.117513783799313
    -0.0599999999999992 0.117513783799313
    -0.0399999999999991 0.117513783799313
    -0.0199999999999991 0.117513783799313
    -0.0169999999999991 0.120513783799313
    8.88178419700125e-16 0.137513783799313
    0.0200000000000009 0.137513783799313
    0.0400000000000009 0.137513783799313
    0.0600000000000009 0.137513783799313
    0.0630000000000009 0.140513783799313
    0.080000000000001 0.157513783799313
    0.100000000000001 0.157513783799313
    0.120000000000001 0.157513783799313
    0.140000000000001 0.157513783799313
    0.143000000000001 0.160513783799313
    0.160000000000001 0.177513783799313
    0.180000000000001 0.177513783799313
    0.200000000000001 0.177513783799313
    0.220000000000001 0.177513783799313
    0.223000000000001 0.180513783799313
    0.240000000000001 0.197513783799313
    0.260000000000001 0.197513783799313
    0.280000000000001 0.197513783799313
    0.300000000000001 0.197513783799313
    0.303000000000001 0.200513783799313
    0.320000000000001 0.217513783799313
    0.340000000000001 0.217513783799313
    0.360000000000001 0.217513783799313
    0.380000000000001 0.217513783799313
    0.383000000000001 0.220513783799313
    0.400000000000001 0.237513783799313
    0.420000000000001 0.237513783799313
    0.440000000000001 0.237513783799313
    0.460000000000001 0.237513783799313
    0.463000000000001 0.240513783799313
    0.480000000000001 0.257513783799313
    0.500000000000001 0.257513783799313
    0.520000000000001 0.257513783799313
    0.540000000000001 0.257513783799313
    0.543000000000001 0.260513783799313
    0.560000000000001 0.277513783799313
    0.580000000000001 0.277513783799313
    0.600000000000001 0.277513783799313
    0.620000000000001 0.277513783799313
    0.623000000000001 0.280513783799313
    0.640000000000001 0.297513783799313
    0.660000000000001 0.297513783799313
    0.680000000000001 0.297513783799313
    0.700000000000002 0.297513783799313
    0.703000000000002 0.300513783799313
    0.720000000000002 0.317513783799313
    0.740000000000002 0.317513783799313
    0.760000000000002 0.317513783799313
    0.780000000000002 0.317513783799313
    0.783000000000002 0.320513783799313
    0.800000000000002 0.337513783799313
    0.820000000000002 0.337513783799313
    0.840000000000002 0.337513783799313
    0.860000000000002 0.337513783799313
    0.863000000000002 0.340513783799313
    0.880000000000002 0.357513783799313
    0.900000000000002 0.357513783799313
    0.920000000000002 0.357513783799313
    0.940000000000002 0.357513783799313
    0.943000000000002 0.360513783799313
    0.960000000000002 0.377513783799313
    0.980000000000002 0.377513783799313
    1 0.377513783799313
    1.02 0.377513783799313
    1.023 0.380513783799313
    1.04 0.397513783799313
    1.06 0.397513783799313
    1.08 0.397513783799313
    1.1 0.397513783799313
    1.103 0.400513783799313
    1.12 0.417513783799313
    1.14 0.417513783799313
    1.16 0.417513783799313
    1.18 0.417513783799313
    1.183 0.420513783799313
    1.2 0.437513783799313
    1.22 0.437513783799313
    1.24 0.437513783799313
    1.26 0.437513783799313
    1.263 0.440513783799313
    1.28 0.457513783799313
    1.3 0.457513783799313
    1.32 0.457513783799313
    1.34 0.457513783799313
    1.343 0.460513783799313
    1.36 0.477513783799313
    1.38 0.477513783799313
    1.4 0.477513783799313
    1.42 0.477513783799313
    1.423 0.480513783799313
    1.44 0.497513783799313
    1.46 0.497513783799313
    1.48 0.497513783799313
    1.5 0.497513783799313
    1.503 0.500513783799313
    1.52 0.517513783799313
    1.54 0.517513783799313
    1.56 0.517513783799313
    1.58 0.517513783799313
    1.583 0.520513783799313
    1.6 0.537513783799313
    1.62 0.537513783799313
    1.64 0.537513783799313
    1.66 0.537513783799313
    1.663 0.540513783799313
    1.68 0.557513783799313
    1.7 0.557513783799313
    1.72 0.557513783799313
    1.74 0.557513783799313
    1.743 0.560513783799313
    1.76 0.577513783799313
    1.78 0.577513783799313
    1.8 0.577513783799313
    1.82 0.577513783799313
    1.823 0.580513783799313
    1.84 0.597513783799313
    1.86 0.597513783799313
    1.88 0.597513783799313
    1.9 0.597513783799313
    1.903 0.600513783799313
    1.92 0.617513783799313
    1.94 0.617513783799313
    1.96 0.617513783799313
    1.98 0.617513783799313
    1.983 0.620513783799313
    2 0.637513783799313
    2.02 0.637513783799313
    2.04 0.637513783799313
    2.06 0.637513783799313
    2.063 0.640513783799313
    2.08 0.657513783799313
    2.08 0.660513783799313
    2.08 0.680513783799313
    2.08 0.700513783799313
    2.08 0.720513783799313
    2.08 0.740513783799313
    2.08 0.760513783799313
    2.08 0.780513783799313
    2.08 0.800513783799313
    2.08 0.820513783799313
    2.08 0.840513783799313
    2.08 0.860513783799313
    2.08 0.880513783799313
    2.08 0.900513783799313
    2.08 0.920513783799313
    2.08 0.940513783799313
    2.08 0.960513783799314
    2.08 0.980513783799314
    2.08 1.00051378379931
    2.08 1.02051378379931
    2.08 1.04051378379931
    2.08 1.06051378379931
    2.08 1.08051378379931
    2.06 1.08051378379931
    2.04 1.08051378379931
    2.02 1.08051378379931
    2 1.08051378379931
    1.98 1.08051378379931
    1.96 1.08051378379931
    1.94 1.08051378379931
    1.92 1.08051378379931
    1.9 1.08051378379931
    1.88 1.08051378379931
    1.86 1.08051378379931
    1.84 1.08051378379931
    1.82 1.08051378379931
    1.8 1.08051378379931
    1.78 1.08051378379931
    1.76 1.08051378379931
    1.74 1.08051378379931
    1.72 1.08051378379931
    1.7 1.08051378379931
    1.68 1.08051378379931
    1.66 1.08051378379931
    1.64 1.08051378379931
    1.62 1.08051378379931
    1.6 1.08051378379931
    1.58 1.08051378379931
    1.56 1.08051378379931
    1.54 1.08051378379931
    1.52 1.08051378379931
    1.5 1.08051378379931
    1.48 1.08051378379931
    1.46 1.08051378379931
    1.44 1.08051378379931
    1.42 1.08051378379931
    1.4 1.08051378379931
    1.38 1.08051378379931
    1.36 1.08051378379931
    1.34 1.08051378379931
    1.32 1.08051378379931
    1.3 1.08051378379931
    1.28 1.08051378379931
    1.26 1.08051378379931
    1.24 1.08051378379931
    1.22 1.08051378379931
    1.2 1.08051378379931
    1.18 1.08051378379931
    1.16 1.08051378379931
    1.14 1.08051378379931
    1.12 1.08051378379931
    1.1 1.08051378379931
    1.08 1.08051378379931
    1.06 1.08051378379931
    1.04 1.08051378379931
    1.02 1.08051378379931
    1 1.08051378379931
    0.980000000000002 1.08051378379931
    0.960000000000002 1.08051378379931
    0.940000000000002 1.08051378379931
    0.920000000000002 1.08051378379931
    0.900000000000002 1.08051378379931
    0.880000000000002 1.08051378379931
    0.860000000000002 1.08051378379931
    0.840000000000002 1.08051378379931
    0.820000000000002 1.08051378379931
    0.800000000000002 1.08051378379931
    0.780000000000002 1.08051378379931
    0.760000000000002 1.08051378379931
    0.740000000000002 1.08051378379931
    0.720000000000002 1.08051378379931
    0.700000000000002 1.08051378379931
    0.680000000000001 1.08051378379931
    0.660000000000001 1.08051378379931
    0.640000000000001 1.08051378379931
    0.620000000000001 1.08051378379931
    0.600000000000001 1.08051378379931
    0.580000000000001 1.08051378379931
    0.560000000000001 1.08051378379931
    0.540000000000001 1.08051378379931
    0.520000000000001 1.08051378379931
    0.500000000000001 1.08051378379931
    0.480000000000001 1.08051378379931
    0.460000000000001 1.08051378379931
    0.440000000000001 1.08051378379931
    0.420000000000001 1.08051378379931
    0.400000000000001 1.08051378379931
    0.380000000000001 1.08051378379931
    0.360000000000001 1.08051378379931
    0.340000000000001 1.08051378379931
    0.320000000000001 1.08051378379931
    0.300000000000001 1.08051378379931
    0.280000000000001 1.08051378379931
    0.260000000000001 1.08051378379931
    0.240000000000001 1.08051378379931
    0.220000000000001 1.08051378379931
    0.200000000000001 1.08051378379931
    0.180000000000001 1.08051378379931
    0.160000000000001 1.08051378379931
    0.140000000000001 1.08051378379931
    0.120000000000001 1.08051378379931
    0.100000000000001 1.08051378379931
    0.080000000000001 1.08051378379931
    0.0600000000000009 1.08051378379931
    0.0400000000000009 1.08051378379931
    0.0200000000000009 1.08051378379931
    8.88178419700125e-16 1.08051378379931
    -0.0199999999999991 1.08051378379931
    -0.0399999999999991 1.08051378379931
    -0.0599999999999992 1.08051378379931
    -0.0799999999999992 1.08051378379931
    -0.0999999999999992 1.08051378379931
    -0.119999999999999 1.08051378379931
    -0.139999999999999 1.08051378379931
    -0.159999999999999 1.08051378379931
    -0.179999999999999 1.08051378379931
    -0.199999999999999 1.08051378379931
    -0.219999999999999 1.08051378379931
    -0.239999999999999 1.08051378379931
    -0.259999999999999 1.08051378379931
    -0.279999999999999 1.08051378379931
    -0.299999999999999 1.08051378379931
    -0.319999999999999 1.08051378379931
    -0.339999999999999 1.08051378379931
    -0.359999999999999 1.08051378379931
    -0.379999999999999 1.08051378379931
    -0.399999999999999 1.08051378379931
    -0.419999999999999 1.08051378379931
    -0.44 1.08051378379931
    -0.46 1.08051378379931
    -0.48 1.08051378379931
    -0.5 1.08051378379931
    -0.52 1.08051378379931
    -0.54 1.08051378379931
    -0.56 1.08051378379931
    -0.58 1.08051378379931
    -0.6 1.08051378379931
    -0.62 1.08051378379931
    -0.64 1.08051378379931
    -0.66 1.08051378379931
    -0.68 1.08051378379931
    -0.7 1.08051378379931
    -0.72 1.08051378379931
    -0.74 1.08051378379931
    -0.76 1.08051378379931
    -0.78 1.08051378379931
    -0.8 1.08051378379931
    -0.82 1.08051378379931
    -0.84 1.08051378379931
    -0.86 1.08051378379931
    -0.88 1.08051378379931
    -0.9 1.08051378379931
    -0.92 1.08051378379931
    -0.94 1.08051378379931
    -0.96 1.08051378379931
    -0.98 1.08051378379931
    -1 1.08051378379931
    -1.02 1.08051378379931
    -1.04 1.08051378379931
    -1.06 1.08051378379931
    -1.08 1.08051378379931
    -1.1 1.08051378379931
    -1.1 1.06051378379931
    -1.1 1.04051378379931
    -1.1 1.02051378379931
    -1.1 1.00051378379931
    -1.1 0.980513783799314
    -1.1 0.960513783799314
    -1.1 0.940513783799313
    -1.1 0.920513783799313
    -1.1 0.900513783799313
    -1.1 0.880513783799313
    -1.1 0.860513783799313
    -1.1 0.840513783799313
    -1.1 0.820513783799313
    -1.1 0.800513783799313
    -1.1 0.780513783799313
    -1.1 0.760513783799313
    -1.1 0.740513783799313
    -1.1 0.720513783799313
    -1.1 0.700513783799313
    -1.1 0.680513783799313
    -1.1 0.660513783799313
    -1.1 0.640513783799313
    -1.1 0.620513783799313
    -1.1 0.600513783799313
    -1.1 0.580513783799313
    -1.1 0.560513783799313
    -1.1 0.540513783799313
    -1.1 0.520513783799313
    -1.1 0.500513783799313
    -1.1 0.480513783799313
    -1.1 0.460513783799313
    -1.1 0.440513783799313
    -1.1 0.420513783799313
    -1.1 0.400513783799313
    -1.1 0.380513783799313
    -1.1 0.360513783799313
    -1.1 0.340513783799313
    -1.1 0.320513783799313
    -1.1 0.300513783799313
    -1.1 0.280513783799313
    -1.1 0.260513783799313
    -1.1 0.240513783799313
    -1.1 0.220513783799313
    -1.1 0.200513783799313
    -1.1 0.180513783799313
    -1.1 0.160513783799313
    -1.1 0.140513783799313
    -1.1 0.120513783799313
    -1.1 0.100513783799313
    -1.1 0.0805137837993127
    -1.1 0.0605137837993127
    -1.1 0.0405137837993127
    -1.1 0.0205137837993127
    -1.1 0.000513783799312661
    -1.1 -0.0194862162006874
    -1.1 -0.0394862162006874
    -1.1 -0.0594862162006874
    -1.1 -0.0794862162006874
    -1.1 -0.0994862162006874
    -1.1 -0.119486216200687
    -1.1 -0.139486216200687
    -1.1 -0.142486216200687
    -1.08 -0.142486216200687
    };
    \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -1.08 -0.145486216200687
    -1.06 -0.145486216200687
    -1.054 -0.139486216200687
    -1.04 -0.125486216200687
    -1.02 -0.125486216200687
    -1 -0.125486216200687
    -0.98 -0.125486216200687
    -0.974 -0.119486216200687
    -0.96 -0.105486216200687
    -0.94 -0.105486216200687
    -0.92 -0.105486216200687
    -0.9 -0.105486216200687
    -0.894 -0.0994862162006874
    -0.88 -0.0854862162006874
    -0.86 -0.0854862162006874
    -0.84 -0.0854862162006874
    -0.82 -0.0854862162006874
    -0.814 -0.0794862162006874
    -0.8 -0.0654862162006874
    -0.78 -0.0654862162006874
    -0.76 -0.0654862162006874
    -0.74 -0.0654862162006874
    -0.734 -0.0594862162006874
    -0.72 -0.0454862162006874
    -0.7 -0.0454862162006874
    -0.68 -0.0454862162006874
    -0.66 -0.0454862162006874
    -0.654 -0.0394862162006874
    -0.64 -0.0254862162006874
    -0.62 -0.0254862162006874
    -0.6 -0.0254862162006874
    -0.58 -0.0254862162006874
    -0.574 -0.0194862162006874
    -0.56 -0.00548621620068734
    -0.54 -0.00548621620068734
    -0.52 -0.00548621620068734
    -0.5 -0.00548621620068734
    -0.494 0.000513783799312661
    -0.48 0.0145137837993127
    -0.46 0.0145137837993127
    -0.44 0.0145137837993127
    -0.419999999999999 0.0145137837993127
    -0.413999999999999 0.0205137837993127
    -0.399999999999999 0.0345137837993127
    -0.379999999999999 0.0345137837993127
    -0.359999999999999 0.0345137837993127
    -0.339999999999999 0.0345137837993127
    -0.333999999999999 0.0405137837993127
    -0.319999999999999 0.0545137837993127
    -0.299999999999999 0.0545137837993127
    -0.279999999999999 0.0545137837993127
    -0.259999999999999 0.0545137837993127
    -0.253999999999999 0.0605137837993127
    -0.239999999999999 0.0745137837993127
    -0.219999999999999 0.0745137837993127
    -0.199999999999999 0.0745137837993127
    -0.179999999999999 0.0745137837993127
    -0.173999999999999 0.0805137837993127
    -0.159999999999999 0.0945137837993127
    -0.139999999999999 0.0945137837993127
    -0.119999999999999 0.0945137837993127
    -0.0999999999999992 0.0945137837993127
    -0.0939999999999992 0.100513783799313
    -0.0799999999999992 0.114513783799313
    -0.0599999999999992 0.114513783799313
    -0.0399999999999991 0.114513783799313
    -0.0199999999999991 0.114513783799313
    -0.0139999999999991 0.120513783799313
    8.88178419700125e-16 0.134513783799313
    0.0200000000000009 0.134513783799313
    0.0400000000000009 0.134513783799313
    0.0600000000000009 0.134513783799313
    0.0660000000000009 0.140513783799313
    0.080000000000001 0.154513783799313
    0.100000000000001 0.154513783799313
    0.120000000000001 0.154513783799313
    0.140000000000001 0.154513783799313
    0.146000000000001 0.160513783799313
    0.160000000000001 0.174513783799313
    0.180000000000001 0.174513783799313
    0.200000000000001 0.174513783799313
    0.220000000000001 0.174513783799313
    0.226000000000001 0.180513783799313
    0.240000000000001 0.194513783799313
    0.260000000000001 0.194513783799313
    0.280000000000001 0.194513783799313
    0.300000000000001 0.194513783799313
    0.306000000000001 0.200513783799313
    0.320000000000001 0.214513783799313
    0.340000000000001 0.214513783799313
    0.360000000000001 0.214513783799313
    0.380000000000001 0.214513783799313
    0.386000000000001 0.220513783799313
    0.400000000000001 0.234513783799313
    0.420000000000001 0.234513783799313
    0.440000000000001 0.234513783799313
    0.460000000000001 0.234513783799313
    0.466000000000001 0.240513783799313
    0.480000000000001 0.254513783799313
    0.500000000000001 0.254513783799313
    0.520000000000001 0.254513783799313
    0.540000000000001 0.254513783799313
    0.546000000000001 0.260513783799313
    0.560000000000001 0.274513783799313
    0.580000000000001 0.274513783799313
    0.600000000000001 0.274513783799313
    0.620000000000001 0.274513783799313
    0.626000000000001 0.280513783799313
    0.640000000000001 0.294513783799313
    0.660000000000001 0.294513783799313
    0.680000000000001 0.294513783799313
    0.700000000000002 0.294513783799313
    0.706000000000002 0.300513783799313
    0.720000000000002 0.314513783799313
    0.740000000000002 0.314513783799313
    0.760000000000002 0.314513783799313
    0.780000000000002 0.314513783799313
    0.786000000000002 0.320513783799313
    0.800000000000002 0.334513783799313
    0.820000000000002 0.334513783799313
    0.840000000000002 0.334513783799313
    0.860000000000002 0.334513783799313
    0.866000000000002 0.340513783799313
    0.880000000000002 0.354513783799313
    0.900000000000002 0.354513783799313
    0.920000000000002 0.354513783799313
    0.940000000000002 0.354513783799313
    0.946000000000002 0.360513783799313
    0.960000000000002 0.374513783799313
    0.980000000000002 0.374513783799313
    1 0.374513783799313
    1.02 0.374513783799313
    1.026 0.380513783799313
    1.04 0.394513783799313
    1.06 0.394513783799313
    1.08 0.394513783799313
    1.1 0.394513783799313
    1.106 0.400513783799313
    1.12 0.414513783799313
    1.14 0.414513783799313
    1.16 0.414513783799313
    1.18 0.414513783799313
    1.186 0.420513783799313
    1.2 0.434513783799313
    1.22 0.434513783799313
    1.24 0.434513783799313
    1.26 0.434513783799313
    1.266 0.440513783799313
    1.28 0.454513783799313
    1.3 0.454513783799313
    1.32 0.454513783799313
    1.34 0.454513783799313
    1.346 0.460513783799313
    1.36 0.474513783799313
    1.38 0.474513783799313
    1.4 0.474513783799313
    1.42 0.474513783799313
    1.426 0.480513783799313
    1.44 0.494513783799313
    1.46 0.494513783799313
    1.48 0.494513783799313
    1.5 0.494513783799313
    1.506 0.500513783799313
    1.52 0.514513783799313
    1.54 0.514513783799313
    1.56 0.514513783799313
    1.58 0.514513783799313
    1.586 0.520513783799313
    1.6 0.534513783799313
    1.62 0.534513783799313
    1.64 0.534513783799313
    1.66 0.534513783799313
    1.666 0.540513783799313
    1.68 0.554513783799313
    1.7 0.554513783799313
    1.72 0.554513783799313
    1.74 0.554513783799313
    1.746 0.560513783799313
    1.76 0.574513783799313
    1.78 0.574513783799313
    1.8 0.574513783799313
    1.82 0.574513783799313
    1.826 0.580513783799313
    1.84 0.594513783799313
    1.86 0.594513783799313
    1.88 0.594513783799313
    1.9 0.594513783799313
    1.906 0.600513783799313
    1.92 0.614513783799313
    1.94 0.614513783799313
    1.96 0.614513783799313
    1.98 0.614513783799313
    1.986 0.620513783799313
    2 0.634513783799313
    2.02 0.634513783799313
    2.04 0.634513783799313
    2.06 0.634513783799313
    2.066 0.640513783799313
    2.08 0.654513783799313
    2.08 0.657513783799313
    2.063 0.640513783799313
    2.06 0.637513783799313
    2.04 0.637513783799313
    2.02 0.637513783799313
    2 0.637513783799313
    1.983 0.620513783799313
    1.98 0.617513783799313
    1.96 0.617513783799313
    1.94 0.617513783799313
    1.92 0.617513783799313
    1.903 0.600513783799313
    1.9 0.597513783799313
    1.88 0.597513783799313
    1.86 0.597513783799313
    1.84 0.597513783799313
    1.823 0.580513783799313
    1.82 0.577513783799313
    1.8 0.577513783799313
    1.78 0.577513783799313
    1.76 0.577513783799313
    1.743 0.560513783799313
    1.74 0.557513783799313
    1.72 0.557513783799313
    1.7 0.557513783799313
    1.68 0.557513783799313
    1.663 0.540513783799313
    1.66 0.537513783799313
    1.64 0.537513783799313
    1.62 0.537513783799313
    1.6 0.537513783799313
    1.583 0.520513783799313
    1.58 0.517513783799313
    1.56 0.517513783799313
    1.54 0.517513783799313
    1.52 0.517513783799313
    1.503 0.500513783799313
    1.5 0.497513783799313
    1.48 0.497513783799313
    1.46 0.497513783799313
    1.44 0.497513783799313
    1.423 0.480513783799313
    1.42 0.477513783799313
    1.4 0.477513783799313
    1.38 0.477513783799313
    1.36 0.477513783799313
    1.343 0.460513783799313
    1.34 0.457513783799313
    1.32 0.457513783799313
    1.3 0.457513783799313
    1.28 0.457513783799313
    1.263 0.440513783799313
    1.26 0.437513783799313
    1.24 0.437513783799313
    1.22 0.437513783799313
    1.2 0.437513783799313
    1.183 0.420513783799313
    1.18 0.417513783799313
    1.16 0.417513783799313
    1.14 0.417513783799313
    1.12 0.417513783799313
    1.103 0.400513783799313
    1.1 0.397513783799313
    1.08 0.397513783799313
    1.06 0.397513783799313
    1.04 0.397513783799313
    1.023 0.380513783799313
    1.02 0.377513783799313
    1 0.377513783799313
    0.980000000000002 0.377513783799313
    0.960000000000002 0.377513783799313
    0.943000000000002 0.360513783799313
    0.940000000000002 0.357513783799313
    0.920000000000002 0.357513783799313
    0.900000000000002 0.357513783799313
    0.880000000000002 0.357513783799313
    0.863000000000002 0.340513783799313
    0.860000000000002 0.337513783799313
    0.840000000000002 0.337513783799313
    0.820000000000002 0.337513783799313
    0.800000000000002 0.337513783799313
    0.783000000000002 0.320513783799313
    0.780000000000002 0.317513783799313
    0.760000000000002 0.317513783799313
    0.740000000000002 0.317513783799313
    0.720000000000002 0.317513783799313
    0.703000000000002 0.300513783799313
    0.700000000000002 0.297513783799313
    0.680000000000001 0.297513783799313
    0.660000000000001 0.297513783799313
    0.640000000000001 0.297513783799313
    0.623000000000001 0.280513783799313
    0.620000000000001 0.277513783799313
    0.600000000000001 0.277513783799313
    0.580000000000001 0.277513783799313
    0.560000000000001 0.277513783799313
    0.543000000000001 0.260513783799313
    0.540000000000001 0.257513783799313
    0.520000000000001 0.257513783799313
    0.500000000000001 0.257513783799313
    0.480000000000001 0.257513783799313
    0.463000000000001 0.240513783799313
    0.460000000000001 0.237513783799313
    0.440000000000001 0.237513783799313
    0.420000000000001 0.237513783799313
    0.400000000000001 0.237513783799313
    0.383000000000001 0.220513783799313
    0.380000000000001 0.217513783799313
    0.360000000000001 0.217513783799313
    0.340000000000001 0.217513783799313
    0.320000000000001 0.217513783799313
    0.303000000000001 0.200513783799313
    0.300000000000001 0.197513783799313
    0.280000000000001 0.197513783799313
    0.260000000000001 0.197513783799313
    0.240000000000001 0.197513783799313
    0.223000000000001 0.180513783799313
    0.220000000000001 0.177513783799313
    0.200000000000001 0.177513783799313
    0.180000000000001 0.177513783799313
    0.160000000000001 0.177513783799313
    0.143000000000001 0.160513783799313
    0.140000000000001 0.157513783799313
    0.120000000000001 0.157513783799313
    0.100000000000001 0.157513783799313
    0.080000000000001 0.157513783799313
    0.0630000000000009 0.140513783799313
    0.0600000000000009 0.137513783799313
    0.0400000000000009 0.137513783799313
    0.0200000000000009 0.137513783799313
    8.88178419700125e-16 0.137513783799313
    -0.0169999999999991 0.120513783799313
    -0.0199999999999991 0.117513783799313
    -0.0399999999999991 0.117513783799313
    -0.0599999999999992 0.117513783799313
    -0.0799999999999992 0.117513783799313
    -0.0969999999999992 0.100513783799313
    -0.0999999999999992 0.0975137837993127
    -0.119999999999999 0.0975137837993127
    -0.139999999999999 0.0975137837993127
    -0.159999999999999 0.0975137837993127
    -0.176999999999999 0.0805137837993127
    -0.179999999999999 0.0775137837993127
    -0.199999999999999 0.0775137837993127
    -0.219999999999999 0.0775137837993127
    -0.239999999999999 0.0775137837993127
    -0.256999999999999 0.0605137837993127
    -0.259999999999999 0.0575137837993127
    -0.279999999999999 0.0575137837993127
    -0.299999999999999 0.0575137837993127
    -0.319999999999999 0.0575137837993127
    -0.336999999999999 0.0405137837993127
    -0.339999999999999 0.0375137837993127
    -0.359999999999999 0.0375137837993127
    -0.379999999999999 0.0375137837993127
    -0.399999999999999 0.0375137837993127
    -0.416999999999999 0.0205137837993127
    -0.419999999999999 0.0175137837993127
    -0.44 0.0175137837993127
    -0.46 0.0175137837993127
    -0.48 0.0175137837993127
    -0.497 0.000513783799312661
    -0.5 -0.00248621620068734
    -0.52 -0.00248621620068734
    -0.54 -0.00248621620068734
    -0.56 -0.00248621620068734
    -0.577 -0.0194862162006874
    -0.58 -0.0224862162006874
    -0.6 -0.0224862162006874
    -0.62 -0.0224862162006874
    -0.64 -0.0224862162006874
    -0.657 -0.0394862162006874
    -0.66 -0.0424862162006874
    -0.68 -0.0424862162006874
    -0.7 -0.0424862162006874
    -0.72 -0.0424862162006874
    -0.737 -0.0594862162006874
    -0.74 -0.0624862162006874
    -0.76 -0.0624862162006874
    -0.78 -0.0624862162006874
    -0.8 -0.0624862162006874
    -0.817 -0.0794862162006874
    -0.82 -0.0824862162006874
    -0.84 -0.0824862162006874
    -0.86 -0.0824862162006874
    -0.88 -0.0824862162006874
    -0.897 -0.0994862162006874
    -0.9 -0.102486216200687
    -0.92 -0.102486216200687
    -0.94 -0.102486216200687
    -0.96 -0.102486216200687
    -0.977 -0.119486216200687
    -0.98 -0.122486216200687
    -1 -0.122486216200687
    -1.02 -0.122486216200687
    -1.04 -0.122486216200687
    -1.057 -0.139486216200687
    -1.06 -0.142486216200687
    -1.08 -0.142486216200687
    -1.1 -0.142486216200687
    -1.1 -0.145486216200687
    -1.08 -0.145486216200687
    };
    \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -1.08 -0.148486216200687
    -1.06 -0.148486216200687
    -1.051 -0.139486216200687
    -1.04 -0.128486216200687
    -1.02 -0.128486216200687
    -1 -0.128486216200687
    -0.98 -0.128486216200687
    -0.971 -0.119486216200687
    -0.96 -0.108486216200687
    -0.94 -0.108486216200687
    -0.92 -0.108486216200687
    -0.9 -0.108486216200687
    -0.891 -0.0994862162006874
    -0.88 -0.0884862162006874
    -0.86 -0.0884862162006874
    -0.84 -0.0884862162006874
    -0.82 -0.0884862162006874
    -0.811 -0.0794862162006874
    -0.8 -0.0684862162006874
    -0.78 -0.0684862162006874
    -0.76 -0.0684862162006874
    -0.74 -0.0684862162006874
    -0.731 -0.0594862162006874
    -0.72 -0.0484862162006874
    -0.7 -0.0484862162006874
    -0.68 -0.0484862162006874
    -0.66 -0.0484862162006874
    -0.651 -0.0394862162006874
    -0.64 -0.0284862162006874
    -0.62 -0.0284862162006874
    -0.6 -0.0284862162006874
    -0.58 -0.0284862162006874
    -0.571 -0.0194862162006874
    -0.56 -0.00848621620068735
    -0.54 -0.00848621620068735
    -0.52 -0.00848621620068735
    -0.5 -0.00848621620068735
    -0.491 0.000513783799312661
    -0.48 0.0115137837993127
    -0.46 0.0115137837993127
    -0.44 0.0115137837993127
    -0.419999999999999 0.0115137837993127
    -0.410999999999999 0.0205137837993127
    -0.399999999999999 0.0315137837993127
    -0.379999999999999 0.0315137837993127
    -0.359999999999999 0.0315137837993127
    -0.339999999999999 0.0315137837993127
    -0.330999999999999 0.0405137837993127
    -0.319999999999999 0.0515137837993127
    -0.299999999999999 0.0515137837993127
    -0.279999999999999 0.0515137837993127
    -0.259999999999999 0.0515137837993127
    -0.250999999999999 0.0605137837993127
    -0.239999999999999 0.0715137837993127
    -0.219999999999999 0.0715137837993127
    -0.199999999999999 0.0715137837993127
    -0.179999999999999 0.0715137837993127
    -0.170999999999999 0.0805137837993127
    -0.159999999999999 0.0915137837993127
    -0.139999999999999 0.0915137837993127
    -0.119999999999999 0.0915137837993127
    -0.0999999999999992 0.0915137837993127
    -0.0909999999999992 0.100513783799313
    -0.0799999999999992 0.111513783799313
    -0.0599999999999992 0.111513783799313
    -0.0399999999999991 0.111513783799313
    -0.0199999999999991 0.111513783799313
    -0.0109999999999991 0.120513783799313
    8.88178419700125e-16 0.131513783799313
    0.0200000000000009 0.131513783799313
    0.0400000000000009 0.131513783799313
    0.0600000000000009 0.131513783799313
    0.0690000000000009 0.140513783799313
    0.080000000000001 0.151513783799313
    0.100000000000001 0.151513783799313
    0.120000000000001 0.151513783799313
    0.140000000000001 0.151513783799313
    0.149000000000001 0.160513783799313
    0.160000000000001 0.171513783799313
    0.180000000000001 0.171513783799313
    0.200000000000001 0.171513783799313
    0.220000000000001 0.171513783799313
    0.229000000000001 0.180513783799313
    0.240000000000001 0.191513783799313
    0.260000000000001 0.191513783799313
    0.280000000000001 0.191513783799313
    0.300000000000001 0.191513783799313
    0.309000000000001 0.200513783799313
    0.320000000000001 0.211513783799313
    0.340000000000001 0.211513783799313
    0.360000000000001 0.211513783799313
    0.380000000000001 0.211513783799313
    0.389000000000001 0.220513783799313
    0.400000000000001 0.231513783799313
    0.420000000000001 0.231513783799313
    0.440000000000001 0.231513783799313
    0.460000000000001 0.231513783799313
    0.469000000000001 0.240513783799313
    0.480000000000001 0.251513783799313
    0.500000000000001 0.251513783799313
    0.520000000000001 0.251513783799313
    0.540000000000001 0.251513783799313
    0.549000000000001 0.260513783799313
    0.560000000000001 0.271513783799313
    0.580000000000001 0.271513783799313
    0.600000000000001 0.271513783799313
    0.620000000000001 0.271513783799313
    0.629000000000001 0.280513783799313
    0.640000000000001 0.291513783799313
    0.660000000000001 0.291513783799313
    0.680000000000001 0.291513783799313
    0.700000000000002 0.291513783799313
    0.709000000000002 0.300513783799313
    0.720000000000002 0.311513783799313
    0.740000000000002 0.311513783799313
    0.760000000000002 0.311513783799313
    0.780000000000002 0.311513783799313
    0.789000000000002 0.320513783799313
    0.800000000000002 0.331513783799313
    0.820000000000002 0.331513783799313
    0.840000000000002 0.331513783799313
    0.860000000000002 0.331513783799313
    0.869000000000002 0.340513783799313
    0.880000000000002 0.351513783799313
    0.900000000000002 0.351513783799313
    0.920000000000002 0.351513783799313
    0.940000000000002 0.351513783799313
    0.949000000000002 0.360513783799313
    0.960000000000002 0.371513783799313
    0.980000000000002 0.371513783799313
    1 0.371513783799313
    1.02 0.371513783799313
    1.029 0.380513783799313
    1.04 0.391513783799313
    1.06 0.391513783799313
    1.08 0.391513783799313
    1.1 0.391513783799313
    1.109 0.400513783799313
    1.12 0.411513783799313
    1.14 0.411513783799313
    1.16 0.411513783799313
    1.18 0.411513783799313
    1.189 0.420513783799313
    1.2 0.431513783799313
    1.22 0.431513783799313
    1.24 0.431513783799313
    1.26 0.431513783799313
    1.269 0.440513783799313
    1.28 0.451513783799313
    1.3 0.451513783799313
    1.32 0.451513783799313
    1.34 0.451513783799313
    1.349 0.460513783799313
    1.36 0.471513783799313
    1.38 0.471513783799313
    1.4 0.471513783799313
    1.42 0.471513783799313
    1.429 0.480513783799313
    1.44 0.491513783799313
    1.46 0.491513783799313
    1.48 0.491513783799313
    1.5 0.491513783799313
    1.509 0.500513783799313
    1.52 0.511513783799313
    1.54 0.511513783799313
    1.56 0.511513783799313
    1.58 0.511513783799313
    1.589 0.520513783799313
    1.6 0.531513783799313
    1.62 0.531513783799313
    1.64 0.531513783799313
    1.66 0.531513783799313
    1.669 0.540513783799313
    1.68 0.551513783799313
    1.7 0.551513783799313
    1.72 0.551513783799313
    1.74 0.551513783799313
    1.749 0.560513783799313
    1.76 0.571513783799313
    1.78 0.571513783799313
    1.8 0.571513783799313
    1.82 0.571513783799313
    1.829 0.580513783799313
    1.84 0.591513783799313
    1.86 0.591513783799313
    1.88 0.591513783799313
    1.9 0.591513783799313
    1.909 0.600513783799313
    1.92 0.611513783799313
    1.94 0.611513783799313
    1.96 0.611513783799313
    1.98 0.611513783799313
    1.989 0.620513783799313
    2 0.631513783799313
    2.02 0.631513783799313
    2.04 0.631513783799313
    2.06 0.631513783799313
    2.069 0.640513783799313
    2.08 0.651513783799313
    2.08 0.654513783799313
    2.066 0.640513783799313
    2.06 0.634513783799313
    2.04 0.634513783799313
    2.02 0.634513783799313
    2 0.634513783799313
    1.986 0.620513783799313
    1.98 0.614513783799313
    1.96 0.614513783799313
    1.94 0.614513783799313
    1.92 0.614513783799313
    1.906 0.600513783799313
    1.9 0.594513783799313
    1.88 0.594513783799313
    1.86 0.594513783799313
    1.84 0.594513783799313
    1.826 0.580513783799313
    1.82 0.574513783799313
    1.8 0.574513783799313
    1.78 0.574513783799313
    1.76 0.574513783799313
    1.746 0.560513783799313
    1.74 0.554513783799313
    1.72 0.554513783799313
    1.7 0.554513783799313
    1.68 0.554513783799313
    1.666 0.540513783799313
    1.66 0.534513783799313
    1.64 0.534513783799313
    1.62 0.534513783799313
    1.6 0.534513783799313
    1.586 0.520513783799313
    1.58 0.514513783799313
    1.56 0.514513783799313
    1.54 0.514513783799313
    1.52 0.514513783799313
    1.506 0.500513783799313
    1.5 0.494513783799313
    1.48 0.494513783799313
    1.46 0.494513783799313
    1.44 0.494513783799313
    1.426 0.480513783799313
    1.42 0.474513783799313
    1.4 0.474513783799313
    1.38 0.474513783799313
    1.36 0.474513783799313
    1.346 0.460513783799313
    1.34 0.454513783799313
    1.32 0.454513783799313
    1.3 0.454513783799313
    1.28 0.454513783799313
    1.266 0.440513783799313
    1.26 0.434513783799313
    1.24 0.434513783799313
    1.22 0.434513783799313
    1.2 0.434513783799313
    1.186 0.420513783799313
    1.18 0.414513783799313
    1.16 0.414513783799313
    1.14 0.414513783799313
    1.12 0.414513783799313
    1.106 0.400513783799313
    1.1 0.394513783799313
    1.08 0.394513783799313
    1.06 0.394513783799313
    1.04 0.394513783799313
    1.026 0.380513783799313
    1.02 0.374513783799313
    1 0.374513783799313
    0.980000000000002 0.374513783799313
    0.960000000000002 0.374513783799313
    0.946000000000002 0.360513783799313
    0.940000000000002 0.354513783799313
    0.920000000000002 0.354513783799313
    0.900000000000002 0.354513783799313
    0.880000000000002 0.354513783799313
    0.866000000000002 0.340513783799313
    0.860000000000002 0.334513783799313
    0.840000000000002 0.334513783799313
    0.820000000000002 0.334513783799313
    0.800000000000002 0.334513783799313
    0.786000000000002 0.320513783799313
    0.780000000000002 0.314513783799313
    0.760000000000002 0.314513783799313
    0.740000000000002 0.314513783799313
    0.720000000000002 0.314513783799313
    0.706000000000002 0.300513783799313
    0.700000000000002 0.294513783799313
    0.680000000000001 0.294513783799313
    0.660000000000001 0.294513783799313
    0.640000000000001 0.294513783799313
    0.626000000000001 0.280513783799313
    0.620000000000001 0.274513783799313
    0.600000000000001 0.274513783799313
    0.580000000000001 0.274513783799313
    0.560000000000001 0.274513783799313
    0.546000000000001 0.260513783799313
    0.540000000000001 0.254513783799313
    0.520000000000001 0.254513783799313
    0.500000000000001 0.254513783799313
    0.480000000000001 0.254513783799313
    0.466000000000001 0.240513783799313
    0.460000000000001 0.234513783799313
    0.440000000000001 0.234513783799313
    0.420000000000001 0.234513783799313
    0.400000000000001 0.234513783799313
    0.386000000000001 0.220513783799313
    0.380000000000001 0.214513783799313
    0.360000000000001 0.214513783799313
    0.340000000000001 0.214513783799313
    0.320000000000001 0.214513783799313
    0.306000000000001 0.200513783799313
    0.300000000000001 0.194513783799313
    0.280000000000001 0.194513783799313
    0.260000000000001 0.194513783799313
    0.240000000000001 0.194513783799313
    0.226000000000001 0.180513783799313
    0.220000000000001 0.174513783799313
    0.200000000000001 0.174513783799313
    0.180000000000001 0.174513783799313
    0.160000000000001 0.174513783799313
    0.146000000000001 0.160513783799313
    0.140000000000001 0.154513783799313
    0.120000000000001 0.154513783799313
    0.100000000000001 0.154513783799313
    0.080000000000001 0.154513783799313
    0.0660000000000009 0.140513783799313
    0.0600000000000009 0.134513783799313
    0.0400000000000009 0.134513783799313
    0.0200000000000009 0.134513783799313
    8.88178419700125e-16 0.134513783799313
    -0.0139999999999991 0.120513783799313
    -0.0199999999999991 0.114513783799313
    -0.0399999999999991 0.114513783799313
    -0.0599999999999992 0.114513783799313
    -0.0799999999999992 0.114513783799313
    -0.0939999999999992 0.100513783799313
    -0.0999999999999992 0.0945137837993127
    -0.119999999999999 0.0945137837993127
    -0.139999999999999 0.0945137837993127
    -0.159999999999999 0.0945137837993127
    -0.173999999999999 0.0805137837993127
    -0.179999999999999 0.0745137837993127
    -0.199999999999999 0.0745137837993127
    -0.219999999999999 0.0745137837993127
    -0.239999999999999 0.0745137837993127
    -0.253999999999999 0.0605137837993127
    -0.259999999999999 0.0545137837993127
    -0.279999999999999 0.0545137837993127
    -0.299999999999999 0.0545137837993127
    -0.319999999999999 0.0545137837993127
    -0.333999999999999 0.0405137837993127
    -0.339999999999999 0.0345137837993127
    -0.359999999999999 0.0345137837993127
    -0.379999999999999 0.0345137837993127
    -0.399999999999999 0.0345137837993127
    -0.413999999999999 0.0205137837993127
    -0.419999999999999 0.0145137837993127
    -0.44 0.0145137837993127
    -0.46 0.0145137837993127
    -0.48 0.0145137837993127
    -0.494 0.000513783799312661
    -0.5 -0.00548621620068734
    -0.52 -0.00548621620068734
    -0.54 -0.00548621620068734
    -0.56 -0.00548621620068734
    -0.574 -0.0194862162006874
    -0.58 -0.0254862162006874
    -0.6 -0.0254862162006874
    -0.62 -0.0254862162006874
    -0.64 -0.0254862162006874
    -0.654 -0.0394862162006874
    -0.66 -0.0454862162006874
    -0.68 -0.0454862162006874
    -0.7 -0.0454862162006874
    -0.72 -0.0454862162006874
    -0.734 -0.0594862162006874
    -0.74 -0.0654862162006874
    -0.76 -0.0654862162006874
    -0.78 -0.0654862162006874
    -0.8 -0.0654862162006874
    -0.814 -0.0794862162006874
    -0.82 -0.0854862162006874
    -0.84 -0.0854862162006874
    -0.86 -0.0854862162006874
    -0.88 -0.0854862162006874
    -0.894 -0.0994862162006874
    -0.9 -0.105486216200687
    -0.92 -0.105486216200687
    -0.94 -0.105486216200687
    -0.96 -0.105486216200687
    -0.974 -0.119486216200687
    -0.98 -0.125486216200687
    -1 -0.125486216200687
    -1.02 -0.125486216200687
    -1.04 -0.125486216200687
    -1.054 -0.139486216200687
    -1.06 -0.145486216200687
    -1.08 -0.145486216200687
    -1.1 -0.145486216200687
    -1.1 -0.148486216200687
    -1.08 -0.148486216200687
    };
    \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -1.08 -0.151486216200687
    -1.06 -0.151486216200687
    -1.048 -0.139486216200687
    -1.04 -0.131486216200687
    -1.02 -0.131486216200687
    -1 -0.131486216200687
    -0.98 -0.131486216200687
    -0.968 -0.119486216200687
    -0.96 -0.111486216200687
    -0.94 -0.111486216200687
    -0.92 -0.111486216200687
    -0.9 -0.111486216200687
    -0.888 -0.0994862162006874
    -0.88 -0.0914862162006874
    -0.86 -0.0914862162006874
    -0.84 -0.0914862162006874
    -0.82 -0.0914862162006874
    -0.808 -0.0794862162006874
    -0.8 -0.0714862162006874
    -0.78 -0.0714862162006874
    -0.76 -0.0714862162006874
    -0.74 -0.0714862162006874
    -0.728 -0.0594862162006874
    -0.72 -0.0514862162006874
    -0.7 -0.0514862162006874
    -0.68 -0.0514862162006874
    -0.66 -0.0514862162006874
    -0.648 -0.0394862162006874
    -0.64 -0.0314862162006874
    -0.62 -0.0314862162006874
    -0.6 -0.0314862162006874
    -0.58 -0.0314862162006874
    -0.568 -0.0194862162006874
    -0.56 -0.0114862162006874
    -0.54 -0.0114862162006874
    -0.52 -0.0114862162006874
    -0.5 -0.0114862162006874
    -0.488 0.000513783799312661
    -0.48 0.00851378379931267
    -0.46 0.00851378379931267
    -0.44 0.00851378379931267
    -0.419999999999999 0.00851378379931267
    -0.407999999999999 0.0205137837993127
    -0.399999999999999 0.0285137837993127
    -0.379999999999999 0.0285137837993127
    -0.359999999999999 0.0285137837993127
    -0.339999999999999 0.0285137837993127
    -0.327999999999999 0.0405137837993127
    -0.319999999999999 0.0485137837993127
    -0.299999999999999 0.0485137837993127
    -0.279999999999999 0.0485137837993127
    -0.259999999999999 0.0485137837993127
    -0.247999999999999 0.0605137837993127
    -0.239999999999999 0.0685137837993127
    -0.219999999999999 0.0685137837993127
    -0.199999999999999 0.0685137837993127
    -0.179999999999999 0.0685137837993127
    -0.167999999999999 0.0805137837993127
    -0.159999999999999 0.0885137837993127
    -0.139999999999999 0.0885137837993127
    -0.119999999999999 0.0885137837993127
    -0.0999999999999992 0.0885137837993127
    -0.0879999999999992 0.100513783799313
    -0.0799999999999992 0.108513783799313
    -0.0599999999999992 0.108513783799313
    -0.0399999999999991 0.108513783799313
    -0.0199999999999991 0.108513783799313
    -0.00799999999999912 0.120513783799313
    8.88178419700125e-16 0.128513783799313
    0.0200000000000009 0.128513783799313
    0.0400000000000009 0.128513783799313
    0.0600000000000009 0.128513783799313
    0.072000000000001 0.140513783799313
    0.080000000000001 0.148513783799313
    0.100000000000001 0.148513783799313
    0.120000000000001 0.148513783799313
    0.140000000000001 0.148513783799313
    0.152000000000001 0.160513783799313
    0.160000000000001 0.168513783799313
    0.180000000000001 0.168513783799313
    0.200000000000001 0.168513783799313
    0.220000000000001 0.168513783799313
    0.232000000000001 0.180513783799313
    0.240000000000001 0.188513783799313
    0.260000000000001 0.188513783799313
    0.280000000000001 0.188513783799313
    0.300000000000001 0.188513783799313
    0.312000000000001 0.200513783799313
    0.320000000000001 0.208513783799313
    0.340000000000001 0.208513783799313
    0.360000000000001 0.208513783799313
    0.380000000000001 0.208513783799313
    0.392000000000001 0.220513783799313
    0.400000000000001 0.228513783799313
    0.420000000000001 0.228513783799313
    0.440000000000001 0.228513783799313
    0.460000000000001 0.228513783799313
    0.472000000000001 0.240513783799313
    0.480000000000001 0.248513783799313
    0.500000000000001 0.248513783799313
    0.520000000000001 0.248513783799313
    0.540000000000001 0.248513783799313
    0.552000000000001 0.260513783799313
    0.560000000000001 0.268513783799313
    0.580000000000001 0.268513783799313
    0.600000000000001 0.268513783799313
    0.620000000000001 0.268513783799313
    0.632000000000001 0.280513783799313
    0.640000000000001 0.288513783799313
    0.660000000000001 0.288513783799313
    0.680000000000001 0.288513783799313
    0.700000000000002 0.288513783799313
    0.712000000000002 0.300513783799313
    0.720000000000002 0.308513783799313
    0.740000000000002 0.308513783799313
    0.760000000000002 0.308513783799313
    0.780000000000002 0.308513783799313
    0.792000000000002 0.320513783799313
    0.800000000000002 0.328513783799313
    0.820000000000002 0.328513783799313
    0.840000000000002 0.328513783799313
    0.860000000000002 0.328513783799313
    0.872000000000002 0.340513783799313
    0.880000000000002 0.348513783799313
    0.900000000000002 0.348513783799313
    0.920000000000002 0.348513783799313
    0.940000000000002 0.348513783799313
    0.952000000000002 0.360513783799313
    0.960000000000002 0.368513783799313
    0.980000000000002 0.368513783799313
    1 0.368513783799313
    1.02 0.368513783799313
    1.032 0.380513783799313
    1.04 0.388513783799313
    1.06 0.388513783799313
    1.08 0.388513783799313
    1.1 0.388513783799313
    1.112 0.400513783799313
    1.12 0.408513783799313
    1.14 0.408513783799313
    1.16 0.408513783799313
    1.18 0.408513783799313
    1.192 0.420513783799313
    1.2 0.428513783799313
    1.22 0.428513783799313
    1.24 0.428513783799313
    1.26 0.428513783799313
    1.272 0.440513783799313
    1.28 0.448513783799313
    1.3 0.448513783799313
    1.32 0.448513783799313
    1.34 0.448513783799313
    1.352 0.460513783799313
    1.36 0.468513783799313
    1.38 0.468513783799313
    1.4 0.468513783799313
    1.42 0.468513783799313
    1.432 0.480513783799313
    1.44 0.488513783799313
    1.46 0.488513783799313
    1.48 0.488513783799313
    1.5 0.488513783799313
    1.512 0.500513783799313
    1.52 0.508513783799313
    1.54 0.508513783799313
    1.56 0.508513783799313
    1.58 0.508513783799313
    1.592 0.520513783799313
    1.6 0.528513783799313
    1.62 0.528513783799313
    1.64 0.528513783799313
    1.66 0.528513783799313
    1.672 0.540513783799313
    1.68 0.548513783799313
    1.7 0.548513783799313
    1.72 0.548513783799313
    1.74 0.548513783799313
    1.752 0.560513783799313
    1.76 0.568513783799313
    1.78 0.568513783799313
    1.8 0.568513783799313
    1.82 0.568513783799313
    1.832 0.580513783799313
    1.84 0.588513783799313
    1.86 0.588513783799313
    1.88 0.588513783799313
    1.9 0.588513783799313
    1.912 0.600513783799313
    1.92 0.608513783799313
    1.94 0.608513783799313
    1.96 0.608513783799313
    1.98 0.608513783799313
    1.992 0.620513783799313
    2 0.628513783799313
    2.02 0.628513783799313
    2.04 0.628513783799313
    2.06 0.628513783799313
    2.072 0.640513783799313
    2.08 0.648513783799313
    2.08 0.651513783799313
    2.069 0.640513783799313
    2.06 0.631513783799313
    2.04 0.631513783799313
    2.02 0.631513783799313
    2 0.631513783799313
    1.989 0.620513783799313
    1.98 0.611513783799313
    1.96 0.611513783799313
    1.94 0.611513783799313
    1.92 0.611513783799313
    1.909 0.600513783799313
    1.9 0.591513783799313
    1.88 0.591513783799313
    1.86 0.591513783799313
    1.84 0.591513783799313
    1.829 0.580513783799313
    1.82 0.571513783799313
    1.8 0.571513783799313
    1.78 0.571513783799313
    1.76 0.571513783799313
    1.749 0.560513783799313
    1.74 0.551513783799313
    1.72 0.551513783799313
    1.7 0.551513783799313
    1.68 0.551513783799313
    1.669 0.540513783799313
    1.66 0.531513783799313
    1.64 0.531513783799313
    1.62 0.531513783799313
    1.6 0.531513783799313
    1.589 0.520513783799313
    1.58 0.511513783799313
    1.56 0.511513783799313
    1.54 0.511513783799313
    1.52 0.511513783799313
    1.509 0.500513783799313
    1.5 0.491513783799313
    1.48 0.491513783799313
    1.46 0.491513783799313
    1.44 0.491513783799313
    1.429 0.480513783799313
    1.42 0.471513783799313
    1.4 0.471513783799313
    1.38 0.471513783799313
    1.36 0.471513783799313
    1.349 0.460513783799313
    1.34 0.451513783799313
    1.32 0.451513783799313
    1.3 0.451513783799313
    1.28 0.451513783799313
    1.269 0.440513783799313
    1.26 0.431513783799313
    1.24 0.431513783799313
    1.22 0.431513783799313
    1.2 0.431513783799313
    1.189 0.420513783799313
    1.18 0.411513783799313
    1.16 0.411513783799313
    1.14 0.411513783799313
    1.12 0.411513783799313
    1.109 0.400513783799313
    1.1 0.391513783799313
    1.08 0.391513783799313
    1.06 0.391513783799313
    1.04 0.391513783799313
    1.029 0.380513783799313
    1.02 0.371513783799313
    1 0.371513783799313
    0.980000000000002 0.371513783799313
    0.960000000000002 0.371513783799313
    0.949000000000002 0.360513783799313
    0.940000000000002 0.351513783799313
    0.920000000000002 0.351513783799313
    0.900000000000002 0.351513783799313
    0.880000000000002 0.351513783799313
    0.869000000000002 0.340513783799313
    0.860000000000002 0.331513783799313
    0.840000000000002 0.331513783799313
    0.820000000000002 0.331513783799313
    0.800000000000002 0.331513783799313
    0.789000000000002 0.320513783799313
    0.780000000000002 0.311513783799313
    0.760000000000002 0.311513783799313
    0.740000000000002 0.311513783799313
    0.720000000000002 0.311513783799313
    0.709000000000002 0.300513783799313
    0.700000000000002 0.291513783799313
    0.680000000000001 0.291513783799313
    0.660000000000001 0.291513783799313
    0.640000000000001 0.291513783799313
    0.629000000000001 0.280513783799313
    0.620000000000001 0.271513783799313
    0.600000000000001 0.271513783799313
    0.580000000000001 0.271513783799313
    0.560000000000001 0.271513783799313
    0.549000000000001 0.260513783799313
    0.540000000000001 0.251513783799313
    0.520000000000001 0.251513783799313
    0.500000000000001 0.251513783799313
    0.480000000000001 0.251513783799313
    0.469000000000001 0.240513783799313
    0.460000000000001 0.231513783799313
    0.440000000000001 0.231513783799313
    0.420000000000001 0.231513783799313
    0.400000000000001 0.231513783799313
    0.389000000000001 0.220513783799313
    0.380000000000001 0.211513783799313
    0.360000000000001 0.211513783799313
    0.340000000000001 0.211513783799313
    0.320000000000001 0.211513783799313
    0.309000000000001 0.200513783799313
    0.300000000000001 0.191513783799313
    0.280000000000001 0.191513783799313
    0.260000000000001 0.191513783799313
    0.240000000000001 0.191513783799313
    0.229000000000001 0.180513783799313
    0.220000000000001 0.171513783799313
    0.200000000000001 0.171513783799313
    0.180000000000001 0.171513783799313
    0.160000000000001 0.171513783799313
    0.149000000000001 0.160513783799313
    0.140000000000001 0.151513783799313
    0.120000000000001 0.151513783799313
    0.100000000000001 0.151513783799313
    0.080000000000001 0.151513783799313
    0.0690000000000009 0.140513783799313
    0.0600000000000009 0.131513783799313
    0.0400000000000009 0.131513783799313
    0.0200000000000009 0.131513783799313
    8.88178419700125e-16 0.131513783799313
    -0.0109999999999991 0.120513783799313
    -0.0199999999999991 0.111513783799313
    -0.0399999999999991 0.111513783799313
    -0.0599999999999992 0.111513783799313
    -0.0799999999999992 0.111513783799313
    -0.0909999999999992 0.100513783799313
    -0.0999999999999992 0.0915137837993127
    -0.119999999999999 0.0915137837993127
    -0.139999999999999 0.0915137837993127
    -0.159999999999999 0.0915137837993127
    -0.170999999999999 0.0805137837993127
    -0.179999999999999 0.0715137837993127
    -0.199999999999999 0.0715137837993127
    -0.219999999999999 0.0715137837993127
    -0.239999999999999 0.0715137837993127
    -0.250999999999999 0.0605137837993127
    -0.259999999999999 0.0515137837993127
    -0.279999999999999 0.0515137837993127
    -0.299999999999999 0.0515137837993127
    -0.319999999999999 0.0515137837993127
    -0.330999999999999 0.0405137837993127
    -0.339999999999999 0.0315137837993127
    -0.359999999999999 0.0315137837993127
    -0.379999999999999 0.0315137837993127
    -0.399999999999999 0.0315137837993127
    -0.410999999999999 0.0205137837993127
    -0.419999999999999 0.0115137837993127
    -0.44 0.0115137837993127
    -0.46 0.0115137837993127
    -0.48 0.0115137837993127
    -0.491 0.000513783799312661
    -0.5 -0.00848621620068735
    -0.52 -0.00848621620068735
    -0.54 -0.00848621620068735
    -0.56 -0.00848621620068735
    -0.571 -0.0194862162006874
    -0.58 -0.0284862162006874
    -0.6 -0.0284862162006874
    -0.62 -0.0284862162006874
    -0.64 -0.0284862162006874
    -0.651 -0.0394862162006874
    -0.66 -0.0484862162006874
    -0.68 -0.0484862162006874
    -0.7 -0.0484862162006874
    -0.72 -0.0484862162006874
    -0.731 -0.0594862162006874
    -0.74 -0.0684862162006874
    -0.76 -0.0684862162006874
    -0.78 -0.0684862162006874
    -0.8 -0.0684862162006874
    -0.811 -0.0794862162006874
    -0.82 -0.0884862162006874
    -0.84 -0.0884862162006874
    -0.86 -0.0884862162006874
    -0.88 -0.0884862162006874
    -0.891 -0.0994862162006874
    -0.9 -0.108486216200687
    -0.92 -0.108486216200687
    -0.94 -0.108486216200687
    -0.96 -0.108486216200687
    -0.971 -0.119486216200687
    -0.98 -0.128486216200687
    -1 -0.128486216200687
    -1.02 -0.128486216200687
    -1.04 -0.128486216200687
    -1.051 -0.139486216200687
    -1.06 -0.148486216200687
    -1.08 -0.148486216200687
    -1.1 -0.148486216200687
    -1.1 -0.151486216200687
    -1.08 -0.151486216200687
    };
    \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -1.08 -0.154486216200687
    -1.06 -0.154486216200687
    -1.045 -0.139486216200687
    -1.04 -0.134486216200687
    -1.02 -0.134486216200687
    -1 -0.134486216200687
    -0.98 -0.134486216200687
    -0.965 -0.119486216200687
    -0.96 -0.114486216200687
    -0.94 -0.114486216200687
    -0.92 -0.114486216200687
    -0.9 -0.114486216200687
    -0.885 -0.0994862162006874
    -0.88 -0.0944862162006874
    -0.86 -0.0944862162006874
    -0.84 -0.0944862162006874
    -0.82 -0.0944862162006874
    -0.805 -0.0794862162006874
    -0.8 -0.0744862162006874
    -0.78 -0.0744862162006874
    -0.76 -0.0744862162006874
    -0.74 -0.0744862162006874
    -0.725 -0.0594862162006874
    -0.72 -0.0544862162006874
    -0.7 -0.0544862162006874
    -0.68 -0.0544862162006874
    -0.66 -0.0544862162006874
    -0.645 -0.0394862162006874
    -0.64 -0.0344862162006874
    -0.62 -0.0344862162006874
    -0.6 -0.0344862162006874
    -0.58 -0.0344862162006874
    -0.565 -0.0194862162006874
    -0.56 -0.0144862162006874
    -0.54 -0.0144862162006874
    -0.52 -0.0144862162006874
    -0.5 -0.0144862162006874
    -0.485 0.000513783799312661
    -0.48 0.00551378379931266
    -0.46 0.00551378379931266
    -0.44 0.00551378379931266
    -0.419999999999999 0.00551378379931266
    -0.404999999999999 0.0205137837993127
    -0.399999999999999 0.0255137837993127
    -0.379999999999999 0.0255137837993127
    -0.359999999999999 0.0255137837993127
    -0.339999999999999 0.0255137837993127
    -0.324999999999999 0.0405137837993127
    -0.319999999999999 0.0455137837993127
    -0.299999999999999 0.0455137837993127
    -0.279999999999999 0.0455137837993127
    -0.259999999999999 0.0455137837993127
    -0.244999999999999 0.0605137837993127
    -0.239999999999999 0.0655137837993127
    -0.219999999999999 0.0655137837993127
    -0.199999999999999 0.0655137837993127
    -0.179999999999999 0.0655137837993127
    -0.164999999999999 0.0805137837993127
    -0.159999999999999 0.0855137837993127
    -0.139999999999999 0.0855137837993127
    -0.119999999999999 0.0855137837993127
    -0.0999999999999992 0.0855137837993127
    -0.0849999999999992 0.100513783799313
    -0.0799999999999992 0.105513783799313
    -0.0599999999999992 0.105513783799313
    -0.0399999999999991 0.105513783799313
    -0.0199999999999991 0.105513783799313
    -0.00499999999999911 0.120513783799313
    8.88178419700125e-16 0.125513783799313
    0.0200000000000009 0.125513783799313
    0.0400000000000009 0.125513783799313
    0.0600000000000009 0.125513783799313
    0.075000000000001 0.140513783799313
    0.080000000000001 0.145513783799313
    0.100000000000001 0.145513783799313
    0.120000000000001 0.145513783799313
    0.140000000000001 0.145513783799313
    0.155000000000001 0.160513783799313
    0.160000000000001 0.165513783799313
    0.180000000000001 0.165513783799313
    0.200000000000001 0.165513783799313
    0.220000000000001 0.165513783799313
    0.235000000000001 0.180513783799313
    0.240000000000001 0.185513783799313
    0.260000000000001 0.185513783799313
    0.280000000000001 0.185513783799313
    0.300000000000001 0.185513783799313
    0.315000000000001 0.200513783799313
    0.320000000000001 0.205513783799313
    0.340000000000001 0.205513783799313
    0.360000000000001 0.205513783799313
    0.380000000000001 0.205513783799313
    0.395000000000001 0.220513783799313
    0.400000000000001 0.225513783799313
    0.420000000000001 0.225513783799313
    0.440000000000001 0.225513783799313
    0.460000000000001 0.225513783799313
    0.475000000000001 0.240513783799313
    0.480000000000001 0.245513783799313
    0.500000000000001 0.245513783799313
    0.520000000000001 0.245513783799313
    0.540000000000001 0.245513783799313
    0.555000000000001 0.260513783799313
    0.560000000000001 0.265513783799313
    0.580000000000001 0.265513783799313
    0.600000000000001 0.265513783799313
    0.620000000000001 0.265513783799313
    0.635000000000001 0.280513783799313
    0.640000000000001 0.285513783799313
    0.660000000000001 0.285513783799313
    0.680000000000001 0.285513783799313
    0.700000000000002 0.285513783799313
    0.715000000000002 0.300513783799313
    0.720000000000002 0.305513783799313
    0.740000000000002 0.305513783799313
    0.760000000000002 0.305513783799313
    0.780000000000002 0.305513783799313
    0.795000000000002 0.320513783799313
    0.800000000000002 0.325513783799313
    0.820000000000002 0.325513783799313
    0.840000000000002 0.325513783799313
    0.860000000000002 0.325513783799313
    0.875000000000002 0.340513783799313
    0.880000000000002 0.345513783799313
    0.900000000000002 0.345513783799313
    0.920000000000002 0.345513783799313
    0.940000000000002 0.345513783799313
    0.955000000000002 0.360513783799313
    0.960000000000002 0.365513783799313
    0.980000000000002 0.365513783799313
    1 0.365513783799313
    1.02 0.365513783799313
    1.035 0.380513783799313
    1.04 0.385513783799313
    1.06 0.385513783799313
    1.08 0.385513783799313
    1.1 0.385513783799313
    1.115 0.400513783799313
    1.12 0.405513783799313
    1.14 0.405513783799313
    1.16 0.405513783799313
    1.18 0.405513783799313
    1.195 0.420513783799313
    1.2 0.425513783799313
    1.22 0.425513783799313
    1.24 0.425513783799313
    1.26 0.425513783799313
    1.275 0.440513783799313
    1.28 0.445513783799313
    1.3 0.445513783799313
    1.32 0.445513783799313
    1.34 0.445513783799313
    1.355 0.460513783799313
    1.36 0.465513783799313
    1.38 0.465513783799313
    1.4 0.465513783799313
    1.42 0.465513783799313
    1.435 0.480513783799313
    1.44 0.485513783799313
    1.46 0.485513783799313
    1.48 0.485513783799313
    1.5 0.485513783799313
    1.515 0.500513783799313
    1.52 0.505513783799313
    1.54 0.505513783799313
    1.56 0.505513783799313
    1.58 0.505513783799313
    1.595 0.520513783799313
    1.6 0.525513783799313
    1.62 0.525513783799313
    1.64 0.525513783799313
    1.66 0.525513783799313
    1.675 0.540513783799313
    1.68 0.545513783799313
    1.7 0.545513783799313
    1.72 0.545513783799313
    1.74 0.545513783799313
    1.755 0.560513783799313
    1.76 0.565513783799313
    1.78 0.565513783799313
    1.8 0.565513783799313
    1.82 0.565513783799313
    1.835 0.580513783799313
    1.84 0.585513783799313
    1.86 0.585513783799313
    1.88 0.585513783799313
    1.9 0.585513783799313
    1.915 0.600513783799313
    1.92 0.605513783799313
    1.94 0.605513783799313
    1.96 0.605513783799313
    1.98 0.605513783799313
    1.995 0.620513783799313
    2 0.625513783799313
    2.02 0.625513783799313
    2.04 0.625513783799313
    2.06 0.625513783799313
    2.075 0.640513783799313
    2.08 0.645513783799313
    2.08 0.648513783799313
    2.072 0.640513783799313
    2.06 0.628513783799313
    2.04 0.628513783799313
    2.02 0.628513783799313
    2 0.628513783799313
    1.992 0.620513783799313
    1.98 0.608513783799313
    1.96 0.608513783799313
    1.94 0.608513783799313
    1.92 0.608513783799313
    1.912 0.600513783799313
    1.9 0.588513783799313
    1.88 0.588513783799313
    1.86 0.588513783799313
    1.84 0.588513783799313
    1.832 0.580513783799313
    1.82 0.568513783799313
    1.8 0.568513783799313
    1.78 0.568513783799313
    1.76 0.568513783799313
    1.752 0.560513783799313
    1.74 0.548513783799313
    1.72 0.548513783799313
    1.7 0.548513783799313
    1.68 0.548513783799313
    1.672 0.540513783799313
    1.66 0.528513783799313
    1.64 0.528513783799313
    1.62 0.528513783799313
    1.6 0.528513783799313
    1.592 0.520513783799313
    1.58 0.508513783799313
    1.56 0.508513783799313
    1.54 0.508513783799313
    1.52 0.508513783799313
    1.512 0.500513783799313
    1.5 0.488513783799313
    1.48 0.488513783799313
    1.46 0.488513783799313
    1.44 0.488513783799313
    1.432 0.480513783799313
    1.42 0.468513783799313
    1.4 0.468513783799313
    1.38 0.468513783799313
    1.36 0.468513783799313
    1.352 0.460513783799313
    1.34 0.448513783799313
    1.32 0.448513783799313
    1.3 0.448513783799313
    1.28 0.448513783799313
    1.272 0.440513783799313
    1.26 0.428513783799313
    1.24 0.428513783799313
    1.22 0.428513783799313
    1.2 0.428513783799313
    1.192 0.420513783799313
    1.18 0.408513783799313
    1.16 0.408513783799313
    1.14 0.408513783799313
    1.12 0.408513783799313
    1.112 0.400513783799313
    1.1 0.388513783799313
    1.08 0.388513783799313
    1.06 0.388513783799313
    1.04 0.388513783799313
    1.032 0.380513783799313
    1.02 0.368513783799313
    1 0.368513783799313
    0.980000000000002 0.368513783799313
    0.960000000000002 0.368513783799313
    0.952000000000002 0.360513783799313
    0.940000000000002 0.348513783799313
    0.920000000000002 0.348513783799313
    0.900000000000002 0.348513783799313
    0.880000000000002 0.348513783799313
    0.872000000000002 0.340513783799313
    0.860000000000002 0.328513783799313
    0.840000000000002 0.328513783799313
    0.820000000000002 0.328513783799313
    0.800000000000002 0.328513783799313
    0.792000000000002 0.320513783799313
    0.780000000000002 0.308513783799313
    0.760000000000002 0.308513783799313
    0.740000000000002 0.308513783799313
    0.720000000000002 0.308513783799313
    0.712000000000002 0.300513783799313
    0.700000000000002 0.288513783799313
    0.680000000000001 0.288513783799313
    0.660000000000001 0.288513783799313
    0.640000000000001 0.288513783799313
    0.632000000000001 0.280513783799313
    0.620000000000001 0.268513783799313
    0.600000000000001 0.268513783799313
    0.580000000000001 0.268513783799313
    0.560000000000001 0.268513783799313
    0.552000000000001 0.260513783799313
    0.540000000000001 0.248513783799313
    0.520000000000001 0.248513783799313
    0.500000000000001 0.248513783799313
    0.480000000000001 0.248513783799313
    0.472000000000001 0.240513783799313
    0.460000000000001 0.228513783799313
    0.440000000000001 0.228513783799313
    0.420000000000001 0.228513783799313
    0.400000000000001 0.228513783799313
    0.392000000000001 0.220513783799313
    0.380000000000001 0.208513783799313
    0.360000000000001 0.208513783799313
    0.340000000000001 0.208513783799313
    0.320000000000001 0.208513783799313
    0.312000000000001 0.200513783799313
    0.300000000000001 0.188513783799313
    0.280000000000001 0.188513783799313
    0.260000000000001 0.188513783799313
    0.240000000000001 0.188513783799313
    0.232000000000001 0.180513783799313
    0.220000000000001 0.168513783799313
    0.200000000000001 0.168513783799313
    0.180000000000001 0.168513783799313
    0.160000000000001 0.168513783799313
    0.152000000000001 0.160513783799313
    0.140000000000001 0.148513783799313
    0.120000000000001 0.148513783799313
    0.100000000000001 0.148513783799313
    0.080000000000001 0.148513783799313
    0.072000000000001 0.140513783799313
    0.0600000000000009 0.128513783799313
    0.0400000000000009 0.128513783799313
    0.0200000000000009 0.128513783799313
    8.88178419700125e-16 0.128513783799313
    -0.00799999999999912 0.120513783799313
    -0.0199999999999991 0.108513783799313
    -0.0399999999999991 0.108513783799313
    -0.0599999999999992 0.108513783799313
    -0.0799999999999992 0.108513783799313
    -0.0879999999999992 0.100513783799313
    -0.0999999999999992 0.0885137837993127
    -0.119999999999999 0.0885137837993127
    -0.139999999999999 0.0885137837993127
    -0.159999999999999 0.0885137837993127
    -0.167999999999999 0.0805137837993127
    -0.179999999999999 0.0685137837993127
    -0.199999999999999 0.0685137837993127
    -0.219999999999999 0.0685137837993127
    -0.239999999999999 0.0685137837993127
    -0.247999999999999 0.0605137837993127
    -0.259999999999999 0.0485137837993127
    -0.279999999999999 0.0485137837993127
    -0.299999999999999 0.0485137837993127
    -0.319999999999999 0.0485137837993127
    -0.327999999999999 0.0405137837993127
    -0.339999999999999 0.0285137837993127
    -0.359999999999999 0.0285137837993127
    -0.379999999999999 0.0285137837993127
    -0.399999999999999 0.0285137837993127
    -0.407999999999999 0.0205137837993127
    -0.419999999999999 0.00851378379931267
    -0.44 0.00851378379931267
    -0.46 0.00851378379931267
    -0.48 0.00851378379931267
    -0.488 0.000513783799312661
    -0.5 -0.0114862162006874
    -0.52 -0.0114862162006874
    -0.54 -0.0114862162006874
    -0.56 -0.0114862162006874
    -0.568 -0.0194862162006874
    -0.58 -0.0314862162006874
    -0.6 -0.0314862162006874
    -0.62 -0.0314862162006874
    -0.64 -0.0314862162006874
    -0.648 -0.0394862162006874
    -0.66 -0.0514862162006874
    -0.68 -0.0514862162006874
    -0.7 -0.0514862162006874
    -0.72 -0.0514862162006874
    -0.728 -0.0594862162006874
    -0.74 -0.0714862162006874
    -0.76 -0.0714862162006874
    -0.78 -0.0714862162006874
    -0.8 -0.0714862162006874
    -0.808 -0.0794862162006874
    -0.82 -0.0914862162006874
    -0.84 -0.0914862162006874
    -0.86 -0.0914862162006874
    -0.88 -0.0914862162006874
    -0.888 -0.0994862162006874
    -0.9 -0.111486216200687
    -0.92 -0.111486216200687
    -0.94 -0.111486216200687
    -0.96 -0.111486216200687
    -0.968 -0.119486216200687
    -0.98 -0.131486216200687
    -1 -0.131486216200687
    -1.02 -0.131486216200687
    -1.04 -0.131486216200687
    -1.048 -0.139486216200687
    -1.06 -0.151486216200687
    -1.08 -0.151486216200687
    -1.1 -0.151486216200687
    -1.1 -0.154486216200687
    -1.08 -0.154486216200687
    };
    \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -1.08 -0.157486216200687
    -1.06 -0.157486216200687
    -1.042 -0.139486216200687
    -1.04 -0.137486216200687
    -1.02 -0.137486216200687
    -1 -0.137486216200687
    -0.98 -0.137486216200687
    -0.962 -0.119486216200687
    -0.96 -0.117486216200687
    -0.94 -0.117486216200687
    -0.92 -0.117486216200687
    -0.9 -0.117486216200687
    -0.882 -0.0994862162006874
    -0.88 -0.0974862162006874
    -0.86 -0.0974862162006874
    -0.84 -0.0974862162006874
    -0.82 -0.0974862162006874
    -0.802 -0.0794862162006874
    -0.8 -0.0774862162006874
    -0.78 -0.0774862162006874
    -0.76 -0.0774862162006874
    -0.74 -0.0774862162006874
    -0.722 -0.0594862162006874
    -0.72 -0.0574862162006874
    -0.7 -0.0574862162006874
    -0.68 -0.0574862162006874
    -0.66 -0.0574862162006874
    -0.642 -0.0394862162006874
    -0.64 -0.0374862162006874
    -0.62 -0.0374862162006874
    -0.6 -0.0374862162006874
    -0.58 -0.0374862162006874
    -0.562 -0.0194862162006874
    -0.56 -0.0174862162006874
    -0.54 -0.0174862162006874
    -0.52 -0.0174862162006874
    -0.5 -0.0174862162006874
    -0.482 0.000513783799312661
    -0.48 0.00251378379931266
    -0.46 0.00251378379931266
    -0.44 0.00251378379931266
    -0.419999999999999 0.00251378379931266
    -0.401999999999999 0.0205137837993127
    -0.399999999999999 0.0225137837993127
    -0.379999999999999 0.0225137837993127
    -0.359999999999999 0.0225137837993127
    -0.339999999999999 0.0225137837993127
    -0.321999999999999 0.0405137837993127
    -0.319999999999999 0.0425137837993127
    -0.299999999999999 0.0425137837993127
    -0.279999999999999 0.0425137837993127
    -0.259999999999999 0.0425137837993127
    -0.241999999999999 0.0605137837993127
    -0.239999999999999 0.0625137837993127
    -0.219999999999999 0.0625137837993127
    -0.199999999999999 0.0625137837993127
    -0.179999999999999 0.0625137837993127
    -0.161999999999999 0.0805137837993127
    -0.159999999999999 0.0825137837993127
    -0.139999999999999 0.0825137837993127
    -0.119999999999999 0.0825137837993127
    -0.0999999999999992 0.0825137837993127
    -0.0819999999999992 0.100513783799313
    -0.0799999999999992 0.102513783799313
    -0.0599999999999992 0.102513783799313
    -0.0399999999999991 0.102513783799313
    -0.0199999999999991 0.102513783799313
    -0.00199999999999911 0.120513783799313
    8.88178419700125e-16 0.122513783799313
    0.0200000000000009 0.122513783799313
    0.0400000000000009 0.122513783799313
    0.0600000000000009 0.122513783799313
    0.078000000000001 0.140513783799313
    0.080000000000001 0.142513783799313
    0.100000000000001 0.142513783799313
    0.120000000000001 0.142513783799313
    0.140000000000001 0.142513783799313
    0.158000000000001 0.160513783799313
    0.160000000000001 0.162513783799313
    0.180000000000001 0.162513783799313
    0.200000000000001 0.162513783799313
    0.220000000000001 0.162513783799313
    0.238000000000001 0.180513783799313
    0.240000000000001 0.182513783799313
    0.260000000000001 0.182513783799313
    0.280000000000001 0.182513783799313
    0.300000000000001 0.182513783799313
    0.318000000000001 0.200513783799313
    0.320000000000001 0.202513783799313
    0.340000000000001 0.202513783799313
    0.360000000000001 0.202513783799313
    0.380000000000001 0.202513783799313
    0.398000000000001 0.220513783799313
    0.400000000000001 0.222513783799313
    0.420000000000001 0.222513783799313
    0.440000000000001 0.222513783799313
    0.460000000000001 0.222513783799313
    0.478000000000001 0.240513783799313
    0.480000000000001 0.242513783799313
    0.500000000000001 0.242513783799313
    0.520000000000001 0.242513783799313
    0.540000000000001 0.242513783799313
    0.558000000000001 0.260513783799313
    0.560000000000001 0.262513783799313
    0.580000000000001 0.262513783799313
    0.600000000000001 0.262513783799313
    0.620000000000001 0.262513783799313
    0.638000000000001 0.280513783799313
    0.640000000000001 0.282513783799313
    0.660000000000001 0.282513783799313
    0.680000000000001 0.282513783799313
    0.700000000000002 0.282513783799313
    0.718000000000002 0.300513783799313
    0.720000000000002 0.302513783799313
    0.740000000000002 0.302513783799313
    0.760000000000002 0.302513783799313
    0.780000000000002 0.302513783799313
    0.798000000000002 0.320513783799313
    0.800000000000002 0.322513783799313
    0.820000000000002 0.322513783799313
    0.840000000000002 0.322513783799313
    0.860000000000002 0.322513783799313
    0.878000000000002 0.340513783799313
    0.880000000000002 0.342513783799313
    0.900000000000002 0.342513783799313
    0.920000000000002 0.342513783799313
    0.940000000000002 0.342513783799313
    0.958000000000002 0.360513783799313
    0.960000000000002 0.362513783799313
    0.980000000000002 0.362513783799313
    1 0.362513783799313
    1.02 0.362513783799313
    1.038 0.380513783799313
    1.04 0.382513783799313
    1.06 0.382513783799313
    1.08 0.382513783799313
    1.1 0.382513783799313
    1.118 0.400513783799313
    1.12 0.402513783799313
    1.14 0.402513783799313
    1.16 0.402513783799313
    1.18 0.402513783799313
    1.198 0.420513783799313
    1.2 0.422513783799313
    1.22 0.422513783799313
    1.24 0.422513783799313
    1.26 0.422513783799313
    1.278 0.440513783799313
    1.28 0.442513783799313
    1.3 0.442513783799313
    1.32 0.442513783799313
    1.34 0.442513783799313
    1.358 0.460513783799313
    1.36 0.462513783799313
    1.38 0.462513783799313
    1.4 0.462513783799313
    1.42 0.462513783799313
    1.438 0.480513783799313
    1.44 0.482513783799313
    1.46 0.482513783799313
    1.48 0.482513783799313
    1.5 0.482513783799313
    1.518 0.500513783799313
    1.52 0.502513783799313
    1.54 0.502513783799313
    1.56 0.502513783799313
    1.58 0.502513783799313
    1.598 0.520513783799313
    1.6 0.522513783799313
    1.62 0.522513783799313
    1.64 0.522513783799313
    1.66 0.522513783799313
    1.678 0.540513783799313
    1.68 0.542513783799313
    1.7 0.542513783799313
    1.72 0.542513783799313
    1.74 0.542513783799313
    1.758 0.560513783799313
    1.76 0.562513783799313
    1.78 0.562513783799313
    1.8 0.562513783799313
    1.82 0.562513783799313
    1.838 0.580513783799313
    1.84 0.582513783799313
    1.86 0.582513783799313
    1.88 0.582513783799313
    1.9 0.582513783799313
    1.918 0.600513783799313
    1.92 0.602513783799313
    1.94 0.602513783799313
    1.96 0.602513783799313
    1.98 0.602513783799313
    1.998 0.620513783799313
    2 0.622513783799313
    2.02 0.622513783799313
    2.04 0.622513783799313
    2.06 0.622513783799313
    2.078 0.640513783799313
    2.08 0.642513783799313
    2.08 0.645513783799313
    2.075 0.640513783799313
    2.06 0.625513783799313
    2.04 0.625513783799313
    2.02 0.625513783799313
    2 0.625513783799313
    1.995 0.620513783799313
    1.98 0.605513783799313
    1.96 0.605513783799313
    1.94 0.605513783799313
    1.92 0.605513783799313
    1.915 0.600513783799313
    1.9 0.585513783799313
    1.88 0.585513783799313
    1.86 0.585513783799313
    1.84 0.585513783799313
    1.835 0.580513783799313
    1.82 0.565513783799313
    1.8 0.565513783799313
    1.78 0.565513783799313
    1.76 0.565513783799313
    1.755 0.560513783799313
    1.74 0.545513783799313
    1.72 0.545513783799313
    1.7 0.545513783799313
    1.68 0.545513783799313
    1.675 0.540513783799313
    1.66 0.525513783799313
    1.64 0.525513783799313
    1.62 0.525513783799313
    1.6 0.525513783799313
    1.595 0.520513783799313
    1.58 0.505513783799313
    1.56 0.505513783799313
    1.54 0.505513783799313
    1.52 0.505513783799313
    1.515 0.500513783799313
    1.5 0.485513783799313
    1.48 0.485513783799313
    1.46 0.485513783799313
    1.44 0.485513783799313
    1.435 0.480513783799313
    1.42 0.465513783799313
    1.4 0.465513783799313
    1.38 0.465513783799313
    1.36 0.465513783799313
    1.355 0.460513783799313
    1.34 0.445513783799313
    1.32 0.445513783799313
    1.3 0.445513783799313
    1.28 0.445513783799313
    1.275 0.440513783799313
    1.26 0.425513783799313
    1.24 0.425513783799313
    1.22 0.425513783799313
    1.2 0.425513783799313
    1.195 0.420513783799313
    1.18 0.405513783799313
    1.16 0.405513783799313
    1.14 0.405513783799313
    1.12 0.405513783799313
    1.115 0.400513783799313
    1.1 0.385513783799313
    1.08 0.385513783799313
    1.06 0.385513783799313
    1.04 0.385513783799313
    1.035 0.380513783799313
    1.02 0.365513783799313
    1 0.365513783799313
    0.980000000000002 0.365513783799313
    0.960000000000002 0.365513783799313
    0.955000000000002 0.360513783799313
    0.940000000000002 0.345513783799313
    0.920000000000002 0.345513783799313
    0.900000000000002 0.345513783799313
    0.880000000000002 0.345513783799313
    0.875000000000002 0.340513783799313
    0.860000000000002 0.325513783799313
    0.840000000000002 0.325513783799313
    0.820000000000002 0.325513783799313
    0.800000000000002 0.325513783799313
    0.795000000000002 0.320513783799313
    0.780000000000002 0.305513783799313
    0.760000000000002 0.305513783799313
    0.740000000000002 0.305513783799313
    0.720000000000002 0.305513783799313
    0.715000000000002 0.300513783799313
    0.700000000000002 0.285513783799313
    0.680000000000001 0.285513783799313
    0.660000000000001 0.285513783799313
    0.640000000000001 0.285513783799313
    0.635000000000001 0.280513783799313
    0.620000000000001 0.265513783799313
    0.600000000000001 0.265513783799313
    0.580000000000001 0.265513783799313
    0.560000000000001 0.265513783799313
    0.555000000000001 0.260513783799313
    0.540000000000001 0.245513783799313
    0.520000000000001 0.245513783799313
    0.500000000000001 0.245513783799313
    0.480000000000001 0.245513783799313
    0.475000000000001 0.240513783799313
    0.460000000000001 0.225513783799313
    0.440000000000001 0.225513783799313
    0.420000000000001 0.225513783799313
    0.400000000000001 0.225513783799313
    0.395000000000001 0.220513783799313
    0.380000000000001 0.205513783799313
    0.360000000000001 0.205513783799313
    0.340000000000001 0.205513783799313
    0.320000000000001 0.205513783799313
    0.315000000000001 0.200513783799313
    0.300000000000001 0.185513783799313
    0.280000000000001 0.185513783799313
    0.260000000000001 0.185513783799313
    0.240000000000001 0.185513783799313
    0.235000000000001 0.180513783799313
    0.220000000000001 0.165513783799313
    0.200000000000001 0.165513783799313
    0.180000000000001 0.165513783799313
    0.160000000000001 0.165513783799313
    0.155000000000001 0.160513783799313
    0.140000000000001 0.145513783799313
    0.120000000000001 0.145513783799313
    0.100000000000001 0.145513783799313
    0.080000000000001 0.145513783799313
    0.075000000000001 0.140513783799313
    0.0600000000000009 0.125513783799313
    0.0400000000000009 0.125513783799313
    0.0200000000000009 0.125513783799313
    8.88178419700125e-16 0.125513783799313
    -0.00499999999999911 0.120513783799313
    -0.0199999999999991 0.105513783799313
    -0.0399999999999991 0.105513783799313
    -0.0599999999999992 0.105513783799313
    -0.0799999999999992 0.105513783799313
    -0.0849999999999992 0.100513783799313
    -0.0999999999999992 0.0855137837993127
    -0.119999999999999 0.0855137837993127
    -0.139999999999999 0.0855137837993127
    -0.159999999999999 0.0855137837993127
    -0.164999999999999 0.0805137837993127
    -0.179999999999999 0.0655137837993127
    -0.199999999999999 0.0655137837993127
    -0.219999999999999 0.0655137837993127
    -0.239999999999999 0.0655137837993127
    -0.244999999999999 0.0605137837993127
    -0.259999999999999 0.0455137837993127
    -0.279999999999999 0.0455137837993127
    -0.299999999999999 0.0455137837993127
    -0.319999999999999 0.0455137837993127
    -0.324999999999999 0.0405137837993127
    -0.339999999999999 0.0255137837993127
    -0.359999999999999 0.0255137837993127
    -0.379999999999999 0.0255137837993127
    -0.399999999999999 0.0255137837993127
    -0.404999999999999 0.0205137837993127
    -0.419999999999999 0.00551378379931266
    -0.44 0.00551378379931266
    -0.46 0.00551378379931266
    -0.48 0.00551378379931266
    -0.485 0.000513783799312661
    -0.5 -0.0144862162006874
    -0.52 -0.0144862162006874
    -0.54 -0.0144862162006874
    -0.56 -0.0144862162006874
    -0.565 -0.0194862162006874
    -0.58 -0.0344862162006874
    -0.6 -0.0344862162006874
    -0.62 -0.0344862162006874
    -0.64 -0.0344862162006874
    -0.645 -0.0394862162006874
    -0.66 -0.0544862162006874
    -0.68 -0.0544862162006874
    -0.7 -0.0544862162006874
    -0.72 -0.0544862162006874
    -0.725 -0.0594862162006874
    -0.74 -0.0744862162006874
    -0.76 -0.0744862162006874
    -0.78 -0.0744862162006874
    -0.8 -0.0744862162006874
    -0.805 -0.0794862162006874
    -0.82 -0.0944862162006874
    -0.84 -0.0944862162006874
    -0.86 -0.0944862162006874
    -0.88 -0.0944862162006874
    -0.885 -0.0994862162006874
    -0.9 -0.114486216200687
    -0.92 -0.114486216200687
    -0.94 -0.114486216200687
    -0.96 -0.114486216200687
    -0.965 -0.119486216200687
    -0.98 -0.134486216200687
    -1 -0.134486216200687
    -1.02 -0.134486216200687
    -1.04 -0.134486216200687
    -1.045 -0.139486216200687
    -1.06 -0.154486216200687
    -1.08 -0.154486216200687
    -1.1 -0.154486216200687
    -1.1 -0.157486216200687
    -1.08 -0.157486216200687
    };
    \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -1.08 -0.599486216200688
    -1.06 -0.599486216200688
    -1.04 -0.599486216200688
    -1.02 -0.599486216200688
    -1 -0.599486216200688
    -0.98 -0.599486216200688
    -0.96 -0.599486216200688
    -0.94 -0.599486216200688
    -0.92 -0.599486216200688
    -0.9 -0.599486216200688
    -0.88 -0.599486216200688
    -0.86 -0.599486216200688
    -0.84 -0.599486216200688
    -0.82 -0.599486216200688
    -0.8 -0.599486216200688
    -0.78 -0.599486216200688
    -0.76 -0.599486216200688
    -0.74 -0.599486216200688
    -0.72 -0.599486216200688
    -0.7 -0.599486216200688
    -0.68 -0.599486216200688
    -0.66 -0.599486216200688
    -0.64 -0.599486216200688
    -0.62 -0.599486216200688
    -0.6 -0.599486216200688
    -0.58 -0.599486216200688
    -0.56 -0.599486216200688
    -0.54 -0.599486216200688
    -0.52 -0.599486216200688
    -0.5 -0.599486216200688
    -0.48 -0.599486216200688
    -0.46 -0.599486216200688
    -0.44 -0.599486216200688
    -0.419999999999999 -0.599486216200688
    -0.399999999999999 -0.599486216200688
    -0.379999999999999 -0.599486216200688
    -0.359999999999999 -0.599486216200688
    -0.339999999999999 -0.599486216200688
    -0.319999999999999 -0.599486216200688
    -0.299999999999999 -0.599486216200688
    -0.279999999999999 -0.599486216200688
    -0.259999999999999 -0.599486216200688
    -0.239999999999999 -0.599486216200688
    -0.219999999999999 -0.599486216200688
    -0.199999999999999 -0.599486216200688
    -0.179999999999999 -0.599486216200688
    -0.159999999999999 -0.599486216200688
    -0.139999999999999 -0.599486216200688
    -0.119999999999999 -0.599486216200688
    -0.0999999999999992 -0.599486216200688
    -0.0799999999999992 -0.599486216200688
    -0.0599999999999992 -0.599486216200688
    -0.0399999999999991 -0.599486216200688
    -0.0199999999999991 -0.599486216200688
    8.88178419700125e-16 -0.599486216200688
    0.0200000000000009 -0.599486216200688
    0.0400000000000009 -0.599486216200688
    0.0600000000000009 -0.599486216200688
    0.080000000000001 -0.599486216200688
    0.100000000000001 -0.599486216200688
    0.120000000000001 -0.599486216200688
    0.140000000000001 -0.599486216200688
    0.160000000000001 -0.599486216200688
    0.180000000000001 -0.599486216200688
    0.200000000000001 -0.599486216200688
    0.220000000000001 -0.599486216200688
    0.240000000000001 -0.599486216200688
    0.260000000000001 -0.599486216200688
    0.280000000000001 -0.599486216200688
    0.300000000000001 -0.599486216200688
    0.320000000000001 -0.599486216200688
    0.340000000000001 -0.599486216200688
    0.360000000000001 -0.599486216200688
    0.380000000000001 -0.599486216200688
    0.400000000000001 -0.599486216200688
    0.420000000000001 -0.599486216200688
    0.440000000000001 -0.599486216200688
    0.460000000000001 -0.599486216200688
    0.480000000000001 -0.599486216200688
    0.500000000000001 -0.599486216200688
    0.520000000000001 -0.599486216200688
    0.540000000000001 -0.599486216200688
    0.560000000000001 -0.599486216200688
    0.580000000000001 -0.599486216200688
    0.600000000000001 -0.599486216200688
    0.620000000000001 -0.599486216200688
    0.640000000000001 -0.599486216200688
    0.660000000000001 -0.599486216200688
    0.680000000000001 -0.599486216200688
    0.700000000000002 -0.599486216200688
    0.720000000000002 -0.599486216200688
    0.740000000000002 -0.599486216200688
    0.760000000000002 -0.599486216200688
    0.780000000000002 -0.599486216200688
    0.800000000000002 -0.599486216200688
    0.820000000000002 -0.599486216200688
    0.840000000000002 -0.599486216200688
    0.860000000000002 -0.599486216200688
    0.880000000000002 -0.599486216200688
    0.900000000000002 -0.599486216200688
    0.920000000000002 -0.599486216200688
    0.940000000000002 -0.599486216200688
    0.960000000000002 -0.599486216200688
    0.980000000000002 -0.599486216200688
    1 -0.599486216200688
    1.02 -0.599486216200688
    1.04 -0.599486216200688
    1.06 -0.599486216200688
    1.08 -0.599486216200688
    1.1 -0.599486216200688
    1.12 -0.599486216200688
    1.14 -0.599486216200688
    1.16 -0.599486216200688
    1.18 -0.599486216200688
    1.2 -0.599486216200688
    1.22 -0.599486216200688
    1.24 -0.599486216200688
    1.26 -0.599486216200688
    1.28 -0.599486216200688
    1.3 -0.599486216200688
    1.32 -0.599486216200688
    1.34 -0.599486216200688
    1.36 -0.599486216200688
    1.38 -0.599486216200688
    1.4 -0.599486216200688
    1.42 -0.599486216200688
    1.44 -0.599486216200688
    1.46 -0.599486216200688
    1.48 -0.599486216200688
    1.5 -0.599486216200688
    1.52 -0.599486216200688
    1.54 -0.599486216200688
    1.56 -0.599486216200688
    1.58 -0.599486216200688
    1.6 -0.599486216200688
    1.62 -0.599486216200688
    1.64 -0.599486216200688
    1.66 -0.599486216200688
    1.68 -0.599486216200688
    1.7 -0.599486216200688
    1.72 -0.599486216200688
    1.74 -0.599486216200688
    1.76 -0.599486216200688
    1.78 -0.599486216200688
    1.8 -0.599486216200688
    1.82 -0.599486216200688
    1.84 -0.599486216200688
    1.86 -0.599486216200688
    1.88 -0.599486216200688
    1.9 -0.599486216200688
    1.92 -0.599486216200688
    1.94 -0.599486216200688
    1.96 -0.599486216200688
    1.98 -0.599486216200688
    2 -0.599486216200688
    2.02 -0.599486216200688
    2.04 -0.599486216200688
    2.06 -0.599486216200688
    2.08 -0.599486216200688
    2.08 -0.579486216200688
    2.08 -0.559486216200688
    2.08 -0.539486216200688
    2.08 -0.519486216200688
    2.08 -0.499486216200688
    2.08 -0.479486216200688
    2.08 -0.459486216200688
    2.08 -0.439486216200688
    2.08 -0.419486216200688
    2.08 -0.399486216200688
    2.08 -0.379486216200688
    2.08 -0.359486216200688
    2.08 -0.339486216200688
    2.08 -0.319486216200688
    2.08 -0.299486216200688
    2.08 -0.279486216200688
    2.08 -0.259486216200688
    2.08 -0.239486216200688
    2.08 -0.219486216200688
    2.08 -0.199486216200688
    2.08 -0.179486216200687
    2.08 -0.159486216200687
    2.08 -0.139486216200687
    2.08 -0.119486216200687
    2.08 -0.0994862162006874
    2.08 -0.0794862162006874
    2.08 -0.0594862162006874
    2.08 -0.0394862162006874
    2.08 -0.0194862162006874
    2.08 0.000513783799312661
    2.08 0.0205137837993127
    2.08 0.0405137837993127
    2.08 0.0605137837993127
    2.08 0.0805137837993127
    2.08 0.100513783799313
    2.08 0.120513783799313
    2.08 0.140513783799313
    2.08 0.160513783799313
    2.08 0.180513783799313
    2.08 0.200513783799313
    2.08 0.220513783799313
    2.08 0.240513783799313
    2.08 0.260513783799313
    2.08 0.280513783799313
    2.08 0.300513783799313
    2.08 0.320513783799313
    2.08 0.340513783799313
    2.08 0.360513783799313
    2.08 0.380513783799313
    2.08 0.400513783799313
    2.08 0.420513783799313
    2.08 0.440513783799313
    2.08 0.460513783799313
    2.08 0.480513783799313
    2.08 0.500513783799313
    2.08 0.520513783799313
    2.08 0.540513783799313
    2.08 0.560513783799313
    2.08 0.580513783799313
    2.08 0.600513783799313
    2.08 0.620513783799313
    2.08 0.640513783799313
    2.08 0.642513783799313
    2.078 0.640513783799313
    2.06 0.622513783799313
    2.04 0.622513783799313
    2.02 0.622513783799313
    2 0.622513783799313
    1.998 0.620513783799313
    1.98 0.602513783799313
    1.96 0.602513783799313
    1.94 0.602513783799313
    1.92 0.602513783799313
    1.918 0.600513783799313
    1.9 0.582513783799313
    1.88 0.582513783799313
    1.86 0.582513783799313
    1.84 0.582513783799313
    1.838 0.580513783799313
    1.82 0.562513783799313
    1.8 0.562513783799313
    1.78 0.562513783799313
    1.76 0.562513783799313
    1.758 0.560513783799313
    1.74 0.542513783799313
    1.72 0.542513783799313
    1.7 0.542513783799313
    1.68 0.542513783799313
    1.678 0.540513783799313
    1.66 0.522513783799313
    1.64 0.522513783799313
    1.62 0.522513783799313
    1.6 0.522513783799313
    1.598 0.520513783799313
    1.58 0.502513783799313
    1.56 0.502513783799313
    1.54 0.502513783799313
    1.52 0.502513783799313
    1.518 0.500513783799313
    1.5 0.482513783799313
    1.48 0.482513783799313
    1.46 0.482513783799313
    1.44 0.482513783799313
    1.438 0.480513783799313
    1.42 0.462513783799313
    1.4 0.462513783799313
    1.38 0.462513783799313
    1.36 0.462513783799313
    1.358 0.460513783799313
    1.34 0.442513783799313
    1.32 0.442513783799313
    1.3 0.442513783799313
    1.28 0.442513783799313
    1.278 0.440513783799313
    1.26 0.422513783799313
    1.24 0.422513783799313
    1.22 0.422513783799313
    1.2 0.422513783799313
    1.198 0.420513783799313
    1.18 0.402513783799313
    1.16 0.402513783799313
    1.14 0.402513783799313
    1.12 0.402513783799313
    1.118 0.400513783799313
    1.1 0.382513783799313
    1.08 0.382513783799313
    1.06 0.382513783799313
    1.04 0.382513783799313
    1.038 0.380513783799313
    1.02 0.362513783799313
    1 0.362513783799313
    0.980000000000002 0.362513783799313
    0.960000000000002 0.362513783799313
    0.958000000000002 0.360513783799313
    0.940000000000002 0.342513783799313
    0.920000000000002 0.342513783799313
    0.900000000000002 0.342513783799313
    0.880000000000002 0.342513783799313
    0.878000000000002 0.340513783799313
    0.860000000000002 0.322513783799313
    0.840000000000002 0.322513783799313
    0.820000000000002 0.322513783799313
    0.800000000000002 0.322513783799313
    0.798000000000002 0.320513783799313
    0.780000000000002 0.302513783799313
    0.760000000000002 0.302513783799313
    0.740000000000002 0.302513783799313
    0.720000000000002 0.302513783799313
    0.718000000000002 0.300513783799313
    0.700000000000002 0.282513783799313
    0.680000000000001 0.282513783799313
    0.660000000000001 0.282513783799313
    0.640000000000001 0.282513783799313
    0.638000000000001 0.280513783799313
    0.620000000000001 0.262513783799313
    0.600000000000001 0.262513783799313
    0.580000000000001 0.262513783799313
    0.560000000000001 0.262513783799313
    0.558000000000001 0.260513783799313
    0.540000000000001 0.242513783799313
    0.520000000000001 0.242513783799313
    0.500000000000001 0.242513783799313
    0.480000000000001 0.242513783799313
    0.478000000000001 0.240513783799313
    0.460000000000001 0.222513783799313
    0.440000000000001 0.222513783799313
    0.420000000000001 0.222513783799313
    0.400000000000001 0.222513783799313
    0.398000000000001 0.220513783799313
    0.380000000000001 0.202513783799313
    0.360000000000001 0.202513783799313
    0.340000000000001 0.202513783799313
    0.320000000000001 0.202513783799313
    0.318000000000001 0.200513783799313
    0.300000000000001 0.182513783799313
    0.280000000000001 0.182513783799313
    0.260000000000001 0.182513783799313
    0.240000000000001 0.182513783799313
    0.238000000000001 0.180513783799313
    0.220000000000001 0.162513783799313
    0.200000000000001 0.162513783799313
    0.180000000000001 0.162513783799313
    0.160000000000001 0.162513783799313
    0.158000000000001 0.160513783799313
    0.140000000000001 0.142513783799313
    0.120000000000001 0.142513783799313
    0.100000000000001 0.142513783799313
    0.080000000000001 0.142513783799313
    0.078000000000001 0.140513783799313
    0.0600000000000009 0.122513783799313
    0.0400000000000009 0.122513783799313
    0.0200000000000009 0.122513783799313
    8.88178419700125e-16 0.122513783799313
    -0.00199999999999911 0.120513783799313
    -0.0199999999999991 0.102513783799313
    -0.0399999999999991 0.102513783799313
    -0.0599999999999992 0.102513783799313
    -0.0799999999999992 0.102513783799313
    -0.0819999999999992 0.100513783799313
    -0.0999999999999992 0.0825137837993127
    -0.119999999999999 0.0825137837993127
    -0.139999999999999 0.0825137837993127
    -0.159999999999999 0.0825137837993127
    -0.161999999999999 0.0805137837993127
    -0.179999999999999 0.0625137837993127
    -0.199999999999999 0.0625137837993127
    -0.219999999999999 0.0625137837993127
    -0.239999999999999 0.0625137837993127
    -0.241999999999999 0.0605137837993127
    -0.259999999999999 0.0425137837993127
    -0.279999999999999 0.0425137837993127
    -0.299999999999999 0.0425137837993127
    -0.319999999999999 0.0425137837993127
    -0.321999999999999 0.0405137837993127
    -0.339999999999999 0.0225137837993127
    -0.359999999999999 0.0225137837993127
    -0.379999999999999 0.0225137837993127
    -0.399999999999999 0.0225137837993127
    -0.401999999999999 0.0205137837993127
    -0.419999999999999 0.00251378379931266
    -0.44 0.00251378379931266
    -0.46 0.00251378379931266
    -0.48 0.00251378379931266
    -0.482 0.000513783799312661
    -0.5 -0.0174862162006874
    -0.52 -0.0174862162006874
    -0.54 -0.0174862162006874
    -0.56 -0.0174862162006874
    -0.562 -0.0194862162006874
    -0.58 -0.0374862162006874
    -0.6 -0.0374862162006874
    -0.62 -0.0374862162006874
    -0.64 -0.0374862162006874
    -0.642 -0.0394862162006874
    -0.66 -0.0574862162006874
    -0.68 -0.0574862162006874
    -0.7 -0.0574862162006874
    -0.72 -0.0574862162006874
    -0.722 -0.0594862162006874
    -0.74 -0.0774862162006874
    -0.76 -0.0774862162006874
    -0.78 -0.0774862162006874
    -0.8 -0.0774862162006874
    -0.802 -0.0794862162006874
    -0.82 -0.0974862162006874
    -0.84 -0.0974862162006874
    -0.86 -0.0974862162006874
    -0.88 -0.0974862162006874
    -0.882 -0.0994862162006874
    -0.9 -0.117486216200687
    -0.92 -0.117486216200687
    -0.94 -0.117486216200687
    -0.96 -0.117486216200687
    -0.962 -0.119486216200687
    -0.98 -0.137486216200687
    -1 -0.137486216200687
    -1.02 -0.137486216200687
    -1.04 -0.137486216200687
    -1.042 -0.139486216200687
    -1.06 -0.157486216200687
    -1.08 -0.157486216200687
    -1.1 -0.157486216200687
    -1.1 -0.159486216200687
    -1.1 -0.179486216200687
    -1.1 -0.199486216200688
    -1.1 -0.219486216200688
    -1.1 -0.239486216200688
    -1.1 -0.259486216200688
    -1.1 -0.279486216200688
    -1.1 -0.299486216200688
    -1.1 -0.319486216200688
    -1.1 -0.339486216200688
    -1.1 -0.359486216200688
    -1.1 -0.379486216200688
    -1.1 -0.399486216200688
    -1.1 -0.419486216200688
    -1.1 -0.439486216200688
    -1.1 -0.459486216200688
    -1.1 -0.479486216200688
    -1.1 -0.499486216200688
    -1.1 -0.519486216200688
    -1.1 -0.539486216200688
    -1.1 -0.559486216200688
    -1.1 -0.579486216200688
    -1.1 -0.599486216200688
    -1.08 -0.599486216200688
    };
    \addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
      rgb(0pt)=(0.2298057,0.298717966,0.753683153);
      rgb(1pt)=(0.26623388,0.353094838,0.801466763);
      rgb(2pt)=(0.30386891,0.406535296,0.84495867);
      rgb(3pt)=(0.342804478,0.458757618,0.883725899);
      rgb(4pt)=(0.38301334,0.50941904,0.917387822);
      rgb(5pt)=(0.424369608,0.558148092,0.945619588);
      rgb(6pt)=(0.46666708,0.604562568,0.968154911);
      rgb(7pt)=(0.509635204,0.648280772,0.98478814);
      rgb(8pt)=(0.552953156,0.688929332,0.995375608);
      rgb(9pt)=(0.596262162,0.726149107,0.999836203);
      rgb(10pt)=(0.639176211,0.759599947,0.998151185);
      rgb(11pt)=(0.681291281,0.788964712,0.990363227);
      rgb(12pt)=(0.722193294,0.813952739,0.976574709);
      rgb(13pt)=(0.761464949,0.834302879,0.956945269);
      rgb(14pt)=(0.798691636,0.849786142,0.931688648);
      rgb(15pt)=(0.833466556,0.860207984,0.901068838);
      rgb(16pt)=(0.865395197,0.86541021,0.865395561);
      rgb(17pt)=(0.897787179,0.848937047,0.820880546);
      rgb(18pt)=(0.924127593,0.827384882,0.774508472);
      rgb(19pt)=(0.944468518,0.800927443,0.726736146);
      rgb(20pt)=(0.958852946,0.769767752,0.678007945);
      rgb(21pt)=(0.96732803,0.734132809,0.628751763);
      rgb(22pt)=(0.969954137,0.694266682,0.579375448);
      rgb(23pt)=(0.966811177,0.650421156,0.530263762);
      rgb(24pt)=(0.958003065,0.602842431,0.481775914);
      rgb(25pt)=(0.943660866,0.551750968,0.434243684);
      rgb(26pt)=(0.923944917,0.49730856,0.387970225);
      rgb(27pt)=(0.89904617,0.439559467,0.343229596);
      rgb(28pt)=(0.869186849,0.378313092,0.300267182);
      rgb(29pt)=(0.834620542,0.312874446,0.259301199);
      rgb(30pt)=(0.795631745,0.24128379,0.220525627);
      rgb(31pt)=(0.752534934,0.157246067,0.184115123);
      rgb(32pt)=(0.705673158,0.01555616,0.150232812)
    }]
    table [x=x, y=y, meta=colordata]{%
    x                      y                      colordata
    1 0 0
    0.997945392750336 0.0640702199807129 0
    0.991790013823246 0.127877161684506 0
    0.981559156991065 0.191158628701372 0
    0.967294863039029 0.253654583909507 0
    0.949055747010669 0.315108218023621 0
    0.926916757346022 0.375267004879374 0
    0.900968867902419 0.433883739117558 0
    0.871318704123389 0.490717552003938 0
    0.838088104891841 0.545534901210549 0
    0.801413621867957 0.598110530491216 0
    0.761445958369134 0.648228395307788 0
    0.718349350097728 0.695682550603486 0
    0.672300890261317 0.740277997075315 0
    0.623489801858734 0.78183148246803 0
    0.57211666012217 0.820172254596956 0
    0.518392568310525 0.855142763005346 0
    0.462538290240835 0.886599306373 0
    0.404783343122394 0.914412623015812 0
    0.345365054421308 0.93846842204976 0
    0.284527586631033 0.958667853036661 0
    0.222520933956314 0.974927912181824 0
    0.159599895033379 0.98718178341445 0
    0.0960230259076819 0.995379112949198 0
    0.0320515775716553 0.999486216200688 0
    -0.032051577571655 0.999486216200688 0
    -0.0960230259076815 0.995379112949198 0
    -0.159599895033379 0.98718178341445 0
    -0.222520933956314 0.974927912181824 0
    -0.284527586631032 0.958667853036661 0
    -0.345365054421307 0.93846842204976 0
    -0.404783343122394 0.914412623015812 0
    -0.462538290240835 0.886599306373 0
    -0.518392568310525 0.855142763005346 0
    -0.572116660122169 0.820172254596956 0
    -0.623489801858733 0.78183148246803 0
    -0.672300890261317 0.740277997075316 0
    -0.718349350097727 0.695682550603486 0
    -0.761445958369134 0.648228395307789 0
    -0.801413621867957 0.598110530491216 0
    -0.83808810489184 0.545534901210549 0
    -0.871318704123389 0.490717552003938 0
    -0.900968867902419 0.433883739117558 0
    -0.926916757346022 0.375267004879374 0
    -0.949055747010669 0.315108218023621 0
    -0.967294863039029 0.253654583909508 0
    -0.981559156991065 0.191158628701373 0
    -0.991790013823246 0.127877161684506 0
    -0.997945392750336 0.0640702199807132 0
    -1 1.22464679914735e-16 0
    0 0.5 1
    0.00205460724966366 0.435929780019287 1
    0.00820998617675384 0.372122838315494 1
    0.0184408430089347 0.308841371298628 1
    0.0327051369609705 0.246345416090493 1
    0.0509442529893314 0.184891781976379 1
    0.0730832426539783 0.124732995120626 1
    0.0990311320975809 0.0661162608824419 1
    0.128681295876611 0.00928244799606215 1
    0.161911895108159 -0.0455349012105486 1
    0.198586378132043 -0.0981105304912159 1
    0.238554041630866 -0.148228395307788 1
    0.281650649902272 -0.195682550603486 1
    0.327699109738683 -0.240277997075315 1
    0.376510198141266 -0.28183148246803 1
    0.42788333987783 -0.320172254596956 1
    0.481607431689475 -0.355142763005346 1
    0.537461709759165 -0.386599306373 1
    0.595216656877606 -0.414412623015812 1
    0.654634945578692 -0.43846842204976 1
    0.715472413368967 -0.458667853036661 1
    0.777479066043686 -0.474927912181824 1
    0.840400104966621 -0.48718178341445 1
    0.903976974092318 -0.495379112949198 1
    0.967948422428345 -0.499486216200688 1
    1.03205157757165 -0.499486216200688 1
    1.09602302590768 -0.495379112949198 1
    1.15959989503338 -0.48718178341445 1
    1.22252093395631 -0.474927912181824 1
    1.28452758663103 -0.458667853036661 1
    1.34536505442131 -0.43846842204976 1
    1.40478334312239 -0.414412623015812 1
    1.46253829024084 -0.386599306373 1
    1.51839256831053 -0.355142763005346 1
    1.57211666012217 -0.320172254596956 1
    1.62348980185873 -0.28183148246803 1
    1.67230089026132 -0.240277997075316 1
    1.71834935009773 -0.195682550603486 1
    1.76144595836913 -0.148228395307789 1
    1.80141362186796 -0.0981105304912161 1
    1.83808810489184 -0.045534901210549 1
    1.87131870412339 0.00928244799606182 1
    1.90096886790242 0.0661162608824417 1
    1.92691675734602 0.124732995120626 1
    1.94905574701067 0.184891781976379 1
    1.96729486303903 0.246345416090492 1
    1.98155915699107 0.308841371298627 1
    1.99179001382325 0.372122838315494 1
    1.99794539275034 0.435929780019287 1
    2 0.5 1
    };
    
    \nextgroupplot[
    axis background/.style={fill=color0},
    axis line style={white},
    title={SVM (RBF kernel) with RBF kernel},
    xlabel={x},
    xmajorgrids,
    xmajorticks=false,
    xmin=-1.1, xmax=2.08,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.599486216200688, ymax=1.08051378379931
    ]
    \addplot [draw=none, fill=color1, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -1.08 -0.599486216200688
    -1.06 -0.599486216200688
    -1.04 -0.599486216200688
    -1.02 -0.599486216200688
    -1 -0.599486216200688
    -0.98 -0.599486216200688
    -0.96 -0.599486216200688
    -0.94 -0.599486216200688
    -0.92 -0.599486216200688
    -0.9 -0.599486216200688
    -0.88 -0.599486216200688
    -0.86 -0.599486216200688
    -0.84 -0.599486216200688
    -0.82 -0.599486216200688
    -0.8 -0.599486216200688
    -0.78 -0.599486216200688
    -0.76 -0.599486216200688
    -0.74 -0.599486216200688
    -0.737 -0.599486216200688
    -0.737 -0.579486216200688
    -0.737 -0.559486216200688
    -0.737 -0.539486216200688
    -0.737 -0.519486216200688
    -0.737 -0.499486216200688
    -0.737 -0.479486216200688
    -0.737 -0.459486216200688
    -0.737 -0.439486216200688
    -0.737 -0.419486216200688
    -0.737 -0.399486216200688
    -0.72 -0.382486216200688
    -0.717 -0.379486216200688
    -0.717 -0.359486216200688
    -0.717 -0.339486216200688
    -0.717 -0.319486216200688
    -0.717 -0.299486216200688
    -0.717 -0.279486216200688
    -0.717 -0.259486216200688
    -0.717 -0.239486216200688
    -0.717 -0.219486216200688
    -0.7 -0.202486216200688
    -0.697 -0.199486216200688
    -0.697 -0.179486216200687
    -0.697 -0.159486216200687
    -0.697 -0.139486216200687
    -0.697 -0.119486216200687
    -0.68 -0.102486216200687
    -0.677 -0.0994862162006874
    -0.677 -0.0794862162006874
    -0.677 -0.0594862162006874
    -0.677 -0.0394862162006874
    -0.677 -0.0194862162006874
    -0.66 -0.00248621620068734
    -0.657 0.000513783799312661
    -0.657 0.0205137837993127
    -0.657 0.0405137837993127
    -0.64 0.0575137837993127
    -0.637 0.0605137837993127
    -0.637 0.0805137837993127
    -0.637 0.100513783799313
    -0.62 0.117513783799313
    -0.617 0.120513783799313
    -0.617 0.140513783799313
    -0.6 0.157513783799313
    -0.597 0.160513783799313
    -0.597 0.180513783799313
    -0.597 0.200513783799313
    -0.58 0.217513783799313
    -0.577 0.220513783799313
    -0.577 0.240513783799313
    -0.56 0.257513783799313
    -0.557 0.260513783799313
    -0.54 0.277513783799313
    -0.537 0.280513783799313
    -0.537 0.300513783799313
    -0.52 0.317513783799313
    -0.517 0.320513783799313
    -0.5 0.337513783799313
    -0.497 0.340513783799313
    -0.497 0.360513783799313
    -0.48 0.377513783799313
    -0.477 0.380513783799313
    -0.46 0.397513783799313
    -0.457 0.400513783799313
    -0.44 0.417513783799313
    -0.436999999999999 0.420513783799313
    -0.419999999999999 0.437513783799313
    -0.416999999999999 0.440513783799313
    -0.399999999999999 0.457513783799313
    -0.379999999999999 0.457513783799313
    -0.376999999999999 0.460513783799313
    -0.359999999999999 0.477513783799313
    -0.356999999999999 0.480513783799313
    -0.339999999999999 0.497513783799313
    -0.336999999999999 0.500513783799313
    -0.319999999999999 0.517513783799313
    -0.299999999999999 0.517513783799313
    -0.296999999999999 0.520513783799313
    -0.279999999999999 0.537513783799313
    -0.259999999999999 0.537513783799313
    -0.256999999999999 0.540513783799313
    -0.239999999999999 0.557513783799313
    -0.219999999999999 0.557513783799313
    -0.199999999999999 0.557513783799313
    -0.179999999999999 0.557513783799313
    -0.176999999999999 0.560513783799313
    -0.159999999999999 0.577513783799313
    -0.139999999999999 0.577513783799313
    -0.119999999999999 0.577513783799313
    -0.0999999999999992 0.577513783799313
    -0.0799999999999992 0.577513783799313
    -0.0599999999999992 0.577513783799313
    -0.0399999999999991 0.577513783799313
    -0.0199999999999991 0.577513783799313
    8.88178419700125e-16 0.577513783799313
    0.0200000000000009 0.577513783799313
    0.0400000000000009 0.577513783799313
    0.0570000000000009 0.560513783799313
    0.0600000000000009 0.557513783799313
    0.080000000000001 0.557513783799313
    0.100000000000001 0.557513783799313
    0.117000000000001 0.540513783799313
    0.120000000000001 0.537513783799313
    0.140000000000001 0.537513783799313
    0.157000000000001 0.520513783799313
    0.160000000000001 0.517513783799313
    0.180000000000001 0.517513783799313
    0.197000000000001 0.500513783799313
    0.200000000000001 0.497513783799313
    0.220000000000001 0.497513783799313
    0.237000000000001 0.480513783799313
    0.240000000000001 0.477513783799313
    0.257000000000001 0.460513783799313
    0.260000000000001 0.457513783799313
    0.280000000000001 0.457513783799313
    0.297000000000001 0.440513783799313
    0.300000000000001 0.437513783799313
    0.317000000000001 0.420513783799313
    0.320000000000001 0.417513783799313
    0.337000000000001 0.400513783799313
    0.340000000000001 0.397513783799313
    0.360000000000001 0.397513783799313
    0.377000000000001 0.380513783799313
    0.380000000000001 0.377513783799313
    0.397000000000001 0.360513783799313
    0.400000000000001 0.357513783799313
    0.417000000000001 0.340513783799313
    0.420000000000001 0.337513783799313
    0.437000000000001 0.320513783799313
    0.440000000000001 0.317513783799313
    0.457000000000001 0.300513783799313
    0.460000000000001 0.297513783799313
    0.477000000000001 0.280513783799313
    0.480000000000001 0.277513783799313
    0.497000000000001 0.260513783799313
    0.500000000000001 0.257513783799313
    0.517000000000001 0.240513783799313
    0.520000000000001 0.237513783799313
    0.537000000000001 0.220513783799313
    0.540000000000001 0.217513783799313
    0.557000000000001 0.200513783799313
    0.560000000000001 0.197513783799313
    0.577000000000001 0.180513783799313
    0.580000000000001 0.177513783799313
    0.597000000000001 0.160513783799313
    0.600000000000001 0.157513783799313
    0.617000000000001 0.140513783799313
    0.620000000000001 0.137513783799313
    0.637000000000001 0.120513783799313
    0.640000000000001 0.117513783799313
    0.660000000000001 0.117513783799313
    0.677000000000001 0.100513783799313
    0.680000000000001 0.0975137837993127
    0.697000000000002 0.0805137837993127
    0.700000000000002 0.0775137837993127
    0.717000000000002 0.0605137837993127
    0.720000000000002 0.0575137837993127
    0.737000000000002 0.0405137837993127
    0.740000000000002 0.0375137837993127
    0.760000000000002 0.0375137837993127
    0.777000000000002 0.0205137837993127
    0.780000000000002 0.0175137837993127
    0.800000000000002 0.0175137837993127
    0.817000000000002 0.000513783799312661
    0.820000000000002 -0.00248621620068734
    0.840000000000002 -0.00248621620068734
    0.857000000000002 -0.0194862162006874
    0.860000000000002 -0.0224862162006874
    0.880000000000002 -0.0224862162006874
    0.897000000000002 -0.0394862162006874
    0.900000000000002 -0.0424862162006874
    0.920000000000002 -0.0424862162006874
    0.940000000000002 -0.0424862162006874
    0.957000000000002 -0.0594862162006874
    0.960000000000002 -0.0624862162006874
    0.980000000000002 -0.0624862162006874
    1 -0.0624862162006874
    1.02 -0.0624862162006874
    1.04 -0.0624862162006874
    1.06 -0.0624862162006874
    1.08 -0.0624862162006874
    1.1 -0.0624862162006874
    1.12 -0.0624862162006874
    1.14 -0.0624862162006874
    1.16 -0.0624862162006874
    1.18 -0.0624862162006874
    1.183 -0.0594862162006874
    1.2 -0.0424862162006874
    1.22 -0.0424862162006874
    1.24 -0.0424862162006874
    1.243 -0.0394862162006874
    1.26 -0.0224862162006874
    1.28 -0.0224862162006874
    1.283 -0.0194862162006874
    1.3 -0.00248621620068734
    1.32 -0.00248621620068734
    1.323 0.000513783799312661
    1.34 0.0175137837993127
    1.343 0.0205137837993127
    1.36 0.0375137837993127
    1.38 0.0375137837993127
    1.383 0.0405137837993127
    1.4 0.0575137837993127
    1.403 0.0605137837993127
    1.42 0.0775137837993127
    1.423 0.0805137837993127
    1.44 0.0975137837993127
    1.443 0.100513783799313
    1.46 0.117513783799313
    1.463 0.120513783799313
    1.48 0.137513783799313
    1.483 0.140513783799313
    1.483 0.160513783799313
    1.5 0.177513783799313
    1.503 0.180513783799313
    1.52 0.197513783799313
    1.523 0.200513783799313
    1.523 0.220513783799313
    1.54 0.237513783799313
    1.543 0.240513783799313
    1.56 0.257513783799313
    1.563 0.260513783799313
    1.563 0.280513783799313
    1.58 0.297513783799313
    1.583 0.300513783799313
    1.583 0.320513783799313
    1.6 0.337513783799313
    1.603 0.340513783799313
    1.603 0.360513783799313
    1.603 0.380513783799313
    1.62 0.397513783799313
    1.623 0.400513783799313
    1.623 0.420513783799313
    1.623 0.440513783799313
    1.64 0.457513783799313
    1.643 0.460513783799313
    1.643 0.480513783799313
    1.643 0.500513783799313
    1.66 0.517513783799313
    1.663 0.520513783799313
    1.663 0.540513783799313
    1.663 0.560513783799313
    1.663 0.580513783799313
    1.68 0.597513783799313
    1.683 0.600513783799313
    1.683 0.620513783799313
    1.683 0.640513783799313
    1.683 0.660513783799313
    1.683 0.680513783799313
    1.683 0.700513783799313
    1.7 0.717513783799313
    1.703 0.720513783799313
    1.703 0.740513783799313
    1.703 0.760513783799313
    1.703 0.780513783799313
    1.703 0.800513783799313
    1.703 0.820513783799313
    1.703 0.840513783799313
    1.703 0.860513783799313
    1.703 0.880513783799313
    1.72 0.897513783799313
    1.723 0.900513783799313
    1.723 0.920513783799313
    1.723 0.940513783799313
    1.723 0.960513783799314
    1.723 0.980513783799314
    1.723 1.00051378379931
    1.723 1.02051378379931
    1.723 1.04051378379931
    1.723 1.06051378379931
    1.723 1.08051378379931
    1.72 1.08051378379931
    1.7 1.08051378379931
    1.68 1.08051378379931
    1.66 1.08051378379931
    1.64 1.08051378379931
    1.62 1.08051378379931
    1.6 1.08051378379931
    1.58 1.08051378379931
    1.56 1.08051378379931
    1.54 1.08051378379931
    1.52 1.08051378379931
    1.5 1.08051378379931
    1.48 1.08051378379931
    1.46 1.08051378379931
    1.44 1.08051378379931
    1.42 1.08051378379931
    1.4 1.08051378379931
    1.38 1.08051378379931
    1.36 1.08051378379931
    1.34 1.08051378379931
    1.32 1.08051378379931
    1.3 1.08051378379931
    1.28 1.08051378379931
    1.26 1.08051378379931
    1.24 1.08051378379931
    1.22 1.08051378379931
    1.2 1.08051378379931
    1.18 1.08051378379931
    1.16 1.08051378379931
    1.14 1.08051378379931
    1.12 1.08051378379931
    1.1 1.08051378379931
    1.08 1.08051378379931
    1.06 1.08051378379931
    1.04 1.08051378379931
    1.02 1.08051378379931
    1 1.08051378379931
    0.980000000000002 1.08051378379931
    0.960000000000002 1.08051378379931
    0.940000000000002 1.08051378379931
    0.920000000000002 1.08051378379931
    0.900000000000002 1.08051378379931
    0.880000000000002 1.08051378379931
    0.860000000000002 1.08051378379931
    0.840000000000002 1.08051378379931
    0.820000000000002 1.08051378379931
    0.800000000000002 1.08051378379931
    0.780000000000002 1.08051378379931
    0.760000000000002 1.08051378379931
    0.740000000000002 1.08051378379931
    0.720000000000002 1.08051378379931
    0.700000000000002 1.08051378379931
    0.680000000000001 1.08051378379931
    0.660000000000001 1.08051378379931
    0.640000000000001 1.08051378379931
    0.620000000000001 1.08051378379931
    0.600000000000001 1.08051378379931
    0.580000000000001 1.08051378379931
    0.560000000000001 1.08051378379931
    0.540000000000001 1.08051378379931
    0.520000000000001 1.08051378379931
    0.500000000000001 1.08051378379931
    0.480000000000001 1.08051378379931
    0.460000000000001 1.08051378379931
    0.440000000000001 1.08051378379931
    0.420000000000001 1.08051378379931
    0.400000000000001 1.08051378379931
    0.380000000000001 1.08051378379931
    0.360000000000001 1.08051378379931
    0.340000000000001 1.08051378379931
    0.320000000000001 1.08051378379931
    0.300000000000001 1.08051378379931
    0.280000000000001 1.08051378379931
    0.260000000000001 1.08051378379931
    0.240000000000001 1.08051378379931
    0.220000000000001 1.08051378379931
    0.200000000000001 1.08051378379931
    0.180000000000001 1.08051378379931
    0.160000000000001 1.08051378379931
    0.140000000000001 1.08051378379931
    0.120000000000001 1.08051378379931
    0.100000000000001 1.08051378379931
    0.080000000000001 1.08051378379931
    0.0600000000000009 1.08051378379931
    0.0400000000000009 1.08051378379931
    0.0200000000000009 1.08051378379931
    8.88178419700125e-16 1.08051378379931
    -0.0199999999999991 1.08051378379931
    -0.0399999999999991 1.08051378379931
    -0.0599999999999992 1.08051378379931
    -0.0799999999999992 1.08051378379931
    -0.0999999999999992 1.08051378379931
    -0.119999999999999 1.08051378379931
    -0.139999999999999 1.08051378379931
    -0.159999999999999 1.08051378379931
    -0.179999999999999 1.08051378379931
    -0.199999999999999 1.08051378379931
    -0.219999999999999 1.08051378379931
    -0.239999999999999 1.08051378379931
    -0.259999999999999 1.08051378379931
    -0.279999999999999 1.08051378379931
    -0.299999999999999 1.08051378379931
    -0.319999999999999 1.08051378379931
    -0.339999999999999 1.08051378379931
    -0.359999999999999 1.08051378379931
    -0.379999999999999 1.08051378379931
    -0.399999999999999 1.08051378379931
    -0.419999999999999 1.08051378379931
    -0.44 1.08051378379931
    -0.46 1.08051378379931
    -0.48 1.08051378379931
    -0.5 1.08051378379931
    -0.52 1.08051378379931
    -0.54 1.08051378379931
    -0.56 1.08051378379931
    -0.58 1.08051378379931
    -0.6 1.08051378379931
    -0.62 1.08051378379931
    -0.64 1.08051378379931
    -0.66 1.08051378379931
    -0.68 1.08051378379931
    -0.7 1.08051378379931
    -0.72 1.08051378379931
    -0.74 1.08051378379931
    -0.76 1.08051378379931
    -0.78 1.08051378379931
    -0.8 1.08051378379931
    -0.82 1.08051378379931
    -0.84 1.08051378379931
    -0.86 1.08051378379931
    -0.88 1.08051378379931
    -0.9 1.08051378379931
    -0.92 1.08051378379931
    -0.94 1.08051378379931
    -0.96 1.08051378379931
    -0.98 1.08051378379931
    -1 1.08051378379931
    -1.02 1.08051378379931
    -1.04 1.08051378379931
    -1.06 1.08051378379931
    -1.08 1.08051378379931
    -1.1 1.08051378379931
    -1.1 1.06051378379931
    -1.1 1.04051378379931
    -1.1 1.02051378379931
    -1.1 1.00051378379931
    -1.1 0.980513783799314
    -1.1 0.960513783799314
    -1.1 0.940513783799313
    -1.1 0.920513783799313
    -1.1 0.900513783799313
    -1.1 0.880513783799313
    -1.1 0.860513783799313
    -1.1 0.840513783799313
    -1.1 0.820513783799313
    -1.1 0.800513783799313
    -1.1 0.780513783799313
    -1.1 0.760513783799313
    -1.1 0.740513783799313
    -1.1 0.720513783799313
    -1.1 0.700513783799313
    -1.1 0.680513783799313
    -1.1 0.660513783799313
    -1.1 0.640513783799313
    -1.1 0.620513783799313
    -1.1 0.600513783799313
    -1.1 0.580513783799313
    -1.1 0.560513783799313
    -1.1 0.540513783799313
    -1.1 0.520513783799313
    -1.1 0.500513783799313
    -1.1 0.480513783799313
    -1.1 0.460513783799313
    -1.1 0.440513783799313
    -1.1 0.420513783799313
    -1.1 0.400513783799313
    -1.1 0.380513783799313
    -1.1 0.360513783799313
    -1.1 0.340513783799313
    -1.1 0.320513783799313
    -1.1 0.300513783799313
    -1.1 0.280513783799313
    -1.1 0.260513783799313
    -1.1 0.240513783799313
    -1.1 0.220513783799313
    -1.1 0.200513783799313
    -1.1 0.180513783799313
    -1.1 0.160513783799313
    -1.1 0.140513783799313
    -1.1 0.120513783799313
    -1.1 0.100513783799313
    -1.1 0.0805137837993127
    -1.1 0.0605137837993127
    -1.1 0.0405137837993127
    -1.1 0.0205137837993127
    -1.1 0.000513783799312661
    -1.1 -0.0194862162006874
    -1.1 -0.0394862162006874
    -1.1 -0.0594862162006874
    -1.1 -0.0794862162006874
    -1.1 -0.0994862162006874
    -1.1 -0.119486216200687
    -1.1 -0.139486216200687
    -1.1 -0.159486216200687
    -1.1 -0.179486216200687
    -1.1 -0.199486216200688
    -1.1 -0.219486216200688
    -1.1 -0.239486216200688
    -1.1 -0.259486216200688
    -1.1 -0.279486216200688
    -1.1 -0.299486216200688
    -1.1 -0.319486216200688
    -1.1 -0.339486216200688
    -1.1 -0.359486216200688
    -1.1 -0.379486216200688
    -1.1 -0.399486216200688
    -1.1 -0.419486216200688
    -1.1 -0.439486216200688
    -1.1 -0.459486216200688
    -1.1 -0.479486216200688
    -1.1 -0.499486216200688
    -1.1 -0.519486216200688
    -1.1 -0.539486216200688
    -1.1 -0.559486216200688
    -1.1 -0.579486216200688
    -1.1 -0.599486216200688
    -1.08 -0.599486216200688
    };
    \addplot [draw=none, fill=color2, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.734 -0.579486216200688
    -0.734 -0.559486216200688
    -0.734 -0.539486216200688
    -0.734 -0.519486216200688
    -0.734 -0.499486216200688
    -0.734 -0.479486216200688
    -0.734 -0.459486216200688
    -0.734 -0.439486216200688
    -0.734 -0.419486216200688
    -0.734 -0.399486216200688
    -0.72 -0.385486216200688
    -0.714 -0.379486216200688
    -0.714 -0.359486216200688
    -0.714 -0.339486216200688
    -0.714 -0.319486216200688
    -0.714 -0.299486216200688
    -0.714 -0.279486216200688
    -0.714 -0.259486216200688
    -0.714 -0.239486216200688
    -0.714 -0.219486216200688
    -0.7 -0.205486216200688
    -0.694 -0.199486216200688
    -0.694 -0.179486216200687
    -0.694 -0.159486216200687
    -0.694 -0.139486216200687
    -0.694 -0.119486216200687
    -0.68 -0.105486216200687
    -0.674 -0.0994862162006874
    -0.674 -0.0794862162006874
    -0.674 -0.0594862162006874
    -0.674 -0.0394862162006874
    -0.674 -0.0194862162006874
    -0.66 -0.00548621620068734
    -0.654 0.000513783799312661
    -0.654 0.0205137837993127
    -0.654 0.0405137837993127
    -0.64 0.0545137837993127
    -0.634 0.0605137837993127
    -0.634 0.0805137837993127
    -0.634 0.100513783799313
    -0.62 0.114513783799313
    -0.614 0.120513783799313
    -0.614 0.140513783799313
    -0.6 0.154513783799313
    -0.594 0.160513783799313
    -0.594 0.180513783799313
    -0.594 0.200513783799313
    -0.58 0.214513783799313
    -0.574 0.220513783799313
    -0.574 0.240513783799313
    -0.56 0.254513783799313
    -0.554 0.260513783799313
    -0.54 0.274513783799313
    -0.534 0.280513783799313
    -0.534 0.300513783799313
    -0.52 0.314513783799313
    -0.514 0.320513783799313
    -0.5 0.334513783799313
    -0.494 0.340513783799313
    -0.494 0.360513783799313
    -0.48 0.374513783799313
    -0.474 0.380513783799313
    -0.46 0.394513783799313
    -0.454 0.400513783799313
    -0.44 0.414513783799313
    -0.433999999999999 0.420513783799313
    -0.419999999999999 0.434513783799313
    -0.413999999999999 0.440513783799313
    -0.399999999999999 0.454513783799313
    -0.379999999999999 0.454513783799313
    -0.373999999999999 0.460513783799313
    -0.359999999999999 0.474513783799313
    -0.353999999999999 0.480513783799313
    -0.339999999999999 0.494513783799313
    -0.333999999999999 0.500513783799313
    -0.319999999999999 0.514513783799313
    -0.299999999999999 0.514513783799313
    -0.293999999999999 0.520513783799313
    -0.279999999999999 0.534513783799313
    -0.259999999999999 0.534513783799313
    -0.253999999999999 0.540513783799313
    -0.239999999999999 0.554513783799313
    -0.219999999999999 0.554513783799313
    -0.199999999999999 0.554513783799313
    -0.179999999999999 0.554513783799313
    -0.173999999999999 0.560513783799313
    -0.159999999999999 0.574513783799313
    -0.139999999999999 0.574513783799313
    -0.119999999999999 0.574513783799313
    -0.0999999999999992 0.574513783799313
    -0.0799999999999992 0.574513783799313
    -0.0599999999999992 0.574513783799313
    -0.0399999999999991 0.574513783799313
    -0.0199999999999991 0.574513783799313
    8.88178419700125e-16 0.574513783799313
    0.0200000000000009 0.574513783799313
    0.0400000000000009 0.574513783799313
    0.0540000000000009 0.560513783799313
    0.0600000000000009 0.554513783799313
    0.080000000000001 0.554513783799313
    0.100000000000001 0.554513783799313
    0.114000000000001 0.540513783799313
    0.120000000000001 0.534513783799313
    0.140000000000001 0.534513783799313
    0.154000000000001 0.520513783799313
    0.160000000000001 0.514513783799313
    0.180000000000001 0.514513783799313
    0.194000000000001 0.500513783799313
    0.200000000000001 0.494513783799313
    0.220000000000001 0.494513783799313
    0.234000000000001 0.480513783799313
    0.240000000000001 0.474513783799313
    0.254000000000001 0.460513783799313
    0.260000000000001 0.454513783799313
    0.280000000000001 0.454513783799313
    0.294000000000001 0.440513783799313
    0.300000000000001 0.434513783799313
    0.314000000000001 0.420513783799313
    0.320000000000001 0.414513783799313
    0.334000000000001 0.400513783799313
    0.340000000000001 0.394513783799313
    0.360000000000001 0.394513783799313
    0.374000000000001 0.380513783799313
    0.380000000000001 0.374513783799313
    0.394000000000001 0.360513783799313
    0.400000000000001 0.354513783799313
    0.414000000000001 0.340513783799313
    0.420000000000001 0.334513783799313
    0.434000000000001 0.320513783799313
    0.440000000000001 0.314513783799313
    0.454000000000001 0.300513783799313
    0.460000000000001 0.294513783799313
    0.474000000000001 0.280513783799313
    0.480000000000001 0.274513783799313
    0.494000000000001 0.260513783799313
    0.500000000000001 0.254513783799313
    0.514000000000001 0.240513783799313
    0.520000000000001 0.234513783799313
    0.534000000000001 0.220513783799313
    0.540000000000001 0.214513783799313
    0.554000000000001 0.200513783799313
    0.560000000000001 0.194513783799313
    0.574000000000001 0.180513783799313
    0.580000000000001 0.174513783799313
    0.594000000000001 0.160513783799313
    0.600000000000001 0.154513783799313
    0.614000000000001 0.140513783799313
    0.620000000000001 0.134513783799313
    0.634000000000001 0.120513783799313
    0.640000000000001 0.114513783799313
    0.660000000000001 0.114513783799313
    0.674000000000001 0.100513783799313
    0.680000000000001 0.0945137837993127
    0.694000000000002 0.0805137837993127
    0.700000000000002 0.0745137837993127
    0.714000000000002 0.0605137837993127
    0.720000000000002 0.0545137837993127
    0.734000000000002 0.0405137837993127
    0.740000000000002 0.0345137837993127
    0.760000000000002 0.0345137837993127
    0.774000000000002 0.0205137837993127
    0.780000000000002 0.0145137837993127
    0.800000000000002 0.0145137837993127
    0.814000000000002 0.000513783799312661
    0.820000000000002 -0.00548621620068734
    0.840000000000002 -0.00548621620068734
    0.854000000000002 -0.0194862162006874
    0.860000000000002 -0.0254862162006874
    0.880000000000002 -0.0254862162006874
    0.894000000000002 -0.0394862162006874
    0.900000000000002 -0.0454862162006874
    0.920000000000002 -0.0454862162006874
    0.940000000000002 -0.0454862162006874
    0.954000000000002 -0.0594862162006874
    0.960000000000002 -0.0654862162006874
    0.980000000000002 -0.0654862162006874
    1 -0.0654862162006874
    1.02 -0.0654862162006874
    1.04 -0.0654862162006874
    1.06 -0.0654862162006874
    1.08 -0.0654862162006874
    1.1 -0.0654862162006874
    1.12 -0.0654862162006874
    1.14 -0.0654862162006874
    1.16 -0.0654862162006874
    1.18 -0.0654862162006874
    1.186 -0.0594862162006874
    1.2 -0.0454862162006874
    1.22 -0.0454862162006874
    1.24 -0.0454862162006874
    1.246 -0.0394862162006874
    1.26 -0.0254862162006874
    1.28 -0.0254862162006874
    1.286 -0.0194862162006874
    1.3 -0.00548621620068734
    1.32 -0.00548621620068734
    1.326 0.000513783799312661
    1.34 0.0145137837993127
    1.346 0.0205137837993127
    1.36 0.0345137837993127
    1.38 0.0345137837993127
    1.386 0.0405137837993127
    1.4 0.0545137837993127
    1.406 0.0605137837993127
    1.42 0.0745137837993127
    1.426 0.0805137837993127
    1.44 0.0945137837993127
    1.446 0.100513783799313
    1.46 0.114513783799313
    1.466 0.120513783799313
    1.48 0.134513783799313
    1.486 0.140513783799313
    1.486 0.160513783799313
    1.5 0.174513783799313
    1.506 0.180513783799313
    1.52 0.194513783799313
    1.526 0.200513783799313
    1.526 0.220513783799313
    1.54 0.234513783799313
    1.546 0.240513783799313
    1.56 0.254513783799313
    1.566 0.260513783799313
    1.566 0.280513783799313
    1.58 0.294513783799313
    1.586 0.300513783799313
    1.586 0.320513783799313
    1.6 0.334513783799313
    1.606 0.340513783799313
    1.606 0.360513783799313
    1.606 0.380513783799313
    1.62 0.394513783799313
    1.626 0.400513783799313
    1.626 0.420513783799313
    1.626 0.440513783799313
    1.64 0.454513783799313
    1.646 0.460513783799313
    1.646 0.480513783799313
    1.646 0.500513783799313
    1.66 0.514513783799313
    1.666 0.520513783799313
    1.666 0.540513783799313
    1.666 0.560513783799313
    1.666 0.580513783799313
    1.68 0.594513783799313
    1.686 0.600513783799313
    1.686 0.620513783799313
    1.686 0.640513783799313
    1.686 0.660513783799313
    1.686 0.680513783799313
    1.686 0.700513783799313
    1.7 0.714513783799313
    1.706 0.720513783799313
    1.706 0.740513783799313
    1.706 0.760513783799313
    1.706 0.780513783799313
    1.706 0.800513783799313
    1.706 0.820513783799314
    1.706 0.840513783799314
    1.706 0.860513783799314
    1.706 0.880513783799314
    1.72 0.894513783799314
    1.726 0.900513783799314
    1.726 0.920513783799314
    1.726 0.940513783799314
    1.726 0.960513783799314
    1.726 0.980513783799314
    1.726 1.00051378379931
    1.726 1.02051378379931
    1.726 1.04051378379931
    1.726 1.06051378379931
    1.726 1.08051378379931
    1.723 1.08051378379931
    1.723 1.06051378379931
    1.723 1.04051378379931
    1.723 1.02051378379931
    1.723 1.00051378379931
    1.723 0.980513783799314
    1.723 0.960513783799314
    1.723 0.940513783799313
    1.723 0.920513783799313
    1.723 0.900513783799313
    1.72 0.897513783799313
    1.703 0.880513783799313
    1.703 0.860513783799313
    1.703 0.840513783799313
    1.703 0.820513783799313
    1.703 0.800513783799313
    1.703 0.780513783799313
    1.703 0.760513783799313
    1.703 0.740513783799313
    1.703 0.720513783799313
    1.7 0.717513783799313
    1.683 0.700513783799313
    1.683 0.680513783799313
    1.683 0.660513783799313
    1.683 0.640513783799313
    1.683 0.620513783799313
    1.683 0.600513783799313
    1.68 0.597513783799313
    1.663 0.580513783799313
    1.663 0.560513783799313
    1.663 0.540513783799313
    1.663 0.520513783799313
    1.66 0.517513783799313
    1.643 0.500513783799313
    1.643 0.480513783799313
    1.643 0.460513783799313
    1.64 0.457513783799313
    1.623 0.440513783799313
    1.623 0.420513783799313
    1.623 0.400513783799313
    1.62 0.397513783799313
    1.603 0.380513783799313
    1.603 0.360513783799313
    1.603 0.340513783799313
    1.6 0.337513783799313
    1.583 0.320513783799313
    1.583 0.300513783799313
    1.58 0.297513783799313
    1.563 0.280513783799313
    1.563 0.260513783799313
    1.56 0.257513783799313
    1.543 0.240513783799313
    1.54 0.237513783799313
    1.523 0.220513783799313
    1.523 0.200513783799313
    1.52 0.197513783799313
    1.503 0.180513783799313
    1.5 0.177513783799313
    1.483 0.160513783799313
    1.483 0.140513783799313
    1.48 0.137513783799313
    1.463 0.120513783799313
    1.46 0.117513783799313
    1.443 0.100513783799313
    1.44 0.0975137837993127
    1.423 0.0805137837993127
    1.42 0.0775137837993127
    1.403 0.0605137837993127
    1.4 0.0575137837993127
    1.383 0.0405137837993127
    1.38 0.0375137837993127
    1.36 0.0375137837993127
    1.343 0.0205137837993127
    1.34 0.0175137837993127
    1.323 0.000513783799312661
    1.32 -0.00248621620068734
    1.3 -0.00248621620068734
    1.283 -0.0194862162006874
    1.28 -0.0224862162006874
    1.26 -0.0224862162006874
    1.243 -0.0394862162006874
    1.24 -0.0424862162006874
    1.22 -0.0424862162006874
    1.2 -0.0424862162006874
    1.183 -0.0594862162006874
    1.18 -0.0624862162006874
    1.16 -0.0624862162006874
    1.14 -0.0624862162006874
    1.12 -0.0624862162006874
    1.1 -0.0624862162006874
    1.08 -0.0624862162006874
    1.06 -0.0624862162006874
    1.04 -0.0624862162006874
    1.02 -0.0624862162006874
    1 -0.0624862162006874
    0.980000000000002 -0.0624862162006874
    0.960000000000002 -0.0624862162006874
    0.957000000000002 -0.0594862162006874
    0.940000000000002 -0.0424862162006874
    0.920000000000002 -0.0424862162006874
    0.900000000000002 -0.0424862162006874
    0.897000000000002 -0.0394862162006874
    0.880000000000002 -0.0224862162006874
    0.860000000000002 -0.0224862162006874
    0.857000000000002 -0.0194862162006874
    0.840000000000002 -0.00248621620068734
    0.820000000000002 -0.00248621620068734
    0.817000000000002 0.000513783799312661
    0.800000000000002 0.0175137837993127
    0.780000000000002 0.0175137837993127
    0.777000000000002 0.0205137837993127
    0.760000000000002 0.0375137837993127
    0.740000000000002 0.0375137837993127
    0.737000000000002 0.0405137837993127
    0.720000000000002 0.0575137837993127
    0.717000000000002 0.0605137837993127
    0.700000000000002 0.0775137837993127
    0.697000000000002 0.0805137837993127
    0.680000000000001 0.0975137837993127
    0.677000000000001 0.100513783799313
    0.660000000000001 0.117513783799313
    0.640000000000001 0.117513783799313
    0.637000000000001 0.120513783799313
    0.620000000000001 0.137513783799313
    0.617000000000001 0.140513783799313
    0.600000000000001 0.157513783799313
    0.597000000000001 0.160513783799313
    0.580000000000001 0.177513783799313
    0.577000000000001 0.180513783799313
    0.560000000000001 0.197513783799313
    0.557000000000001 0.200513783799313
    0.540000000000001 0.217513783799313
    0.537000000000001 0.220513783799313
    0.520000000000001 0.237513783799313
    0.517000000000001 0.240513783799313
    0.500000000000001 0.257513783799313
    0.497000000000001 0.260513783799313
    0.480000000000001 0.277513783799313
    0.477000000000001 0.280513783799313
    0.460000000000001 0.297513783799313
    0.457000000000001 0.300513783799313
    0.440000000000001 0.317513783799313
    0.437000000000001 0.320513783799313
    0.420000000000001 0.337513783799313
    0.417000000000001 0.340513783799313
    0.400000000000001 0.357513783799313
    0.397000000000001 0.360513783799313
    0.380000000000001 0.377513783799313
    0.377000000000001 0.380513783799313
    0.360000000000001 0.397513783799313
    0.340000000000001 0.397513783799313
    0.337000000000001 0.400513783799313
    0.320000000000001 0.417513783799313
    0.317000000000001 0.420513783799313
    0.300000000000001 0.437513783799313
    0.297000000000001 0.440513783799313
    0.280000000000001 0.457513783799313
    0.260000000000001 0.457513783799313
    0.257000000000001 0.460513783799313
    0.240000000000001 0.477513783799313
    0.237000000000001 0.480513783799313
    0.220000000000001 0.497513783799313
    0.200000000000001 0.497513783799313
    0.197000000000001 0.500513783799313
    0.180000000000001 0.517513783799313
    0.160000000000001 0.517513783799313
    0.157000000000001 0.520513783799313
    0.140000000000001 0.537513783799313
    0.120000000000001 0.537513783799313
    0.117000000000001 0.540513783799313
    0.100000000000001 0.557513783799313
    0.080000000000001 0.557513783799313
    0.0600000000000009 0.557513783799313
    0.0570000000000009 0.560513783799313
    0.0400000000000009 0.577513783799313
    0.0200000000000009 0.577513783799313
    8.88178419700125e-16 0.577513783799313
    -0.0199999999999991 0.577513783799313
    -0.0399999999999991 0.577513783799313
    -0.0599999999999992 0.577513783799313
    -0.0799999999999992 0.577513783799313
    -0.0999999999999992 0.577513783799313
    -0.119999999999999 0.577513783799313
    -0.139999999999999 0.577513783799313
    -0.159999999999999 0.577513783799313
    -0.176999999999999 0.560513783799313
    -0.179999999999999 0.557513783799313
    -0.199999999999999 0.557513783799313
    -0.219999999999999 0.557513783799313
    -0.239999999999999 0.557513783799313
    -0.256999999999999 0.540513783799313
    -0.259999999999999 0.537513783799313
    -0.279999999999999 0.537513783799313
    -0.296999999999999 0.520513783799313
    -0.299999999999999 0.517513783799313
    -0.319999999999999 0.517513783799313
    -0.336999999999999 0.500513783799313
    -0.339999999999999 0.497513783799313
    -0.356999999999999 0.480513783799313
    -0.359999999999999 0.477513783799313
    -0.376999999999999 0.460513783799313
    -0.379999999999999 0.457513783799313
    -0.399999999999999 0.457513783799313
    -0.416999999999999 0.440513783799313
    -0.419999999999999 0.437513783799313
    -0.436999999999999 0.420513783799313
    -0.44 0.417513783799313
    -0.457 0.400513783799313
    -0.46 0.397513783799313
    -0.477 0.380513783799313
    -0.48 0.377513783799313
    -0.497 0.360513783799313
    -0.497 0.340513783799313
    -0.5 0.337513783799313
    -0.517 0.320513783799313
    -0.52 0.317513783799313
    -0.537 0.300513783799313
    -0.537 0.280513783799313
    -0.54 0.277513783799313
    -0.557 0.260513783799313
    -0.56 0.257513783799313
    -0.577 0.240513783799313
    -0.577 0.220513783799313
    -0.58 0.217513783799313
    -0.597 0.200513783799313
    -0.597 0.180513783799313
    -0.597 0.160513783799313
    -0.6 0.157513783799313
    -0.617 0.140513783799313
    -0.617 0.120513783799313
    -0.62 0.117513783799313
    -0.637 0.100513783799313
    -0.637 0.0805137837993127
    -0.637 0.0605137837993127
    -0.64 0.0575137837993127
    -0.657 0.0405137837993127
    -0.657 0.0205137837993127
    -0.657 0.000513783799312661
    -0.66 -0.00248621620068734
    -0.677 -0.0194862162006874
    -0.677 -0.0394862162006874
    -0.677 -0.0594862162006874
    -0.677 -0.0794862162006874
    -0.677 -0.0994862162006874
    -0.68 -0.102486216200687
    -0.697 -0.119486216200687
    -0.697 -0.139486216200687
    -0.697 -0.159486216200687
    -0.697 -0.179486216200687
    -0.697 -0.199486216200688
    -0.7 -0.202486216200688
    -0.717 -0.219486216200688
    -0.717 -0.239486216200688
    -0.717 -0.259486216200688
    -0.717 -0.279486216200688
    -0.717 -0.299486216200688
    -0.717 -0.319486216200688
    -0.717 -0.339486216200688
    -0.717 -0.359486216200688
    -0.717 -0.379486216200688
    -0.72 -0.382486216200688
    -0.737 -0.399486216200688
    -0.737 -0.419486216200688
    -0.737 -0.439486216200688
    -0.737 -0.459486216200688
    -0.737 -0.479486216200688
    -0.737 -0.499486216200688
    -0.737 -0.519486216200688
    -0.737 -0.539486216200688
    -0.737 -0.559486216200688
    -0.737 -0.579486216200688
    -0.737 -0.599486216200688
    -0.734 -0.599486216200688
    -0.734 -0.579486216200688
    };
    \addplot [draw=none, fill=color3, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.731 -0.579486216200688
    -0.731 -0.559486216200688
    -0.731 -0.539486216200688
    -0.731 -0.519486216200688
    -0.731 -0.499486216200688
    -0.731 -0.479486216200688
    -0.731 -0.459486216200688
    -0.731 -0.439486216200688
    -0.731 -0.419486216200688
    -0.731 -0.399486216200688
    -0.72 -0.388486216200688
    -0.711 -0.379486216200688
    -0.711 -0.359486216200688
    -0.711 -0.339486216200688
    -0.711 -0.319486216200688
    -0.711 -0.299486216200688
    -0.711 -0.279486216200688
    -0.711 -0.259486216200688
    -0.711 -0.239486216200688
    -0.711 -0.219486216200688
    -0.7 -0.208486216200688
    -0.691 -0.199486216200688
    -0.691 -0.179486216200687
    -0.691 -0.159486216200687
    -0.691 -0.139486216200687
    -0.691 -0.119486216200687
    -0.68 -0.108486216200687
    -0.671 -0.0994862162006874
    -0.671 -0.0794862162006874
    -0.671 -0.0594862162006874
    -0.671 -0.0394862162006874
    -0.671 -0.0194862162006874
    -0.66 -0.00848621620068735
    -0.651 0.000513783799312661
    -0.651 0.0205137837993127
    -0.651 0.0405137837993127
    -0.64 0.0515137837993127
    -0.631 0.0605137837993127
    -0.631 0.0805137837993127
    -0.631 0.100513783799313
    -0.62 0.111513783799313
    -0.611 0.120513783799313
    -0.611 0.140513783799313
    -0.6 0.151513783799313
    -0.591 0.160513783799313
    -0.591 0.180513783799313
    -0.591 0.200513783799313
    -0.58 0.211513783799313
    -0.571 0.220513783799313
    -0.571 0.240513783799313
    -0.56 0.251513783799313
    -0.551 0.260513783799313
    -0.54 0.271513783799313
    -0.531 0.280513783799313
    -0.531 0.300513783799313
    -0.52 0.311513783799313
    -0.511 0.320513783799313
    -0.5 0.331513783799313
    -0.491 0.340513783799313
    -0.491 0.360513783799313
    -0.48 0.371513783799313
    -0.471 0.380513783799313
    -0.46 0.391513783799313
    -0.451 0.400513783799313
    -0.44 0.411513783799313
    -0.430999999999999 0.420513783799313
    -0.419999999999999 0.431513783799313
    -0.410999999999999 0.440513783799313
    -0.399999999999999 0.451513783799313
    -0.379999999999999 0.451513783799313
    -0.370999999999999 0.460513783799313
    -0.359999999999999 0.471513783799313
    -0.350999999999999 0.480513783799313
    -0.339999999999999 0.491513783799313
    -0.330999999999999 0.500513783799313
    -0.319999999999999 0.511513783799313
    -0.299999999999999 0.511513783799313
    -0.290999999999999 0.520513783799313
    -0.279999999999999 0.531513783799313
    -0.259999999999999 0.531513783799313
    -0.250999999999999 0.540513783799313
    -0.239999999999999 0.551513783799313
    -0.219999999999999 0.551513783799313
    -0.199999999999999 0.551513783799313
    -0.179999999999999 0.551513783799313
    -0.170999999999999 0.560513783799313
    -0.159999999999999 0.571513783799313
    -0.139999999999999 0.571513783799313
    -0.119999999999999 0.571513783799313
    -0.0999999999999992 0.571513783799313
    -0.0799999999999992 0.571513783799313
    -0.0599999999999992 0.571513783799313
    -0.0399999999999991 0.571513783799313
    -0.0199999999999991 0.571513783799313
    8.88178419700125e-16 0.571513783799313
    0.0200000000000009 0.571513783799313
    0.0400000000000009 0.571513783799313
    0.0510000000000009 0.560513783799313
    0.0600000000000009 0.551513783799313
    0.080000000000001 0.551513783799313
    0.100000000000001 0.551513783799313
    0.111000000000001 0.540513783799313
    0.120000000000001 0.531513783799313
    0.140000000000001 0.531513783799313
    0.151000000000001 0.520513783799313
    0.160000000000001 0.511513783799313
    0.180000000000001 0.511513783799313
    0.191000000000001 0.500513783799313
    0.200000000000001 0.491513783799313
    0.220000000000001 0.491513783799313
    0.231000000000001 0.480513783799313
    0.240000000000001 0.471513783799313
    0.251000000000001 0.460513783799313
    0.260000000000001 0.451513783799313
    0.280000000000001 0.451513783799313
    0.291000000000001 0.440513783799313
    0.300000000000001 0.431513783799313
    0.311000000000001 0.420513783799313
    0.320000000000001 0.411513783799313
    0.331000000000001 0.400513783799313
    0.340000000000001 0.391513783799313
    0.360000000000001 0.391513783799313
    0.371000000000001 0.380513783799313
    0.380000000000001 0.371513783799313
    0.391000000000001 0.360513783799313
    0.400000000000001 0.351513783799313
    0.411000000000001 0.340513783799313
    0.420000000000001 0.331513783799313
    0.431000000000001 0.320513783799313
    0.440000000000001 0.311513783799313
    0.451000000000001 0.300513783799313
    0.460000000000001 0.291513783799313
    0.471000000000001 0.280513783799313
    0.480000000000001 0.271513783799313
    0.491000000000001 0.260513783799313
    0.500000000000001 0.251513783799313
    0.511000000000001 0.240513783799313
    0.520000000000001 0.231513783799313
    0.531000000000001 0.220513783799313
    0.540000000000001 0.211513783799313
    0.551000000000001 0.200513783799313
    0.560000000000001 0.191513783799313
    0.571000000000001 0.180513783799313
    0.580000000000001 0.171513783799313
    0.591000000000001 0.160513783799313
    0.600000000000001 0.151513783799313
    0.611000000000001 0.140513783799313
    0.620000000000001 0.131513783799313
    0.631000000000001 0.120513783799313
    0.640000000000001 0.111513783799313
    0.660000000000001 0.111513783799313
    0.671000000000001 0.100513783799313
    0.680000000000001 0.0915137837993127
    0.691000000000002 0.0805137837993127
    0.700000000000002 0.0715137837993127
    0.711000000000002 0.0605137837993127
    0.720000000000002 0.0515137837993127
    0.731000000000002 0.0405137837993127
    0.740000000000002 0.0315137837993127
    0.760000000000002 0.0315137837993127
    0.771000000000002 0.0205137837993127
    0.780000000000002 0.0115137837993127
    0.800000000000002 0.0115137837993127
    0.811000000000002 0.000513783799312661
    0.820000000000002 -0.00848621620068735
    0.840000000000002 -0.00848621620068735
    0.851000000000002 -0.0194862162006874
    0.860000000000002 -0.0284862162006874
    0.880000000000002 -0.0284862162006874
    0.891000000000002 -0.0394862162006874
    0.900000000000002 -0.0484862162006874
    0.920000000000002 -0.0484862162006874
    0.940000000000002 -0.0484862162006874
    0.951000000000002 -0.0594862162006874
    0.960000000000002 -0.0684862162006874
    0.980000000000002 -0.0684862162006874
    1 -0.0684862162006874
    1.02 -0.0684862162006874
    1.04 -0.0684862162006874
    1.06 -0.0684862162006874
    1.08 -0.0684862162006874
    1.1 -0.0684862162006874
    1.12 -0.0684862162006874
    1.14 -0.0684862162006874
    1.16 -0.0684862162006874
    1.18 -0.0684862162006874
    1.189 -0.0594862162006874
    1.2 -0.0484862162006874
    1.22 -0.0484862162006874
    1.24 -0.0484862162006874
    1.249 -0.0394862162006874
    1.26 -0.0284862162006874
    1.28 -0.0284862162006874
    1.289 -0.0194862162006874
    1.3 -0.00848621620068735
    1.32 -0.00848621620068735
    1.329 0.000513783799312661
    1.34 0.0115137837993127
    1.349 0.0205137837993127
    1.36 0.0315137837993127
    1.38 0.0315137837993127
    1.389 0.0405137837993127
    1.4 0.0515137837993127
    1.409 0.0605137837993127
    1.42 0.0715137837993127
    1.429 0.0805137837993127
    1.44 0.0915137837993127
    1.449 0.100513783799313
    1.46 0.111513783799313
    1.469 0.120513783799313
    1.48 0.131513783799313
    1.489 0.140513783799313
    1.489 0.160513783799313
    1.5 0.171513783799313
    1.509 0.180513783799313
    1.52 0.191513783799313
    1.529 0.200513783799313
    1.529 0.220513783799313
    1.54 0.231513783799313
    1.549 0.240513783799313
    1.56 0.251513783799313
    1.569 0.260513783799313
    1.569 0.280513783799313
    1.58 0.291513783799313
    1.589 0.300513783799313
    1.589 0.320513783799313
    1.6 0.331513783799313
    1.609 0.340513783799313
    1.609 0.360513783799313
    1.609 0.380513783799313
    1.62 0.391513783799313
    1.629 0.400513783799313
    1.629 0.420513783799313
    1.629 0.440513783799313
    1.64 0.451513783799313
    1.649 0.460513783799313
    1.649 0.480513783799313
    1.649 0.500513783799313
    1.66 0.511513783799313
    1.669 0.520513783799313
    1.669 0.540513783799313
    1.669 0.560513783799313
    1.669 0.580513783799313
    1.68 0.591513783799313
    1.689 0.600513783799313
    1.689 0.620513783799313
    1.689 0.640513783799313
    1.689 0.660513783799313
    1.689 0.680513783799313
    1.689 0.700513783799313
    1.7 0.711513783799313
    1.709 0.720513783799313
    1.709 0.740513783799313
    1.709 0.760513783799313
    1.709 0.780513783799313
    1.709 0.800513783799313
    1.709 0.820513783799313
    1.709 0.840513783799313
    1.709 0.860513783799313
    1.709 0.880513783799313
    1.72 0.891513783799313
    1.729 0.900513783799313
    1.729 0.920513783799313
    1.729 0.940513783799313
    1.729 0.960513783799313
    1.729 0.980513783799313
    1.729 1.00051378379931
    1.729 1.02051378379931
    1.729 1.04051378379931
    1.729 1.06051378379931
    1.729 1.08051378379931
    1.726 1.08051378379931
    1.726 1.06051378379931
    1.726 1.04051378379931
    1.726 1.02051378379931
    1.726 1.00051378379931
    1.726 0.980513783799314
    1.726 0.960513783799314
    1.726 0.940513783799314
    1.726 0.920513783799314
    1.726 0.900513783799314
    1.72 0.894513783799314
    1.706 0.880513783799314
    1.706 0.860513783799314
    1.706 0.840513783799314
    1.706 0.820513783799314
    1.706 0.800513783799313
    1.706 0.780513783799313
    1.706 0.760513783799313
    1.706 0.740513783799313
    1.706 0.720513783799313
    1.7 0.714513783799313
    1.686 0.700513783799313
    1.686 0.680513783799313
    1.686 0.660513783799313
    1.686 0.640513783799313
    1.686 0.620513783799313
    1.686 0.600513783799313
    1.68 0.594513783799313
    1.666 0.580513783799313
    1.666 0.560513783799313
    1.666 0.540513783799313
    1.666 0.520513783799313
    1.66 0.514513783799313
    1.646 0.500513783799313
    1.646 0.480513783799313
    1.646 0.460513783799313
    1.64 0.454513783799313
    1.626 0.440513783799313
    1.626 0.420513783799313
    1.626 0.400513783799313
    1.62 0.394513783799313
    1.606 0.380513783799313
    1.606 0.360513783799313
    1.606 0.340513783799313
    1.6 0.334513783799313
    1.586 0.320513783799313
    1.586 0.300513783799313
    1.58 0.294513783799313
    1.566 0.280513783799313
    1.566 0.260513783799313
    1.56 0.254513783799313
    1.546 0.240513783799313
    1.54 0.234513783799313
    1.526 0.220513783799313
    1.526 0.200513783799313
    1.52 0.194513783799313
    1.506 0.180513783799313
    1.5 0.174513783799313
    1.486 0.160513783799313
    1.486 0.140513783799313
    1.48 0.134513783799313
    1.466 0.120513783799313
    1.46 0.114513783799313
    1.446 0.100513783799313
    1.44 0.0945137837993127
    1.426 0.0805137837993127
    1.42 0.0745137837993127
    1.406 0.0605137837993127
    1.4 0.0545137837993127
    1.386 0.0405137837993127
    1.38 0.0345137837993127
    1.36 0.0345137837993127
    1.346 0.0205137837993127
    1.34 0.0145137837993127
    1.326 0.000513783799312661
    1.32 -0.00548621620068734
    1.3 -0.00548621620068734
    1.286 -0.0194862162006874
    1.28 -0.0254862162006874
    1.26 -0.0254862162006874
    1.246 -0.0394862162006874
    1.24 -0.0454862162006874
    1.22 -0.0454862162006874
    1.2 -0.0454862162006874
    1.186 -0.0594862162006874
    1.18 -0.0654862162006874
    1.16 -0.0654862162006874
    1.14 -0.0654862162006874
    1.12 -0.0654862162006874
    1.1 -0.0654862162006874
    1.08 -0.0654862162006874
    1.06 -0.0654862162006874
    1.04 -0.0654862162006874
    1.02 -0.0654862162006874
    1 -0.0654862162006874
    0.980000000000002 -0.0654862162006874
    0.960000000000002 -0.0654862162006874
    0.954000000000002 -0.0594862162006874
    0.940000000000002 -0.0454862162006874
    0.920000000000002 -0.0454862162006874
    0.900000000000002 -0.0454862162006874
    0.894000000000002 -0.0394862162006874
    0.880000000000002 -0.0254862162006874
    0.860000000000002 -0.0254862162006874
    0.854000000000002 -0.0194862162006874
    0.840000000000002 -0.00548621620068734
    0.820000000000002 -0.00548621620068734
    0.814000000000002 0.000513783799312661
    0.800000000000002 0.0145137837993127
    0.780000000000002 0.0145137837993127
    0.774000000000002 0.0205137837993127
    0.760000000000002 0.0345137837993127
    0.740000000000002 0.0345137837993127
    0.734000000000002 0.0405137837993127
    0.720000000000002 0.0545137837993127
    0.714000000000002 0.0605137837993127
    0.700000000000002 0.0745137837993127
    0.694000000000002 0.0805137837993127
    0.680000000000001 0.0945137837993127
    0.674000000000001 0.100513783799313
    0.660000000000001 0.114513783799313
    0.640000000000001 0.114513783799313
    0.634000000000001 0.120513783799313
    0.620000000000001 0.134513783799313
    0.614000000000001 0.140513783799313
    0.600000000000001 0.154513783799313
    0.594000000000001 0.160513783799313
    0.580000000000001 0.174513783799313
    0.574000000000001 0.180513783799313
    0.560000000000001 0.194513783799313
    0.554000000000001 0.200513783799313
    0.540000000000001 0.214513783799313
    0.534000000000001 0.220513783799313
    0.520000000000001 0.234513783799313
    0.514000000000001 0.240513783799313
    0.500000000000001 0.254513783799313
    0.494000000000001 0.260513783799313
    0.480000000000001 0.274513783799313
    0.474000000000001 0.280513783799313
    0.460000000000001 0.294513783799313
    0.454000000000001 0.300513783799313
    0.440000000000001 0.314513783799313
    0.434000000000001 0.320513783799313
    0.420000000000001 0.334513783799313
    0.414000000000001 0.340513783799313
    0.400000000000001 0.354513783799313
    0.394000000000001 0.360513783799313
    0.380000000000001 0.374513783799313
    0.374000000000001 0.380513783799313
    0.360000000000001 0.394513783799313
    0.340000000000001 0.394513783799313
    0.334000000000001 0.400513783799313
    0.320000000000001 0.414513783799313
    0.314000000000001 0.420513783799313
    0.300000000000001 0.434513783799313
    0.294000000000001 0.440513783799313
    0.280000000000001 0.454513783799313
    0.260000000000001 0.454513783799313
    0.254000000000001 0.460513783799313
    0.240000000000001 0.474513783799313
    0.234000000000001 0.480513783799313
    0.220000000000001 0.494513783799313
    0.200000000000001 0.494513783799313
    0.194000000000001 0.500513783799313
    0.180000000000001 0.514513783799313
    0.160000000000001 0.514513783799313
    0.154000000000001 0.520513783799313
    0.140000000000001 0.534513783799313
    0.120000000000001 0.534513783799313
    0.114000000000001 0.540513783799313
    0.100000000000001 0.554513783799313
    0.080000000000001 0.554513783799313
    0.0600000000000009 0.554513783799313
    0.0540000000000009 0.560513783799313
    0.0400000000000009 0.574513783799313
    0.0200000000000009 0.574513783799313
    8.88178419700125e-16 0.574513783799313
    -0.0199999999999991 0.574513783799313
    -0.0399999999999991 0.574513783799313
    -0.0599999999999992 0.574513783799313
    -0.0799999999999992 0.574513783799313
    -0.0999999999999992 0.574513783799313
    -0.119999999999999 0.574513783799313
    -0.139999999999999 0.574513783799313
    -0.159999999999999 0.574513783799313
    -0.173999999999999 0.560513783799313
    -0.179999999999999 0.554513783799313
    -0.199999999999999 0.554513783799313
    -0.219999999999999 0.554513783799313
    -0.239999999999999 0.554513783799313
    -0.253999999999999 0.540513783799313
    -0.259999999999999 0.534513783799313
    -0.279999999999999 0.534513783799313
    -0.293999999999999 0.520513783799313
    -0.299999999999999 0.514513783799313
    -0.319999999999999 0.514513783799313
    -0.333999999999999 0.500513783799313
    -0.339999999999999 0.494513783799313
    -0.353999999999999 0.480513783799313
    -0.359999999999999 0.474513783799313
    -0.373999999999999 0.460513783799313
    -0.379999999999999 0.454513783799313
    -0.399999999999999 0.454513783799313
    -0.413999999999999 0.440513783799313
    -0.419999999999999 0.434513783799313
    -0.433999999999999 0.420513783799313
    -0.44 0.414513783799313
    -0.454 0.400513783799313
    -0.46 0.394513783799313
    -0.474 0.380513783799313
    -0.48 0.374513783799313
    -0.494 0.360513783799313
    -0.494 0.340513783799313
    -0.5 0.334513783799313
    -0.514 0.320513783799313
    -0.52 0.314513783799313
    -0.534 0.300513783799313
    -0.534 0.280513783799313
    -0.54 0.274513783799313
    -0.554 0.260513783799313
    -0.56 0.254513783799313
    -0.574 0.240513783799313
    -0.574 0.220513783799313
    -0.58 0.214513783799313
    -0.594 0.200513783799313
    -0.594 0.180513783799313
    -0.594 0.160513783799313
    -0.6 0.154513783799313
    -0.614 0.140513783799313
    -0.614 0.120513783799313
    -0.62 0.114513783799313
    -0.634 0.100513783799313
    -0.634 0.0805137837993127
    -0.634 0.0605137837993127
    -0.64 0.0545137837993127
    -0.654 0.0405137837993127
    -0.654 0.0205137837993127
    -0.654 0.000513783799312661
    -0.66 -0.00548621620068734
    -0.674 -0.0194862162006874
    -0.674 -0.0394862162006874
    -0.674 -0.0594862162006874
    -0.674 -0.0794862162006874
    -0.674 -0.0994862162006874
    -0.68 -0.105486216200687
    -0.694 -0.119486216200687
    -0.694 -0.139486216200687
    -0.694 -0.159486216200687
    -0.694 -0.179486216200687
    -0.694 -0.199486216200688
    -0.7 -0.205486216200688
    -0.714 -0.219486216200688
    -0.714 -0.239486216200688
    -0.714 -0.259486216200688
    -0.714 -0.279486216200688
    -0.714 -0.299486216200688
    -0.714 -0.319486216200688
    -0.714 -0.339486216200688
    -0.714 -0.359486216200688
    -0.714 -0.379486216200688
    -0.72 -0.385486216200688
    -0.734 -0.399486216200688
    -0.734 -0.419486216200688
    -0.734 -0.439486216200688
    -0.734 -0.459486216200688
    -0.734 -0.479486216200688
    -0.734 -0.499486216200688
    -0.734 -0.519486216200688
    -0.734 -0.539486216200688
    -0.734 -0.559486216200688
    -0.734 -0.579486216200688
    -0.734 -0.599486216200688
    -0.731 -0.599486216200688
    -0.731 -0.579486216200688
    };
    \addplot [draw=none, fill=color4, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.728 -0.579486216200688
    -0.728 -0.559486216200688
    -0.728 -0.539486216200688
    -0.728 -0.519486216200688
    -0.728 -0.499486216200688
    -0.728 -0.479486216200688
    -0.728 -0.459486216200688
    -0.728 -0.439486216200688
    -0.728 -0.419486216200688
    -0.728 -0.399486216200688
    -0.72 -0.391486216200688
    -0.708 -0.379486216200688
    -0.708 -0.359486216200688
    -0.708 -0.339486216200688
    -0.708 -0.319486216200688
    -0.708 -0.299486216200688
    -0.708 -0.279486216200688
    -0.708 -0.259486216200688
    -0.708 -0.239486216200688
    -0.708 -0.219486216200688
    -0.7 -0.211486216200688
    -0.688 -0.199486216200688
    -0.688 -0.179486216200687
    -0.688 -0.159486216200687
    -0.688 -0.139486216200687
    -0.688 -0.119486216200687
    -0.68 -0.111486216200687
    -0.668 -0.0994862162006874
    -0.668 -0.0794862162006874
    -0.668 -0.0594862162006874
    -0.668 -0.0394862162006874
    -0.668 -0.0194862162006874
    -0.66 -0.0114862162006874
    -0.648 0.000513783799312661
    -0.648 0.0205137837993127
    -0.648 0.0405137837993127
    -0.64 0.0485137837993127
    -0.628 0.0605137837993127
    -0.628 0.0805137837993127
    -0.628 0.100513783799313
    -0.62 0.108513783799313
    -0.608 0.120513783799313
    -0.608 0.140513783799313
    -0.6 0.148513783799313
    -0.588 0.160513783799313
    -0.588 0.180513783799313
    -0.588 0.200513783799313
    -0.58 0.208513783799313
    -0.568 0.220513783799313
    -0.568 0.240513783799313
    -0.56 0.248513783799313
    -0.548 0.260513783799313
    -0.54 0.268513783799313
    -0.528 0.280513783799313
    -0.528 0.300513783799313
    -0.52 0.308513783799313
    -0.508 0.320513783799313
    -0.5 0.328513783799313
    -0.488 0.340513783799313
    -0.488 0.360513783799313
    -0.48 0.368513783799313
    -0.468 0.380513783799313
    -0.46 0.388513783799313
    -0.448 0.400513783799313
    -0.44 0.408513783799313
    -0.427999999999999 0.420513783799313
    -0.419999999999999 0.428513783799313
    -0.407999999999999 0.440513783799313
    -0.399999999999999 0.448513783799313
    -0.379999999999999 0.448513783799313
    -0.367999999999999 0.460513783799313
    -0.359999999999999 0.468513783799313
    -0.347999999999999 0.480513783799313
    -0.339999999999999 0.488513783799313
    -0.327999999999999 0.500513783799313
    -0.319999999999999 0.508513783799313
    -0.299999999999999 0.508513783799313
    -0.287999999999999 0.520513783799313
    -0.279999999999999 0.528513783799313
    -0.259999999999999 0.528513783799313
    -0.247999999999999 0.540513783799313
    -0.239999999999999 0.548513783799313
    -0.219999999999999 0.548513783799313
    -0.199999999999999 0.548513783799313
    -0.179999999999999 0.548513783799313
    -0.167999999999999 0.560513783799313
    -0.159999999999999 0.568513783799313
    -0.139999999999999 0.568513783799313
    -0.119999999999999 0.568513783799313
    -0.0999999999999992 0.568513783799313
    -0.0799999999999992 0.568513783799313
    -0.0599999999999992 0.568513783799313
    -0.0399999999999991 0.568513783799313
    -0.0199999999999991 0.568513783799313
    8.88178419700125e-16 0.568513783799313
    0.0200000000000009 0.568513783799313
    0.0400000000000009 0.568513783799313
    0.0480000000000009 0.560513783799313
    0.0600000000000009 0.548513783799313
    0.080000000000001 0.548513783799313
    0.100000000000001 0.548513783799313
    0.108000000000001 0.540513783799313
    0.120000000000001 0.528513783799313
    0.140000000000001 0.528513783799313
    0.148000000000001 0.520513783799313
    0.160000000000001 0.508513783799313
    0.180000000000001 0.508513783799313
    0.188000000000001 0.500513783799313
    0.200000000000001 0.488513783799313
    0.220000000000001 0.488513783799313
    0.228000000000001 0.480513783799313
    0.240000000000001 0.468513783799313
    0.248000000000001 0.460513783799313
    0.260000000000001 0.448513783799313
    0.280000000000001 0.448513783799313
    0.288000000000001 0.440513783799313
    0.300000000000001 0.428513783799313
    0.308000000000001 0.420513783799313
    0.320000000000001 0.408513783799313
    0.328000000000001 0.400513783799313
    0.340000000000001 0.388513783799313
    0.360000000000001 0.388513783799313
    0.368000000000001 0.380513783799313
    0.380000000000001 0.368513783799313
    0.388000000000001 0.360513783799313
    0.400000000000001 0.348513783799313
    0.408000000000001 0.340513783799313
    0.420000000000001 0.328513783799313
    0.428000000000001 0.320513783799313
    0.440000000000001 0.308513783799313
    0.448000000000001 0.300513783799313
    0.460000000000001 0.288513783799313
    0.468000000000001 0.280513783799313
    0.480000000000001 0.268513783799313
    0.488000000000001 0.260513783799313
    0.500000000000001 0.248513783799313
    0.508000000000001 0.240513783799313
    0.520000000000001 0.228513783799313
    0.528000000000001 0.220513783799313
    0.540000000000001 0.208513783799313
    0.548000000000001 0.200513783799313
    0.560000000000001 0.188513783799313
    0.568000000000001 0.180513783799313
    0.580000000000001 0.168513783799313
    0.588000000000001 0.160513783799313
    0.600000000000001 0.148513783799313
    0.608000000000001 0.140513783799313
    0.620000000000001 0.128513783799313
    0.628000000000001 0.120513783799313
    0.640000000000001 0.108513783799313
    0.660000000000001 0.108513783799313
    0.668000000000001 0.100513783799313
    0.680000000000001 0.0885137837993127
    0.688000000000001 0.0805137837993127
    0.700000000000002 0.0685137837993127
    0.708000000000002 0.0605137837993127
    0.720000000000002 0.0485137837993127
    0.728000000000002 0.0405137837993127
    0.740000000000002 0.0285137837993127
    0.760000000000002 0.0285137837993127
    0.768000000000002 0.0205137837993127
    0.780000000000002 0.00851378379931267
    0.800000000000002 0.00851378379931267
    0.808000000000002 0.000513783799312661
    0.820000000000002 -0.0114862162006874
    0.840000000000002 -0.0114862162006874
    0.848000000000002 -0.0194862162006874
    0.860000000000002 -0.0314862162006874
    0.880000000000002 -0.0314862162006874
    0.888000000000002 -0.0394862162006874
    0.900000000000002 -0.0514862162006874
    0.920000000000002 -0.0514862162006874
    0.940000000000002 -0.0514862162006874
    0.948000000000002 -0.0594862162006874
    0.960000000000002 -0.0714862162006874
    0.980000000000002 -0.0714862162006874
    1 -0.0714862162006874
    1.02 -0.0714862162006874
    1.04 -0.0714862162006874
    1.06 -0.0714862162006874
    1.08 -0.0714862162006874
    1.1 -0.0714862162006874
    1.12 -0.0714862162006874
    1.14 -0.0714862162006874
    1.16 -0.0714862162006874
    1.18 -0.0714862162006874
    1.192 -0.0594862162006874
    1.2 -0.0514862162006874
    1.22 -0.0514862162006874
    1.24 -0.0514862162006874
    1.252 -0.0394862162006874
    1.26 -0.0314862162006874
    1.28 -0.0314862162006874
    1.292 -0.0194862162006874
    1.3 -0.0114862162006874
    1.32 -0.0114862162006874
    1.332 0.000513783799312661
    1.34 0.00851378379931267
    1.352 0.0205137837993127
    1.36 0.0285137837993127
    1.38 0.0285137837993127
    1.392 0.0405137837993127
    1.4 0.0485137837993127
    1.412 0.0605137837993127
    1.42 0.0685137837993127
    1.432 0.0805137837993127
    1.44 0.0885137837993127
    1.452 0.100513783799313
    1.46 0.108513783799313
    1.472 0.120513783799313
    1.48 0.128513783799313
    1.492 0.140513783799313
    1.492 0.160513783799313
    1.5 0.168513783799313
    1.512 0.180513783799313
    1.52 0.188513783799313
    1.532 0.200513783799313
    1.532 0.220513783799313
    1.54 0.228513783799313
    1.552 0.240513783799313
    1.56 0.248513783799313
    1.572 0.260513783799313
    1.572 0.280513783799313
    1.58 0.288513783799313
    1.592 0.300513783799313
    1.592 0.320513783799313
    1.6 0.328513783799313
    1.612 0.340513783799313
    1.612 0.360513783799313
    1.612 0.380513783799313
    1.62 0.388513783799313
    1.632 0.400513783799313
    1.632 0.420513783799313
    1.632 0.440513783799313
    1.64 0.448513783799313
    1.652 0.460513783799313
    1.652 0.480513783799313
    1.652 0.500513783799313
    1.66 0.508513783799313
    1.672 0.520513783799313
    1.672 0.540513783799313
    1.672 0.560513783799313
    1.672 0.580513783799313
    1.68 0.588513783799313
    1.692 0.600513783799313
    1.692 0.620513783799313
    1.692 0.640513783799313
    1.692 0.660513783799313
    1.692 0.680513783799313
    1.692 0.700513783799313
    1.7 0.708513783799313
    1.712 0.720513783799313
    1.712 0.740513783799313
    1.712 0.760513783799313
    1.712 0.780513783799313
    1.712 0.800513783799313
    1.712 0.820513783799313
    1.712 0.840513783799313
    1.712 0.860513783799313
    1.712 0.880513783799313
    1.72 0.888513783799313
    1.732 0.900513783799313
    1.732 0.920513783799313
    1.732 0.940513783799313
    1.732 0.960513783799314
    1.732 0.980513783799314
    1.732 1.00051378379931
    1.732 1.02051378379931
    1.732 1.04051378379931
    1.732 1.06051378379931
    1.732 1.08051378379931
    1.729 1.08051378379931
    1.729 1.06051378379931
    1.729 1.04051378379931
    1.729 1.02051378379931
    1.729 1.00051378379931
    1.729 0.980513783799313
    1.729 0.960513783799313
    1.729 0.940513783799313
    1.729 0.920513783799313
    1.729 0.900513783799313
    1.72 0.891513783799313
    1.709 0.880513783799313
    1.709 0.860513783799313
    1.709 0.840513783799313
    1.709 0.820513783799313
    1.709 0.800513783799313
    1.709 0.780513783799313
    1.709 0.760513783799313
    1.709 0.740513783799313
    1.709 0.720513783799313
    1.7 0.711513783799313
    1.689 0.700513783799313
    1.689 0.680513783799313
    1.689 0.660513783799313
    1.689 0.640513783799313
    1.689 0.620513783799313
    1.689 0.600513783799313
    1.68 0.591513783799313
    1.669 0.580513783799313
    1.669 0.560513783799313
    1.669 0.540513783799313
    1.669 0.520513783799313
    1.66 0.511513783799313
    1.649 0.500513783799313
    1.649 0.480513783799313
    1.649 0.460513783799313
    1.64 0.451513783799313
    1.629 0.440513783799313
    1.629 0.420513783799313
    1.629 0.400513783799313
    1.62 0.391513783799313
    1.609 0.380513783799313
    1.609 0.360513783799313
    1.609 0.340513783799313
    1.6 0.331513783799313
    1.589 0.320513783799313
    1.589 0.300513783799313
    1.58 0.291513783799313
    1.569 0.280513783799313
    1.569 0.260513783799313
    1.56 0.251513783799313
    1.549 0.240513783799313
    1.54 0.231513783799313
    1.529 0.220513783799313
    1.529 0.200513783799313
    1.52 0.191513783799313
    1.509 0.180513783799313
    1.5 0.171513783799313
    1.489 0.160513783799313
    1.489 0.140513783799313
    1.48 0.131513783799313
    1.469 0.120513783799313
    1.46 0.111513783799313
    1.449 0.100513783799313
    1.44 0.0915137837993127
    1.429 0.0805137837993127
    1.42 0.0715137837993127
    1.409 0.0605137837993127
    1.4 0.0515137837993127
    1.389 0.0405137837993127
    1.38 0.0315137837993127
    1.36 0.0315137837993127
    1.349 0.0205137837993127
    1.34 0.0115137837993127
    1.329 0.000513783799312661
    1.32 -0.00848621620068735
    1.3 -0.00848621620068735
    1.289 -0.0194862162006874
    1.28 -0.0284862162006874
    1.26 -0.0284862162006874
    1.249 -0.0394862162006874
    1.24 -0.0484862162006874
    1.22 -0.0484862162006874
    1.2 -0.0484862162006874
    1.189 -0.0594862162006874
    1.18 -0.0684862162006874
    1.16 -0.0684862162006874
    1.14 -0.0684862162006874
    1.12 -0.0684862162006874
    1.1 -0.0684862162006874
    1.08 -0.0684862162006874
    1.06 -0.0684862162006874
    1.04 -0.0684862162006874
    1.02 -0.0684862162006874
    1 -0.0684862162006874
    0.980000000000002 -0.0684862162006874
    0.960000000000002 -0.0684862162006874
    0.951000000000002 -0.0594862162006874
    0.940000000000002 -0.0484862162006874
    0.920000000000002 -0.0484862162006874
    0.900000000000002 -0.0484862162006874
    0.891000000000002 -0.0394862162006874
    0.880000000000002 -0.0284862162006874
    0.860000000000002 -0.0284862162006874
    0.851000000000002 -0.0194862162006874
    0.840000000000002 -0.00848621620068735
    0.820000000000002 -0.00848621620068735
    0.811000000000002 0.000513783799312661
    0.800000000000002 0.0115137837993127
    0.780000000000002 0.0115137837993127
    0.771000000000002 0.0205137837993127
    0.760000000000002 0.0315137837993127
    0.740000000000002 0.0315137837993127
    0.731000000000002 0.0405137837993127
    0.720000000000002 0.0515137837993127
    0.711000000000002 0.0605137837993127
    0.700000000000002 0.0715137837993127
    0.691000000000002 0.0805137837993127
    0.680000000000001 0.0915137837993127
    0.671000000000001 0.100513783799313
    0.660000000000001 0.111513783799313
    0.640000000000001 0.111513783799313
    0.631000000000001 0.120513783799313
    0.620000000000001 0.131513783799313
    0.611000000000001 0.140513783799313
    0.600000000000001 0.151513783799313
    0.591000000000001 0.160513783799313
    0.580000000000001 0.171513783799313
    0.571000000000001 0.180513783799313
    0.560000000000001 0.191513783799313
    0.551000000000001 0.200513783799313
    0.540000000000001 0.211513783799313
    0.531000000000001 0.220513783799313
    0.520000000000001 0.231513783799313
    0.511000000000001 0.240513783799313
    0.500000000000001 0.251513783799313
    0.491000000000001 0.260513783799313
    0.480000000000001 0.271513783799313
    0.471000000000001 0.280513783799313
    0.460000000000001 0.291513783799313
    0.451000000000001 0.300513783799313
    0.440000000000001 0.311513783799313
    0.431000000000001 0.320513783799313
    0.420000000000001 0.331513783799313
    0.411000000000001 0.340513783799313
    0.400000000000001 0.351513783799313
    0.391000000000001 0.360513783799313
    0.380000000000001 0.371513783799313
    0.371000000000001 0.380513783799313
    0.360000000000001 0.391513783799313
    0.340000000000001 0.391513783799313
    0.331000000000001 0.400513783799313
    0.320000000000001 0.411513783799313
    0.311000000000001 0.420513783799313
    0.300000000000001 0.431513783799313
    0.291000000000001 0.440513783799313
    0.280000000000001 0.451513783799313
    0.260000000000001 0.451513783799313
    0.251000000000001 0.460513783799313
    0.240000000000001 0.471513783799313
    0.231000000000001 0.480513783799313
    0.220000000000001 0.491513783799313
    0.200000000000001 0.491513783799313
    0.191000000000001 0.500513783799313
    0.180000000000001 0.511513783799313
    0.160000000000001 0.511513783799313
    0.151000000000001 0.520513783799313
    0.140000000000001 0.531513783799313
    0.120000000000001 0.531513783799313
    0.111000000000001 0.540513783799313
    0.100000000000001 0.551513783799313
    0.080000000000001 0.551513783799313
    0.0600000000000009 0.551513783799313
    0.0510000000000009 0.560513783799313
    0.0400000000000009 0.571513783799313
    0.0200000000000009 0.571513783799313
    8.88178419700125e-16 0.571513783799313
    -0.0199999999999991 0.571513783799313
    -0.0399999999999991 0.571513783799313
    -0.0599999999999992 0.571513783799313
    -0.0799999999999992 0.571513783799313
    -0.0999999999999992 0.571513783799313
    -0.119999999999999 0.571513783799313
    -0.139999999999999 0.571513783799313
    -0.159999999999999 0.571513783799313
    -0.170999999999999 0.560513783799313
    -0.179999999999999 0.551513783799313
    -0.199999999999999 0.551513783799313
    -0.219999999999999 0.551513783799313
    -0.239999999999999 0.551513783799313
    -0.250999999999999 0.540513783799313
    -0.259999999999999 0.531513783799313
    -0.279999999999999 0.531513783799313
    -0.290999999999999 0.520513783799313
    -0.299999999999999 0.511513783799313
    -0.319999999999999 0.511513783799313
    -0.330999999999999 0.500513783799313
    -0.339999999999999 0.491513783799313
    -0.350999999999999 0.480513783799313
    -0.359999999999999 0.471513783799313
    -0.370999999999999 0.460513783799313
    -0.379999999999999 0.451513783799313
    -0.399999999999999 0.451513783799313
    -0.410999999999999 0.440513783799313
    -0.419999999999999 0.431513783799313
    -0.430999999999999 0.420513783799313
    -0.44 0.411513783799313
    -0.451 0.400513783799313
    -0.46 0.391513783799313
    -0.471 0.380513783799313
    -0.48 0.371513783799313
    -0.491 0.360513783799313
    -0.491 0.340513783799313
    -0.5 0.331513783799313
    -0.511 0.320513783799313
    -0.52 0.311513783799313
    -0.531 0.300513783799313
    -0.531 0.280513783799313
    -0.54 0.271513783799313
    -0.551 0.260513783799313
    -0.56 0.251513783799313
    -0.571 0.240513783799313
    -0.571 0.220513783799313
    -0.58 0.211513783799313
    -0.591 0.200513783799313
    -0.591 0.180513783799313
    -0.591 0.160513783799313
    -0.6 0.151513783799313
    -0.611 0.140513783799313
    -0.611 0.120513783799313
    -0.62 0.111513783799313
    -0.631 0.100513783799313
    -0.631 0.0805137837993127
    -0.631 0.0605137837993127
    -0.64 0.0515137837993127
    -0.651 0.0405137837993127
    -0.651 0.0205137837993127
    -0.651 0.000513783799312661
    -0.66 -0.00848621620068735
    -0.671 -0.0194862162006874
    -0.671 -0.0394862162006874
    -0.671 -0.0594862162006874
    -0.671 -0.0794862162006874
    -0.671 -0.0994862162006874
    -0.68 -0.108486216200687
    -0.691 -0.119486216200687
    -0.691 -0.139486216200687
    -0.691 -0.159486216200687
    -0.691 -0.179486216200687
    -0.691 -0.199486216200688
    -0.7 -0.208486216200688
    -0.711 -0.219486216200688
    -0.711 -0.239486216200688
    -0.711 -0.259486216200688
    -0.711 -0.279486216200688
    -0.711 -0.299486216200688
    -0.711 -0.319486216200688
    -0.711 -0.339486216200688
    -0.711 -0.359486216200688
    -0.711 -0.379486216200688
    -0.72 -0.388486216200688
    -0.731 -0.399486216200688
    -0.731 -0.419486216200688
    -0.731 -0.439486216200688
    -0.731 -0.459486216200688
    -0.731 -0.479486216200688
    -0.731 -0.499486216200688
    -0.731 -0.519486216200688
    -0.731 -0.539486216200688
    -0.731 -0.559486216200688
    -0.731 -0.579486216200688
    -0.731 -0.599486216200688
    -0.728 -0.599486216200688
    -0.728 -0.579486216200688
    };
    \addplot [draw=none, fill=color5, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.725 -0.579486216200688
    -0.725 -0.559486216200688
    -0.725 -0.539486216200688
    -0.725 -0.519486216200688
    -0.725 -0.499486216200688
    -0.725 -0.479486216200688
    -0.725 -0.459486216200688
    -0.725 -0.439486216200688
    -0.725 -0.419486216200688
    -0.725 -0.399486216200688
    -0.72 -0.394486216200688
    -0.705 -0.379486216200688
    -0.705 -0.359486216200688
    -0.705 -0.339486216200688
    -0.705 -0.319486216200688
    -0.705 -0.299486216200688
    -0.705 -0.279486216200688
    -0.705 -0.259486216200688
    -0.705 -0.239486216200688
    -0.705 -0.219486216200688
    -0.7 -0.214486216200688
    -0.685 -0.199486216200688
    -0.685 -0.179486216200687
    -0.685 -0.159486216200687
    -0.685 -0.139486216200687
    -0.685 -0.119486216200687
    -0.68 -0.114486216200687
    -0.665 -0.0994862162006874
    -0.665 -0.0794862162006874
    -0.665 -0.0594862162006874
    -0.665 -0.0394862162006874
    -0.665 -0.0194862162006874
    -0.66 -0.0144862162006874
    -0.645 0.000513783799312661
    -0.645 0.0205137837993127
    -0.645 0.0405137837993127
    -0.64 0.0455137837993127
    -0.625 0.0605137837993127
    -0.625 0.0805137837993127
    -0.625 0.100513783799313
    -0.62 0.105513783799313
    -0.605 0.120513783799313
    -0.605 0.140513783799313
    -0.6 0.145513783799313
    -0.585 0.160513783799313
    -0.585 0.180513783799313
    -0.585 0.200513783799313
    -0.58 0.205513783799313
    -0.565 0.220513783799313
    -0.565 0.240513783799313
    -0.56 0.245513783799313
    -0.545 0.260513783799313
    -0.54 0.265513783799313
    -0.525 0.280513783799313
    -0.525 0.300513783799313
    -0.52 0.305513783799313
    -0.505 0.320513783799313
    -0.5 0.325513783799313
    -0.485 0.340513783799313
    -0.485 0.360513783799313
    -0.48 0.365513783799313
    -0.465 0.380513783799313
    -0.46 0.385513783799313
    -0.445 0.400513783799313
    -0.44 0.405513783799313
    -0.424999999999999 0.420513783799313
    -0.419999999999999 0.425513783799313
    -0.404999999999999 0.440513783799313
    -0.399999999999999 0.445513783799313
    -0.379999999999999 0.445513783799313
    -0.364999999999999 0.460513783799313
    -0.359999999999999 0.465513783799313
    -0.344999999999999 0.480513783799313
    -0.339999999999999 0.485513783799313
    -0.324999999999999 0.500513783799313
    -0.319999999999999 0.505513783799313
    -0.299999999999999 0.505513783799313
    -0.284999999999999 0.520513783799313
    -0.279999999999999 0.525513783799313
    -0.259999999999999 0.525513783799313
    -0.244999999999999 0.540513783799313
    -0.239999999999999 0.545513783799313
    -0.219999999999999 0.545513783799313
    -0.199999999999999 0.545513783799313
    -0.179999999999999 0.545513783799313
    -0.164999999999999 0.560513783799313
    -0.159999999999999 0.565513783799313
    -0.139999999999999 0.565513783799313
    -0.119999999999999 0.565513783799313
    -0.0999999999999992 0.565513783799313
    -0.0799999999999992 0.565513783799313
    -0.0599999999999992 0.565513783799313
    -0.0399999999999991 0.565513783799313
    -0.0199999999999991 0.565513783799313
    8.88178419700125e-16 0.565513783799313
    0.0200000000000009 0.565513783799313
    0.0400000000000009 0.565513783799313
    0.0450000000000009 0.560513783799313
    0.0600000000000009 0.545513783799313
    0.080000000000001 0.545513783799313
    0.100000000000001 0.545513783799313
    0.105000000000001 0.540513783799313
    0.120000000000001 0.525513783799313
    0.140000000000001 0.525513783799313
    0.145000000000001 0.520513783799313
    0.160000000000001 0.505513783799313
    0.180000000000001 0.505513783799313
    0.185000000000001 0.500513783799313
    0.200000000000001 0.485513783799313
    0.220000000000001 0.485513783799313
    0.225000000000001 0.480513783799313
    0.240000000000001 0.465513783799313
    0.245000000000001 0.460513783799313
    0.260000000000001 0.445513783799313
    0.280000000000001 0.445513783799313
    0.285000000000001 0.440513783799313
    0.300000000000001 0.425513783799313
    0.305000000000001 0.420513783799313
    0.320000000000001 0.405513783799313
    0.325000000000001 0.400513783799313
    0.340000000000001 0.385513783799313
    0.360000000000001 0.385513783799313
    0.365000000000001 0.380513783799313
    0.380000000000001 0.365513783799313
    0.385000000000001 0.360513783799313
    0.400000000000001 0.345513783799313
    0.405000000000001 0.340513783799313
    0.420000000000001 0.325513783799313
    0.425000000000001 0.320513783799313
    0.440000000000001 0.305513783799313
    0.445000000000001 0.300513783799313
    0.460000000000001 0.285513783799313
    0.465000000000001 0.280513783799313
    0.480000000000001 0.265513783799313
    0.485000000000001 0.260513783799313
    0.500000000000001 0.245513783799313
    0.505000000000001 0.240513783799313
    0.520000000000001 0.225513783799313
    0.525000000000001 0.220513783799313
    0.540000000000001 0.205513783799313
    0.545000000000001 0.200513783799313
    0.560000000000001 0.185513783799313
    0.565000000000001 0.180513783799313
    0.580000000000001 0.165513783799313
    0.585000000000001 0.160513783799313
    0.600000000000001 0.145513783799313
    0.605000000000001 0.140513783799313
    0.620000000000001 0.125513783799313
    0.625000000000001 0.120513783799313
    0.640000000000001 0.105513783799313
    0.660000000000001 0.105513783799313
    0.665000000000001 0.100513783799313
    0.680000000000001 0.0855137837993127
    0.685000000000001 0.0805137837993127
    0.700000000000002 0.0655137837993127
    0.705000000000002 0.0605137837993127
    0.720000000000002 0.0455137837993127
    0.725000000000002 0.0405137837993127
    0.740000000000002 0.0255137837993127
    0.760000000000002 0.0255137837993127
    0.765000000000002 0.0205137837993127
    0.780000000000002 0.00551378379931266
    0.800000000000002 0.00551378379931266
    0.805000000000002 0.000513783799312661
    0.820000000000002 -0.0144862162006874
    0.840000000000002 -0.0144862162006874
    0.845000000000002 -0.0194862162006874
    0.860000000000002 -0.0344862162006874
    0.880000000000002 -0.0344862162006874
    0.885000000000002 -0.0394862162006874
    0.900000000000002 -0.0544862162006874
    0.920000000000002 -0.0544862162006874
    0.940000000000002 -0.0544862162006874
    0.945000000000002 -0.0594862162006874
    0.960000000000002 -0.0744862162006874
    0.980000000000002 -0.0744862162006874
    1 -0.0744862162006874
    1.02 -0.0744862162006874
    1.04 -0.0744862162006874
    1.06 -0.0744862162006874
    1.08 -0.0744862162006874
    1.1 -0.0744862162006874
    1.12 -0.0744862162006874
    1.14 -0.0744862162006874
    1.16 -0.0744862162006874
    1.18 -0.0744862162006874
    1.195 -0.0594862162006874
    1.2 -0.0544862162006874
    1.22 -0.0544862162006874
    1.24 -0.0544862162006874
    1.255 -0.0394862162006874
    1.26 -0.0344862162006874
    1.28 -0.0344862162006874
    1.295 -0.0194862162006874
    1.3 -0.0144862162006874
    1.32 -0.0144862162006874
    1.335 0.000513783799312661
    1.34 0.00551378379931266
    1.355 0.0205137837993127
    1.36 0.0255137837993127
    1.38 0.0255137837993127
    1.395 0.0405137837993127
    1.4 0.0455137837993127
    1.415 0.0605137837993127
    1.42 0.0655137837993127
    1.435 0.0805137837993127
    1.44 0.0855137837993127
    1.455 0.100513783799313
    1.46 0.105513783799313
    1.475 0.120513783799313
    1.48 0.125513783799313
    1.495 0.140513783799313
    1.495 0.160513783799313
    1.5 0.165513783799313
    1.515 0.180513783799313
    1.52 0.185513783799313
    1.535 0.200513783799313
    1.535 0.220513783799313
    1.54 0.225513783799313
    1.555 0.240513783799313
    1.56 0.245513783799313
    1.575 0.260513783799313
    1.575 0.280513783799313
    1.58 0.285513783799313
    1.595 0.300513783799313
    1.595 0.320513783799313
    1.6 0.325513783799313
    1.615 0.340513783799313
    1.615 0.360513783799313
    1.615 0.380513783799313
    1.62 0.385513783799313
    1.635 0.400513783799313
    1.635 0.420513783799313
    1.635 0.440513783799313
    1.64 0.445513783799313
    1.655 0.460513783799313
    1.655 0.480513783799313
    1.655 0.500513783799313
    1.66 0.505513783799313
    1.675 0.520513783799313
    1.675 0.540513783799313
    1.675 0.560513783799313
    1.675 0.580513783799313
    1.68 0.585513783799313
    1.695 0.600513783799313
    1.695 0.620513783799313
    1.695 0.640513783799313
    1.695 0.660513783799313
    1.695 0.680513783799313
    1.695 0.700513783799313
    1.7 0.705513783799313
    1.715 0.720513783799313
    1.715 0.740513783799313
    1.715 0.760513783799313
    1.715 0.780513783799313
    1.715 0.800513783799313
    1.715 0.820513783799313
    1.715 0.840513783799313
    1.715 0.860513783799313
    1.715 0.880513783799313
    1.72 0.885513783799313
    1.735 0.900513783799313
    1.735 0.920513783799313
    1.735 0.940513783799313
    1.735 0.960513783799314
    1.735 0.980513783799314
    1.735 1.00051378379931
    1.735 1.02051378379931
    1.735 1.04051378379931
    1.735 1.06051378379931
    1.735 1.08051378379931
    1.732 1.08051378379931
    1.732 1.06051378379931
    1.732 1.04051378379931
    1.732 1.02051378379931
    1.732 1.00051378379931
    1.732 0.980513783799314
    1.732 0.960513783799314
    1.732 0.940513783799313
    1.732 0.920513783799313
    1.732 0.900513783799313
    1.72 0.888513783799313
    1.712 0.880513783799313
    1.712 0.860513783799313
    1.712 0.840513783799313
    1.712 0.820513783799313
    1.712 0.800513783799313
    1.712 0.780513783799313
    1.712 0.760513783799313
    1.712 0.740513783799313
    1.712 0.720513783799313
    1.7 0.708513783799313
    1.692 0.700513783799313
    1.692 0.680513783799313
    1.692 0.660513783799313
    1.692 0.640513783799313
    1.692 0.620513783799313
    1.692 0.600513783799313
    1.68 0.588513783799313
    1.672 0.580513783799313
    1.672 0.560513783799313
    1.672 0.540513783799313
    1.672 0.520513783799313
    1.66 0.508513783799313
    1.652 0.500513783799313
    1.652 0.480513783799313
    1.652 0.460513783799313
    1.64 0.448513783799313
    1.632 0.440513783799313
    1.632 0.420513783799313
    1.632 0.400513783799313
    1.62 0.388513783799313
    1.612 0.380513783799313
    1.612 0.360513783799313
    1.612 0.340513783799313
    1.6 0.328513783799313
    1.592 0.320513783799313
    1.592 0.300513783799313
    1.58 0.288513783799313
    1.572 0.280513783799313
    1.572 0.260513783799313
    1.56 0.248513783799313
    1.552 0.240513783799313
    1.54 0.228513783799313
    1.532 0.220513783799313
    1.532 0.200513783799313
    1.52 0.188513783799313
    1.512 0.180513783799313
    1.5 0.168513783799313
    1.492 0.160513783799313
    1.492 0.140513783799313
    1.48 0.128513783799313
    1.472 0.120513783799313
    1.46 0.108513783799313
    1.452 0.100513783799313
    1.44 0.0885137837993127
    1.432 0.0805137837993127
    1.42 0.0685137837993127
    1.412 0.0605137837993127
    1.4 0.0485137837993127
    1.392 0.0405137837993127
    1.38 0.0285137837993127
    1.36 0.0285137837993127
    1.352 0.0205137837993127
    1.34 0.00851378379931267
    1.332 0.000513783799312661
    1.32 -0.0114862162006874
    1.3 -0.0114862162006874
    1.292 -0.0194862162006874
    1.28 -0.0314862162006874
    1.26 -0.0314862162006874
    1.252 -0.0394862162006874
    1.24 -0.0514862162006874
    1.22 -0.0514862162006874
    1.2 -0.0514862162006874
    1.192 -0.0594862162006874
    1.18 -0.0714862162006874
    1.16 -0.0714862162006874
    1.14 -0.0714862162006874
    1.12 -0.0714862162006874
    1.1 -0.0714862162006874
    1.08 -0.0714862162006874
    1.06 -0.0714862162006874
    1.04 -0.0714862162006874
    1.02 -0.0714862162006874
    1 -0.0714862162006874
    0.980000000000002 -0.0714862162006874
    0.960000000000002 -0.0714862162006874
    0.948000000000002 -0.0594862162006874
    0.940000000000002 -0.0514862162006874
    0.920000000000002 -0.0514862162006874
    0.900000000000002 -0.0514862162006874
    0.888000000000002 -0.0394862162006874
    0.880000000000002 -0.0314862162006874
    0.860000000000002 -0.0314862162006874
    0.848000000000002 -0.0194862162006874
    0.840000000000002 -0.0114862162006874
    0.820000000000002 -0.0114862162006874
    0.808000000000002 0.000513783799312661
    0.800000000000002 0.00851378379931267
    0.780000000000002 0.00851378379931267
    0.768000000000002 0.0205137837993127
    0.760000000000002 0.0285137837993127
    0.740000000000002 0.0285137837993127
    0.728000000000002 0.0405137837993127
    0.720000000000002 0.0485137837993127
    0.708000000000002 0.0605137837993127
    0.700000000000002 0.0685137837993127
    0.688000000000001 0.0805137837993127
    0.680000000000001 0.0885137837993127
    0.668000000000001 0.100513783799313
    0.660000000000001 0.108513783799313
    0.640000000000001 0.108513783799313
    0.628000000000001 0.120513783799313
    0.620000000000001 0.128513783799313
    0.608000000000001 0.140513783799313
    0.600000000000001 0.148513783799313
    0.588000000000001 0.160513783799313
    0.580000000000001 0.168513783799313
    0.568000000000001 0.180513783799313
    0.560000000000001 0.188513783799313
    0.548000000000001 0.200513783799313
    0.540000000000001 0.208513783799313
    0.528000000000001 0.220513783799313
    0.520000000000001 0.228513783799313
    0.508000000000001 0.240513783799313
    0.500000000000001 0.248513783799313
    0.488000000000001 0.260513783799313
    0.480000000000001 0.268513783799313
    0.468000000000001 0.280513783799313
    0.460000000000001 0.288513783799313
    0.448000000000001 0.300513783799313
    0.440000000000001 0.308513783799313
    0.428000000000001 0.320513783799313
    0.420000000000001 0.328513783799313
    0.408000000000001 0.340513783799313
    0.400000000000001 0.348513783799313
    0.388000000000001 0.360513783799313
    0.380000000000001 0.368513783799313
    0.368000000000001 0.380513783799313
    0.360000000000001 0.388513783799313
    0.340000000000001 0.388513783799313
    0.328000000000001 0.400513783799313
    0.320000000000001 0.408513783799313
    0.308000000000001 0.420513783799313
    0.300000000000001 0.428513783799313
    0.288000000000001 0.440513783799313
    0.280000000000001 0.448513783799313
    0.260000000000001 0.448513783799313
    0.248000000000001 0.460513783799313
    0.240000000000001 0.468513783799313
    0.228000000000001 0.480513783799313
    0.220000000000001 0.488513783799313
    0.200000000000001 0.488513783799313
    0.188000000000001 0.500513783799313
    0.180000000000001 0.508513783799313
    0.160000000000001 0.508513783799313
    0.148000000000001 0.520513783799313
    0.140000000000001 0.528513783799313
    0.120000000000001 0.528513783799313
    0.108000000000001 0.540513783799313
    0.100000000000001 0.548513783799313
    0.080000000000001 0.548513783799313
    0.0600000000000009 0.548513783799313
    0.0480000000000009 0.560513783799313
    0.0400000000000009 0.568513783799313
    0.0200000000000009 0.568513783799313
    8.88178419700125e-16 0.568513783799313
    -0.0199999999999991 0.568513783799313
    -0.0399999999999991 0.568513783799313
    -0.0599999999999992 0.568513783799313
    -0.0799999999999992 0.568513783799313
    -0.0999999999999992 0.568513783799313
    -0.119999999999999 0.568513783799313
    -0.139999999999999 0.568513783799313
    -0.159999999999999 0.568513783799313
    -0.167999999999999 0.560513783799313
    -0.179999999999999 0.548513783799313
    -0.199999999999999 0.548513783799313
    -0.219999999999999 0.548513783799313
    -0.239999999999999 0.548513783799313
    -0.247999999999999 0.540513783799313
    -0.259999999999999 0.528513783799313
    -0.279999999999999 0.528513783799313
    -0.287999999999999 0.520513783799313
    -0.299999999999999 0.508513783799313
    -0.319999999999999 0.508513783799313
    -0.327999999999999 0.500513783799313
    -0.339999999999999 0.488513783799313
    -0.347999999999999 0.480513783799313
    -0.359999999999999 0.468513783799313
    -0.367999999999999 0.460513783799313
    -0.379999999999999 0.448513783799313
    -0.399999999999999 0.448513783799313
    -0.407999999999999 0.440513783799313
    -0.419999999999999 0.428513783799313
    -0.427999999999999 0.420513783799313
    -0.44 0.408513783799313
    -0.448 0.400513783799313
    -0.46 0.388513783799313
    -0.468 0.380513783799313
    -0.48 0.368513783799313
    -0.488 0.360513783799313
    -0.488 0.340513783799313
    -0.5 0.328513783799313
    -0.508 0.320513783799313
    -0.52 0.308513783799313
    -0.528 0.300513783799313
    -0.528 0.280513783799313
    -0.54 0.268513783799313
    -0.548 0.260513783799313
    -0.56 0.248513783799313
    -0.568 0.240513783799313
    -0.568 0.220513783799313
    -0.58 0.208513783799313
    -0.588 0.200513783799313
    -0.588 0.180513783799313
    -0.588 0.160513783799313
    -0.6 0.148513783799313
    -0.608 0.140513783799313
    -0.608 0.120513783799313
    -0.62 0.108513783799313
    -0.628 0.100513783799313
    -0.628 0.0805137837993127
    -0.628 0.0605137837993127
    -0.64 0.0485137837993127
    -0.648 0.0405137837993127
    -0.648 0.0205137837993127
    -0.648 0.000513783799312661
    -0.66 -0.0114862162006874
    -0.668 -0.0194862162006874
    -0.668 -0.0394862162006874
    -0.668 -0.0594862162006874
    -0.668 -0.0794862162006874
    -0.668 -0.0994862162006874
    -0.68 -0.111486216200687
    -0.688 -0.119486216200687
    -0.688 -0.139486216200687
    -0.688 -0.159486216200687
    -0.688 -0.179486216200687
    -0.688 -0.199486216200688
    -0.7 -0.211486216200688
    -0.708 -0.219486216200688
    -0.708 -0.239486216200688
    -0.708 -0.259486216200688
    -0.708 -0.279486216200688
    -0.708 -0.299486216200688
    -0.708 -0.319486216200688
    -0.708 -0.339486216200688
    -0.708 -0.359486216200688
    -0.708 -0.379486216200688
    -0.72 -0.391486216200688
    -0.728 -0.399486216200688
    -0.728 -0.419486216200688
    -0.728 -0.439486216200688
    -0.728 -0.459486216200688
    -0.728 -0.479486216200688
    -0.728 -0.499486216200688
    -0.728 -0.519486216200688
    -0.728 -0.539486216200688
    -0.728 -0.559486216200688
    -0.728 -0.579486216200688
    -0.728 -0.599486216200688
    -0.725 -0.599486216200688
    -0.725 -0.579486216200688
    };
    \addplot [draw=none, fill=color6, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.722 -0.579486216200688
    -0.722 -0.559486216200688
    -0.722 -0.539486216200688
    -0.722 -0.519486216200688
    -0.722 -0.499486216200688
    -0.722 -0.479486216200688
    -0.722 -0.459486216200688
    -0.722 -0.439486216200688
    -0.722 -0.419486216200688
    -0.722 -0.399486216200688
    -0.72 -0.397486216200688
    -0.702 -0.379486216200688
    -0.702 -0.359486216200688
    -0.702 -0.339486216200688
    -0.702 -0.319486216200688
    -0.702 -0.299486216200688
    -0.702 -0.279486216200688
    -0.702 -0.259486216200688
    -0.702 -0.239486216200688
    -0.702 -0.219486216200688
    -0.7 -0.217486216200688
    -0.682 -0.199486216200688
    -0.682 -0.179486216200687
    -0.682 -0.159486216200687
    -0.682 -0.139486216200687
    -0.682 -0.119486216200687
    -0.68 -0.117486216200687
    -0.662 -0.0994862162006874
    -0.662 -0.0794862162006874
    -0.662 -0.0594862162006874
    -0.662 -0.0394862162006874
    -0.662 -0.0194862162006874
    -0.66 -0.0174862162006874
    -0.642 0.000513783799312661
    -0.642 0.0205137837993127
    -0.642 0.0405137837993127
    -0.64 0.0425137837993127
    -0.622 0.0605137837993127
    -0.622 0.0805137837993127
    -0.622 0.100513783799313
    -0.62 0.102513783799313
    -0.602 0.120513783799313
    -0.602 0.140513783799313
    -0.6 0.142513783799313
    -0.582 0.160513783799313
    -0.582 0.180513783799313
    -0.582 0.200513783799313
    -0.58 0.202513783799313
    -0.562 0.220513783799313
    -0.562 0.240513783799313
    -0.56 0.242513783799313
    -0.542 0.260513783799313
    -0.54 0.262513783799313
    -0.522 0.280513783799313
    -0.522 0.300513783799313
    -0.52 0.302513783799313
    -0.502 0.320513783799313
    -0.5 0.322513783799313
    -0.482 0.340513783799313
    -0.482 0.360513783799313
    -0.48 0.362513783799313
    -0.462 0.380513783799313
    -0.46 0.382513783799313
    -0.442 0.400513783799313
    -0.44 0.402513783799313
    -0.421999999999999 0.420513783799313
    -0.419999999999999 0.422513783799313
    -0.401999999999999 0.440513783799313
    -0.399999999999999 0.442513783799313
    -0.379999999999999 0.442513783799313
    -0.361999999999999 0.460513783799313
    -0.359999999999999 0.462513783799313
    -0.341999999999999 0.480513783799313
    -0.339999999999999 0.482513783799313
    -0.321999999999999 0.500513783799313
    -0.319999999999999 0.502513783799313
    -0.299999999999999 0.502513783799313
    -0.281999999999999 0.520513783799313
    -0.279999999999999 0.522513783799313
    -0.259999999999999 0.522513783799313
    -0.241999999999999 0.540513783799313
    -0.239999999999999 0.542513783799313
    -0.219999999999999 0.542513783799313
    -0.199999999999999 0.542513783799313
    -0.179999999999999 0.542513783799313
    -0.161999999999999 0.560513783799313
    -0.159999999999999 0.562513783799313
    -0.139999999999999 0.562513783799313
    -0.119999999999999 0.562513783799313
    -0.0999999999999992 0.562513783799313
    -0.0799999999999992 0.562513783799313
    -0.0599999999999992 0.562513783799313
    -0.0399999999999991 0.562513783799313
    -0.0199999999999991 0.562513783799313
    8.88178419700125e-16 0.562513783799313
    0.0200000000000009 0.562513783799313
    0.0400000000000009 0.562513783799313
    0.0420000000000009 0.560513783799313
    0.0600000000000009 0.542513783799313
    0.080000000000001 0.542513783799313
    0.100000000000001 0.542513783799313
    0.102000000000001 0.540513783799313
    0.120000000000001 0.522513783799313
    0.140000000000001 0.522513783799313
    0.142000000000001 0.520513783799313
    0.160000000000001 0.502513783799313
    0.180000000000001 0.502513783799313
    0.182000000000001 0.500513783799313
    0.200000000000001 0.482513783799313
    0.220000000000001 0.482513783799313
    0.222000000000001 0.480513783799313
    0.240000000000001 0.462513783799313
    0.242000000000001 0.460513783799313
    0.260000000000001 0.442513783799313
    0.280000000000001 0.442513783799313
    0.282000000000001 0.440513783799313
    0.300000000000001 0.422513783799313
    0.302000000000001 0.420513783799313
    0.320000000000001 0.402513783799313
    0.322000000000001 0.400513783799313
    0.340000000000001 0.382513783799313
    0.360000000000001 0.382513783799313
    0.362000000000001 0.380513783799313
    0.380000000000001 0.362513783799313
    0.382000000000001 0.360513783799313
    0.400000000000001 0.342513783799313
    0.402000000000001 0.340513783799313
    0.420000000000001 0.322513783799313
    0.422000000000001 0.320513783799313
    0.440000000000001 0.302513783799313
    0.442000000000001 0.300513783799313
    0.460000000000001 0.282513783799313
    0.462000000000001 0.280513783799313
    0.480000000000001 0.262513783799313
    0.482000000000001 0.260513783799313
    0.500000000000001 0.242513783799313
    0.502000000000001 0.240513783799313
    0.520000000000001 0.222513783799313
    0.522000000000001 0.220513783799313
    0.540000000000001 0.202513783799313
    0.542000000000001 0.200513783799313
    0.560000000000001 0.182513783799313
    0.562000000000001 0.180513783799313
    0.580000000000001 0.162513783799313
    0.582000000000001 0.160513783799313
    0.600000000000001 0.142513783799313
    0.602000000000001 0.140513783799313
    0.620000000000001 0.122513783799313
    0.622000000000001 0.120513783799313
    0.640000000000001 0.102513783799313
    0.660000000000001 0.102513783799313
    0.662000000000001 0.100513783799313
    0.680000000000001 0.0825137837993127
    0.682000000000001 0.0805137837993127
    0.700000000000002 0.0625137837993127
    0.702000000000002 0.0605137837993127
    0.720000000000002 0.0425137837993127
    0.722000000000002 0.0405137837993127
    0.740000000000002 0.0225137837993127
    0.760000000000002 0.0225137837993127
    0.762000000000002 0.0205137837993127
    0.780000000000002 0.00251378379931266
    0.800000000000002 0.00251378379931266
    0.802000000000002 0.000513783799312661
    0.820000000000002 -0.0174862162006874
    0.840000000000002 -0.0174862162006874
    0.842000000000002 -0.0194862162006874
    0.860000000000002 -0.0374862162006874
    0.880000000000002 -0.0374862162006874
    0.882000000000002 -0.0394862162006874
    0.900000000000002 -0.0574862162006874
    0.920000000000002 -0.0574862162006874
    0.940000000000002 -0.0574862162006874
    0.942000000000002 -0.0594862162006874
    0.960000000000002 -0.0774862162006874
    0.980000000000002 -0.0774862162006874
    1 -0.0774862162006874
    1.02 -0.0774862162006874
    1.04 -0.0774862162006874
    1.06 -0.0774862162006874
    1.08 -0.0774862162006874
    1.1 -0.0774862162006874
    1.12 -0.0774862162006874
    1.14 -0.0774862162006874
    1.16 -0.0774862162006874
    1.18 -0.0774862162006874
    1.198 -0.0594862162006874
    1.2 -0.0574862162006874
    1.22 -0.0574862162006874
    1.24 -0.0574862162006874
    1.258 -0.0394862162006874
    1.26 -0.0374862162006874
    1.28 -0.0374862162006874
    1.298 -0.0194862162006874
    1.3 -0.0174862162006874
    1.32 -0.0174862162006874
    1.338 0.000513783799312661
    1.34 0.00251378379931266
    1.358 0.0205137837993127
    1.36 0.0225137837993127
    1.38 0.0225137837993127
    1.398 0.0405137837993127
    1.4 0.0425137837993127
    1.418 0.0605137837993127
    1.42 0.0625137837993127
    1.438 0.0805137837993127
    1.44 0.0825137837993127
    1.458 0.100513783799313
    1.46 0.102513783799313
    1.478 0.120513783799313
    1.48 0.122513783799313
    1.498 0.140513783799313
    1.498 0.160513783799313
    1.5 0.162513783799313
    1.518 0.180513783799313
    1.52 0.182513783799313
    1.538 0.200513783799313
    1.538 0.220513783799313
    1.54 0.222513783799313
    1.558 0.240513783799313
    1.56 0.242513783799313
    1.578 0.260513783799313
    1.578 0.280513783799313
    1.58 0.282513783799313
    1.598 0.300513783799313
    1.598 0.320513783799313
    1.6 0.322513783799313
    1.618 0.340513783799313
    1.618 0.360513783799313
    1.618 0.380513783799313
    1.62 0.382513783799313
    1.638 0.400513783799313
    1.638 0.420513783799313
    1.638 0.440513783799313
    1.64 0.442513783799313
    1.658 0.460513783799313
    1.658 0.480513783799313
    1.658 0.500513783799313
    1.66 0.502513783799313
    1.678 0.520513783799313
    1.678 0.540513783799313
    1.678 0.560513783799313
    1.678 0.580513783799313
    1.68 0.582513783799313
    1.698 0.600513783799313
    1.698 0.620513783799313
    1.698 0.640513783799313
    1.698 0.660513783799313
    1.698 0.680513783799313
    1.698 0.700513783799313
    1.7 0.702513783799313
    1.718 0.720513783799313
    1.718 0.740513783799313
    1.718 0.760513783799313
    1.718 0.780513783799313
    1.718 0.800513783799313
    1.718 0.820513783799313
    1.718 0.840513783799313
    1.718 0.860513783799313
    1.718 0.880513783799313
    1.72 0.882513783799313
    1.738 0.900513783799313
    1.738 0.920513783799313
    1.738 0.940513783799313
    1.738 0.960513783799313
    1.738 0.980513783799313
    1.738 1.00051378379931
    1.738 1.02051378379931
    1.738 1.04051378379931
    1.738 1.06051378379931
    1.738 1.08051378379931
    1.735 1.08051378379931
    1.735 1.06051378379931
    1.735 1.04051378379931
    1.735 1.02051378379931
    1.735 1.00051378379931
    1.735 0.980513783799314
    1.735 0.960513783799314
    1.735 0.940513783799313
    1.735 0.920513783799313
    1.735 0.900513783799313
    1.72 0.885513783799313
    1.715 0.880513783799313
    1.715 0.860513783799313
    1.715 0.840513783799313
    1.715 0.820513783799313
    1.715 0.800513783799313
    1.715 0.780513783799313
    1.715 0.760513783799313
    1.715 0.740513783799313
    1.715 0.720513783799313
    1.7 0.705513783799313
    1.695 0.700513783799313
    1.695 0.680513783799313
    1.695 0.660513783799313
    1.695 0.640513783799313
    1.695 0.620513783799313
    1.695 0.600513783799313
    1.68 0.585513783799313
    1.675 0.580513783799313
    1.675 0.560513783799313
    1.675 0.540513783799313
    1.675 0.520513783799313
    1.66 0.505513783799313
    1.655 0.500513783799313
    1.655 0.480513783799313
    1.655 0.460513783799313
    1.64 0.445513783799313
    1.635 0.440513783799313
    1.635 0.420513783799313
    1.635 0.400513783799313
    1.62 0.385513783799313
    1.615 0.380513783799313
    1.615 0.360513783799313
    1.615 0.340513783799313
    1.6 0.325513783799313
    1.595 0.320513783799313
    1.595 0.300513783799313
    1.58 0.285513783799313
    1.575 0.280513783799313
    1.575 0.260513783799313
    1.56 0.245513783799313
    1.555 0.240513783799313
    1.54 0.225513783799313
    1.535 0.220513783799313
    1.535 0.200513783799313
    1.52 0.185513783799313
    1.515 0.180513783799313
    1.5 0.165513783799313
    1.495 0.160513783799313
    1.495 0.140513783799313
    1.48 0.125513783799313
    1.475 0.120513783799313
    1.46 0.105513783799313
    1.455 0.100513783799313
    1.44 0.0855137837993127
    1.435 0.0805137837993127
    1.42 0.0655137837993127
    1.415 0.0605137837993127
    1.4 0.0455137837993127
    1.395 0.0405137837993127
    1.38 0.0255137837993127
    1.36 0.0255137837993127
    1.355 0.0205137837993127
    1.34 0.00551378379931266
    1.335 0.000513783799312661
    1.32 -0.0144862162006874
    1.3 -0.0144862162006874
    1.295 -0.0194862162006874
    1.28 -0.0344862162006874
    1.26 -0.0344862162006874
    1.255 -0.0394862162006874
    1.24 -0.0544862162006874
    1.22 -0.0544862162006874
    1.2 -0.0544862162006874
    1.195 -0.0594862162006874
    1.18 -0.0744862162006874
    1.16 -0.0744862162006874
    1.14 -0.0744862162006874
    1.12 -0.0744862162006874
    1.1 -0.0744862162006874
    1.08 -0.0744862162006874
    1.06 -0.0744862162006874
    1.04 -0.0744862162006874
    1.02 -0.0744862162006874
    1 -0.0744862162006874
    0.980000000000002 -0.0744862162006874
    0.960000000000002 -0.0744862162006874
    0.945000000000002 -0.0594862162006874
    0.940000000000002 -0.0544862162006874
    0.920000000000002 -0.0544862162006874
    0.900000000000002 -0.0544862162006874
    0.885000000000002 -0.0394862162006874
    0.880000000000002 -0.0344862162006874
    0.860000000000002 -0.0344862162006874
    0.845000000000002 -0.0194862162006874
    0.840000000000002 -0.0144862162006874
    0.820000000000002 -0.0144862162006874
    0.805000000000002 0.000513783799312661
    0.800000000000002 0.00551378379931266
    0.780000000000002 0.00551378379931266
    0.765000000000002 0.0205137837993127
    0.760000000000002 0.0255137837993127
    0.740000000000002 0.0255137837993127
    0.725000000000002 0.0405137837993127
    0.720000000000002 0.0455137837993127
    0.705000000000002 0.0605137837993127
    0.700000000000002 0.0655137837993127
    0.685000000000001 0.0805137837993127
    0.680000000000001 0.0855137837993127
    0.665000000000001 0.100513783799313
    0.660000000000001 0.105513783799313
    0.640000000000001 0.105513783799313
    0.625000000000001 0.120513783799313
    0.620000000000001 0.125513783799313
    0.605000000000001 0.140513783799313
    0.600000000000001 0.145513783799313
    0.585000000000001 0.160513783799313
    0.580000000000001 0.165513783799313
    0.565000000000001 0.180513783799313
    0.560000000000001 0.185513783799313
    0.545000000000001 0.200513783799313
    0.540000000000001 0.205513783799313
    0.525000000000001 0.220513783799313
    0.520000000000001 0.225513783799313
    0.505000000000001 0.240513783799313
    0.500000000000001 0.245513783799313
    0.485000000000001 0.260513783799313
    0.480000000000001 0.265513783799313
    0.465000000000001 0.280513783799313
    0.460000000000001 0.285513783799313
    0.445000000000001 0.300513783799313
    0.440000000000001 0.305513783799313
    0.425000000000001 0.320513783799313
    0.420000000000001 0.325513783799313
    0.405000000000001 0.340513783799313
    0.400000000000001 0.345513783799313
    0.385000000000001 0.360513783799313
    0.380000000000001 0.365513783799313
    0.365000000000001 0.380513783799313
    0.360000000000001 0.385513783799313
    0.340000000000001 0.385513783799313
    0.325000000000001 0.400513783799313
    0.320000000000001 0.405513783799313
    0.305000000000001 0.420513783799313
    0.300000000000001 0.425513783799313
    0.285000000000001 0.440513783799313
    0.280000000000001 0.445513783799313
    0.260000000000001 0.445513783799313
    0.245000000000001 0.460513783799313
    0.240000000000001 0.465513783799313
    0.225000000000001 0.480513783799313
    0.220000000000001 0.485513783799313
    0.200000000000001 0.485513783799313
    0.185000000000001 0.500513783799313
    0.180000000000001 0.505513783799313
    0.160000000000001 0.505513783799313
    0.145000000000001 0.520513783799313
    0.140000000000001 0.525513783799313
    0.120000000000001 0.525513783799313
    0.105000000000001 0.540513783799313
    0.100000000000001 0.545513783799313
    0.080000000000001 0.545513783799313
    0.0600000000000009 0.545513783799313
    0.0450000000000009 0.560513783799313
    0.0400000000000009 0.565513783799313
    0.0200000000000009 0.565513783799313
    8.88178419700125e-16 0.565513783799313
    -0.0199999999999991 0.565513783799313
    -0.0399999999999991 0.565513783799313
    -0.0599999999999992 0.565513783799313
    -0.0799999999999992 0.565513783799313
    -0.0999999999999992 0.565513783799313
    -0.119999999999999 0.565513783799313
    -0.139999999999999 0.565513783799313
    -0.159999999999999 0.565513783799313
    -0.164999999999999 0.560513783799313
    -0.179999999999999 0.545513783799313
    -0.199999999999999 0.545513783799313
    -0.219999999999999 0.545513783799313
    -0.239999999999999 0.545513783799313
    -0.244999999999999 0.540513783799313
    -0.259999999999999 0.525513783799313
    -0.279999999999999 0.525513783799313
    -0.284999999999999 0.520513783799313
    -0.299999999999999 0.505513783799313
    -0.319999999999999 0.505513783799313
    -0.324999999999999 0.500513783799313
    -0.339999999999999 0.485513783799313
    -0.344999999999999 0.480513783799313
    -0.359999999999999 0.465513783799313
    -0.364999999999999 0.460513783799313
    -0.379999999999999 0.445513783799313
    -0.399999999999999 0.445513783799313
    -0.404999999999999 0.440513783799313
    -0.419999999999999 0.425513783799313
    -0.424999999999999 0.420513783799313
    -0.44 0.405513783799313
    -0.445 0.400513783799313
    -0.46 0.385513783799313
    -0.465 0.380513783799313
    -0.48 0.365513783799313
    -0.485 0.360513783799313
    -0.485 0.340513783799313
    -0.5 0.325513783799313
    -0.505 0.320513783799313
    -0.52 0.305513783799313
    -0.525 0.300513783799313
    -0.525 0.280513783799313
    -0.54 0.265513783799313
    -0.545 0.260513783799313
    -0.56 0.245513783799313
    -0.565 0.240513783799313
    -0.565 0.220513783799313
    -0.58 0.205513783799313
    -0.585 0.200513783799313
    -0.585 0.180513783799313
    -0.585 0.160513783799313
    -0.6 0.145513783799313
    -0.605 0.140513783799313
    -0.605 0.120513783799313
    -0.62 0.105513783799313
    -0.625 0.100513783799313
    -0.625 0.0805137837993127
    -0.625 0.0605137837993127
    -0.64 0.0455137837993127
    -0.645 0.0405137837993127
    -0.645 0.0205137837993127
    -0.645 0.000513783799312661
    -0.66 -0.0144862162006874
    -0.665 -0.0194862162006874
    -0.665 -0.0394862162006874
    -0.665 -0.0594862162006874
    -0.665 -0.0794862162006874
    -0.665 -0.0994862162006874
    -0.68 -0.114486216200687
    -0.685 -0.119486216200687
    -0.685 -0.139486216200687
    -0.685 -0.159486216200687
    -0.685 -0.179486216200687
    -0.685 -0.199486216200688
    -0.7 -0.214486216200688
    -0.705 -0.219486216200688
    -0.705 -0.239486216200688
    -0.705 -0.259486216200688
    -0.705 -0.279486216200688
    -0.705 -0.299486216200688
    -0.705 -0.319486216200688
    -0.705 -0.339486216200688
    -0.705 -0.359486216200688
    -0.705 -0.379486216200688
    -0.72 -0.394486216200688
    -0.725 -0.399486216200688
    -0.725 -0.419486216200688
    -0.725 -0.439486216200688
    -0.725 -0.459486216200688
    -0.725 -0.479486216200688
    -0.725 -0.499486216200688
    -0.725 -0.519486216200688
    -0.725 -0.539486216200688
    -0.725 -0.559486216200688
    -0.725 -0.579486216200688
    -0.725 -0.599486216200688
    -0.722 -0.599486216200688
    -0.722 -0.579486216200688
    };
    \addplot [draw=none, fill=color7, fill opacity=0.8, colormap={mymap}{[1pt]
     rgb(0pt)=(0.01060815,0.01808215,0.10018654);
      rgb(1pt)=(0.01428972,0.02048237,0.10374486);
      rgb(2pt)=(0.01831941,0.0229766,0.10738511);
      rgb(3pt)=(0.02275049,0.02554464,0.11108639);
      rgb(4pt)=(0.02759119,0.02818316,0.11483751);
      rgb(5pt)=(0.03285175,0.03088792,0.11863035);
      rgb(6pt)=(0.03853466,0.03365771,0.12245873);
      rgb(7pt)=(0.04447016,0.03648425,0.12631831);
      rgb(8pt)=(0.05032105,0.03936808,0.13020508);
      rgb(9pt)=(0.05611171,0.04224835,0.13411624);
      rgb(10pt)=(0.0618531,0.04504866,0.13804929);
      rgb(11pt)=(0.06755457,0.04778179,0.14200206);
      rgb(12pt)=(0.0732236,0.05045047,0.14597263);
      rgb(13pt)=(0.0788708,0.05305461,0.14995981);
      rgb(14pt)=(0.08450105,0.05559631,0.15396203);
      rgb(15pt)=(0.09011319,0.05808059,0.15797687);
      rgb(16pt)=(0.09572396,0.06050127,0.16200507);
      rgb(17pt)=(0.10132312,0.06286782,0.16604287);
      rgb(18pt)=(0.10692823,0.06517224,0.17009175);
      rgb(19pt)=(0.1125315,0.06742194,0.17414848);
      rgb(20pt)=(0.11813947,0.06961499,0.17821272);
      rgb(21pt)=(0.12375803,0.07174938,0.18228425);
      rgb(22pt)=(0.12938228,0.07383015,0.18636053);
      rgb(23pt)=(0.13501631,0.07585609,0.19044109);
      rgb(24pt)=(0.14066867,0.0778224,0.19452676);
      rgb(25pt)=(0.14633406,0.07973393,0.1986151);
      rgb(26pt)=(0.15201338,0.08159108,0.20270523);
      rgb(27pt)=(0.15770877,0.08339312,0.20679668);
      rgb(28pt)=(0.16342174,0.0851396,0.21088893);
      rgb(29pt)=(0.16915387,0.08682996,0.21498104);
      rgb(30pt)=(0.17489524,0.08848235,0.2190294);
      rgb(31pt)=(0.18065495,0.09009031,0.22303512);
      rgb(32pt)=(0.18643324,0.09165431,0.22699705);
      rgb(33pt)=(0.19223028,0.09317479,0.23091409);
      rgb(34pt)=(0.19804623,0.09465217,0.23478512);
      rgb(35pt)=(0.20388117,0.09608689,0.23860907);
      rgb(36pt)=(0.20973515,0.09747934,0.24238489);
      rgb(37pt)=(0.21560818,0.09882993,0.24611154);
      rgb(38pt)=(0.22150014,0.10013944,0.2497868);
      rgb(39pt)=(0.22741085,0.10140876,0.25340813);
      rgb(40pt)=(0.23334047,0.10263737,0.25697736);
      rgb(41pt)=(0.23928891,0.10382562,0.2604936);
      rgb(42pt)=(0.24525608,0.10497384,0.26395596);
      rgb(43pt)=(0.25124182,0.10608236,0.26736359);
      rgb(44pt)=(0.25724602,0.10715148,0.27071569);
      rgb(45pt)=(0.26326851,0.1081815,0.27401148);
      rgb(46pt)=(0.26930915,0.1091727,0.2772502);
      rgb(47pt)=(0.27536766,0.11012568,0.28043021);
      rgb(48pt)=(0.28144375,0.11104133,0.2835489);
      rgb(49pt)=(0.2875374,0.11191896,0.28660853);
      rgb(50pt)=(0.29364846,0.11275876,0.2896085);
      rgb(51pt)=(0.29977678,0.11356089,0.29254823);
      rgb(52pt)=(0.30592213,0.11432553,0.29542718);
      rgb(53pt)=(0.31208435,0.11505284,0.29824485);
      rgb(54pt)=(0.31826327,0.1157429,0.30100076);
      rgb(55pt)=(0.32445869,0.11639585,0.30369448);
      rgb(56pt)=(0.33067031,0.11701189,0.30632563);
      rgb(57pt)=(0.33689808,0.11759095,0.3088938);
      rgb(58pt)=(0.34314168,0.11813362,0.31139721);
      rgb(59pt)=(0.34940101,0.11863987,0.3138355);
      rgb(60pt)=(0.355676,0.11910909,0.31620996);
      rgb(61pt)=(0.36196644,0.1195413,0.31852037);
      rgb(62pt)=(0.36827206,0.11993653,0.32076656);
      rgb(63pt)=(0.37459292,0.12029443,0.32294825);
      rgb(64pt)=(0.38092887,0.12061482,0.32506528);
      rgb(65pt)=(0.38727975,0.12089756,0.3271175);
      rgb(66pt)=(0.39364518,0.12114272,0.32910494);
      rgb(67pt)=(0.40002537,0.12134964,0.33102734);
      rgb(68pt)=(0.40642019,0.12151801,0.33288464);
      rgb(69pt)=(0.41282936,0.12164769,0.33467689);
      rgb(70pt)=(0.41925278,0.12173833,0.33640407);
      rgb(71pt)=(0.42569057,0.12178916,0.33806605);
      rgb(72pt)=(0.43214263,0.12179973,0.33966284);
      rgb(73pt)=(0.43860848,0.12177004,0.34119475);
      rgb(74pt)=(0.44508855,0.12169883,0.34266151);
      rgb(75pt)=(0.45158266,0.12158557,0.34406324);
      rgb(76pt)=(0.45809049,0.12142996,0.34540024);
      rgb(77pt)=(0.46461238,0.12123063,0.34667231);
      rgb(78pt)=(0.47114798,0.12098721,0.34787978);
      rgb(79pt)=(0.47769736,0.12069864,0.34902273);
      rgb(80pt)=(0.48426077,0.12036349,0.35010104);
      rgb(81pt)=(0.49083761,0.11998161,0.35111537);
      rgb(82pt)=(0.49742847,0.11955087,0.35206533);
      rgb(83pt)=(0.50403286,0.11907081,0.35295152);
      rgb(84pt)=(0.51065109,0.11853959,0.35377385);
      rgb(85pt)=(0.51728314,0.1179558,0.35453252);
      rgb(86pt)=(0.52392883,0.11731817,0.35522789);
      rgb(87pt)=(0.53058853,0.11662445,0.35585982);
      rgb(88pt)=(0.53726173,0.11587369,0.35642903);
      rgb(89pt)=(0.54394898,0.11506307,0.35693521);
      rgb(90pt)=(0.5506426,0.11420757,0.35737863);
      rgb(91pt)=(0.55734473,0.11330456,0.35775059);
      rgb(92pt)=(0.56405586,0.11235265,0.35804813);
      rgb(93pt)=(0.57077365,0.11135597,0.35827146);
      rgb(94pt)=(0.5774991,0.11031233,0.35841679);
      rgb(95pt)=(0.58422945,0.10922707,0.35848469);
      rgb(96pt)=(0.59096382,0.10810205,0.35847347);
      rgb(97pt)=(0.59770215,0.10693774,0.35838029);
      rgb(98pt)=(0.60444226,0.10573912,0.35820487);
      rgb(99pt)=(0.61118304,0.10450943,0.35794557);
      rgb(100pt)=(0.61792306,0.10325288,0.35760108);
      rgb(101pt)=(0.62466162,0.10197244,0.35716891);
      rgb(102pt)=(0.63139686,0.10067417,0.35664819);
      rgb(103pt)=(0.63812122,0.09938212,0.35603757);
      rgb(104pt)=(0.64483795,0.0980891,0.35533555);
      rgb(105pt)=(0.65154562,0.09680192,0.35454107);
      rgb(106pt)=(0.65824241,0.09552918,0.3536529);
      rgb(107pt)=(0.66492652,0.09428017,0.3526697);
      rgb(108pt)=(0.67159578,0.09306598,0.35159077);
      rgb(109pt)=(0.67824099,0.09192342,0.3504148);
      rgb(110pt)=(0.684863,0.09085633,0.34914061);
      rgb(111pt)=(0.69146268,0.0898675,0.34776864);
      rgb(112pt)=(0.69803757,0.08897226,0.3462986);
      rgb(113pt)=(0.70457834,0.0882129,0.34473046);
      rgb(114pt)=(0.71108138,0.08761223,0.3430635);
      rgb(115pt)=(0.7175507,0.08716212,0.34129974);
      rgb(116pt)=(0.72398193,0.08688725,0.33943958);
      rgb(117pt)=(0.73035829,0.0868623,0.33748452);
      rgb(118pt)=(0.73669146,0.08704683,0.33543669);
      rgb(119pt)=(0.74297501,0.08747196,0.33329799);
      rgb(120pt)=(0.74919318,0.08820542,0.33107204);
      rgb(121pt)=(0.75535825,0.08919792,0.32876184);
      rgb(122pt)=(0.76145589,0.09050716,0.32637117);
      rgb(123pt)=(0.76748424,0.09213602,0.32390525);
      rgb(124pt)=(0.77344838,0.09405684,0.32136808);
      rgb(125pt)=(0.77932641,0.09634794,0.31876642);
      rgb(126pt)=(0.78513609,0.09892473,0.31610488);
      rgb(127pt)=(0.79085854,0.10184672,0.313391);
      rgb(128pt)=(0.7965014,0.10506637,0.31063031);
      rgb(129pt)=(0.80205987,0.10858333,0.30783);
      rgb(130pt)=(0.80752799,0.11239964,0.30499738);
      rgb(131pt)=(0.81291606,0.11645784,0.30213802);
      rgb(132pt)=(0.81820481,0.12080606,0.29926105);
      rgb(133pt)=(0.82341472,0.12535343,0.2963705);
      rgb(134pt)=(0.82852822,0.13014118,0.29347474);
      rgb(135pt)=(0.83355779,0.13511035,0.29057852);
      rgb(136pt)=(0.83850183,0.14025098,0.2876878);
      rgb(137pt)=(0.84335441,0.14556683,0.28480819);
      rgb(138pt)=(0.84813096,0.15099892,0.281943);
      rgb(139pt)=(0.85281737,0.15657772,0.27909826);
      rgb(140pt)=(0.85742602,0.1622583,0.27627462);
      rgb(141pt)=(0.86196552,0.16801239,0.27346473);
      rgb(142pt)=(0.86641628,0.17387796,0.27070818);
      rgb(143pt)=(0.87079129,0.17982114,0.26797378);
      rgb(144pt)=(0.87507281,0.18587368,0.26529697);
      rgb(145pt)=(0.87925878,0.19203259,0.26268136);
      rgb(146pt)=(0.8833417,0.19830556,0.26014181);
      rgb(147pt)=(0.88731387,0.20469941,0.25769539);
      rgb(148pt)=(0.89116859,0.21121788,0.2553592);
      rgb(149pt)=(0.89490337,0.21785614,0.25314362);
      rgb(150pt)=(0.8985026,0.22463251,0.25108745);
      rgb(151pt)=(0.90197527,0.23152063,0.24918223);
      rgb(152pt)=(0.90530097,0.23854541,0.24748098);
      rgb(153pt)=(0.90848638,0.24568473,0.24598324);
      rgb(154pt)=(0.911533,0.25292623,0.24470258);
      rgb(155pt)=(0.9144225,0.26028902,0.24369359);
      rgb(156pt)=(0.91717106,0.26773821,0.24294137);
      rgb(157pt)=(0.91978131,0.27526191,0.24245973);
      rgb(158pt)=(0.92223947,0.28287251,0.24229568);
      rgb(159pt)=(0.92456587,0.29053388,0.24242622);
      rgb(160pt)=(0.92676657,0.29823282,0.24285536);
      rgb(161pt)=(0.92882964,0.30598085,0.24362274);
      rgb(162pt)=(0.93078135,0.31373977,0.24468803);
      rgb(163pt)=(0.93262051,0.3215093,0.24606461);
      rgb(164pt)=(0.93435067,0.32928362,0.24775328);
      rgb(165pt)=(0.93599076,0.33703942,0.24972157);
      rgb(166pt)=(0.93752831,0.34479177,0.25199928);
      rgb(167pt)=(0.93899289,0.35250734,0.25452808);
      rgb(168pt)=(0.94036561,0.36020899,0.25734661);
      rgb(169pt)=(0.94167588,0.36786594,0.2603949);
      rgb(170pt)=(0.94291042,0.37549479,0.26369821);
      rgb(171pt)=(0.94408513,0.3830811,0.26722004);
      rgb(172pt)=(0.94520419,0.39062329,0.27094924);
      rgb(173pt)=(0.94625977,0.39813168,0.27489742);
      rgb(174pt)=(0.94727016,0.4055909,0.27902322);
      rgb(175pt)=(0.94823505,0.41300424,0.28332283);
      rgb(176pt)=(0.94914549,0.42038251,0.28780969);
      rgb(177pt)=(0.95001704,0.42771398,0.29244728);
      rgb(178pt)=(0.95085121,0.43500005,0.29722817);
      rgb(179pt)=(0.95165009,0.44224144,0.30214494);
      rgb(180pt)=(0.9524044,0.44944853,0.3072105);
      rgb(181pt)=(0.95312556,0.45661389,0.31239776);
      rgb(182pt)=(0.95381595,0.46373781,0.31769923);
      rgb(183pt)=(0.95447591,0.47082238,0.32310953);
      rgb(184pt)=(0.95510255,0.47787236,0.32862553);
      rgb(185pt)=(0.95569679,0.48489115,0.33421404);
      rgb(186pt)=(0.95626788,0.49187351,0.33985601);
      rgb(187pt)=(0.95681685,0.49882008,0.34555431);
      rgb(188pt)=(0.9573439,0.50573243,0.35130912);
      rgb(189pt)=(0.95784842,0.51261283,0.35711942);
      rgb(190pt)=(0.95833051,0.51946267,0.36298589);
      rgb(191pt)=(0.95879054,0.52628305,0.36890904);
      rgb(192pt)=(0.95922872,0.53307513,0.3748895);
      rgb(193pt)=(0.95964538,0.53983991,0.38092784);
      rgb(194pt)=(0.96004345,0.54657593,0.3870292);
      rgb(195pt)=(0.96042097,0.55328624,0.39319057);
      rgb(196pt)=(0.96077819,0.55997184,0.39941173);
      rgb(197pt)=(0.9611152,0.5666337,0.40569343);
      rgb(198pt)=(0.96143273,0.57327231,0.41203603);
      rgb(199pt)=(0.96173392,0.57988594,0.41844491);
      rgb(200pt)=(0.96201757,0.58647675,0.42491751);
      rgb(201pt)=(0.96228344,0.59304598,0.43145271);
      rgb(202pt)=(0.96253168,0.5995944,0.43805131);
      rgb(203pt)=(0.96276513,0.60612062,0.44471698);
      rgb(204pt)=(0.96298491,0.6126247,0.45145074);
      rgb(205pt)=(0.96318967,0.61910879,0.45824902);
      rgb(206pt)=(0.96337949,0.6255736,0.46511271);
      rgb(207pt)=(0.96355923,0.63201624,0.47204746);
      rgb(208pt)=(0.96372785,0.63843852,0.47905028);
      rgb(209pt)=(0.96388426,0.64484214,0.4861196);
      rgb(210pt)=(0.96403203,0.65122535,0.4932578);
      rgb(211pt)=(0.96417332,0.65758729,0.50046894);
      rgb(212pt)=(0.9643063,0.66393045,0.5077467);
      rgb(213pt)=(0.96443322,0.67025402,0.51509334);
      rgb(214pt)=(0.96455845,0.67655564,0.52251447);
      rgb(215pt)=(0.96467922,0.68283846,0.53000231);
      rgb(216pt)=(0.96479861,0.68910113,0.53756026);
      rgb(217pt)=(0.96492035,0.69534192,0.5451917);
      rgb(218pt)=(0.96504223,0.7015636,0.5528892);
      rgb(219pt)=(0.96516917,0.70776351,0.5606593);
      rgb(220pt)=(0.96530224,0.71394212,0.56849894);
      rgb(221pt)=(0.96544032,0.72010124,0.57640375);
      rgb(222pt)=(0.96559206,0.72623592,0.58438387);
      rgb(223pt)=(0.96575293,0.73235058,0.59242739);
      rgb(224pt)=(0.96592829,0.73844258,0.60053991);
      rgb(225pt)=(0.96612013,0.74451182,0.60871954);
      rgb(226pt)=(0.96632832,0.75055966,0.61696136);
      rgb(227pt)=(0.96656022,0.75658231,0.62527295);
      rgb(228pt)=(0.96681185,0.76258381,0.63364277);
      rgb(229pt)=(0.96709183,0.76855969,0.64207921);
      rgb(230pt)=(0.96739773,0.77451297,0.65057302);
      rgb(231pt)=(0.96773482,0.78044149,0.65912731);
      rgb(232pt)=(0.96810471,0.78634563,0.66773889);
      rgb(233pt)=(0.96850919,0.79222565,0.6764046);
      rgb(234pt)=(0.96893132,0.79809112,0.68512266);
      rgb(235pt)=(0.96935926,0.80395415,0.69383201);
      rgb(236pt)=(0.9698028,0.80981139,0.70252255);
      rgb(237pt)=(0.97025511,0.81566605,0.71120296);
      rgb(238pt)=(0.97071849,0.82151775,0.71987163);
      rgb(239pt)=(0.97120159,0.82736371,0.72851999);
      rgb(240pt)=(0.97169389,0.83320847,0.73716071);
      rgb(241pt)=(0.97220061,0.83905052,0.74578903);
      rgb(242pt)=(0.97272597,0.84488881,0.75440141);
      rgb(243pt)=(0.97327085,0.85072354,0.76299805);
      rgb(244pt)=(0.97383206,0.85655639,0.77158353);
      rgb(245pt)=(0.97441222,0.86238689,0.78015619);
      rgb(246pt)=(0.97501782,0.86821321,0.78871034);
      rgb(247pt)=(0.97564391,0.87403763,0.79725261);
      rgb(248pt)=(0.97628674,0.87986189,0.8057883);
      rgb(249pt)=(0.97696114,0.88568129,0.81430324);
      rgb(250pt)=(0.97765722,0.89149971,0.82280948);
      rgb(251pt)=(0.97837585,0.89731727,0.83130786);
      rgb(252pt)=(0.97912374,0.90313207,0.83979337);
      rgb(253pt)=(0.979891,0.90894778,0.84827858);
      rgb(254pt)=(0.98067764,0.91476465,0.85676611);
      rgb(255pt)=(0.98137749,0.92061729,0.86536915)
    }]
    table{%
    x                      y
    -0.72 -0.599486216200688
    -0.7 -0.599486216200688
    -0.68 -0.599486216200688
    -0.66 -0.599486216200688
    -0.64 -0.599486216200688
    -0.62 -0.599486216200688
    -0.6 -0.599486216200688
    -0.58 -0.599486216200688
    -0.56 -0.599486216200688
    -0.54 -0.599486216200688
    -0.52 -0.599486216200688
    -0.5 -0.599486216200688
    -0.48 -0.599486216200688
    -0.46 -0.599486216200688
    -0.44 -0.599486216200688
    -0.419999999999999 -0.599486216200688
    -0.399999999999999 -0.599486216200688
    -0.379999999999999 -0.599486216200688
    -0.359999999999999 -0.599486216200688
    -0.339999999999999 -0.599486216200688
    -0.319999999999999 -0.599486216200688
    -0.299999999999999 -0.599486216200688
    -0.279999999999999 -0.599486216200688
    -0.259999999999999 -0.599486216200688
    -0.239999999999999 -0.599486216200688
    -0.219999999999999 -0.599486216200688
    -0.199999999999999 -0.599486216200688
    -0.179999999999999 -0.599486216200688
    -0.159999999999999 -0.599486216200688
    -0.139999999999999 -0.599486216200688
    -0.119999999999999 -0.599486216200688
    -0.0999999999999992 -0.599486216200688
    -0.0799999999999992 -0.599486216200688
    -0.0599999999999992 -0.599486216200688
    -0.0399999999999991 -0.599486216200688
    -0.0199999999999991 -0.599486216200688
    8.88178419700125e-16 -0.599486216200688
    0.0200000000000009 -0.599486216200688
    0.0400000000000009 -0.599486216200688
    0.0600000000000009 -0.599486216200688
    0.080000000000001 -0.599486216200688
    0.100000000000001 -0.599486216200688
    0.120000000000001 -0.599486216200688
    0.140000000000001 -0.599486216200688
    0.160000000000001 -0.599486216200688
    0.180000000000001 -0.599486216200688
    0.200000000000001 -0.599486216200688
    0.220000000000001 -0.599486216200688
    0.240000000000001 -0.599486216200688
    0.260000000000001 -0.599486216200688
    0.280000000000001 -0.599486216200688
    0.300000000000001 -0.599486216200688
    0.320000000000001 -0.599486216200688
    0.340000000000001 -0.599486216200688
    0.360000000000001 -0.599486216200688
    0.380000000000001 -0.599486216200688
    0.400000000000001 -0.599486216200688
    0.420000000000001 -0.599486216200688
    0.440000000000001 -0.599486216200688
    0.460000000000001 -0.599486216200688
    0.480000000000001 -0.599486216200688
    0.500000000000001 -0.599486216200688
    0.520000000000001 -0.599486216200688
    0.540000000000001 -0.599486216200688
    0.560000000000001 -0.599486216200688
    0.580000000000001 -0.599486216200688
    0.600000000000001 -0.599486216200688
    0.620000000000001 -0.599486216200688
    0.640000000000001 -0.599486216200688
    0.660000000000001 -0.599486216200688
    0.680000000000001 -0.599486216200688
    0.700000000000002 -0.599486216200688
    0.720000000000002 -0.599486216200688
    0.740000000000002 -0.599486216200688
    0.760000000000002 -0.599486216200688
    0.780000000000002 -0.599486216200688
    0.800000000000002 -0.599486216200688
    0.820000000000002 -0.599486216200688
    0.840000000000002 -0.599486216200688
    0.860000000000002 -0.599486216200688
    0.880000000000002 -0.599486216200688
    0.900000000000002 -0.599486216200688
    0.920000000000002 -0.599486216200688
    0.940000000000002 -0.599486216200688
    0.960000000000002 -0.599486216200688
    0.980000000000002 -0.599486216200688
    1 -0.599486216200688
    1.02 -0.599486216200688
    1.04 -0.599486216200688
    1.06 -0.599486216200688
    1.08 -0.599486216200688
    1.1 -0.599486216200688
    1.12 -0.599486216200688
    1.14 -0.599486216200688
    1.16 -0.599486216200688
    1.18 -0.599486216200688
    1.2 -0.599486216200688
    1.22 -0.599486216200688
    1.24 -0.599486216200688
    1.26 -0.599486216200688
    1.28 -0.599486216200688
    1.3 -0.599486216200688
    1.32 -0.599486216200688
    1.34 -0.599486216200688
    1.36 -0.599486216200688
    1.38 -0.599486216200688
    1.4 -0.599486216200688
    1.42 -0.599486216200688
    1.44 -0.599486216200688
    1.46 -0.599486216200688
    1.48 -0.599486216200688
    1.5 -0.599486216200688
    1.52 -0.599486216200688
    1.54 -0.599486216200688
    1.56 -0.599486216200688
    1.58 -0.599486216200688
    1.6 -0.599486216200688
    1.62 -0.599486216200688
    1.64 -0.599486216200688
    1.66 -0.599486216200688
    1.68 -0.599486216200688
    1.7 -0.599486216200688
    1.72 -0.599486216200688
    1.74 -0.599486216200688
    1.76 -0.599486216200688
    1.78 -0.599486216200688
    1.8 -0.599486216200688
    1.82 -0.599486216200688
    1.84 -0.599486216200688
    1.86 -0.599486216200688
    1.88 -0.599486216200688
    1.9 -0.599486216200688
    1.92 -0.599486216200688
    1.94 -0.599486216200688
    1.96 -0.599486216200688
    1.98 -0.599486216200688
    2 -0.599486216200688
    2.02 -0.599486216200688
    2.04 -0.599486216200688
    2.06 -0.599486216200688
    2.08 -0.599486216200688
    2.08 -0.579486216200688
    2.08 -0.559486216200688
    2.08 -0.539486216200688
    2.08 -0.519486216200688
    2.08 -0.499486216200688
    2.08 -0.479486216200688
    2.08 -0.459486216200688
    2.08 -0.439486216200688
    2.08 -0.419486216200688
    2.08 -0.399486216200688
    2.08 -0.379486216200688
    2.08 -0.359486216200688
    2.08 -0.339486216200688
    2.08 -0.319486216200688
    2.08 -0.299486216200688
    2.08 -0.279486216200688
    2.08 -0.259486216200688
    2.08 -0.239486216200688
    2.08 -0.219486216200688
    2.08 -0.199486216200688
    2.08 -0.179486216200687
    2.08 -0.159486216200687
    2.08 -0.139486216200687
    2.08 -0.119486216200687
    2.08 -0.0994862162006874
    2.08 -0.0794862162006874
    2.08 -0.0594862162006874
    2.08 -0.0394862162006874
    2.08 -0.0194862162006874
    2.08 0.000513783799312661
    2.08 0.0205137837993127
    2.08 0.0405137837993127
    2.08 0.0605137837993127
    2.08 0.0805137837993127
    2.08 0.100513783799313
    2.08 0.120513783799313
    2.08 0.140513783799313
    2.08 0.160513783799313
    2.08 0.180513783799313
    2.08 0.200513783799313
    2.08 0.220513783799313
    2.08 0.240513783799313
    2.08 0.260513783799313
    2.08 0.280513783799313
    2.08 0.300513783799313
    2.08 0.320513783799313
    2.08 0.340513783799313
    2.08 0.360513783799313
    2.08 0.380513783799313
    2.08 0.400513783799313
    2.08 0.420513783799313
    2.08 0.440513783799313
    2.08 0.460513783799313
    2.08 0.480513783799313
    2.08 0.500513783799313
    2.08 0.520513783799313
    2.08 0.540513783799313
    2.08 0.560513783799313
    2.08 0.580513783799313
    2.08 0.600513783799313
    2.08 0.620513783799313
    2.08 0.640513783799313
    2.08 0.660513783799313
    2.08 0.680513783799313
    2.08 0.700513783799313
    2.08 0.720513783799313
    2.08 0.740513783799313
    2.08 0.760513783799313
    2.08 0.780513783799313
    2.08 0.800513783799313
    2.08 0.820513783799313
    2.08 0.840513783799313
    2.08 0.860513783799313
    2.08 0.880513783799313
    2.08 0.900513783799313
    2.08 0.920513783799313
    2.08 0.940513783799313
    2.08 0.960513783799314
    2.08 0.980513783799314
    2.08 1.00051378379931
    2.08 1.02051378379931
    2.08 1.04051378379931
    2.08 1.06051378379931
    2.08 1.08051378379931
    2.06 1.08051378379931
    2.04 1.08051378379931
    2.02 1.08051378379931
    2 1.08051378379931
    1.98 1.08051378379931
    1.96 1.08051378379931
    1.94 1.08051378379931
    1.92 1.08051378379931
    1.9 1.08051378379931
    1.88 1.08051378379931
    1.86 1.08051378379931
    1.84 1.08051378379931
    1.82 1.08051378379931
    1.8 1.08051378379931
    1.78 1.08051378379931
    1.76 1.08051378379931
    1.74 1.08051378379931
    1.738 1.08051378379931
    1.738 1.06051378379931
    1.738 1.04051378379931
    1.738 1.02051378379931
    1.738 1.00051378379931
    1.738 0.980513783799313
    1.738 0.960513783799313
    1.738 0.940513783799313
    1.738 0.920513783799313
    1.738 0.900513783799313
    1.72 0.882513783799313
    1.718 0.880513783799313
    1.718 0.860513783799313
    1.718 0.840513783799313
    1.718 0.820513783799313
    1.718 0.800513783799313
    1.718 0.780513783799313
    1.718 0.760513783799313
    1.718 0.740513783799313
    1.718 0.720513783799313
    1.7 0.702513783799313
    1.698 0.700513783799313
    1.698 0.680513783799313
    1.698 0.660513783799313
    1.698 0.640513783799313
    1.698 0.620513783799313
    1.698 0.600513783799313
    1.68 0.582513783799313
    1.678 0.580513783799313
    1.678 0.560513783799313
    1.678 0.540513783799313
    1.678 0.520513783799313
    1.66 0.502513783799313
    1.658 0.500513783799313
    1.658 0.480513783799313
    1.658 0.460513783799313
    1.64 0.442513783799313
    1.638 0.440513783799313
    1.638 0.420513783799313
    1.638 0.400513783799313
    1.62 0.382513783799313
    1.618 0.380513783799313
    1.618 0.360513783799313
    1.618 0.340513783799313
    1.6 0.322513783799313
    1.598 0.320513783799313
    1.598 0.300513783799313
    1.58 0.282513783799313
    1.578 0.280513783799313
    1.578 0.260513783799313
    1.56 0.242513783799313
    1.558 0.240513783799313
    1.54 0.222513783799313
    1.538 0.220513783799313
    1.538 0.200513783799313
    1.52 0.182513783799313
    1.518 0.180513783799313
    1.5 0.162513783799313
    1.498 0.160513783799313
    1.498 0.140513783799313
    1.48 0.122513783799313
    1.478 0.120513783799313
    1.46 0.102513783799313
    1.458 0.100513783799313
    1.44 0.0825137837993127
    1.438 0.0805137837993127
    1.42 0.0625137837993127
    1.418 0.0605137837993127
    1.4 0.0425137837993127
    1.398 0.0405137837993127
    1.38 0.0225137837993127
    1.36 0.0225137837993127
    1.358 0.0205137837993127
    1.34 0.00251378379931266
    1.338 0.000513783799312661
    1.32 -0.0174862162006874
    1.3 -0.0174862162006874
    1.298 -0.0194862162006874
    1.28 -0.0374862162006874
    1.26 -0.0374862162006874
    1.258 -0.0394862162006874
    1.24 -0.0574862162006874
    1.22 -0.0574862162006874
    1.2 -0.0574862162006874
    1.198 -0.0594862162006874
    1.18 -0.0774862162006874
    1.16 -0.0774862162006874
    1.14 -0.0774862162006874
    1.12 -0.0774862162006874
    1.1 -0.0774862162006874
    1.08 -0.0774862162006874
    1.06 -0.0774862162006874
    1.04 -0.0774862162006874
    1.02 -0.0774862162006874
    1 -0.0774862162006874
    0.980000000000002 -0.0774862162006874
    0.960000000000002 -0.0774862162006874
    0.942000000000002 -0.0594862162006874
    0.940000000000002 -0.0574862162006874
    0.920000000000002 -0.0574862162006874
    0.900000000000002 -0.0574862162006874
    0.882000000000002 -0.0394862162006874
    0.880000000000002 -0.0374862162006874
    0.860000000000002 -0.0374862162006874
    0.842000000000002 -0.0194862162006874
    0.840000000000002 -0.0174862162006874
    0.820000000000002 -0.0174862162006874
    0.802000000000002 0.000513783799312661
    0.800000000000002 0.00251378379931266
    0.780000000000002 0.00251378379931266
    0.762000000000002 0.0205137837993127
    0.760000000000002 0.0225137837993127
    0.740000000000002 0.0225137837993127
    0.722000000000002 0.0405137837993127
    0.720000000000002 0.0425137837993127
    0.702000000000002 0.0605137837993127
    0.700000000000002 0.0625137837993127
    0.682000000000001 0.0805137837993127
    0.680000000000001 0.0825137837993127
    0.662000000000001 0.100513783799313
    0.660000000000001 0.102513783799313
    0.640000000000001 0.102513783799313
    0.622000000000001 0.120513783799313
    0.620000000000001 0.122513783799313
    0.602000000000001 0.140513783799313
    0.600000000000001 0.142513783799313
    0.582000000000001 0.160513783799313
    0.580000000000001 0.162513783799313
    0.562000000000001 0.180513783799313
    0.560000000000001 0.182513783799313
    0.542000000000001 0.200513783799313
    0.540000000000001 0.202513783799313
    0.522000000000001 0.220513783799313
    0.520000000000001 0.222513783799313
    0.502000000000001 0.240513783799313
    0.500000000000001 0.242513783799313
    0.482000000000001 0.260513783799313
    0.480000000000001 0.262513783799313
    0.462000000000001 0.280513783799313
    0.460000000000001 0.282513783799313
    0.442000000000001 0.300513783799313
    0.440000000000001 0.302513783799313
    0.422000000000001 0.320513783799313
    0.420000000000001 0.322513783799313
    0.402000000000001 0.340513783799313
    0.400000000000001 0.342513783799313
    0.382000000000001 0.360513783799313
    0.380000000000001 0.362513783799313
    0.362000000000001 0.380513783799313
    0.360000000000001 0.382513783799313
    0.340000000000001 0.382513783799313
    0.322000000000001 0.400513783799313
    0.320000000000001 0.402513783799313
    0.302000000000001 0.420513783799313
    0.300000000000001 0.422513783799313
    0.282000000000001 0.440513783799313
    0.280000000000001 0.442513783799313
    0.260000000000001 0.442513783799313
    0.242000000000001 0.460513783799313
    0.240000000000001 0.462513783799313
    0.222000000000001 0.480513783799313
    0.220000000000001 0.482513783799313
    0.200000000000001 0.482513783799313
    0.182000000000001 0.500513783799313
    0.180000000000001 0.502513783799313
    0.160000000000001 0.502513783799313
    0.142000000000001 0.520513783799313
    0.140000000000001 0.522513783799313
    0.120000000000001 0.522513783799313
    0.102000000000001 0.540513783799313
    0.100000000000001 0.542513783799313
    0.080000000000001 0.542513783799313
    0.0600000000000009 0.542513783799313
    0.0420000000000009 0.560513783799313
    0.0400000000000009 0.562513783799313
    0.0200000000000009 0.562513783799313
    8.88178419700125e-16 0.562513783799313
    -0.0199999999999991 0.562513783799313
    -0.0399999999999991 0.562513783799313
    -0.0599999999999992 0.562513783799313
    -0.0799999999999992 0.562513783799313
    -0.0999999999999992 0.562513783799313
    -0.119999999999999 0.562513783799313
    -0.139999999999999 0.562513783799313
    -0.159999999999999 0.562513783799313
    -0.161999999999999 0.560513783799313
    -0.179999999999999 0.542513783799313
    -0.199999999999999 0.542513783799313
    -0.219999999999999 0.542513783799313
    -0.239999999999999 0.542513783799313
    -0.241999999999999 0.540513783799313
    -0.259999999999999 0.522513783799313
    -0.279999999999999 0.522513783799313
    -0.281999999999999 0.520513783799313
    -0.299999999999999 0.502513783799313
    -0.319999999999999 0.502513783799313
    -0.321999999999999 0.500513783799313
    -0.339999999999999 0.482513783799313
    -0.341999999999999 0.480513783799313
    -0.359999999999999 0.462513783799313
    -0.361999999999999 0.460513783799313
    -0.379999999999999 0.442513783799313
    -0.399999999999999 0.442513783799313
    -0.401999999999999 0.440513783799313
    -0.419999999999999 0.422513783799313
    -0.421999999999999 0.420513783799313
    -0.44 0.402513783799313
    -0.442 0.400513783799313
    -0.46 0.382513783799313
    -0.462 0.380513783799313
    -0.48 0.362513783799313
    -0.482 0.360513783799313
    -0.482 0.340513783799313
    -0.5 0.322513783799313
    -0.502 0.320513783799313
    -0.52 0.302513783799313
    -0.522 0.300513783799313
    -0.522 0.280513783799313
    -0.54 0.262513783799313
    -0.542 0.260513783799313
    -0.56 0.242513783799313
    -0.562 0.240513783799313
    -0.562 0.220513783799313
    -0.58 0.202513783799313
    -0.582 0.200513783799313
    -0.582 0.180513783799313
    -0.582 0.160513783799313
    -0.6 0.142513783799313
    -0.602 0.140513783799313
    -0.602 0.120513783799313
    -0.62 0.102513783799313
    -0.622 0.100513783799313
    -0.622 0.0805137837993127
    -0.622 0.0605137837993127
    -0.64 0.0425137837993127
    -0.642 0.0405137837993127
    -0.642 0.0205137837993127
    -0.642 0.000513783799312661
    -0.66 -0.0174862162006874
    -0.662 -0.0194862162006874
    -0.662 -0.0394862162006874
    -0.662 -0.0594862162006874
    -0.662 -0.0794862162006874
    -0.662 -0.0994862162006874
    -0.68 -0.117486216200687
    -0.682 -0.119486216200687
    -0.682 -0.139486216200687
    -0.682 -0.159486216200687
    -0.682 -0.179486216200687
    -0.682 -0.199486216200688
    -0.7 -0.217486216200688
    -0.702 -0.219486216200688
    -0.702 -0.239486216200688
    -0.702 -0.259486216200688
    -0.702 -0.279486216200688
    -0.702 -0.299486216200688
    -0.702 -0.319486216200688
    -0.702 -0.339486216200688
    -0.702 -0.359486216200688
    -0.702 -0.379486216200688
    -0.72 -0.397486216200688
    -0.722 -0.399486216200688
    -0.722 -0.419486216200688
    -0.722 -0.439486216200688
    -0.722 -0.459486216200688
    -0.722 -0.479486216200688
    -0.722 -0.499486216200688
    -0.722 -0.519486216200688
    -0.722 -0.539486216200688
    -0.722 -0.559486216200688
    -0.722 -0.579486216200688
    -0.722 -0.599486216200688
    -0.72 -0.599486216200688
    };
    \addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
      rgb(0pt)=(0.2298057,0.298717966,0.753683153);
      rgb(1pt)=(0.26623388,0.353094838,0.801466763);
      rgb(2pt)=(0.30386891,0.406535296,0.84495867);
      rgb(3pt)=(0.342804478,0.458757618,0.883725899);
      rgb(4pt)=(0.38301334,0.50941904,0.917387822);
      rgb(5pt)=(0.424369608,0.558148092,0.945619588);
      rgb(6pt)=(0.46666708,0.604562568,0.968154911);
      rgb(7pt)=(0.509635204,0.648280772,0.98478814);
      rgb(8pt)=(0.552953156,0.688929332,0.995375608);
      rgb(9pt)=(0.596262162,0.726149107,0.999836203);
      rgb(10pt)=(0.639176211,0.759599947,0.998151185);
      rgb(11pt)=(0.681291281,0.788964712,0.990363227);
      rgb(12pt)=(0.722193294,0.813952739,0.976574709);
      rgb(13pt)=(0.761464949,0.834302879,0.956945269);
      rgb(14pt)=(0.798691636,0.849786142,0.931688648);
      rgb(15pt)=(0.833466556,0.860207984,0.901068838);
      rgb(16pt)=(0.865395197,0.86541021,0.865395561);
      rgb(17pt)=(0.897787179,0.848937047,0.820880546);
      rgb(18pt)=(0.924127593,0.827384882,0.774508472);
      rgb(19pt)=(0.944468518,0.800927443,0.726736146);
      rgb(20pt)=(0.958852946,0.769767752,0.678007945);
      rgb(21pt)=(0.96732803,0.734132809,0.628751763);
      rgb(22pt)=(0.969954137,0.694266682,0.579375448);
      rgb(23pt)=(0.966811177,0.650421156,0.530263762);
      rgb(24pt)=(0.958003065,0.602842431,0.481775914);
      rgb(25pt)=(0.943660866,0.551750968,0.434243684);
      rgb(26pt)=(0.923944917,0.49730856,0.387970225);
      rgb(27pt)=(0.89904617,0.439559467,0.343229596);
      rgb(28pt)=(0.869186849,0.378313092,0.300267182);
      rgb(29pt)=(0.834620542,0.312874446,0.259301199);
      rgb(30pt)=(0.795631745,0.24128379,0.220525627);
      rgb(31pt)=(0.752534934,0.157246067,0.184115123);
      rgb(32pt)=(0.705673158,0.01555616,0.150232812)
    }]
    table [x=x, y=y, meta=colordata]{%
    x                      y                      colordata
    1 0 0
    0.997945392750336 0.0640702199807129 0
    0.991790013823246 0.127877161684506 0
    0.981559156991065 0.191158628701372 0
    0.967294863039029 0.253654583909507 0
    0.949055747010669 0.315108218023621 0
    0.926916757346022 0.375267004879374 0
    0.900968867902419 0.433883739117558 0
    0.871318704123389 0.490717552003938 0
    0.838088104891841 0.545534901210549 0
    0.801413621867957 0.598110530491216 0
    0.761445958369134 0.648228395307788 0
    0.718349350097728 0.695682550603486 0
    0.672300890261317 0.740277997075315 0
    0.623489801858734 0.78183148246803 0
    0.57211666012217 0.820172254596956 0
    0.518392568310525 0.855142763005346 0
    0.462538290240835 0.886599306373 0
    0.404783343122394 0.914412623015812 0
    0.345365054421308 0.93846842204976 0
    0.284527586631033 0.958667853036661 0
    0.222520933956314 0.974927912181824 0
    0.159599895033379 0.98718178341445 0
    0.0960230259076819 0.995379112949198 0
    0.0320515775716553 0.999486216200688 0
    -0.032051577571655 0.999486216200688 0
    -0.0960230259076815 0.995379112949198 0
    -0.159599895033379 0.98718178341445 0
    -0.222520933956314 0.974927912181824 0
    -0.284527586631032 0.958667853036661 0
    -0.345365054421307 0.93846842204976 0
    -0.404783343122394 0.914412623015812 0
    -0.462538290240835 0.886599306373 0
    -0.518392568310525 0.855142763005346 0
    -0.572116660122169 0.820172254596956 0
    -0.623489801858733 0.78183148246803 0
    -0.672300890261317 0.740277997075316 0
    -0.718349350097727 0.695682550603486 0
    -0.761445958369134 0.648228395307789 0
    -0.801413621867957 0.598110530491216 0
    -0.83808810489184 0.545534901210549 0
    -0.871318704123389 0.490717552003938 0
    -0.900968867902419 0.433883739117558 0
    -0.926916757346022 0.375267004879374 0
    -0.949055747010669 0.315108218023621 0
    -0.967294863039029 0.253654583909508 0
    -0.981559156991065 0.191158628701373 0
    -0.991790013823246 0.127877161684506 0
    -0.997945392750336 0.0640702199807132 0
    -1 1.22464679914735e-16 0
    0 0.5 1
    0.00205460724966366 0.435929780019287 1
    0.00820998617675384 0.372122838315494 1
    0.0184408430089347 0.308841371298628 1
    0.0327051369609705 0.246345416090493 1
    0.0509442529893314 0.184891781976379 1
    0.0730832426539783 0.124732995120626 1
    0.0990311320975809 0.0661162608824419 1
    0.128681295876611 0.00928244799606215 1
    0.161911895108159 -0.0455349012105486 1
    0.198586378132043 -0.0981105304912159 1
    0.238554041630866 -0.148228395307788 1
    0.281650649902272 -0.195682550603486 1
    0.327699109738683 -0.240277997075315 1
    0.376510198141266 -0.28183148246803 1
    0.42788333987783 -0.320172254596956 1
    0.481607431689475 -0.355142763005346 1
    0.537461709759165 -0.386599306373 1
    0.595216656877606 -0.414412623015812 1
    0.654634945578692 -0.43846842204976 1
    0.715472413368967 -0.458667853036661 1
    0.777479066043686 -0.474927912181824 1
    0.840400104966621 -0.48718178341445 1
    0.903976974092318 -0.495379112949198 1
    0.967948422428345 -0.499486216200688 1
    1.03205157757165 -0.499486216200688 1
    1.09602302590768 -0.495379112949198 1
    1.15959989503338 -0.48718178341445 1
    1.22252093395631 -0.474927912181824 1
    1.28452758663103 -0.458667853036661 1
    1.34536505442131 -0.43846842204976 1
    1.40478334312239 -0.414412623015812 1
    1.46253829024084 -0.386599306373 1
    1.51839256831053 -0.355142763005346 1
    1.57211666012217 -0.320172254596956 1
    1.62348980185873 -0.28183148246803 1
    1.67230089026132 -0.240277997075316 1
    1.71834935009773 -0.195682550603486 1
    1.76144595836913 -0.148228395307789 1
    1.80141362186796 -0.0981105304912161 1
    1.83808810489184 -0.045534901210549 1
    1.87131870412339 0.00928244799606182 1
    1.90096886790242 0.0661162608824417 1
    1.92691675734602 0.124732995120626 1
    1.94905574701067 0.184891781976379 1
    1.96729486303903 0.246345416090492 1
    1.98155915699107 0.308841371298627 1
    1.99179001382325 0.372122838315494 1
    1.99794539275034 0.435929780019287 1
    2 0.5 1
    };
    \end{groupplot}
    
    \end{tikzpicture}
    

==> chapter3/tikz/ablation_m.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$m$,
        ylabel=acc $<$ 25,
        xmin=0]
      \addplot table {chapter3/ablation_m};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/cat_tikz.tex <==
\begin{tikzpicture}
    \node(0)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!6] at (0,0) {};
    \node(1)[draw,rectangle,color=black,fill=black!100!red!4!green!5!blue!7] at (1,0) {};
    \node(2)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!8] at (2,0) {};
    \node(3)[draw,rectangle,color=black,fill=black!100!red!6!green!7!blue!9] at (3,0) {};
    \node(4)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!8] at (4,0) {};
    \node(5)[draw,rectangle,color=black,fill=black!100!red!4!green!5!blue!7] at (5,0) {};
    \node(6)[draw,rectangle,color=black,fill=black!100!red!5!green!5!blue!8] at (6,0) {};
    \node(7)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!8] at (7,0) {};
    \node(8)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!7] at (8,0) {};
    \node(9)[draw,rectangle,color=black,fill=black!100!red!4!green!5!blue!7] at (9,0) {};
    \node(10)[draw,rectangle,color=black,fill=black!100!red!7!green!8!blue!8] at (10,0) {};
    \node(11)[draw,rectangle,color=black,fill=black!100!red!9!green!9!blue!9] at (11,0) {};
    \node(12)[draw,rectangle,color=black,fill=black!100!red!8!green!8!blue!8] at (12,0) {};
    \node(13)[draw,rectangle,color=black,fill=black!100!red!7!green!7!blue!7] at (13,0) {};
    \node(14)[draw,rectangle,color=black,fill=black!100!red!7!green!7!blue!6] at (14,0) {};
    \node(15)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!5] at (15,0) {};
    \node(16)[draw,rectangle,color=black,fill=black!100!red!4!green!4!blue!3] at (16,0) {};
    \node(17)[draw,rectangle,color=black,fill=black!100!red!2!green!2!blue!1] at (17,0) {};
    \node(18)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (18,0) {};
    \node(19)[draw,rectangle,color=black,fill=black!100!red!18!green!19!blue!18] at (19,0) {};
    \node(20)[draw,rectangle,color=black,fill=black!100!red!25!green!27!blue!24] at (20,0) {};
    \node(21)[draw,rectangle,color=black,fill=black!100!red!20!green!22!blue!20] at (21,0) {};
    \node(22)[draw,rectangle,color=black,fill=black!100!red!22!green!24!blue!19] at (22,0) {};
    \node(23)[draw,rectangle,color=black,fill=black!100!red!14!green!19!blue!9] at (23,0) {};
    \node(24)[draw,rectangle,color=black,fill=black!100!red!12!green!18!blue!7] at (24,0) {};
    \node(25)[draw,rectangle,color=black,fill=black!100!red!14!green!20!blue!8] at (25,0) {};
    \node(26)[draw,rectangle,color=black,fill=black!100!red!16!green!21!blue!10] at (26,0) {};
    \node(27)[draw,rectangle,color=black,fill=black!100!red!17!green!23!blue!12] at (27,0) {};
    \node(28)[draw,rectangle,color=black,fill=black!100!red!18!green!24!blue!14] at (28,0) {};
    \node(29)[draw,rectangle,color=black,fill=black!100!red!19!green!25!blue!16] at (29,0) {};
    \node(30)[draw,rectangle,color=black,fill=black!100!red!20!green!26!blue!18] at (30,0) {};
    \node(31)[draw,rectangle,color=black,fill=black!100!red!22!green!29!blue!21] at (31,0) {};
    \node(32)[draw,rectangle,color=black,fill=black!100!red!2!green!3!blue!6] at (0,-1) {};
    \node(33)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!7] at (1,-1) {};
    \node(34)[draw,rectangle,color=black,fill=black!100!red!4!green!5!blue!7] at (2,-1) {};
    \node(35)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!8] at (3,-1) {};
    \node(36)[draw,rectangle,color=black,fill=black!100!red!4!green!5!blue!7] at (4,-1) {};
    \node(37)[draw,rectangle,color=black,fill=black!100!red!4!green!5!blue!8] at (5,-1) {};
    \node(38)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!8] at (6,-1) {};
    \node(39)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!8] at (7,-1) {};
    \node(40)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!7] at (8,-1) {};
    \node(41)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!7] at (9,-1) {};
    \node(42)[draw,rectangle,color=black,fill=black!100!red!7!green!7!blue!8] at (10,-1) {};
    \node(43)[draw,rectangle,color=black,fill=black!100!red!7!green!8!blue!8] at (11,-1) {};
    \node(44)[draw,rectangle,color=black,fill=black!100!red!7!green!8!blue!7] at (12,-1) {};
    \node(45)[draw,rectangle,color=black,fill=black!100!red!7!green!7!blue!7] at (13,-1) {};
    \node(46)[draw,rectangle,color=black,fill=black!100!red!6!green!6!blue!5] at (14,-1) {};
    \node(47)[draw,rectangle,color=black,fill=black!100!red!5!green!5!blue!4] at (15,-1) {};
    \node(48)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!3] at (16,-1) {};
    \node(49)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (17,-1) {};
    \node(50)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (18,-1) {};
    \node(51)[draw,rectangle,color=black,fill=black!100!red!20!green!20!blue!19] at (19,-1) {};
    \node(52)[draw,rectangle,color=black,fill=black!100!red!25!green!27!blue!24] at (20,-1) {};
    \node(53)[draw,rectangle,color=black,fill=black!100!red!21!green!23!blue!20] at (21,-1) {};
    \node(54)[draw,rectangle,color=black,fill=black!100!red!22!green!25!blue!20] at (22,-1) {};
    \node(55)[draw,rectangle,color=black,fill=black!100!red!13!green!18!blue!7] at (23,-1) {};
    \node(56)[draw,rectangle,color=black,fill=black!100!red!11!green!17!blue!5] at (24,-1) {};
    \node(57)[draw,rectangle,color=black,fill=black!100!red!12!green!18!blue!7] at (25,-1) {};
    \node(58)[draw,rectangle,color=black,fill=black!100!red!15!green!21!blue!9] at (26,-1) {};
    \node(59)[draw,rectangle,color=black,fill=black!100!red!16!green!22!blue!11] at (27,-1) {};
    \node(60)[draw,rectangle,color=black,fill=black!100!red!16!green!23!blue!12] at (28,-1) {};
    \node(61)[draw,rectangle,color=black,fill=black!100!red!16!green!23!blue!14] at (29,-1) {};
    \node(62)[draw,rectangle,color=black,fill=black!100!red!17!green!24!blue!17] at (30,-1) {};
    \node(63)[draw,rectangle,color=black,fill=black!100!red!20!green!28!blue!21] at (31,-1) {};
    \node(64)[draw,rectangle,color=black,fill=black!100!red!2!green!3!blue!5] at (0,-2) {};
    \node(65)[draw,rectangle,color=black,fill=black!100!red!2!green!3!blue!6] at (1,-2) {};
    \node(66)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!6] at (2,-2) {};
    \node(67)[draw,rectangle,color=black,fill=black!100!red!3!green!5!blue!7] at (3,-2) {};
    \node(68)[draw,rectangle,color=black,fill=black!100!red!3!green!5!blue!7] at (4,-2) {};
    \node(69)[draw,rectangle,color=black,fill=black!100!red!4!green!6!blue!7] at (5,-2) {};
    \node(70)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!8] at (6,-2) {};
    \node(71)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!7] at (7,-2) {};
    \node(72)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!6] at (8,-2) {};
    \node(73)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!6] at (9,-2) {};
    \node(74)[draw,rectangle,color=black,fill=black!100!red!5!green!5!blue!5] at (10,-2) {};
    \node(75)[draw,rectangle,color=black,fill=black!100!red!5!green!5!blue!5] at (11,-2) {};
    \node(76)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!5] at (12,-2) {};
    \node(77)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!5] at (13,-2) {};
    \node(78)[draw,rectangle,color=black,fill=black!100!red!5!green!5!blue!4] at (14,-2) {};
    \node(79)[draw,rectangle,color=black,fill=black!100!red!4!green!4!blue!3] at (15,-2) {};
    \node(80)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!2] at (16,-2) {};
    \node(81)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!0] at (17,-2) {};
    \node(82)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (18,-2) {};
    \node(83)[draw,rectangle,color=black,fill=black!100!red!21!green!22!blue!21] at (19,-2) {};
    \node(84)[draw,rectangle,color=black,fill=black!100!red!25!green!27!blue!25] at (20,-2) {};
    \node(85)[draw,rectangle,color=black,fill=black!100!red!21!green!24!blue!22] at (21,-2) {};
    \node(86)[draw,rectangle,color=black,fill=black!100!red!23!green!26!blue!20] at (22,-2) {};
    \node(87)[draw,rectangle,color=black,fill=black!100!red!14!green!19!blue!8] at (23,-2) {};
    \node(88)[draw,rectangle,color=black,fill=black!100!red!11!green!17!blue!6] at (24,-2) {};
    \node(89)[draw,rectangle,color=black,fill=black!100!red!12!green!18!blue!7] at (25,-2) {};
    \node(90)[draw,rectangle,color=black,fill=black!100!red!14!green!20!blue!10] at (26,-2) {};
    \node(91)[draw,rectangle,color=black,fill=black!100!red!14!green!21!blue!10] at (27,-2) {};
    \node(92)[draw,rectangle,color=black,fill=black!100!red!14!green!20!blue!11] at (28,-2) {};
    \node(93)[draw,rectangle,color=black,fill=black!100!red!14!green!21!blue!13] at (29,-2) {};
    \node(94)[draw,rectangle,color=black,fill=black!100!red!16!green!23!blue!16] at (30,-2) {};
    \node(95)[draw,rectangle,color=black,fill=black!100!red!19!green!27!blue!20] at (31,-2) {};
    \node(96)[draw,rectangle,color=black,fill=black!100!red!1!green!2!blue!4] at (0,-3) {};
    \node(97)[draw,rectangle,color=black,fill=black!100!red!2!green!3!blue!5] at (1,-3) {};
    \node(98)[draw,rectangle,color=black,fill=black!100!red!2!green!3!blue!6] at (2,-3) {};
    \node(99)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!6] at (3,-3) {};
    \node(100)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!6] at (4,-3) {};
    \node(101)[draw,rectangle,color=black,fill=black!100!red!3!green!5!blue!6] at (5,-3) {};
    \node(102)[draw,rectangle,color=black,fill=black!100!red!3!green!5!blue!6] at (6,-3) {};
    \node(103)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!5] at (7,-3) {};
    \node(104)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!5] at (8,-3) {};
    \node(105)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!5] at (9,-3) {};
    \node(106)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!4] at (10,-3) {};
    \node(107)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!4] at (11,-3) {};
    \node(108)[draw,rectangle,color=black,fill=black!100!red!4!green!4!blue!5] at (12,-3) {};
    \node(109)[draw,rectangle,color=black,fill=black!100!red!4!green!5!blue!4] at (13,-3) {};
    \node(110)[draw,rectangle,color=black,fill=black!100!red!4!green!4!blue!3] at (14,-3) {};
    \node(111)[draw,rectangle,color=black,fill=black!100!red!4!green!4!blue!3] at (15,-3) {};
    \node(112)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!2] at (16,-3) {};
    \node(113)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!0] at (17,-3) {};
    \node(114)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (18,-3) {};
    \node(115)[draw,rectangle,color=black,fill=black!100!red!23!green!23!blue!22] at (19,-3) {};
    \node(116)[draw,rectangle,color=black,fill=black!100!red!25!green!27!blue!25] at (20,-3) {};
    \node(117)[draw,rectangle,color=black,fill=black!100!red!22!green!24!blue!21] at (21,-3) {};
    \node(118)[draw,rectangle,color=black,fill=black!100!red!24!green!26!blue!20] at (22,-3) {};
    \node(119)[draw,rectangle,color=black,fill=black!100!red!13!green!19!blue!8] at (23,-3) {};
    \node(120)[draw,rectangle,color=black,fill=black!100!red!11!green!18!blue!7] at (24,-3) {};
    \node(121)[draw,rectangle,color=black,fill=black!100!red!13!green!19!blue!8] at (25,-3) {};
    \node(122)[draw,rectangle,color=black,fill=black!100!red!14!green!20!blue!10] at (26,-3) {};
    \node(123)[draw,rectangle,color=black,fill=black!100!red!13!green!19!blue!10] at (27,-3) {};
    \node(124)[draw,rectangle,color=black,fill=black!100!red!12!green!18!blue!10] at (28,-3) {};
    \node(125)[draw,rectangle,color=black,fill=black!100!red!13!green!19!blue!13] at (29,-3) {};
    \node(126)[draw,rectangle,color=black,fill=black!100!red!14!green!21!blue!15] at (30,-3) {};
    \node(127)[draw,rectangle,color=black,fill=black!100!red!19!green!27!blue!20] at (31,-3) {};
    \node(128)[draw,rectangle,color=black,fill=black!100!red!6!green!7!blue!9] at (0,-4) {};
    \node(129)[draw,rectangle,color=black,fill=black!100!red!5!green!7!blue!9] at (1,-4) {};
    \node(130)[draw,rectangle,color=black,fill=black!100!red!4!green!6!blue!9] at (2,-4) {};
    \node(131)[draw,rectangle,color=black,fill=black!100!red!4!green!5!blue!8] at (3,-4) {};
    \node(132)[draw,rectangle,color=black,fill=black!100!red!3!green!5!blue!7] at (4,-4) {};
    \node(133)[draw,rectangle,color=black,fill=black!100!red!3!green!5!blue!7] at (5,-4) {};
    \node(134)[draw,rectangle,color=black,fill=black!100!red!2!green!4!blue!5] at (6,-4) {};
    \node(135)[draw,rectangle,color=black,fill=black!100!red!3!green!4!blue!5] at (7,-4) {};
    \node(136)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!5] at (8,-4) {};
    \node(137)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!5] at (9,-4) {};
    \node(138)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!4] at (10,-4) {};
    \node(139)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!3] at (11,-4) {};
    \node(140)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!3] at (12,-4) {};
    \node(141)[draw,rectangle,color=black,fill=black!100!red!2!green!3!blue!3] at (13,-4) {};
    \node(142)[draw,rectangle,color=black,fill=black!100!red!2!green!2!blue!2] at (14,-4) {};
    \node(143)[draw,rectangle,color=black,fill=black!100!red!2!green!2!blue!1] at (15,-4) {};
    \node(144)[draw,rectangle,color=black,fill=black!100!red!2!green!2!blue!1] at (16,-4) {};
    \node(145)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (17,-4) {};
    \node(146)[draw,rectangle,color=black,fill=black!100!red!2!green!2!blue!2] at (18,-4) {};
    \node(147)[draw,rectangle,color=black,fill=black!100!red!24!green!25!blue!23] at (19,-4) {};
    \node(148)[draw,rectangle,color=black,fill=black!100!red!25!green!28!blue!25] at (20,-4) {};
    \node(149)[draw,rectangle,color=black,fill=black!100!red!22!green!25!blue!22] at (21,-4) {};
    \node(150)[draw,rectangle,color=black,fill=black!100!red!23!green!27!blue!20] at (22,-4) {};
    \node(151)[draw,rectangle,color=black,fill=black!100!red!13!green!18!blue!8] at (23,-4) {};
    \node(152)[draw,rectangle,color=black,fill=black!100!red!11!green!17!blue!7] at (24,-4) {};
    \node(153)[draw,rectangle,color=black,fill=black!100!red!12!green!19!blue!8] at (25,-4) {};
    \node(154)[draw,rectangle,color=black,fill=black!100!red!12!green!19!blue!9] at (26,-4) {};
    \node(155)[draw,rectangle,color=black,fill=black!100!red!11!green!17!blue!9] at (27,-4) {};
    \node(156)[draw,rectangle,color=black,fill=black!100!red!11!green!17!blue!10] at (28,-4) {};
    \node(157)[draw,rectangle,color=black,fill=black!100!red!12!green!18!blue!12] at (29,-4) {};
    \node(158)[draw,rectangle,color=black,fill=black!100!red!14!green!21!blue!14] at (30,-4) {};
    \node(159)[draw,rectangle,color=black,fill=black!100!red!19!green!26!blue!19] at (31,-4) {};
    \node(160)[draw,rectangle,color=black,fill=black!100!red!29!green!32!blue!34] at (0,-5) {};
    \node(161)[draw,rectangle,color=black,fill=black!100!red!30!green!32!blue!34] at (1,-5) {};
    \node(162)[draw,rectangle,color=black,fill=black!100!red!29!green!32!blue!34] at (2,-5) {};
    \node(163)[draw,rectangle,color=black,fill=black!100!red!29!green!31!blue!33] at (3,-5) {};
    \node(164)[draw,rectangle,color=black,fill=black!100!red!26!green!29!blue!30] at (4,-5) {};
    \node(165)[draw,rectangle,color=black,fill=black!100!red!24!green!27!blue!28] at (5,-5) {};
    \node(166)[draw,rectangle,color=black,fill=black!100!red!24!green!26!blue!28] at (6,-5) {};
    \node(167)[draw,rectangle,color=black,fill=black!100!red!21!green!23!blue!24] at (7,-5) {};
    \node(168)[draw,rectangle,color=black,fill=black!100!red!16!green!19!blue!20] at (8,-5) {};
    \node(169)[draw,rectangle,color=black,fill=black!100!red!14!green!16!blue!17] at (9,-5) {};
    \node(170)[draw,rectangle,color=black,fill=black!100!red!12!green!14!blue!14] at (10,-5) {};
    \node(171)[draw,rectangle,color=black,fill=black!100!red!10!green!11!blue!12] at (11,-5) {};
    \node(172)[draw,rectangle,color=black,fill=black!100!red!8!green!10!blue!10] at (12,-5) {};
    \node(173)[draw,rectangle,color=black,fill=black!100!red!7!green!8!blue!8] at (13,-5) {};
    \node(174)[draw,rectangle,color=black,fill=black!100!red!5!green!6!blue!6] at (14,-5) {};
    \node(175)[draw,rectangle,color=black,fill=black!100!red!5!green!5!blue!5] at (15,-5) {};
    \node(176)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!3] at (16,-5) {};
    \node(177)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (17,-5) {};
    \node(178)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!3] at (18,-5) {};
    \node(179)[draw,rectangle,color=black,fill=black!100!red!25!green!27!blue!25] at (19,-5) {};
    \node(180)[draw,rectangle,color=black,fill=black!100!red!24!green!27!blue!23] at (20,-5) {};
    \node(181)[draw,rectangle,color=black,fill=black!100!red!21!green!24!blue!21] at (21,-5) {};
    \node(182)[draw,rectangle,color=black,fill=black!100!red!22!green!26!blue!20] at (22,-5) {};
    \node(183)[draw,rectangle,color=black,fill=black!100!red!12!green!17!blue!7] at (23,-5) {};
    \node(184)[draw,rectangle,color=black,fill=black!100!red!10!green!16!blue!6] at (24,-5) {};
    \node(185)[draw,rectangle,color=black,fill=black!100!red!11!green!17!blue!7] at (25,-5) {};
    \node(186)[draw,rectangle,color=black,fill=black!100!red!10!green!16!blue!7] at (26,-5) {};
    \node(187)[draw,rectangle,color=black,fill=black!100!red!10!green!16!blue!8] at (27,-5) {};
    \node(188)[draw,rectangle,color=black,fill=black!100!red!10!green!16!blue!9] at (28,-5) {};
    \node(189)[draw,rectangle,color=black,fill=black!100!red!11!green!17!blue!11] at (29,-5) {};
    \node(190)[draw,rectangle,color=black,fill=black!100!red!13!green!20!blue!13] at (30,-5) {};
    \node(191)[draw,rectangle,color=black,fill=black!100!red!18!green!25!blue!18] at (31,-5) {};
    \node(192)[draw,rectangle,color=black,fill=black!100!red!26!green!29!blue!29] at (0,-6) {};
    \node(193)[draw,rectangle,color=black,fill=black!100!red!27!green!30!blue!31] at (1,-6) {};
    \node(194)[draw,rectangle,color=black,fill=black!100!red!27!green!30!blue!31] at (2,-6) {};
    \node(195)[draw,rectangle,color=black,fill=black!100!red!26!green!29!blue!29] at (3,-6) {};
    \node(196)[draw,rectangle,color=black,fill=black!100!red!28!green!31!blue!32] at (4,-6) {};
    \node(197)[draw,rectangle,color=black,fill=black!100!red!30!green!33!blue!33] at (5,-6) {};
    \node(198)[draw,rectangle,color=black,fill=black!100!red!35!green!38!blue!38] at (6,-6) {};
    \node(199)[draw,rectangle,color=black,fill=black!100!red!34!green!37!blue!37] at (7,-6) {};
    \node(200)[draw,rectangle,color=black,fill=black!100!red!32!green!35!blue!35] at (8,-6) {};
    \node(201)[draw,rectangle,color=black,fill=black!100!red!32!green!34!blue!33] at (9,-6) {};
    \node(202)[draw,rectangle,color=black,fill=black!100!red!32!green!34!blue!33] at (10,-6) {};
    \node(203)[draw,rectangle,color=black,fill=black!100!red!32!green!34!blue!32] at (11,-6) {};
    \node(204)[draw,rectangle,color=black,fill=black!100!red!31!green!33!blue!32] at (12,-6) {};
    \node(205)[draw,rectangle,color=black,fill=black!100!red!30!green!32!blue!30] at (13,-6) {};
    \node(206)[draw,rectangle,color=black,fill=black!100!red!29!green!30!blue!29] at (14,-6) {};
    \node(207)[draw,rectangle,color=black,fill=black!100!red!27!green!29!blue!27] at (15,-6) {};
    \node(208)[draw,rectangle,color=black,fill=black!100!red!26!green!27!blue!26] at (16,-6) {};
    \node(209)[draw,rectangle,color=black,fill=black!100!red!23!green!25!blue!23] at (17,-6) {};
    \node(210)[draw,rectangle,color=black,fill=black!100!red!23!green!24!blue!23] at (18,-6) {};
    \node(211)[draw,rectangle,color=black,fill=black!100!red!31!green!33!blue!30] at (19,-6) {};
    \node(212)[draw,rectangle,color=black,fill=black!100!red!30!green!31!blue!29] at (20,-6) {};
    \node(213)[draw,rectangle,color=black,fill=black!100!red!28!green!30!blue!27] at (21,-6) {};
    \node(214)[draw,rectangle,color=black,fill=black!100!red!23!green!27!blue!21] at (22,-6) {};
    \node(215)[draw,rectangle,color=black,fill=black!100!red!10!green!16!blue!6] at (23,-6) {};
    \node(216)[draw,rectangle,color=black,fill=black!100!red!9!green!15!blue!5] at (24,-6) {};
    \node(217)[draw,rectangle,color=black,fill=black!100!red!9!green!15!blue!7] at (25,-6) {};
    \node(218)[draw,rectangle,color=black,fill=black!100!red!9!green!15!blue!7] at (26,-6) {};
    \node(219)[draw,rectangle,color=black,fill=black!100!red!9!green!14!blue!7] at (27,-6) {};
    \node(220)[draw,rectangle,color=black,fill=black!100!red!9!green!15!blue!8] at (28,-6) {};
    \node(221)[draw,rectangle,color=black,fill=black!100!red!10!green!16!blue!9] at (29,-6) {};
    \node(222)[draw,rectangle,color=black,fill=black!100!red!11!green!17!blue!11] at (30,-6) {};
    \node(223)[draw,rectangle,color=black,fill=black!100!red!16!green!23!blue!17] at (31,-6) {};
    \node(224)[draw,rectangle,color=black,fill=black!100!red!34!green!25!blue!13] at (0,-7) {};
    \node(225)[draw,rectangle,color=black,fill=black!100!red!35!green!29!blue!18] at (1,-7) {};
    \node(226)[draw,rectangle,color=black,fill=black!100!red!32!green!27!blue!19] at (2,-7) {};
    \node(227)[draw,rectangle,color=black,fill=black!100!red!22!green!19!blue!12] at (3,-7) {};
    \node(228)[draw,rectangle,color=black,fill=black!100!red!29!green!28!blue!22] at (4,-7) {};
    \node(229)[draw,rectangle,color=black,fill=black!100!red!30!green!30!blue!26] at (5,-7) {};
    \node(230)[draw,rectangle,color=black,fill=black!100!red!27!green!28!blue!26] at (6,-7) {};
    \node(231)[draw,rectangle,color=black,fill=black!100!red!25!green!28!blue!27] at (7,-7) {};
    \node(232)[draw,rectangle,color=black,fill=black!100!red!24!green!27!blue!27] at (8,-7) {};
    \node(233)[draw,rectangle,color=black,fill=black!100!red!23!green!27!blue!26] at (9,-7) {};
    \node(234)[draw,rectangle,color=black,fill=black!100!red!23!green!26!blue!26] at (10,-7) {};
    \node(235)[draw,rectangle,color=black,fill=black!100!red!23!green!26!blue!25] at (11,-7) {};
    \node(236)[draw,rectangle,color=black,fill=black!100!red!24!green!26!blue!24] at (12,-7) {};
    \node(237)[draw,rectangle,color=black,fill=black!100!red!24!green!26!blue!23] at (13,-7) {};
    \node(238)[draw,rectangle,color=black,fill=black!100!red!25!green!27!blue!23] at (14,-7) {};
    \node(239)[draw,rectangle,color=black,fill=black!100!red!27!green!28!blue!25] at (15,-7) {};
    \node(240)[draw,rectangle,color=black,fill=black!100!red!27!green!29!blue!26] at (16,-7) {};
    \node(241)[draw,rectangle,color=black,fill=black!100!red!29!green!31!blue!27] at (17,-7) {};
    \node(242)[draw,rectangle,color=black,fill=black!100!red!30!green!32!blue!29] at (18,-7) {};
    \node(243)[draw,rectangle,color=black,fill=black!100!red!31!green!32!blue!29] at (19,-7) {};
    \node(244)[draw,rectangle,color=black,fill=black!100!red!32!green!33!blue!30] at (20,-7) {};
    \node(245)[draw,rectangle,color=black,fill=black!100!red!34!green!35!blue!31] at (21,-7) {};
    \node(246)[draw,rectangle,color=black,fill=black!100!red!25!green!28!blue!21] at (22,-7) {};
    \node(247)[draw,rectangle,color=black,fill=black!100!red!9!green!14!blue!5] at (23,-7) {};
    \node(248)[draw,rectangle,color=black,fill=black!100!red!8!green!13!blue!4] at (24,-7) {};
    \node(249)[draw,rectangle,color=black,fill=black!100!red!8!green!14!blue!5] at (25,-7) {};
    \node(250)[draw,rectangle,color=black,fill=black!100!red!8!green!14!blue!7] at (26,-7) {};
    \node(251)[draw,rectangle,color=black,fill=black!100!red!9!green!13!blue!7] at (27,-7) {};
    \node(252)[draw,rectangle,color=black,fill=black!100!red!9!green!14!blue!8] at (28,-7) {};
    \node(253)[draw,rectangle,color=black,fill=black!100!red!8!green!14!blue!8] at (29,-7) {};
    \node(254)[draw,rectangle,color=black,fill=black!100!red!10!green!15!blue!9] at (30,-7) {};
    \node(255)[draw,rectangle,color=black,fill=black!100!red!15!green!21!blue!14] at (31,-7) {};
    \node(256)[draw,rectangle,color=black,fill=black!100!red!33!green!17!blue!5] at (0,-8) {};
    \node(257)[draw,rectangle,color=black,fill=black!100!red!35!green!20!blue!5] at (1,-8) {};
    \node(258)[draw,rectangle,color=black,fill=black!100!red!36!green!20!blue!5] at (2,-8) {};
    \node(259)[draw,rectangle,color=black,fill=black!100!red!36!green!20!blue!5] at (3,-8) {};
    \node(260)[draw,rectangle,color=black,fill=black!100!red!37!green!23!blue!7] at (4,-8) {};
    \node(261)[draw,rectangle,color=black,fill=black!100!red!38!green!25!blue!9] at (5,-8) {};
    \node(262)[draw,rectangle,color=black,fill=black!100!red!38!green!27!blue!12] at (6,-8) {};
    \node(263)[draw,rectangle,color=black,fill=black!100!red!38!green!29!blue!14] at (7,-8) {};
    \node(264)[draw,rectangle,color=black,fill=black!100!red!39!green!31!blue!17] at (8,-8) {};
    \node(265)[draw,rectangle,color=black,fill=black!100!red!39!green!32!blue!20] at (9,-8) {};
    \node(266)[draw,rectangle,color=black,fill=black!100!red!36!green!31!blue!21] at (10,-8) {};
    \node(267)[draw,rectangle,color=black,fill=black!100!red!34!green!30!blue!22] at (11,-8) {};
    \node(268)[draw,rectangle,color=black,fill=black!100!red!32!green!31!blue!24] at (12,-8) {};
    \node(269)[draw,rectangle,color=black,fill=black!100!red!32!green!32!blue!27] at (13,-8) {};
    \node(270)[draw,rectangle,color=black,fill=black!100!red!32!green!32!blue!29] at (14,-8) {};
    \node(271)[draw,rectangle,color=black,fill=black!100!red!30!green!32!blue!29] at (15,-8) {};
    \node(272)[draw,rectangle,color=black,fill=black!100!red!27!green!29!blue!27] at (16,-8) {};
    \node(273)[draw,rectangle,color=black,fill=black!100!red!28!green!31!blue!28] at (17,-8) {};
    \node(274)[draw,rectangle,color=black,fill=black!100!red!29!green!31!blue!29] at (18,-8) {};
    \node(275)[draw,rectangle,color=black,fill=black!100!red!30!green!32!blue!29] at (19,-8) {};
    \node(276)[draw,rectangle,color=black,fill=black!100!red!30!green!32!blue!29] at (20,-8) {};
    \node(277)[draw,rectangle,color=black,fill=black!100!red!32!green!33!blue!31] at (21,-8) {};
    \node(278)[draw,rectangle,color=black,fill=black!100!red!24!green!27!blue!21] at (22,-8) {};
    \node(279)[draw,rectangle,color=black,fill=black!100!red!7!green!12!blue!4] at (23,-8) {};
    \node(280)[draw,rectangle,color=black,fill=black!100!red!7!green!12!blue!4] at (24,-8) {};
    \node(281)[draw,rectangle,color=black,fill=black!100!red!8!green!13!blue!5] at (25,-8) {};
    \node(282)[draw,rectangle,color=black,fill=black!100!red!8!green!13!blue!6] at (26,-8) {};
    \node(283)[draw,rectangle,color=black,fill=black!100!red!7!green!12!blue!7] at (27,-8) {};
    \node(284)[draw,rectangle,color=black,fill=black!100!red!7!green!12!blue!7] at (28,-8) {};
    \node(285)[draw,rectangle,color=black,fill=black!100!red!5!green!10!blue!5] at (29,-8) {};
    \node(286)[draw,rectangle,color=black,fill=black!100!red!7!green!12!blue!6] at (30,-8) {};
    \node(287)[draw,rectangle,color=black,fill=black!100!red!14!green!20!blue!13] at (31,-8) {};
    \node(288)[draw,rectangle,color=black,fill=black!100!red!29!green!14!blue!3] at (0,-9) {};
    \node(289)[draw,rectangle,color=black,fill=black!100!red!31!green!15!blue!3] at (1,-9) {};
    \node(290)[draw,rectangle,color=black,fill=black!100!red!32!green!16!blue!3] at (2,-9) {};
    \node(291)[draw,rectangle,color=black,fill=black!100!red!34!green!17!blue!3] at (3,-9) {};
    \node(292)[draw,rectangle,color=black,fill=black!100!red!34!green!17!blue!1] at (4,-9) {};
    \node(293)[draw,rectangle,color=black,fill=black!100!red!35!green!16!blue!1] at (5,-9) {};
    \node(294)[draw,rectangle,color=black,fill=black!100!red!34!green!16!blue!0] at (6,-9) {};
    \node(295)[draw,rectangle,color=black,fill=black!100!red!33!green!15!blue!0] at (7,-9) {};
    \node(296)[draw,rectangle,color=black,fill=black!100!red!33!green!15!blue!0] at (8,-9) {};
    \node(297)[draw,rectangle,color=black,fill=black!100!red!35!green!16!blue!0] at (9,-9) {};
    \node(298)[draw,rectangle,color=black,fill=black!100!red!36!green!17!blue!1] at (10,-9) {};
    \node(299)[draw,rectangle,color=black,fill=black!100!red!37!green!18!blue!2] at (11,-9) {};
    \node(300)[draw,rectangle,color=black,fill=black!100!red!39!green!21!blue!3] at (12,-9) {};
    \node(301)[draw,rectangle,color=black,fill=black!100!red!40!green!25!blue!7] at (13,-9) {};
    \node(302)[draw,rectangle,color=black,fill=black!100!red!41!green!28!blue!12] at (14,-9) {};
    \node(303)[draw,rectangle,color=black,fill=black!100!red!40!green!28!blue!15] at (15,-9) {};
    \node(304)[draw,rectangle,color=black,fill=black!100!red!36!green!30!blue!21] at (16,-9) {};
    \node(305)[draw,rectangle,color=black,fill=black!100!red!37!green!34!blue!29] at (17,-9) {};
    \node(306)[draw,rectangle,color=black,fill=black!100!red!39!green!39!blue!35] at (18,-9) {};
    \node(307)[draw,rectangle,color=black,fill=black!100!red!40!green!42!blue!38] at (19,-9) {};
    \node(308)[draw,rectangle,color=black,fill=black!100!red!40!green!42!blue!38] at (20,-9) {};
    \node(309)[draw,rectangle,color=black,fill=black!100!red!39!green!41!blue!38] at (21,-9) {};
    \node(310)[draw,rectangle,color=black,fill=black!100!red!28!green!30!blue!25] at (22,-9) {};
    \node(311)[draw,rectangle,color=black,fill=black!100!red!9!green!13!blue!5] at (23,-9) {};
    \node(312)[draw,rectangle,color=black,fill=black!100!red!5!green!10!blue!3] at (24,-9) {};
    \node(313)[draw,rectangle,color=black,fill=black!100!red!5!green!10!blue!3] at (25,-9) {};
    \node(314)[draw,rectangle,color=black,fill=black!100!red!5!green!10!blue!5] at (26,-9) {};
    \node(315)[draw,rectangle,color=black,fill=black!100!red!6!green!12!blue!7] at (27,-9) {};
    \node(316)[draw,rectangle,color=black,fill=black!100!red!11!green!14!blue!8] at (28,-9) {};
    \node(317)[draw,rectangle,color=black,fill=black!100!red!10!green!11!blue!6] at (29,-9) {};
    \node(318)[draw,rectangle,color=black,fill=black!100!red!6!green!10!blue!4] at (30,-9) {};
    \node(319)[draw,rectangle,color=black,fill=black!100!red!12!green!18!blue!12] at (31,-9) {};
    \node(320)[draw,rectangle,color=black,fill=black!100!red!7!green!3!blue!1] at (0,-10) {};
    \node(321)[draw,rectangle,color=black,fill=black!100!red!11!green!5!blue!1] at (1,-10) {};
    \node(322)[draw,rectangle,color=black,fill=black!100!red!15!green!8!blue!2] at (2,-10) {};
    \node(323)[draw,rectangle,color=black,fill=black!100!red!18!green!9!blue!2] at (3,-10) {};
    \node(324)[draw,rectangle,color=black,fill=black!100!red!21!green!10!blue!1] at (4,-10) {};
    \node(325)[draw,rectangle,color=black,fill=black!100!red!23!green!12!blue!1] at (5,-10) {};
    \node(326)[draw,rectangle,color=black,fill=black!100!red!25!green!12!blue!1] at (6,-10) {};
    \node(327)[draw,rectangle,color=black,fill=black!100!red!29!green!13!blue!1] at (7,-10) {};
    \node(328)[draw,rectangle,color=black,fill=black!100!red!30!green!14!blue!2] at (8,-10) {};
    \node(329)[draw,rectangle,color=black,fill=black!100!red!32!green!14!blue!2] at (9,-10) {};
    \node(330)[draw,rectangle,color=black,fill=black!100!red!34!green!14!blue!2] at (10,-10) {};
    \node(331)[draw,rectangle,color=black,fill=black!100!red!34!green!14!blue!1] at (11,-10) {};
    \node(332)[draw,rectangle,color=black,fill=black!100!red!34!green!14!blue!1] at (12,-10) {};
    \node(333)[draw,rectangle,color=black,fill=black!100!red!34!green!14!blue!0] at (13,-10) {};
    \node(334)[draw,rectangle,color=black,fill=black!100!red!34!green!14!blue!1] at (14,-10) {};
    \node(335)[draw,rectangle,color=black,fill=black!100!red!33!green!14!blue!1] at (15,-10) {};
    \node(336)[draw,rectangle,color=black,fill=black!100!red!32!green!13!blue!2] at (16,-10) {};
    \node(337)[draw,rectangle,color=black,fill=black!100!red!30!green!12!blue!3] at (17,-10) {};
    \node(338)[draw,rectangle,color=black,fill=black!100!red!26!green!13!blue!8] at (18,-10) {};
    \node(339)[draw,rectangle,color=black,fill=black!100!red!25!green!19!blue!15] at (19,-10) {};
    \node(340)[draw,rectangle,color=black,fill=black!100!red!28!green!25!blue!21] at (20,-10) {};
    \node(341)[draw,rectangle,color=black,fill=black!100!red!29!green!28!blue!23] at (21,-10) {};
    \node(342)[draw,rectangle,color=black,fill=black!100!red!28!green!29!blue!23] at (22,-10) {};
    \node(343)[draw,rectangle,color=black,fill=black!100!red!27!green!29!blue!22] at (23,-10) {};
    \node(344)[draw,rectangle,color=black,fill=black!100!red!28!green!30!blue!22] at (24,-10) {};
    \node(345)[draw,rectangle,color=black,fill=black!100!red!24!green!26!blue!18] at (25,-10) {};
    \node(346)[draw,rectangle,color=black,fill=black!100!red!15!green!15!blue!7] at (26,-10) {};
    \node(347)[draw,rectangle,color=black,fill=black!100!red!18!green!17!blue!9] at (27,-10) {};
    \node(348)[draw,rectangle,color=black,fill=black!100!red!27!green!21!blue!12] at (28,-10) {};
    \node(349)[draw,rectangle,color=black,fill=black!100!red!27!green!20!blue!11] at (29,-10) {};
    \node(350)[draw,rectangle,color=black,fill=black!100!red!16!green!14!blue!7] at (30,-10) {};
    \node(351)[draw,rectangle,color=black,fill=black!100!red!13!green!17!blue!10] at (31,-10) {};
    \node(352)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (0,-11) {};
    \node(353)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (1,-11) {};
    \node(354)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (2,-11) {};
    \node(355)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (3,-11) {};
    \node(356)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (4,-11) {};
    \node(357)[draw,rectangle,color=black,fill=black!100!red!1!green!0!blue!0] at (5,-11) {};
    \node(358)[draw,rectangle,color=black,fill=black!100!red!2!green!1!blue!0] at (6,-11) {};
    \node(359)[draw,rectangle,color=black,fill=black!100!red!4!green!1!blue!0] at (7,-11) {};
    \node(360)[draw,rectangle,color=black,fill=black!100!red!6!green!3!blue!1] at (8,-11) {};
    \node(361)[draw,rectangle,color=black,fill=black!100!red!9!green!4!blue!1] at (9,-11) {};
    \node(362)[draw,rectangle,color=black,fill=black!100!red!13!green!5!blue!1] at (10,-11) {};
    \node(363)[draw,rectangle,color=black,fill=black!100!red!16!green!7!blue!1] at (11,-11) {};
    \node(364)[draw,rectangle,color=black,fill=black!100!red!18!green!7!blue!1] at (12,-11) {};
    \node(365)[draw,rectangle,color=black,fill=black!100!red!23!green!9!blue!1] at (13,-11) {};
    \node(366)[draw,rectangle,color=black,fill=black!100!red!26!green!10!blue!2] at (14,-11) {};
    \node(367)[draw,rectangle,color=black,fill=black!100!red!27!green!10!blue!1] at (15,-11) {};
    \node(368)[draw,rectangle,color=black,fill=black!100!red!28!green!10!blue!1] at (16,-11) {};
    \node(369)[draw,rectangle,color=black,fill=black!100!red!30!green!11!blue!1] at (17,-11) {};
    \node(370)[draw,rectangle,color=black,fill=black!100!red!30!green!9!blue!1] at (18,-11) {};
    \node(371)[draw,rectangle,color=black,fill=black!100!red!26!green!7!blue!0] at (19,-11) {};
    \node(372)[draw,rectangle,color=black,fill=black!100!red!20!green!4!blue!0] at (20,-11) {};
    \node(373)[draw,rectangle,color=black,fill=black!100!red!15!green!3!blue!1] at (21,-11) {};
    \node(374)[draw,rectangle,color=black,fill=black!100!red!14!green!5!blue!4] at (22,-11) {};
    \node(375)[draw,rectangle,color=black,fill=black!100!red!14!green!8!blue!7] at (23,-11) {};
    \node(376)[draw,rectangle,color=black,fill=black!100!red!21!green!16!blue!14] at (24,-11) {};
    \node(377)[draw,rectangle,color=black,fill=black!100!red!28!green!20!blue!13] at (25,-11) {};
    \node(378)[draw,rectangle,color=black,fill=black!100!red!29!green!17!blue!6] at (26,-11) {};
    \node(379)[draw,rectangle,color=black,fill=black!100!red!25!green!18!blue!9] at (27,-11) {};
    \node(380)[draw,rectangle,color=black,fill=black!100!red!25!green!16!blue!8] at (28,-11) {};
    \node(381)[draw,rectangle,color=black,fill=black!100!red!27!green!17!blue!9] at (29,-11) {};
    \node(382)[draw,rectangle,color=black,fill=black!100!red!18!green!12!blue!8] at (30,-11) {};
    \node(383)[draw,rectangle,color=black,fill=black!100!red!13!green!15!blue!9] at (31,-11) {};
    \node(384)[draw,rectangle,color=black,fill=black!100!red!1!green!2!blue!2] at (0,-12) {};
    \node(385)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (1,-12) {};
    \node(386)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!1] at (2,-12) {};
    \node(387)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (3,-12) {};
    \node(388)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (4,-12) {};
    \node(389)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (5,-12) {};
    \node(390)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (6,-12) {};
    \node(391)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (7,-12) {};
    \node(392)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (8,-12) {};
    \node(393)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (9,-12) {};
    \node(394)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (10,-12) {};
    \node(395)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (11,-12) {};
    \node(396)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (12,-12) {};
    \node(397)[draw,rectangle,color=black,fill=black!100!red!1!green!0!blue!0] at (13,-12) {};
    \node(398)[draw,rectangle,color=black,fill=black!100!red!2!green!1!blue!1] at (14,-12) {};
    \node(399)[draw,rectangle,color=black,fill=black!100!red!3!green!1!blue!1] at (15,-12) {};
    \node(400)[draw,rectangle,color=black,fill=black!100!red!6!green!2!blue!0] at (16,-12) {};
    \node(401)[draw,rectangle,color=black,fill=black!100!red!8!green!3!blue!1] at (17,-12) {};
    \node(402)[draw,rectangle,color=black,fill=black!100!red!12!green!5!blue!3] at (18,-12) {};
    \node(403)[draw,rectangle,color=black,fill=black!100!red!16!green!7!blue!2] at (19,-12) {};
    \node(404)[draw,rectangle,color=black,fill=black!100!red!16!green!5!blue!1] at (20,-12) {};
    \node(405)[draw,rectangle,color=black,fill=black!100!red!15!green!4!blue!1] at (21,-12) {};
    \node(406)[draw,rectangle,color=black,fill=black!100!red!14!green!3!blue!1] at (22,-12) {};
    \node(407)[draw,rectangle,color=black,fill=black!100!red!11!green!1!blue!1] at (23,-12) {};
    \node(408)[draw,rectangle,color=black,fill=black!100!red!12!green!3!blue!2] at (24,-12) {};
    \node(409)[draw,rectangle,color=black,fill=black!100!red!20!green!7!blue!3] at (25,-12) {};
    \node(410)[draw,rectangle,color=black,fill=black!100!red!25!green!15!blue!9] at (26,-12) {};
    \node(411)[draw,rectangle,color=black,fill=black!100!red!19!green!14!blue!9] at (27,-12) {};
    \node(412)[draw,rectangle,color=black,fill=black!100!red!25!green!17!blue!11] at (28,-12) {};
    \node(413)[draw,rectangle,color=black,fill=black!100!red!24!green!18!blue!14] at (29,-12) {};
    \node(414)[draw,rectangle,color=black,fill=black!100!red!16!green!10!blue!8] at (30,-12) {};
    \node(415)[draw,rectangle,color=black,fill=black!100!red!13!green!12!blue!7] at (31,-12) {};
    \node(416)[draw,rectangle,color=black,fill=black!100!red!2!green!3!blue!2] at (0,-13) {};
    \node(417)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (1,-13) {};
    \node(418)[draw,rectangle,color=black,fill=black!100!red!0!green!1!blue!1] at (2,-13) {};
    \node(419)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (3,-13) {};
    \node(420)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (4,-13) {};
    \node(421)[draw,rectangle,color=black,fill=black!100!red!3!green!3!blue!3] at (5,-13) {};
    \node(422)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (6,-13) {};
    \node(423)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (7,-13) {};
    \node(424)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (8,-13) {};
    \node(425)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (9,-13) {};
    \node(426)[draw,rectangle,color=black,fill=black!100!red!3!green!2!blue!1] at (10,-13) {};
    \node(427)[draw,rectangle,color=black,fill=black!100!red!7!green!4!blue!3] at (11,-13) {};
    \node(428)[draw,rectangle,color=black,fill=black!100!red!2!green!1!blue!2] at (12,-13) {};
    \node(429)[draw,rectangle,color=black,fill=black!100!red!0!green!1!blue!1] at (13,-13) {};
    \node(430)[draw,rectangle,color=black,fill=black!100!red!1!green!0!blue!0] at (14,-13) {};
    \node(431)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (15,-13) {};
    \node(432)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!1] at (16,-13) {};
    \node(433)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (17,-13) {};
    \node(434)[draw,rectangle,color=black,fill=black!100!red!1!green!2!blue!2] at (18,-13) {};
    \node(435)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!1] at (19,-13) {};
    \node(436)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (20,-13) {};
    \node(437)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (21,-13) {};
    \node(438)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (22,-13) {};
    \node(439)[draw,rectangle,color=black,fill=black!100!red!5!green!3!blue!3] at (23,-13) {};
    \node(440)[draw,rectangle,color=black,fill=black!100!red!9!green!7!blue!7] at (24,-13) {};
    \node(441)[draw,rectangle,color=black,fill=black!100!red!17!green!13!blue!11] at (25,-13) {};
    \node(442)[draw,rectangle,color=black,fill=black!100!red!19!green!15!blue!12] at (26,-13) {};
    \node(443)[draw,rectangle,color=black,fill=black!100!red!17!green!12!blue!9] at (27,-13) {};
    \node(444)[draw,rectangle,color=black,fill=black!100!red!25!green!18!blue!14] at (28,-13) {};
    \node(445)[draw,rectangle,color=black,fill=black!100!red!22!green!17!blue!16] at (29,-13) {};
    \node(446)[draw,rectangle,color=black,fill=black!100!red!17!green!10!blue!7] at (30,-13) {};
    \node(447)[draw,rectangle,color=black,fill=black!100!red!16!green!10!blue!5] at (31,-13) {};
    \node(448)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (0,-14) {};
    \node(449)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (1,-14) {};
    \node(450)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (2,-14) {};
    \node(451)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (3,-14) {};
    \node(452)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (4,-14) {};
    \node(453)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (5,-14) {};
    \node(454)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (6,-14) {};
    \node(455)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (7,-14) {};
    \node(456)[draw,rectangle,color=black,fill=black!100!red!1!green!0!blue!0] at (8,-14) {};
    \node(457)[draw,rectangle,color=black,fill=black!100!red!1!green!0!blue!0] at (9,-14) {};
    \node(458)[draw,rectangle,color=black,fill=black!100!red!7!green!2!blue!2] at (10,-14) {};
    \node(459)[draw,rectangle,color=black,fill=black!100!red!18!green!5!blue!5] at (11,-14) {};
    \node(460)[draw,rectangle,color=black,fill=black!100!red!13!green!9!blue!7] at (12,-14) {};
    \node(461)[draw,rectangle,color=black,fill=black!100!red!17!green!14!blue!7] at (13,-14) {};
    \node(462)[draw,rectangle,color=black,fill=black!100!red!14!green!10!blue!6] at (14,-14) {};
    \node(463)[draw,rectangle,color=black,fill=black!100!red!9!green!8!blue!6] at (15,-14) {};
    \node(464)[draw,rectangle,color=black,fill=black!100!red!7!green!7!blue!6] at (16,-14) {};
    \node(465)[draw,rectangle,color=black,fill=black!100!red!10!green!10!blue!8] at (17,-14) {};
    \node(466)[draw,rectangle,color=black,fill=black!100!red!8!green!8!blue!6] at (18,-14) {};
    \node(467)[draw,rectangle,color=black,fill=black!100!red!4!green!4!blue!3] at (19,-14) {};
    \node(468)[draw,rectangle,color=black,fill=black!100!red!3!green!2!blue!1] at (20,-14) {};
    \node(469)[draw,rectangle,color=black,fill=black!100!red!2!green!1!blue!1] at (21,-14) {};
    \node(470)[draw,rectangle,color=black,fill=black!100!red!1!green!1!blue!1] at (22,-14) {};
    \node(471)[draw,rectangle,color=black,fill=black!100!red!7!green!7!blue!7] at (23,-14) {};
    \node(472)[draw,rectangle,color=black,fill=black!100!red!14!green!15!blue!14] at (24,-14) {};
    \node(473)[draw,rectangle,color=black,fill=black!100!red!21!green!21!blue!20] at (25,-14) {};
    \node(474)[draw,rectangle,color=black,fill=black!100!red!17!green!16!blue!14] at (26,-14) {};
    \node(475)[draw,rectangle,color=black,fill=black!100!red!19!green!15!blue!13] at (27,-14) {};
    \node(476)[draw,rectangle,color=black,fill=black!100!red!19!green!14!blue!12] at (28,-14) {};
    \node(477)[draw,rectangle,color=black,fill=black!100!red!14!green!10!blue!9] at (29,-14) {};
    \node(478)[draw,rectangle,color=black,fill=black!100!red!16!green!7!blue!4] at (30,-14) {};
    \node(479)[draw,rectangle,color=black,fill=black!100!red!21!green!10!blue!3] at (31,-14) {};
    \node(480)[draw,rectangle,color=black,fill=black!100!red!4!green!1!blue!1] at (0,-15) {};
    \node(481)[draw,rectangle,color=black,fill=black!100!red!2!green!1!blue!0] at (1,-15) {};
    \node(482)[draw,rectangle,color=black,fill=black!100!red!2!green!0!blue!0] at (2,-15) {};
    \node(483)[draw,rectangle,color=black,fill=black!100!red!1!green!0!blue!0] at (3,-15) {};
    \node(484)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (4,-15) {};
    \node(485)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (5,-15) {};
    \node(486)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (6,-15) {};
    \node(487)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (7,-15) {};
    \node(488)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!1] at (8,-15) {};
    \node(489)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!0] at (9,-15) {};
    \node(490)[draw,rectangle,color=black,fill=black!100!red!0!green!0!blue!1] at (10,-15) {};
    \node(491)[draw,rectangle,color=black,fill=black!100!red!3!green!1!blue!2] at (11,-15) {};
    \node(492)[draw,rectangle,color=black,fill=black!100!red!20!green!13!blue!7] at (12,-15) {};
    \node(493)[draw,rectangle,color=black,fill=black!100!red!29!green!18!blue!9] at (13,-15) {};
    \node(494)[draw,rectangle,color=black,fill=black!100!red!24!green!14!blue!7] at (14,-15) {};
    \node(495)[draw,rectangle,color=black,fill=black!100!red!16!green!10!blue!7] at (15,-15) {};
    \node(496)[draw,rectangle,color=black,fill=black!100!red!13!green!10!blue!7] at (16,-15) {};
    \node(497)[draw,rectangle,color=black,fill=black!100!red!17!green!15!blue!10] at (17,-15) {};
    \node(498)[draw,rectangle,color=black,fill=black!100!red!15!green!14!blue!10] at (18,-15) {};
    \node(499)[draw,rectangle,color=black,fill=black!100!red!11!green!10!blue!9] at (19,-15) {};
    \node(500)[draw,rectangle,color=black,fill=black!100!red!18!green!17!blue!14] at (20,-15) {};
    \node(501)[draw,rectangle,color=black,fill=black!100!red!30!green!30!blue!27] at (21,-15) {};
    \node(502)[draw,rectangle,color=black,fill=black!100!red!46!green!47!blue!48] at (22,-15) {};
    \node(503)[draw,rectangle,color=black,fill=black!100!red!45!green!47!blue!49] at (23,-15) {};
    \node(504)[draw,rectangle,color=black,fill=black!100!red!30!green!30!blue!30] at (24,-15) {};
    \node(505)[draw,rectangle,color=black,fill=black!100!red!29!green!29!blue!25] at (25,-15) {};
    \node(506)[draw,rectangle,color=black,fill=black!100!red!21!green!20!blue!17] at (26,-15) {};
    \node(507)[draw,rectangle,color=black,fill=black!100!red!21!green!18!blue!15] at (27,-15) {};
    \node(508)[draw,rectangle,color=black,fill=black!100!red!20!green!18!blue!15] at (28,-15) {};
    \node(509)[draw,rectangle,color=black,fill=black!100!red!14!green!11!blue!10] at (29,-15) {};
    \node(510)[draw,rectangle,color=black,fill=black!100!red!14!green!7!blue!5] at (30,-15) {};
    \node(511)[draw,rectangle,color=black,fill=black!100!red!18!green!9!blue!4] at (31,-15) {};
    \node(512)[draw,rectangle,color=black,fill=black!100!red!29!green!14!blue!2] at (0,-16) {};
    \node(513)[draw,rectangle,color=black,fill=black!100!red!26!green!12!blue!1] at (1,-16) {};
    \node(514)[draw,rectangle,color=black,fill=black!100!red!25!green!11!blue!1] at (2,-16) {};
    \node(515)[draw,rectangle,color=black,fill=black!100!red!23!green!10!blue!2] at (3,-16) {};
    \node(516)[draw,rectangle,color=black,fill=black!100!red!20!green!9!blue!1] at (4,-16) {};
    \node(517)[draw,rectangle,color=black,fill=black!100!red!18!green!9!blue!1] at (5,-16) {};
    \node(518)[draw,rectangle,color=black,fill=black!100!red!17!green!8!blue!1] at (6,-16) {};
    \node(519)[draw,rectangle,color=black,fill=black!100!red!14!green!6!blue!1] at (7,-16) {};
    \node(520)[draw,rectangle,color=black,fill=black!100!red!11!green!5!blue!1] at (8,-16) {};
    \node(521)[draw,rectangle,color=black,fill=black!100!red!10!green!5!blue!1] at (9,-16) {};
    \node(522)[draw,rectangle,color=black,fill=black!100!red!8!green!4!blue!1] at (10,-16) {};
    \node(523)[draw,rectangle,color=black,fill=black!100!red!8!green!4!blue!3] at (11,-16) {};
    \node(524)[draw,rectangle,color=black,fill=black!100!red!17!green!9!blue!5] at (12,-16) {};
    \node(525)[draw,rectangle,color=black,fill=black!100!red!23!green!12!blue!6] at (13,-16) {};
    \node(526)[draw,rectangle,color=black,fill=black!100!red!27!green!15!blue!8] at (14,-16) {};
    \node(527)[draw,rectangle,color=black,fill=black!100!red!21!green!12!blue!7] at (15,-16) {};
    \node(528)[draw,rectangle,color=black,fill=black!100!red!13!green!9!blue!7] at (16,-16) {};
    \node(529)[draw,rectangle,color=black,fill=black!100!red!12!green!10!blue!7] at (17,-16) {};
    \node(530)[draw,rectangle,color=black,fill=black!100!red!14!green!13!blue!12] at (18,-16) {};
    \node(531)[draw,rectangle,color=black,fill=black!100!red!28!green!29!blue!29] at (19,-16) {};
    \node(532)[draw,rectangle,color=black,fill=black!100!red!59!green!62!blue!63] at (20,-16) {};
    \node(533)[draw,rectangle,color=black,fill=black!100!red!76!green!79!blue!80] at (21,-16) {};
    \node(534)[draw,rectangle,color=black,fill=black!100!red!81!green!84!blue!85] at (22,-16) {};
    \node(535)[draw,rectangle,color=black,fill=black!100!red!69!green!70!blue!71] at (23,-16) {};
    \node(536)[draw,rectangle,color=black,fill=black!100!red!38!green!36!blue!35] at (24,-16) {};
    \node(537)[draw,rectangle,color=black,fill=black!100!red!17!green!15!blue!12] at (25,-16) {};
    \node(538)[draw,rectangle,color=black,fill=black!100!red!9!green!8!blue!7] at (26,-16) {};
    \node(539)[draw,rectangle,color=black,fill=black!100!red!12!green!10!blue!9] at (27,-16) {};
    \node(540)[draw,rectangle,color=black,fill=black!100!red!21!green!18!blue!14] at (28,-16) {};
    \node(541)[draw,rectangle,color=black,fill=black!100!red!18!green!16!blue!12] at (29,-16) {};
    \node(542)[draw,rectangle,color=black,fill=black!100!red!15!green!13!blue!10] at (30,-16) {};
    \node(543)[draw,rectangle,color=black,fill=black!100!red!12!green!10!blue!9] at (31,-16) {};
    \node(544)[draw,rectangle,color=black,fill=black!100!red!35!green!20!blue!3] at (0,-17) {};
    \node(545)[draw,rectangle,color=black,fill=black!100!red!35!green!19!blue!2] at (1,-17) {};
    \node(546)[draw,rectangle,color=black,fill=black!100!red!34!green!18!blue!2] at (2,-17) {};
    \node(547)[draw,rectangle,color=black,fill=black!100!red!33!green!16!blue!2] at (3,-17) {};
    \node(548)[draw,rectangle,color=black,fill=black!100!red!34!green!16!blue!2] at (4,-17) {};
    \node(549)[draw,rectangle,color=black,fill=black!100!red!35!green!17!blue!2] at (5,-17) {};
    \node(550)[draw,rectangle,color=black,fill=black!100!red!36!green!18!blue!2] at (6,-17) {};
    \node(551)[draw,rectangle,color=black,fill=black!100!red!36!green!18!blue!1] at (7,-17) {};
    \node(552)[draw,rectangle,color=black,fill=black!100!red!37!green!19!blue!1] at (8,-17) {};
    \node(553)[draw,rectangle,color=black,fill=black!100!red!38!green!18!blue!2] at (9,-17) {};
    \node(554)[draw,rectangle,color=black,fill=black!100!red!34!green!15!blue!1] at (10,-17) {};
    \node(555)[draw,rectangle,color=black,fill=black!100!red!32!green!14!blue!1] at (11,-17) {};
    \node(556)[draw,rectangle,color=black,fill=black!100!red!30!green!13!blue!3] at (12,-17) {};
    \node(557)[draw,rectangle,color=black,fill=black!100!red!18!green!8!blue!5] at (13,-17) {};
    \node(558)[draw,rectangle,color=black,fill=black!100!red!27!green!16!blue!11] at (14,-17) {};
    \node(559)[draw,rectangle,color=black,fill=black!100!red!27!green!18!blue!12] at (15,-17) {};
    \node(560)[draw,rectangle,color=black,fill=black!100!red!16!green!10!blue!7] at (16,-17) {};
    \node(561)[draw,rectangle,color=black,fill=black!100!red!21!green!19!blue!16] at (17,-17) {};
    \node(562)[draw,rectangle,color=black,fill=black!100!red!21!green!20!blue!16] at (18,-17) {};
    \node(563)[draw,rectangle,color=black,fill=black!100!red!35!green!33!blue!30] at (19,-17) {};
    \node(564)[draw,rectangle,color=black,fill=black!100!red!74!green!74!blue!74] at (20,-17) {};
    \node(565)[draw,rectangle,color=black,fill=black!100!red!81!green!81!blue!83] at (21,-17) {};
    \node(566)[draw,rectangle,color=black,fill=black!100!red!78!green!78!blue!79] at (22,-17) {};
    \node(567)[draw,rectangle,color=black,fill=black!100!red!65!green!64!blue!63] at (23,-17) {};
    \node(568)[draw,rectangle,color=black,fill=black!100!red!29!green!27!blue!25] at (24,-17) {};
    \node(569)[draw,rectangle,color=black,fill=black!100!red!6!green!4!blue!1] at (25,-17) {};
    \node(570)[draw,rectangle,color=black,fill=black!100!red!10!green!8!blue!2] at (26,-17) {};
    \node(571)[draw,rectangle,color=black,fill=black!100!red!15!green!10!blue!5] at (27,-17) {};
    \node(572)[draw,rectangle,color=black,fill=black!100!red!20!green!16!blue!12] at (28,-17) {};
    \node(573)[draw,rectangle,color=black,fill=black!100!red!15!green!12!blue!9] at (29,-17) {};
    \node(574)[draw,rectangle,color=black,fill=black!100!red!16!green!14!blue!11] at (30,-17) {};
    \node(575)[draw,rectangle,color=black,fill=black!100!red!15!green!13!blue!11] at (31,-17) {};
    \node(576)[draw,rectangle,color=black,fill=black!100!red!34!green!19!blue!2] at (0,-18) {};
    \node(577)[draw,rectangle,color=black,fill=black!100!red!36!green!20!blue!2] at (1,-18) {};
    \node(578)[draw,rectangle,color=black,fill=black!100!red!36!green!19!blue!2] at (2,-18) {};
    \node(579)[draw,rectangle,color=black,fill=black!100!red!32!green!16!blue!2] at (3,-18) {};
    \node(580)[draw,rectangle,color=black,fill=black!100!red!32!green!16!blue!2] at (4,-18) {};
    \node(581)[draw,rectangle,color=black,fill=black!100!red!34!green!19!blue!2] at (5,-18) {};
    \node(582)[draw,rectangle,color=black,fill=black!100!red!23!green!13!blue!3] at (6,-18) {};
    \node(583)[draw,rectangle,color=black,fill=black!100!red!28!green!16!blue!3] at (7,-18) {};
    \node(584)[draw,rectangle,color=black,fill=black!100!red!34!green!17!blue!2] at (8,-18) {};
    \node(585)[draw,rectangle,color=black,fill=black!100!red!27!green!10!blue!1] at (9,-18) {};
    \node(586)[draw,rectangle,color=black,fill=black!100!red!35!green!16!blue!1] at (10,-18) {};
    \node(587)[draw,rectangle,color=black,fill=black!100!red!39!green!19!blue!2] at (11,-18) {};
    \node(588)[draw,rectangle,color=black,fill=black!100!red!37!green!19!blue!3] at (12,-18) {};
    \node(589)[draw,rectangle,color=black,fill=black!100!red!23!green!10!blue!3] at (13,-18) {};
    \node(590)[draw,rectangle,color=black,fill=black!100!red!20!green!8!blue!5] at (14,-18) {};
    \node(591)[draw,rectangle,color=black,fill=black!100!red!20!green!12!blue!8] at (15,-18) {};
    \node(592)[draw,rectangle,color=black,fill=black!100!red!20!green!15!blue!12] at (16,-18) {};
    \node(593)[draw,rectangle,color=black,fill=black!100!red!21!green!19!blue!15] at (17,-18) {};
    \node(594)[draw,rectangle,color=black,fill=black!100!red!18!green!15!blue!12] at (18,-18) {};
    \node(595)[draw,rectangle,color=black,fill=black!100!red!23!green!19!blue!14] at (19,-18) {};
    \node(596)[draw,rectangle,color=black,fill=black!100!red!63!green!60!blue!58] at (20,-18) {};
    \node(597)[draw,rectangle,color=black,fill=black!100!red!82!green!82!blue!84] at (21,-18) {};
    \node(598)[draw,rectangle,color=black,fill=black!100!red!81!green!80!blue!82] at (22,-18) {};
    \node(599)[draw,rectangle,color=black,fill=black!100!red!74!green!73!blue!74] at (23,-18) {};
    \node(600)[draw,rectangle,color=black,fill=black!100!red!35!green!34!blue!34] at (24,-18) {};
    \node(601)[draw,rectangle,color=black,fill=black!100!red!19!green!16!blue!12] at (25,-18) {};
    \node(602)[draw,rectangle,color=black,fill=black!100!red!36!green!32!blue!23] at (26,-18) {};
    \node(603)[draw,rectangle,color=black,fill=black!100!red!40!green!36!blue!30] at (27,-18) {};
    \node(604)[draw,rectangle,color=black,fill=black!100!red!32!green!29!blue!27] at (28,-18) {};
    \node(605)[draw,rectangle,color=black,fill=black!100!red!27!green!24!blue!21] at (29,-18) {};
    \node(606)[draw,rectangle,color=black,fill=black!100!red!27!green!24!blue!20] at (30,-18) {};
    \node(607)[draw,rectangle,color=black,fill=black!100!red!23!green!21!blue!18] at (31,-18) {};
    \node(608)[draw,rectangle,color=black,fill=black!100!red!35!green!18!blue!3] at (0,-19) {};
    \node(609)[draw,rectangle,color=black,fill=black!100!red!36!green!19!blue!2] at (1,-19) {};
    \node(610)[draw,rectangle,color=black,fill=black!100!red!36!green!19!blue!2] at (2,-19) {};
    \node(611)[draw,rectangle,color=black,fill=black!100!red!35!green!19!blue!1] at (3,-19) {};
    \node(612)[draw,rectangle,color=black,fill=black!100!red!36!green!20!blue!2] at (4,-19) {};
    \node(613)[draw,rectangle,color=black,fill=black!100!red!34!green!18!blue!2] at (5,-19) {};
    \node(614)[draw,rectangle,color=black,fill=black!100!red!23!green!10!blue!2] at (6,-19) {};
    \node(615)[draw,rectangle,color=black,fill=black!100!red!27!green!14!blue!3] at (7,-19) {};
    \node(616)[draw,rectangle,color=black,fill=black!100!red!29!green!12!blue!2] at (8,-19) {};
    \node(617)[draw,rectangle,color=black,fill=black!100!red!18!green!5!blue!1] at (9,-19) {};
    \node(618)[draw,rectangle,color=black,fill=black!100!red!31!green!14!blue!1] at (10,-19) {};
    \node(619)[draw,rectangle,color=black,fill=black!100!red!24!green!12!blue!2] at (11,-19) {};
    \node(620)[draw,rectangle,color=black,fill=black!100!red!26!green!14!blue!3] at (12,-19) {};
    \node(621)[draw,rectangle,color=black,fill=black!100!red!34!green!18!blue!3] at (13,-19) {};
    \node(622)[draw,rectangle,color=black,fill=black!100!red!23!green!8!blue!2] at (14,-19) {};
    \node(623)[draw,rectangle,color=black,fill=black!100!red!20!green!10!blue!8] at (15,-19) {};
    \node(624)[draw,rectangle,color=black,fill=black!100!red!27!green!23!blue!17] at (16,-19) {};
    \node(625)[draw,rectangle,color=black,fill=black!100!red!18!green!16!blue!11] at (17,-19) {};
    \node(626)[draw,rectangle,color=black,fill=black!100!red!17!green!14!blue!9] at (18,-19) {};
    \node(627)[draw,rectangle,color=black,fill=black!100!red!14!green!9!blue!2] at (19,-19) {};
    \node(628)[draw,rectangle,color=black,fill=black!100!red!52!green!49!blue!49] at (20,-19) {};
    \node(629)[draw,rectangle,color=black,fill=black!100!red!91!green!87!blue!88] at (21,-19) {};
    \node(630)[draw,rectangle,color=black,fill=black!100!red!90!green!79!blue!80] at (22,-19) {};
    \node(631)[draw,rectangle,color=black,fill=black!100!red!88!green!80!blue!80] at (23,-19) {};
    \node(632)[draw,rectangle,color=black,fill=black!100!red!74!green!70!blue!70] at (24,-19) {};
    \node(633)[draw,rectangle,color=black,fill=black!100!red!69!green!65!blue!67] at (25,-19) {};
    \node(634)[draw,rectangle,color=black,fill=black!100!red!76!green!73!blue!74] at (26,-19) {};
    \node(635)[draw,rectangle,color=black,fill=black!100!red!76!green!75!blue!75] at (27,-19) {};
    \node(636)[draw,rectangle,color=black,fill=black!100!red!68!green!67!blue!66] at (28,-19) {};
    \node(637)[draw,rectangle,color=black,fill=black!100!red!57!green!54!blue!52] at (29,-19) {};
    \node(638)[draw,rectangle,color=black,fill=black!100!red!43!green!40!blue!38] at (30,-19) {};
    \node(639)[draw,rectangle,color=black,fill=black!100!red!31!green!29!blue!26] at (31,-19) {};
    \node(640)[draw,rectangle,color=black,fill=black!100!red!37!green!22!blue!3] at (0,-20) {};
    \node(641)[draw,rectangle,color=black,fill=black!100!red!38!green!22!blue!3] at (1,-20) {};
    \node(642)[draw,rectangle,color=black,fill=black!100!red!38!green!21!blue!2] at (2,-20) {};
    \node(643)[draw,rectangle,color=black,fill=black!100!red!38!green!21!blue!2] at (3,-20) {};
    \node(644)[draw,rectangle,color=black,fill=black!100!red!37!green!20!blue!2] at (4,-20) {};
    \node(645)[draw,rectangle,color=black,fill=black!100!red!35!green!18!blue!2] at (5,-20) {};
    \node(646)[draw,rectangle,color=black,fill=black!100!red!36!green!18!blue!1] at (6,-20) {};
    \node(647)[draw,rectangle,color=black,fill=black!100!red!36!green!18!blue!1] at (7,-20) {};
    \node(648)[draw,rectangle,color=black,fill=black!100!red!27!green!12!blue!2] at (8,-20) {};
    \node(649)[draw,rectangle,color=black,fill=black!100!red!16!green!4!blue!2] at (9,-20) {};
    \node(650)[draw,rectangle,color=black,fill=black!100!red!30!green!13!blue!1] at (10,-20) {};
    \node(651)[draw,rectangle,color=black,fill=black!100!red!30!green!13!blue!2] at (11,-20) {};
    \node(652)[draw,rectangle,color=black,fill=black!100!red!31!green!16!blue!2] at (12,-20) {};
    \node(653)[draw,rectangle,color=black,fill=black!100!red!39!green!20!blue!3] at (13,-20) {};
    \node(654)[draw,rectangle,color=black,fill=black!100!red!28!green!15!blue!5] at (14,-20) {};
    \node(655)[draw,rectangle,color=black,fill=black!100!red!22!green!16!blue!13] at (15,-20) {};
    \node(656)[draw,rectangle,color=black,fill=black!100!red!29!green!23!blue!17] at (16,-20) {};
    \node(657)[draw,rectangle,color=black,fill=black!100!red!28!green!23!blue!15] at (17,-20) {};
    \node(658)[draw,rectangle,color=black,fill=black!100!red!36!green!30!blue!16] at (18,-20) {};
    \node(659)[draw,rectangle,color=black,fill=black!100!red!42!green!34!blue!24] at (19,-20) {};
    \node(660)[draw,rectangle,color=black,fill=black!100!red!74!green!70!blue!70] at (20,-20) {};
    \node(661)[draw,rectangle,color=black,fill=black!100!red!99!green!90!blue!80] at (21,-20) {};
    \node(662)[draw,rectangle,color=black,fill=black!100!red!97!green!76!blue!60] at (22,-20) {};
    \node(663)[draw,rectangle,color=black,fill=black!100!red!88!green!61!blue!53] at (23,-20) {};
    \node(664)[draw,rectangle,color=black,fill=black!100!red!85!green!68!blue!64] at (24,-20) {};
    \node(665)[draw,rectangle,color=black,fill=black!100!red!88!green!80!blue!78] at (25,-20) {};
    \node(666)[draw,rectangle,color=black,fill=black!100!red!84!green!78!blue!78] at (26,-20) {};
    \node(667)[draw,rectangle,color=black,fill=black!100!red!80!green!76!blue!75] at (27,-20) {};
    \node(668)[draw,rectangle,color=black,fill=black!100!red!76!green!74!blue!72] at (28,-20) {};
    \node(669)[draw,rectangle,color=black,fill=black!100!red!71!green!70!blue!67] at (29,-20) {};
    \node(670)[draw,rectangle,color=black,fill=black!100!red!56!green!54!blue!52] at (30,-20) {};
    \node(671)[draw,rectangle,color=black,fill=black!100!red!39!green!35!blue!32] at (31,-20) {};
    \node(672)[draw,rectangle,color=black,fill=black!100!red!38!green!24!blue!4] at (0,-21) {};
    \node(673)[draw,rectangle,color=black,fill=black!100!red!39!green!24!blue!3] at (1,-21) {};
    \node(674)[draw,rectangle,color=black,fill=black!100!red!39!green!23!blue!3] at (2,-21) {};
    \node(675)[draw,rectangle,color=black,fill=black!100!red!38!green!23!blue!3] at (3,-21) {};
    \node(676)[draw,rectangle,color=black,fill=black!100!red!38!green!23!blue!3] at (4,-21) {};
    \node(677)[draw,rectangle,color=black,fill=black!100!red!39!green!23!blue!2] at (5,-21) {};
    \node(678)[draw,rectangle,color=black,fill=black!100!red!38!green!22!blue!1] at (6,-21) {};
    \node(679)[draw,rectangle,color=black,fill=black!100!red!38!green!21!blue!1] at (7,-21) {};
    \node(680)[draw,rectangle,color=black,fill=black!100!red!27!green!13!blue!2] at (8,-21) {};
    \node(681)[draw,rectangle,color=black,fill=black!100!red!17!green!5!blue!1] at (9,-21) {};
    \node(682)[draw,rectangle,color=black,fill=black!100!red!32!green!16!blue!1] at (10,-21) {};
    \node(683)[draw,rectangle,color=black,fill=black!100!red!36!green!18!blue!2] at (11,-21) {};
    \node(684)[draw,rectangle,color=black,fill=black!100!red!38!green!20!blue!2] at (12,-21) {};
    \node(685)[draw,rectangle,color=black,fill=black!100!red!35!green!18!blue!2] at (13,-21) {};
    \node(686)[draw,rectangle,color=black,fill=black!100!red!24!green!16!blue!8] at (14,-21) {};
    \node(687)[draw,rectangle,color=black,fill=black!100!red!20!green!17!blue!13] at (15,-21) {};
    \node(688)[draw,rectangle,color=black,fill=black!100!red!24!green!20!blue!16] at (16,-21) {};
    \node(689)[draw,rectangle,color=black,fill=black!100!red!41!green!39!blue!36] at (17,-21) {};
    \node(690)[draw,rectangle,color=black,fill=black!100!red!70!green!66!blue!62] at (18,-21) {};
    \node(691)[draw,rectangle,color=black,fill=black!100!red!88!green!85!blue!83] at (19,-21) {};
    \node(692)[draw,rectangle,color=black,fill=black!100!red!97!green!89!blue!83] at (20,-21) {};
    \node(693)[draw,rectangle,color=black,fill=black!100!red!95!green!71!blue!53] at (21,-21) {};
    \node(694)[draw,rectangle,color=black,fill=black!100!red!95!green!63!blue!41] at (22,-21) {};
    \node(695)[draw,rectangle,color=black,fill=black!100!red!87!green!54!blue!36] at (23,-21) {};
    \node(696)[draw,rectangle,color=black,fill=black!100!red!89!green!66!blue!54] at (24,-21) {};
    \node(697)[draw,rectangle,color=black,fill=black!100!red!87!green!73!blue!66] at (25,-21) {};
    \node(698)[draw,rectangle,color=black,fill=black!100!red!82!green!72!blue!69] at (26,-21) {};
    \node(699)[draw,rectangle,color=black,fill=black!100!red!81!green!74!blue!72] at (27,-21) {};
    \node(700)[draw,rectangle,color=black,fill=black!100!red!78!green!74!blue!72] at (28,-21) {};
    \node(701)[draw,rectangle,color=black,fill=black!100!red!72!green!69!blue!66] at (29,-21) {};
    \node(702)[draw,rectangle,color=black,fill=black!100!red!63!green!60!blue!56] at (30,-21) {};
    \node(703)[draw,rectangle,color=black,fill=black!100!red!60!green!55!blue!52] at (31,-21) {};
    \node(704)[draw,rectangle,color=black,fill=black!100!red!35!green!17!blue!2] at (0,-22) {};
    \node(705)[draw,rectangle,color=black,fill=black!100!red!36!green!17!blue!1] at (1,-22) {};
    \node(706)[draw,rectangle,color=black,fill=black!100!red!35!green!17!blue!1] at (2,-22) {};
    \node(707)[draw,rectangle,color=black,fill=black!100!red!36!green!18!blue!1] at (3,-22) {};
    \node(708)[draw,rectangle,color=black,fill=black!100!red!36!green!19!blue!1] at (4,-22) {};
    \node(709)[draw,rectangle,color=black,fill=black!100!red!37!green!20!blue!1] at (5,-22) {};
    \node(710)[draw,rectangle,color=black,fill=black!100!red!37!green!19!blue!1] at (6,-22) {};
    \node(711)[draw,rectangle,color=black,fill=black!100!red!37!green!19!blue!1] at (7,-22) {};
    \node(712)[draw,rectangle,color=black,fill=black!100!red!25!green!10!blue!1] at (8,-22) {};
    \node(713)[draw,rectangle,color=black,fill=black!100!red!18!green!5!blue!1] at (9,-22) {};
    \node(714)[draw,rectangle,color=black,fill=black!100!red!35!green!18!blue!1] at (10,-22) {};
    \node(715)[draw,rectangle,color=black,fill=black!100!red!38!green!20!blue!1] at (11,-22) {};
    \node(716)[draw,rectangle,color=black,fill=black!100!red!39!green!21!blue!1] at (12,-22) {};
    \node(717)[draw,rectangle,color=black,fill=black!100!red!23!green!11!blue!3] at (13,-22) {};
    \node(718)[draw,rectangle,color=black,fill=black!100!red!16!green!14!blue!11] at (14,-22) {};
    \node(719)[draw,rectangle,color=black,fill=black!100!red!26!green!23!blue!18] at (15,-22) {};
    \node(720)[draw,rectangle,color=black,fill=black!100!red!31!green!29!blue!27] at (16,-22) {};
    \node(721)[draw,rectangle,color=black,fill=black!100!red!68!green!66!blue!66] at (17,-22) {};
    \node(722)[draw,rectangle,color=black,fill=black!100!red!94!green!91!blue!90] at (18,-22) {};
    \node(723)[draw,rectangle,color=black,fill=black!100!red!98!green!97!blue!93] at (19,-22) {};
    \node(724)[draw,rectangle,color=black,fill=black!100!red!98!green!94!blue!87] at (20,-22) {};
    \node(725)[draw,rectangle,color=black,fill=black!100!red!96!green!80!blue!63] at (21,-22) {};
    \node(726)[draw,rectangle,color=black,fill=black!100!red!97!green!58!blue!38] at (22,-22) {};
    \node(727)[draw,rectangle,color=black,fill=black!100!red!100!green!71!blue!47] at (23,-22) {};
    \node(728)[draw,rectangle,color=black,fill=black!100!red!99!green!79!blue!61] at (24,-22) {};
    \node(729)[draw,rectangle,color=black,fill=black!100!red!88!green!70!blue!61] at (25,-22) {};
    \node(730)[draw,rectangle,color=black,fill=black!100!red!81!green!69!blue!62] at (26,-22) {};
    \node(731)[draw,rectangle,color=black,fill=black!100!red!83!green!72!blue!67] at (27,-22) {};
    \node(732)[draw,rectangle,color=black,fill=black!100!red!80!green!72!blue!69] at (28,-22) {};
    \node(733)[draw,rectangle,color=black,fill=black!100!red!71!green!65!blue!61] at (29,-22) {};
    \node(734)[draw,rectangle,color=black,fill=black!100!red!65!green!59!blue!54] at (30,-22) {};
    \node(735)[draw,rectangle,color=black,fill=black!100!red!67!green!60!blue!55] at (31,-22) {};
    \node(736)[draw,rectangle,color=black,fill=black!100!red!33!green!13!blue!1] at (0,-23) {};
    \node(737)[draw,rectangle,color=black,fill=black!100!red!34!green!13!blue!1] at (1,-23) {};
    \node(738)[draw,rectangle,color=black,fill=black!100!red!34!green!13!blue!1] at (2,-23) {};
    \node(739)[draw,rectangle,color=black,fill=black!100!red!34!green!13!blue!1] at (3,-23) {};
    \node(740)[draw,rectangle,color=black,fill=black!100!red!34!green!13!blue!1] at (4,-23) {};
    \node(741)[draw,rectangle,color=black,fill=black!100!red!34!green!12!blue!1] at (5,-23) {};
    \node(742)[draw,rectangle,color=black,fill=black!100!red!34!green!12!blue!1] at (6,-23) {};
    \node(743)[draw,rectangle,color=black,fill=black!100!red!33!green!11!blue!1] at (7,-23) {};
    \node(744)[draw,rectangle,color=black,fill=black!100!red!21!green!6!blue!1] at (8,-23) {};
    \node(745)[draw,rectangle,color=black,fill=black!100!red!19!green!5!blue!1] at (9,-23) {};
    \node(746)[draw,rectangle,color=black,fill=black!100!red!35!green!13!blue!2] at (10,-23) {};
    \node(747)[draw,rectangle,color=black,fill=black!100!red!37!green!15!blue!1] at (11,-23) {};
    \node(748)[draw,rectangle,color=black,fill=black!100!red!36!green!16!blue!3] at (12,-23) {};
    \node(749)[draw,rectangle,color=black,fill=black!100!red!20!green!10!blue!5] at (13,-23) {};
    \node(750)[draw,rectangle,color=black,fill=black!100!red!19!green!17!blue!15] at (14,-23) {};
    \node(751)[draw,rectangle,color=black,fill=black!100!red!34!green!30!blue!26] at (15,-23) {};
    \node(752)[draw,rectangle,color=black,fill=black!100!red!45!green!40!blue!38] at (16,-23) {};
    \node(753)[draw,rectangle,color=black,fill=black!100!red!75!green!70!blue!68] at (17,-23) {};
    \node(754)[draw,rectangle,color=black,fill=black!100!red!92!green!85!blue!81] at (18,-23) {};
    \node(755)[draw,rectangle,color=black,fill=black!100!red!98!green!93!blue!85] at (19,-23) {};
    \node(756)[draw,rectangle,color=black,fill=black!100!red!98!green!90!blue!76] at (20,-23) {};
    \node(757)[draw,rectangle,color=black,fill=black!100!red!98!green!84!blue!65] at (21,-23) {};
    \node(758)[draw,rectangle,color=black,fill=black!100!red!91!green!63!blue!46] at (22,-23) {};
    \node(759)[draw,rectangle,color=black,fill=black!100!red!75!green!49!blue!36] at (23,-23) {};
    \node(760)[draw,rectangle,color=black,fill=black!100!red!78!green!56!blue!45] at (24,-23) {};
    \node(761)[draw,rectangle,color=black,fill=black!100!red!78!green!59!blue!52] at (25,-23) {};
    \node(762)[draw,rectangle,color=black,fill=black!100!red!77!green!63!blue!57] at (26,-23) {};
    \node(763)[draw,rectangle,color=black,fill=black!100!red!79!green!66!blue!60] at (27,-23) {};
    \node(764)[draw,rectangle,color=black,fill=black!100!red!74!green!64!blue!59] at (28,-23) {};
    \node(765)[draw,rectangle,color=black,fill=black!100!red!67!green!60!blue!54] at (29,-23) {};
    \node(766)[draw,rectangle,color=black,fill=black!100!red!69!green!61!blue!54] at (30,-23) {};
    \node(767)[draw,rectangle,color=black,fill=black!100!red!72!green!64!blue!57] at (31,-23) {};
    \node(768)[draw,rectangle,color=black,fill=black!100!red!30!green!11!blue!2] at (0,-24) {};
    \node(769)[draw,rectangle,color=black,fill=black!100!red!32!green!11!blue!1] at (1,-24) {};
    \node(770)[draw,rectangle,color=black,fill=black!100!red!33!green!12!blue!1] at (2,-24) {};
    \node(771)[draw,rectangle,color=black,fill=black!100!red!33!green!11!blue!1] at (3,-24) {};
    \node(772)[draw,rectangle,color=black,fill=black!100!red!32!green!11!blue!2] at (4,-24) {};
    \node(773)[draw,rectangle,color=black,fill=black!100!red!32!green!10!blue!1] at (5,-24) {};
    \node(774)[draw,rectangle,color=black,fill=black!100!red!31!green!9!blue!1] at (6,-24) {};
    \node(775)[draw,rectangle,color=black,fill=black!100!red!30!green!8!blue!1] at (7,-24) {};
    \node(776)[draw,rectangle,color=black,fill=black!100!red!18!green!4!blue!1] at (8,-24) {};
    \node(777)[draw,rectangle,color=black,fill=black!100!red!18!green!4!blue!1] at (9,-24) {};
    \node(778)[draw,rectangle,color=black,fill=black!100!red!34!green!10!blue!2] at (10,-24) {};
    \node(779)[draw,rectangle,color=black,fill=black!100!red!34!green!10!blue!1] at (11,-24) {};
    \node(780)[draw,rectangle,color=black,fill=black!100!red!33!green!10!blue!2] at (12,-24) {};
    \node(781)[draw,rectangle,color=black,fill=black!100!red!19!green!9!blue!5] at (13,-24) {};
    \node(782)[draw,rectangle,color=black,fill=black!100!red!18!green!16!blue!15] at (14,-24) {};
    \node(783)[draw,rectangle,color=black,fill=black!100!red!32!green!28!blue!25] at (15,-24) {};
    \node(784)[draw,rectangle,color=black,fill=black!100!red!58!green!49!blue!45] at (16,-24) {};
    \node(785)[draw,rectangle,color=black,fill=black!100!red!80!green!70!blue!66] at (17,-24) {};
    \node(786)[draw,rectangle,color=black,fill=black!100!red!92!green!83!blue!77] at (18,-24) {};
    \node(787)[draw,rectangle,color=black,fill=black!100!red!99!green!89!blue!75] at (19,-24) {};
    \node(788)[draw,rectangle,color=black,fill=black!100!red!98!green!81!blue!65] at (20,-24) {};
    \node(789)[draw,rectangle,color=black,fill=black!100!red!93!green!70!blue!56] at (21,-24) {};
    \node(790)[draw,rectangle,color=black,fill=black!100!red!64!green!40!blue!29] at (22,-24) {};
    \node(791)[draw,rectangle,color=black,fill=black!100!red!44!green!21!blue!11] at (23,-24) {};
    \node(792)[draw,rectangle,color=black,fill=black!100!red!56!green!31!blue!16] at (24,-24) {};
    \node(793)[draw,rectangle,color=black,fill=black!100!red!63!green!43!blue!34] at (25,-24) {};
    \node(794)[draw,rectangle,color=black,fill=black!100!red!63!green!48!blue!44] at (26,-24) {};
    \node(795)[draw,rectangle,color=black,fill=black!100!red!63!green!51!blue!47] at (27,-24) {};
    \node(796)[draw,rectangle,color=black,fill=black!100!red!65!green!55!blue!49] at (28,-24) {};
    \node(797)[draw,rectangle,color=black,fill=black!100!red!66!green!58!blue!49] at (29,-24) {};
    \node(798)[draw,rectangle,color=black,fill=black!100!red!71!green!61!blue!51] at (30,-24) {};
    \node(799)[draw,rectangle,color=black,fill=black!100!red!69!green!58!blue!50] at (31,-24) {};
    \node(800)[draw,rectangle,color=black,fill=black!100!red!28!green!9!blue!1] at (0,-25) {};
    \node(801)[draw,rectangle,color=black,fill=black!100!red!30!green!10!blue!2] at (1,-25) {};
    \node(802)[draw,rectangle,color=black,fill=black!100!red!31!green!11!blue!2] at (2,-25) {};
    \node(803)[draw,rectangle,color=black,fill=black!100!red!31!green!10!blue!1] at (3,-25) {};
    \node(804)[draw,rectangle,color=black,fill=black!100!red!32!green!10!blue!2] at (4,-25) {};
    \node(805)[draw,rectangle,color=black,fill=black!100!red!33!green!10!blue!2] at (5,-25) {};
    \node(806)[draw,rectangle,color=black,fill=black!100!red!31!green!9!blue!1] at (6,-25) {};
    \node(807)[draw,rectangle,color=black,fill=black!100!red!29!green!8!blue!1] at (7,-25) {};
    \node(808)[draw,rectangle,color=black,fill=black!100!red!16!green!3!blue!1] at (8,-25) {};
    \node(809)[draw,rectangle,color=black,fill=black!100!red!18!green!4!blue!1] at (9,-25) {};
    \node(810)[draw,rectangle,color=black,fill=black!100!red!34!green!11!blue!2] at (10,-25) {};
    \node(811)[draw,rectangle,color=black,fill=black!100!red!34!green!11!blue!1] at (11,-25) {};
    \node(812)[draw,rectangle,color=black,fill=black!100!red!33!green!12!blue!4] at (12,-25) {};
    \node(813)[draw,rectangle,color=black,fill=black!100!red!25!green!15!blue!12] at (13,-25) {};
    \node(814)[draw,rectangle,color=black,fill=black!100!red!27!green!25!blue!23] at (14,-25) {};
    \node(815)[draw,rectangle,color=black,fill=black!100!red!52!green!46!blue!43] at (15,-25) {};
    \node(816)[draw,rectangle,color=black,fill=black!100!red!74!green!63!blue!58] at (16,-25) {};
    \node(817)[draw,rectangle,color=black,fill=black!100!red!84!green!72!blue!65] at (17,-25) {};
    \node(818)[draw,rectangle,color=black,fill=black!100!red!89!green!76!blue!68] at (18,-25) {};
    \node(819)[draw,rectangle,color=black,fill=black!100!red!92!green!77!blue!64] at (19,-25) {};
    \node(820)[draw,rectangle,color=black,fill=black!100!red!93!green!72!blue!59] at (20,-25) {};
    \node(821)[draw,rectangle,color=black,fill=black!100!red!84!green!60!blue!49] at (21,-25) {};
    \node(822)[draw,rectangle,color=black,fill=black!100!red!80!green!56!blue!37] at (22,-25) {};
    \node(823)[draw,rectangle,color=black,fill=black!100!red!88!green!56!blue!24] at (23,-25) {};
    \node(824)[draw,rectangle,color=black,fill=black!100!red!92!green!58!blue!21] at (24,-25) {};
    \node(825)[draw,rectangle,color=black,fill=black!100!red!92!green!66!blue!42] at (25,-25) {};
    \node(826)[draw,rectangle,color=black,fill=black!100!red!85!green!65!blue!54] at (26,-25) {};
    \node(827)[draw,rectangle,color=black,fill=black!100!red!78!green!61!blue!51] at (27,-25) {};
    \node(828)[draw,rectangle,color=black,fill=black!100!red!72!green!58!blue!47] at (28,-25) {};
    \node(829)[draw,rectangle,color=black,fill=black!100!red!70!green!55!blue!42] at (29,-25) {};
    \node(830)[draw,rectangle,color=black,fill=black!100!red!66!green!50!blue!36] at (30,-25) {};
    \node(831)[draw,rectangle,color=black,fill=black!100!red!60!green!46!blue!33] at (31,-25) {};
    \node(832)[draw,rectangle,color=black,fill=black!100!red!27!green!10!blue!2] at (0,-26) {};
    \node(833)[draw,rectangle,color=black,fill=black!100!red!29!green!11!blue!2] at (1,-26) {};
    \node(834)[draw,rectangle,color=black,fill=black!100!red!29!green!11!blue!2] at (2,-26) {};
    \node(835)[draw,rectangle,color=black,fill=black!100!red!28!green!10!blue!2] at (3,-26) {};
    \node(836)[draw,rectangle,color=black,fill=black!100!red!29!green!9!blue!2] at (4,-26) {};
    \node(837)[draw,rectangle,color=black,fill=black!100!red!30!green!9!blue!2] at (5,-26) {};
    \node(838)[draw,rectangle,color=black,fill=black!100!red!30!green!9!blue!1] at (6,-26) {};
    \node(839)[draw,rectangle,color=black,fill=black!100!red!27!green!7!blue!1] at (7,-26) {};
    \node(840)[draw,rectangle,color=black,fill=black!100!red!14!green!2!blue!1] at (8,-26) {};
    \node(841)[draw,rectangle,color=black,fill=black!100!red!18!green!4!blue!1] at (9,-26) {};
    \node(842)[draw,rectangle,color=black,fill=black!100!red!31!green!9!blue!1] at (10,-26) {};
    \node(843)[draw,rectangle,color=black,fill=black!100!red!33!green!12!blue!5] at (11,-26) {};
    \node(844)[draw,rectangle,color=black,fill=black!100!red!38!green!20!blue!13] at (12,-26) {};
    \node(845)[draw,rectangle,color=black,fill=black!100!red!39!green!30!blue!27] at (13,-26) {};
    \node(846)[draw,rectangle,color=black,fill=black!100!red!54!green!51!blue!51] at (14,-26) {};
    \node(847)[draw,rectangle,color=black,fill=black!100!red!72!green!67!blue!63] at (15,-26) {};
    \node(848)[draw,rectangle,color=black,fill=black!100!red!77!green!67!blue!61] at (16,-26) {};
    \node(849)[draw,rectangle,color=black,fill=black!100!red!80!green!68!blue!60] at (17,-26) {};
    \node(850)[draw,rectangle,color=black,fill=black!100!red!83!green!69!blue!60] at (18,-26) {};
    \node(851)[draw,rectangle,color=black,fill=black!100!red!84!green!69!blue!59] at (19,-26) {};
    \node(852)[draw,rectangle,color=black,fill=black!100!red!87!green!68!blue!56] at (20,-26) {};
    \node(853)[draw,rectangle,color=black,fill=black!100!red!89!green!69!blue!54] at (21,-26) {};
    \node(854)[draw,rectangle,color=black,fill=black!100!red!98!green!79!blue!58] at (22,-26) {};
    \node(855)[draw,rectangle,color=black,fill=black!100!red!98!green!76!blue!48] at (23,-26) {};
    \node(856)[draw,rectangle,color=black,fill=black!100!red!98!green!73!blue!42] at (24,-26) {};
    \node(857)[draw,rectangle,color=black,fill=black!100!red!99!green!76!blue!51] at (25,-26) {};
    \node(858)[draw,rectangle,color=black,fill=black!100!red!95!green!71!blue!51] at (26,-26) {};
    \node(859)[draw,rectangle,color=black,fill=black!100!red!87!green!63!blue!45] at (27,-26) {};
    \node(860)[draw,rectangle,color=black,fill=black!100!red!80!green!59!blue!41] at (28,-26) {};
    \node(861)[draw,rectangle,color=black,fill=black!100!red!70!green!50!blue!33] at (29,-26) {};
    \node(862)[draw,rectangle,color=black,fill=black!100!red!64!green!45!blue!28] at (30,-26) {};
    \node(863)[draw,rectangle,color=black,fill=black!100!red!69!green!54!blue!39] at (31,-26) {};
    \node(864)[draw,rectangle,color=black,fill=black!100!red!25!green!12!blue!3] at (0,-27) {};
    \node(865)[draw,rectangle,color=black,fill=black!100!red!27!green!11!blue!2] at (1,-27) {};
    \node(866)[draw,rectangle,color=black,fill=black!100!red!27!green!10!blue!1] at (2,-27) {};
    \node(867)[draw,rectangle,color=black,fill=black!100!red!27!green!9!blue!1] at (3,-27) {};
    \node(868)[draw,rectangle,color=black,fill=black!100!red!27!green!9!blue!1] at (4,-27) {};
    \node(869)[draw,rectangle,color=black,fill=black!100!red!27!green!9!blue!1] at (5,-27) {};
    \node(870)[draw,rectangle,color=black,fill=black!100!red!27!green!8!blue!1] at (6,-27) {};
    \node(871)[draw,rectangle,color=black,fill=black!100!red!24!green!7!blue!1] at (7,-27) {};
    \node(872)[draw,rectangle,color=black,fill=black!100!red!13!green!3!blue!1] at (8,-27) {};
    \node(873)[draw,rectangle,color=black,fill=black!100!red!18!green!5!blue!1] at (9,-27) {};
    \node(874)[draw,rectangle,color=black,fill=black!100!red!30!green!11!blue!6] at (10,-27) {};
    \node(875)[draw,rectangle,color=black,fill=black!100!red!32!green!18!blue!13] at (11,-27) {};
    \node(876)[draw,rectangle,color=black,fill=black!100!red!34!green!21!blue!16] at (12,-27) {};
    \node(877)[draw,rectangle,color=black,fill=black!100!red!44!green!37!blue!35] at (13,-27) {};
    \node(878)[draw,rectangle,color=black,fill=black!100!red!69!green!69!blue!70] at (14,-27) {};
    \node(879)[draw,rectangle,color=black,fill=black!100!red!75!green!71!blue!69] at (15,-27) {};
    \node(880)[draw,rectangle,color=black,fill=black!100!red!73!green!65!blue!60] at (16,-27) {};
    \node(881)[draw,rectangle,color=black,fill=black!100!red!78!green!67!blue!59] at (17,-27) {};
    \node(882)[draw,rectangle,color=black,fill=black!100!red!82!green!69!blue!58] at (18,-27) {};
    \node(883)[draw,rectangle,color=black,fill=black!100!red!85!green!69!blue!56] at (19,-27) {};
    \node(884)[draw,rectangle,color=black,fill=black!100!red!89!green!70!blue!54] at (20,-27) {};
    \node(885)[draw,rectangle,color=black,fill=black!100!red!94!green!72!blue!54] at (21,-27) {};
    \node(886)[draw,rectangle,color=black,fill=black!100!red!96!green!74!blue!53] at (22,-27) {};
    \node(887)[draw,rectangle,color=black,fill=black!100!red!96!green!73!blue!49] at (23,-27) {};
    \node(888)[draw,rectangle,color=black,fill=black!100!red!93!green!70!blue!44] at (24,-27) {};
    \node(889)[draw,rectangle,color=black,fill=black!100!red!87!green!61!blue!36] at (25,-27) {};
    \node(890)[draw,rectangle,color=black,fill=black!100!red!83!green!54!blue!30] at (26,-27) {};
    \node(891)[draw,rectangle,color=black,fill=black!100!red!80!green!53!blue!30] at (27,-27) {};
    \node(892)[draw,rectangle,color=black,fill=black!100!red!76!green!51!blue!30] at (28,-27) {};
    \node(893)[draw,rectangle,color=black,fill=black!100!red!70!green!47!blue!26] at (29,-27) {};
    \node(894)[draw,rectangle,color=black,fill=black!100!red!75!green!55!blue!35] at (30,-27) {};
    \node(895)[draw,rectangle,color=black,fill=black!100!red!84!green!71!blue!60] at (31,-27) {};
    \node(896)[draw,rectangle,color=black,fill=black!100!red!44!green!41!blue!39] at (0,-28) {};
    \node(897)[draw,rectangle,color=black,fill=black!100!red!39!green!33!blue!29] at (1,-28) {};
    \node(898)[draw,rectangle,color=black,fill=black!100!red!32!green!22!blue!16] at (2,-28) {};
    \node(899)[draw,rectangle,color=black,fill=black!100!red!29!green!17!blue!10] at (3,-28) {};
    \node(900)[draw,rectangle,color=black,fill=black!100!red!28!green!15!blue!8] at (4,-28) {};
    \node(901)[draw,rectangle,color=black,fill=black!100!red!26!green!13!blue!6] at (5,-28) {};
    \node(902)[draw,rectangle,color=black,fill=black!100!red!25!green!11!blue!3] at (6,-28) {};
    \node(903)[draw,rectangle,color=black,fill=black!100!red!21!green!5!blue!0] at (7,-28) {};
    \node(904)[draw,rectangle,color=black,fill=black!100!red!15!green!5!blue!1] at (8,-28) {};
    \node(905)[draw,rectangle,color=black,fill=black!100!red!23!green!11!blue!5] at (9,-28) {};
    \node(906)[draw,rectangle,color=black,fill=black!100!red!31!green!17!blue!11] at (10,-28) {};
    \node(907)[draw,rectangle,color=black,fill=black!100!red!30!green!18!blue!14] at (11,-28) {};
    \node(908)[draw,rectangle,color=black,fill=black!100!red!29!green!16!blue!10] at (12,-28) {};
    \node(909)[draw,rectangle,color=black,fill=black!100!red!35!green!23!blue!20] at (13,-28) {};
    \node(910)[draw,rectangle,color=black,fill=black!100!red!54!green!52!blue!52] at (14,-28) {};
    \node(911)[draw,rectangle,color=black,fill=black!100!red!70!green!67!blue!66] at (15,-28) {};
    \node(912)[draw,rectangle,color=black,fill=black!100!red!70!green!65!blue!60] at (16,-28) {};
    \node(913)[draw,rectangle,color=black,fill=black!100!red!74!green!65!blue!57] at (17,-28) {};
    \node(914)[draw,rectangle,color=black,fill=black!100!red!79!green!66!blue!56] at (18,-28) {};
    \node(915)[draw,rectangle,color=black,fill=black!100!red!85!green!67!blue!54] at (19,-28) {};
    \node(916)[draw,rectangle,color=black,fill=black!100!red!88!green!68!blue!52] at (20,-28) {};
    \node(917)[draw,rectangle,color=black,fill=black!100!red!89!green!66!blue!48] at (21,-28) {};
    \node(918)[draw,rectangle,color=black,fill=black!100!red!88!green!63!blue!40] at (22,-28) {};
    \node(919)[draw,rectangle,color=black,fill=black!100!red!88!green!61!blue!37] at (23,-28) {};
    \node(920)[draw,rectangle,color=black,fill=black!100!red!87!green!64!blue!40] at (24,-28) {};
    \node(921)[draw,rectangle,color=black,fill=black!100!red!87!green!72!blue!49] at (25,-28) {};
    \node(922)[draw,rectangle,color=black,fill=black!100!red!89!green!77!blue!52] at (26,-28) {};
    \node(923)[draw,rectangle,color=black,fill=black!100!red!90!green!72!blue!47] at (27,-28) {};
    \node(924)[draw,rectangle,color=black,fill=black!100!red!90!green!69!blue!47] at (28,-28) {};
    \node(925)[draw,rectangle,color=black,fill=black!100!red!92!green!70!blue!52] at (29,-28) {};
    \node(926)[draw,rectangle,color=black,fill=black!100!red!91!green!75!blue!61] at (30,-28) {};
    \node(927)[draw,rectangle,color=black,fill=black!100!red!86!green!76!blue!68] at (31,-28) {};
    \node(928)[draw,rectangle,color=black,fill=black!100!red!70!green!77!blue!83] at (0,-29) {};
    \node(929)[draw,rectangle,color=black,fill=black!100!red!70!green!76!blue!80] at (1,-29) {};
    \node(930)[draw,rectangle,color=black,fill=black!100!red!64!green!68!blue!71] at (2,-29) {};
    \node(931)[draw,rectangle,color=black,fill=black!100!red!60!green!63!blue!65] at (3,-29) {};
    \node(932)[draw,rectangle,color=black,fill=black!100!red!58!green!59!blue!59] at (4,-29) {};
    \node(933)[draw,rectangle,color=black,fill=black!100!red!51!green!51!blue!50] at (5,-29) {};
    \node(934)[draw,rectangle,color=black,fill=black!100!red!47!green!44!blue!42] at (6,-29) {};
    \node(935)[draw,rectangle,color=black,fill=black!100!red!40!green!35!blue!31] at (7,-29) {};
    \node(936)[draw,rectangle,color=black,fill=black!100!red!36!green!30!blue!27] at (8,-29) {};
    \node(937)[draw,rectangle,color=black,fill=black!100!red!41!green!37!blue!34] at (9,-29) {};
    \node(938)[draw,rectangle,color=black,fill=black!100!red!39!green!33!blue!29] at (10,-29) {};
    \node(939)[draw,rectangle,color=black,fill=black!100!red!33!green!25!blue!21] at (11,-29) {};
    \node(940)[draw,rectangle,color=black,fill=black!100!red!29!green!20!blue!16] at (12,-29) {};
    \node(941)[draw,rectangle,color=black,fill=black!100!red!41!green!34!blue!32] at (13,-29) {};
    \node(942)[draw,rectangle,color=black,fill=black!100!red!50!green!47!blue!47] at (14,-29) {};
    \node(943)[draw,rectangle,color=black,fill=black!100!red!62!green!61!blue!62] at (15,-29) {};
    \node(944)[draw,rectangle,color=black,fill=black!100!red!71!green!70!blue!69] at (16,-29) {};
    \node(945)[draw,rectangle,color=black,fill=black!100!red!77!green!72!blue!69] at (17,-29) {};
    \node(946)[draw,rectangle,color=black,fill=black!100!red!82!green!75!blue!70] at (18,-29) {};
    \node(947)[draw,rectangle,color=black,fill=black!100!red!86!green!77!blue!70] at (19,-29) {};
    \node(948)[draw,rectangle,color=black,fill=black!100!red!87!green!75!blue!66] at (20,-29) {};
    \node(949)[draw,rectangle,color=black,fill=black!100!red!89!green!73!blue!60] at (21,-29) {};
    \node(950)[draw,rectangle,color=black,fill=black!100!red!92!green!75!blue!57] at (22,-29) {};
    \node(951)[draw,rectangle,color=black,fill=black!100!red!94!green!83!blue!68] at (23,-29) {};
    \node(952)[draw,rectangle,color=black,fill=black!100!red!97!green!93!blue!81] at (24,-29) {};
    \node(953)[draw,rectangle,color=black,fill=black!100!red!99!green!99!blue!87] at (25,-29) {};
    \node(954)[draw,rectangle,color=black,fill=black!100!red!100!green!97!blue!82] at (26,-29) {};
    \node(955)[draw,rectangle,color=black,fill=black!100!red!99!green!89!blue!72] at (27,-29) {};
    \node(956)[draw,rectangle,color=black,fill=black!100!red!98!green!84!blue!70] at (28,-29) {};
    \node(957)[draw,rectangle,color=black,fill=black!100!red!96!green!82!blue!74] at (29,-29) {};
    \node(958)[draw,rectangle,color=black,fill=black!100!red!89!green!78!blue!70] at (30,-29) {};
    \node(959)[draw,rectangle,color=black,fill=black!100!red!83!green!74!blue!68] at (31,-29) {};
    \node(960)[draw,rectangle,color=black,fill=black!100!red!67!green!71!blue!76] at (0,-30) {};
    \node(961)[draw,rectangle,color=black,fill=black!100!red!71!green!77!blue!83] at (1,-30) {};
    \node(962)[draw,rectangle,color=black,fill=black!100!red!75!green!82!blue!89] at (2,-30) {};
    \node(963)[draw,rectangle,color=black,fill=black!100!red!78!green!85!blue!92] at (3,-30) {};
    \node(964)[draw,rectangle,color=black,fill=black!100!red!80!green!87!blue!92] at (4,-30) {};
    \node(965)[draw,rectangle,color=black,fill=black!100!red!80!green!87!blue!92] at (5,-30) {};
    \node(966)[draw,rectangle,color=black,fill=black!100!red!80!green!85!blue!90] at (6,-30) {};
    \node(967)[draw,rectangle,color=black,fill=black!100!red!77!green!82!blue!87] at (7,-30) {};
    \node(968)[draw,rectangle,color=black,fill=black!100!red!75!green!79!blue!82] at (8,-30) {};
    \node(969)[draw,rectangle,color=black,fill=black!100!red!73!green!78!blue!81] at (9,-30) {};
    \node(970)[draw,rectangle,color=black,fill=black!100!red!73!green!77!blue!79] at (10,-30) {};
    \node(971)[draw,rectangle,color=black,fill=black!100!red!72!green!76!blue!77] at (11,-30) {};
    \node(972)[draw,rectangle,color=black,fill=black!100!red!68!green!71!blue!72] at (12,-30) {};
    \node(973)[draw,rectangle,color=black,fill=black!100!red!75!green!79!blue!81] at (13,-30) {};
    \node(974)[draw,rectangle,color=black,fill=black!100!red!79!green!83!blue!86] at (14,-30) {};
    \node(975)[draw,rectangle,color=black,fill=black!100!red!80!green!84!blue!87] at (15,-30) {};
    \node(976)[draw,rectangle,color=black,fill=black!100!red!83!green!87!blue!90] at (16,-30) {};
    \node(977)[draw,rectangle,color=black,fill=black!100!red!85!green!89!blue!92] at (17,-30) {};
    \node(978)[draw,rectangle,color=black,fill=black!100!red!85!green!89!blue!92] at (18,-30) {};
    \node(979)[draw,rectangle,color=black,fill=black!100!red!86!green!89!blue!93] at (19,-30) {};
    \node(980)[draw,rectangle,color=black,fill=black!100!red!87!green!89!blue!91] at (20,-30) {};
    \node(981)[draw,rectangle,color=black,fill=black!100!red!90!green!90!blue!90] at (21,-30) {};
    \node(982)[draw,rectangle,color=black,fill=black!100!red!94!green!93!blue!91] at (22,-30) {};
    \node(983)[draw,rectangle,color=black,fill=black!100!red!93!green!95!blue!95] at (23,-30) {};
    \node(984)[draw,rectangle,color=black,fill=black!100!red!92!green!94!blue!94] at (24,-30) {};
    \node(985)[draw,rectangle,color=black,fill=black!100!red!92!green!92!blue!92] at (25,-30) {};
    \node(986)[draw,rectangle,color=black,fill=black!100!red!92!green!91!blue!89] at (26,-30) {};
    \node(987)[draw,rectangle,color=black,fill=black!100!red!92!green!89!blue!88] at (27,-30) {};
    \node(988)[draw,rectangle,color=black,fill=black!100!red!90!green!87!blue!86] at (28,-30) {};
    \node(989)[draw,rectangle,color=black,fill=black!100!red!87!green!84!blue!83] at (29,-30) {};
    \node(990)[draw,rectangle,color=black,fill=black!100!red!85!green!82!blue!80] at (30,-30) {};
    \node(991)[draw,rectangle,color=black,fill=black!100!red!81!green!78!blue!75] at (31,-30) {};
    \node(992)[draw,rectangle,color=black,fill=black!100!red!59!green!60!blue!63] at (0,-31) {};
    \node(993)[draw,rectangle,color=black,fill=black!100!red!63!green!66!blue!70] at (1,-31) {};
    \node(994)[draw,rectangle,color=black,fill=black!100!red!68!green!73!blue!77] at (2,-31) {};
    \node(995)[draw,rectangle,color=black,fill=black!100!red!72!green!77!blue!81] at (3,-31) {};
    \node(996)[draw,rectangle,color=black,fill=black!100!red!74!green!79!blue!84] at (4,-31) {};
    \node(997)[draw,rectangle,color=black,fill=black!100!red!76!green!82!blue!87] at (5,-31) {};
    \node(998)[draw,rectangle,color=black,fill=black!100!red!77!green!85!blue!91] at (6,-31) {};
    \node(999)[draw,rectangle,color=black,fill=black!100!red!79!green!86!blue!93] at (7,-31) {};
    \node(1000)[draw,rectangle,color=black,fill=black!100!red!81!green!88!blue!95] at (8,-31) {};
    \node(1001)[draw,rectangle,color=black,fill=black!100!red!82!green!90!blue!96] at (9,-31) {};
    \node(1002)[draw,rectangle,color=black,fill=black!100!red!83!green!90!blue!97] at (10,-31) {};
    \node(1003)[draw,rectangle,color=black,fill=black!100!red!84!green!92!blue!98] at (11,-31) {};
    \node(1004)[draw,rectangle,color=black,fill=black!100!red!86!green!93!blue!99] at (12,-31) {};
    \node(1005)[draw,rectangle,color=black,fill=black!100!red!87!green!93!blue!98] at (13,-31) {};
    \node(1006)[draw,rectangle,color=black,fill=black!100!red!87!green!94!blue!99] at (14,-31) {};
    \node(1007)[draw,rectangle,color=black,fill=black!100!red!88!green!95!blue!99] at (15,-31) {};
    \node(1008)[draw,rectangle,color=black,fill=black!100!red!88!green!94!blue!99] at (16,-31) {};
    \node(1009)[draw,rectangle,color=black,fill=black!100!red!87!green!93!blue!98] at (17,-31) {};
    \node(1010)[draw,rectangle,color=black,fill=black!100!red!85!green!91!blue!97] at (18,-31) {};
    \node(1011)[draw,rectangle,color=black,fill=black!100!red!85!green!91!blue!97] at (19,-31) {};
    \node(1012)[draw,rectangle,color=black,fill=black!100!red!86!green!92!blue!98] at (20,-31) {};
    \node(1013)[draw,rectangle,color=black,fill=black!100!red!86!green!92!blue!97] at (21,-31) {};
    \node(1014)[draw,rectangle,color=black,fill=black!100!red!85!green!91!blue!96] at (22,-31) {};
    \node(1015)[draw,rectangle,color=black,fill=black!100!red!85!green!91!blue!95] at (23,-31) {};
    \node(1016)[draw,rectangle,color=black,fill=black!100!red!85!green!89!blue!94] at (24,-31) {};
    \node(1017)[draw,rectangle,color=black,fill=black!100!red!84!green!88!blue!93] at (25,-31) {};
    \node(1018)[draw,rectangle,color=black,fill=black!100!red!84!green!88!blue!92] at (26,-31) {};
    \node(1019)[draw,rectangle,color=black,fill=black!100!red!85!green!88!blue!93] at (27,-31) {};
    \node(1020)[draw,rectangle,color=black,fill=black!100!red!83!green!86!blue!89] at (28,-31) {};
    \node(1021)[draw,rectangle,color=black,fill=black!100!red!82!green!84!blue!86] at (29,-31) {};
    \node(1022)[draw,rectangle,color=black,fill=black!100!red!80!green!81!blue!83] at (30,-31) {};
    \node(1023)[draw,rectangle,color=black,fill=black!100!red!77!green!77!blue!77] at (31,-31) {};
    \path[-]
    (0) edge (1)
    (0) edge (32)
    (1) edge (0)
    (1) edge (2)
    (1) edge (33)
    (2) edge (1)
    (2) edge (3)
    (2) edge (34)
    (3) edge (2)
    (3) edge (4)
    (3) edge (35)
    (4) edge (3)
    (4) edge (5)
    (4) edge (36)
    (5) edge (4)
    (5) edge (6)
    (5) edge (37)
    (6) edge (5)
    (6) edge (7)
    (6) edge (38)
    (7) edge (6)
    (7) edge (8)
    (7) edge (39)
    (8) edge (7)
    (8) edge (9)
    (8) edge (40)
    (9) edge (8)
    (9) edge (10)
    (9) edge (41)
    (10) edge (9)
    (10) edge (11)
    (10) edge (42)
    (11) edge (10)
    (11) edge (12)
    (11) edge (43)
    (12) edge (11)
    (12) edge (13)
    (12) edge (44)
    (13) edge (12)
    (13) edge (14)
    (13) edge (45)
    (14) edge (13)
    (14) edge (15)
    (14) edge (46)
    (15) edge (14)
    (15) edge (16)
    (15) edge (47)
    (16) edge (15)
    (16) edge (17)
    (16) edge (48)
    (17) edge (16)
    (17) edge (18)
    (17) edge (49)
    (18) edge (17)
    (18) edge (19)
    (18) edge (50)
    (19) edge (18)
    (19) edge (20)
    (19) edge (51)
    (20) edge (19)
    (20) edge (21)
    (20) edge (52)
    (21) edge (20)
    (21) edge (22)
    (21) edge (53)
    (22) edge (21)
    (22) edge (23)
    (22) edge (54)
    (23) edge (22)
    (23) edge (24)
    (23) edge (55)
    (24) edge (23)
    (24) edge (25)
    (24) edge (56)
    (25) edge (24)
    (25) edge (26)
    (25) edge (57)
    (26) edge (25)
    (26) edge (27)
    (26) edge (58)
    (27) edge (26)
    (27) edge (28)
    (27) edge (59)
    (28) edge (27)
    (28) edge (29)
    (28) edge (60)
    (29) edge (28)
    (29) edge (30)
    (29) edge (61)
    (30) edge (29)
    (30) edge (31)
    (30) edge (62)
    (31) edge (30)
    (31) edge (63)
    (32) edge (0)
    (32) edge (33)
    (32) edge (64)
    (33) edge (1)
    (33) edge (32)
    (33) edge (34)
    (33) edge (65)
    (34) edge (2)
    (34) edge (33)
    (34) edge (35)
    (34) edge (66)
    (35) edge (3)
    (35) edge (34)
    (35) edge (36)
    (35) edge (67)
    (36) edge (4)
    (36) edge (35)
    (36) edge (37)
    (36) edge (68)
    (37) edge (5)
    (37) edge (36)
    (37) edge (38)
    (37) edge (69)
    (38) edge (6)
    (38) edge (37)
    (38) edge (39)
    (38) edge (70)
    (39) edge (7)
    (39) edge (38)
    (39) edge (40)
    (39) edge (71)
    (40) edge (8)
    (40) edge (39)
    (40) edge (41)
    (40) edge (72)
    (41) edge (9)
    (41) edge (40)
    (41) edge (42)
    (41) edge (73)
    (42) edge (10)
    (42) edge (41)
    (42) edge (43)
    (42) edge (74)
    (43) edge (11)
    (43) edge (42)
    (43) edge (44)
    (43) edge (75)
    (44) edge (12)
    (44) edge (43)
    (44) edge (45)
    (44) edge (76)
    (45) edge (13)
    (45) edge (44)
    (45) edge (46)
    (45) edge (77)
    (46) edge (14)
    (46) edge (45)
    (46) edge (47)
    (46) edge (78)
    (47) edge (15)
    (47) edge (46)
    (47) edge (48)
    (47) edge (79)
    (48) edge (16)
    (48) edge (47)
    (48) edge (49)
    (48) edge (80)
    (49) edge (17)
    (49) edge (48)
    (49) edge (50)
    (49) edge (81)
    (50) edge (18)
    (50) edge (49)
    (50) edge (51)
    (50) edge (82)
    (51) edge (19)
    (51) edge (50)
    (51) edge (52)
    (51) edge (83)
    (52) edge (20)
    (52) edge (51)
    (52) edge (53)
    (52) edge (84)
    (53) edge (21)
    (53) edge (52)
    (53) edge (54)
    (53) edge (85)
    (54) edge (22)
    (54) edge (53)
    (54) edge (55)
    (54) edge (86)
    (55) edge (23)
    (55) edge (54)
    (55) edge (56)
    (55) edge (87)
    (56) edge (24)
    (56) edge (55)
    (56) edge (57)
    (56) edge (88)
    (57) edge (25)
    (57) edge (56)
    (57) edge (58)
    (57) edge (89)
    (58) edge (26)
    (58) edge (57)
    (58) edge (59)
    (58) edge (90)
    (59) edge (27)
    (59) edge (58)
    (59) edge (60)
    (59) edge (91)
    (60) edge (28)
    (60) edge (59)
    (60) edge (61)
    (60) edge (92)
    (61) edge (29)
    (61) edge (60)
    (61) edge (62)
    (61) edge (93)
    (62) edge (30)
    (62) edge (61)
    (62) edge (63)
    (62) edge (94)
    (63) edge (31)
    (63) edge (62)
    (63) edge (95)
    (64) edge (32)
    (64) edge (65)
    (64) edge (96)
    (65) edge (33)
    (65) edge (64)
    (65) edge (66)
    (65) edge (97)
    (66) edge (34)
    (66) edge (65)
    (66) edge (67)
    (66) edge (98)
    (67) edge (35)
    (67) edge (66)
    (67) edge (68)
    (67) edge (99)
    (68) edge (36)
    (68) edge (67)
    (68) edge (69)
    (68) edge (100)
    (69) edge (37)
    (69) edge (68)
    (69) edge (70)
    (69) edge (101)
    (70) edge (38)
    (70) edge (69)
    (70) edge (71)
    (70) edge (102)
    (71) edge (39)
    (71) edge (70)
    (71) edge (72)
    (71) edge (103)
    (72) edge (40)
    (72) edge (71)
    (72) edge (73)
    (72) edge (104)
    (73) edge (41)
    (73) edge (72)
    (73) edge (74)
    (73) edge (105)
    (74) edge (42)
    (74) edge (73)
    (74) edge (75)
    (74) edge (106)
    (75) edge (43)
    (75) edge (74)
    (75) edge (76)
    (75) edge (107)
    (76) edge (44)
    (76) edge (75)
    (76) edge (77)
    (76) edge (108)
    (77) edge (45)
    (77) edge (76)
    (77) edge (78)
    (77) edge (109)
    (78) edge (46)
    (78) edge (77)
    (78) edge (79)
    (78) edge (110)
    (79) edge (47)
    (79) edge (78)
    (79) edge (80)
    (79) edge (111)
    (80) edge (48)
    (80) edge (79)
    (80) edge (81)
    (80) edge (112)
    (81) edge (49)
    (81) edge (80)
    (81) edge (82)
    (81) edge (113)
    (82) edge (50)
    (82) edge (81)
    (82) edge (83)
    (82) edge (114)
    (83) edge (51)
    (83) edge (82)
    (83) edge (84)
    (83) edge (115)
    (84) edge (52)
    (84) edge (83)
    (84) edge (85)
    (84) edge (116)
    (85) edge (53)
    (85) edge (84)
    (85) edge (86)
    (85) edge (117)
    (86) edge (54)
    (86) edge (85)
    (86) edge (87)
    (86) edge (118)
    (87) edge (55)
    (87) edge (86)
    (87) edge (88)
    (87) edge (119)
    (88) edge (56)
    (88) edge (87)
    (88) edge (89)
    (88) edge (120)
    (89) edge (57)
    (89) edge (88)
    (89) edge (90)
    (89) edge (121)
    (90) edge (58)
    (90) edge (89)
    (90) edge (91)
    (90) edge (122)
    (91) edge (59)
    (91) edge (90)
    (91) edge (92)
    (91) edge (123)
    (92) edge (60)
    (92) edge (91)
    (92) edge (93)
    (92) edge (124)
    (93) edge (61)
    (93) edge (92)
    (93) edge (94)
    (93) edge (125)
    (94) edge (62)
    (94) edge (93)
    (94) edge (95)
    (94) edge (126)
    (95) edge (63)
    (95) edge (94)
    (95) edge (127)
    (96) edge (64)
    (96) edge (97)
    (96) edge (128)
    (97) edge (65)
    (97) edge (96)
    (97) edge (98)
    (97) edge (129)
    (98) edge (66)
    (98) edge (97)
    (98) edge (99)
    (98) edge (130)
    (99) edge (67)
    (99) edge (98)
    (99) edge (100)
    (99) edge (131)
    (100) edge (68)
    (100) edge (99)
    (100) edge (101)
    (100) edge (132)
    (101) edge (69)
    (101) edge (100)
    (101) edge (102)
    (101) edge (133)
    (102) edge (70)
    (102) edge (101)
    (102) edge (103)
    (102) edge (134)
    (103) edge (71)
    (103) edge (102)
    (103) edge (104)
    (103) edge (135)
    (104) edge (72)
    (104) edge (103)
    (104) edge (105)
    (104) edge (136)
    (105) edge (73)
    (105) edge (104)
    (105) edge (106)
    (105) edge (137)
    (106) edge (74)
    (106) edge (105)
    (106) edge (107)
    (106) edge (138)
    (107) edge (75)
    (107) edge (106)
    (107) edge (108)
    (107) edge (139)
    (108) edge (76)
    (108) edge (107)
    (108) edge (109)
    (108) edge (140)
    (109) edge (77)
    (109) edge (108)
    (109) edge (110)
    (109) edge (141)
    (110) edge (78)
    (110) edge (109)
    (110) edge (111)
    (110) edge (142)
    (111) edge (79)
    (111) edge (110)
    (111) edge (112)
    (111) edge (143)
    (112) edge (80)
    (112) edge (111)
    (112) edge (113)
    (112) edge (144)
    (113) edge (81)
    (113) edge (112)
    (113) edge (114)
    (113) edge (145)
    (114) edge (82)
    (114) edge (113)
    (114) edge (115)
    (114) edge (146)
    (115) edge (83)
    (115) edge (114)
    (115) edge (116)
    (115) edge (147)
    (116) edge (84)
    (116) edge (115)
    (116) edge (117)
    (116) edge (148)
    (117) edge (85)
    (117) edge (116)
    (117) edge (118)
    (117) edge (149)
    (118) edge (86)
    (118) edge (117)
    (118) edge (119)
    (118) edge (150)
    (119) edge (87)
    (119) edge (118)
    (119) edge (120)
    (119) edge (151)
    (120) edge (88)
    (120) edge (119)
    (120) edge (121)
    (120) edge (152)
    (121) edge (89)
    (121) edge (120)
    (121) edge (122)
    (121) edge (153)
    (122) edge (90)
    (122) edge (121)
    (122) edge (123)
    (122) edge (154)
    (123) edge (91)
    (123) edge (122)
    (123) edge (124)
    (123) edge (155)
    (124) edge (92)
    (124) edge (123)
    (124) edge (125)
    (124) edge (156)
    (125) edge (93)
    (125) edge (124)
    (125) edge (126)
    (125) edge (157)
    (126) edge (94)
    (126) edge (125)
    (126) edge (127)
    (126) edge (158)
    (127) edge (95)
    (127) edge (126)
    (127) edge (159)
    (128) edge (96)
    (128) edge (129)
    (128) edge (160)
    (129) edge (97)
    (129) edge (128)
    (129) edge (130)
    (129) edge (161)
    (130) edge (98)
    (130) edge (129)
    (130) edge (131)
    (130) edge (162)
    (131) edge (99)
    (131) edge (130)
    (131) edge (132)
    (131) edge (163)
    (132) edge (100)
    (132) edge (131)
    (132) edge (133)
    (132) edge (164)
    (133) edge (101)
    (133) edge (132)
    (133) edge (134)
    (133) edge (165)
    (134) edge (102)
    (134) edge (133)
    (134) edge (135)
    (134) edge (166)
    (135) edge (103)
    (135) edge (134)
    (135) edge (136)
    (135) edge (167)
    (136) edge (104)
    (136) edge (135)
    (136) edge (137)
    (136) edge (168)
    (137) edge (105)
    (137) edge (136)
    (137) edge (138)
    (137) edge (169)
    (138) edge (106)
    (138) edge (137)
    (138) edge (139)
    (138) edge (170)
    (139) edge (107)
    (139) edge (138)
    (139) edge (140)
    (139) edge (171)
    (140) edge (108)
    (140) edge (139)
    (140) edge (141)
    (140) edge (172)
    (141) edge (109)
    (141) edge (140)
    (141) edge (142)
    (141) edge (173)
    (142) edge (110)
    (142) edge (141)
    (142) edge (143)
    (142) edge (174)
    (143) edge (111)
    (143) edge (142)
    (143) edge (144)
    (143) edge (175)
    (144) edge (112)
    (144) edge (143)
    (144) edge (145)
    (144) edge (176)
    (145) edge (113)
    (145) edge (144)
    (145) edge (146)
    (145) edge (177)
    (146) edge (114)
    (146) edge (145)
    (146) edge (147)
    (146) edge (178)
    (147) edge (115)
    (147) edge (146)
    (147) edge (148)
    (147) edge (179)
    (148) edge (116)
    (148) edge (147)
    (148) edge (149)
    (148) edge (180)
    (149) edge (117)
    (149) edge (148)
    (149) edge (150)
    (149) edge (181)
    (150) edge (118)
    (150) edge (149)
    (150) edge (151)
    (150) edge (182)
    (151) edge (119)
    (151) edge (150)
    (151) edge (152)
    (151) edge (183)
    (152) edge (120)
    (152) edge (151)
    (152) edge (153)
    (152) edge (184)
    (153) edge (121)
    (153) edge (152)
    (153) edge (154)
    (153) edge (185)
    (154) edge (122)
    (154) edge (153)
    (154) edge (155)
    (154) edge (186)
    (155) edge (123)
    (155) edge (154)
    (155) edge (156)
    (155) edge (187)
    (156) edge (124)
    (156) edge (155)
    (156) edge (157)
    (156) edge (188)
    (157) edge (125)
    (157) edge (156)
    (157) edge (158)
    (157) edge (189)
    (158) edge (126)
    (158) edge (157)
    (158) edge (159)
    (158) edge (190)
    (159) edge (127)
    (159) edge (158)
    (159) edge (191)
    (160) edge (128)
    (160) edge (161)
    (160) edge (192)
    (161) edge (129)
    (161) edge (160)
    (161) edge (162)
    (161) edge (193)
    (162) edge (130)
    (162) edge (161)
    (162) edge (163)
    (162) edge (194)
    (163) edge (131)
    (163) edge (162)
    (163) edge (164)
    (163) edge (195)
    (164) edge (132)
    (164) edge (163)
    (164) edge (165)
    (164) edge (196)
    (165) edge (133)
    (165) edge (164)
    (165) edge (166)
    (165) edge (197)
    (166) edge (134)
    (166) edge (165)
    (166) edge (167)
    (166) edge (198)
    (167) edge (135)
    (167) edge (166)
    (167) edge (168)
    (167) edge (199)
    (168) edge (136)
    (168) edge (167)
    (168) edge (169)
    (168) edge (200)
    (169) edge (137)
    (169) edge (168)
    (169) edge (170)
    (169) edge (201)
    (170) edge (138)
    (170) edge (169)
    (170) edge (171)
    (170) edge (202)
    (171) edge (139)
    (171) edge (170)
    (171) edge (172)
    (171) edge (203)
    (172) edge (140)
    (172) edge (171)
    (172) edge (173)
    (172) edge (204)
    (173) edge (141)
    (173) edge (172)
    (173) edge (174)
    (173) edge (205)
    (174) edge (142)
    (174) edge (173)
    (174) edge (175)
    (174) edge (206)
    (175) edge (143)
    (175) edge (174)
    (175) edge (176)
    (175) edge (207)
    (176) edge (144)
    (176) edge (175)
    (176) edge (177)
    (176) edge (208)
    (177) edge (145)
    (177) edge (176)
    (177) edge (178)
    (177) edge (209)
    (178) edge (146)
    (178) edge (177)
    (178) edge (179)
    (178) edge (210)
    (179) edge (147)
    (179) edge (178)
    (179) edge (180)
    (179) edge (211)
    (180) edge (148)
    (180) edge (179)
    (180) edge (181)
    (180) edge (212)
    (181) edge (149)
    (181) edge (180)
    (181) edge (182)
    (181) edge (213)
    (182) edge (150)
    (182) edge (181)
    (182) edge (183)
    (182) edge (214)
    (183) edge (151)
    (183) edge (182)
    (183) edge (184)
    (183) edge (215)
    (184) edge (152)
    (184) edge (183)
    (184) edge (185)
    (184) edge (216)
    (185) edge (153)
    (185) edge (184)
    (185) edge (186)
    (185) edge (217)
    (186) edge (154)
    (186) edge (185)
    (186) edge (187)
    (186) edge (218)
    (187) edge (155)
    (187) edge (186)
    (187) edge (188)
    (187) edge (219)
    (188) edge (156)
    (188) edge (187)
    (188) edge (189)
    (188) edge (220)
    (189) edge (157)
    (189) edge (188)
    (189) edge (190)
    (189) edge (221)
    (190) edge (158)
    (190) edge (189)
    (190) edge (191)
    (190) edge (222)
    (191) edge (159)
    (191) edge (190)
    (191) edge (223)
    (192) edge (160)
    (192) edge (193)
    (192) edge (224)
    (193) edge (161)
    (193) edge (192)
    (193) edge (194)
    (193) edge (225)
    (194) edge (162)
    (194) edge (193)
    (194) edge (195)
    (194) edge (226)
    (195) edge (163)
    (195) edge (194)
    (195) edge (196)
    (195) edge (227)
    (196) edge (164)
    (196) edge (195)
    (196) edge (197)
    (196) edge (228)
    (197) edge (165)
    (197) edge (196)
    (197) edge (198)
    (197) edge (229)
    (198) edge (166)
    (198) edge (197)
    (198) edge (199)
    (198) edge (230)
    (199) edge (167)
    (199) edge (198)
    (199) edge (200)
    (199) edge (231)
    (200) edge (168)
    (200) edge (199)
    (200) edge (201)
    (200) edge (232)
    (201) edge (169)
    (201) edge (200)
    (201) edge (202)
    (201) edge (233)
    (202) edge (170)
    (202) edge (201)
    (202) edge (203)
    (202) edge (234)
    (203) edge (171)
    (203) edge (202)
    (203) edge (204)
    (203) edge (235)
    (204) edge (172)
    (204) edge (203)
    (204) edge (205)
    (204) edge (236)
    (205) edge (173)
    (205) edge (204)
    (205) edge (206)
    (205) edge (237)
    (206) edge (174)
    (206) edge (205)
    (206) edge (207)
    (206) edge (238)
    (207) edge (175)
    (207) edge (206)
    (207) edge (208)
    (207) edge (239)
    (208) edge (176)
    (208) edge (207)
    (208) edge (209)
    (208) edge (240)
    (209) edge (177)
    (209) edge (208)
    (209) edge (210)
    (209) edge (241)
    (210) edge (178)
    (210) edge (209)
    (210) edge (211)
    (210) edge (242)
    (211) edge (179)
    (211) edge (210)
    (211) edge (212)
    (211) edge (243)
    (212) edge (180)
    (212) edge (211)
    (212) edge (213)
    (212) edge (244)
    (213) edge (181)
    (213) edge (212)
    (213) edge (214)
    (213) edge (245)
    (214) edge (182)
    (214) edge (213)
    (214) edge (215)
    (214) edge (246)
    (215) edge (183)
    (215) edge (214)
    (215) edge (216)
    (215) edge (247)
    (216) edge (184)
    (216) edge (215)
    (216) edge (217)
    (216) edge (248)
    (217) edge (185)
    (217) edge (216)
    (217) edge (218)
    (217) edge (249)
    (218) edge (186)
    (218) edge (217)
    (218) edge (219)
    (218) edge (250)
    (219) edge (187)
    (219) edge (218)
    (219) edge (220)
    (219) edge (251)
    (220) edge (188)
    (220) edge (219)
    (220) edge (221)
    (220) edge (252)
    (221) edge (189)
    (221) edge (220)
    (221) edge (222)
    (221) edge (253)
    (222) edge (190)
    (222) edge (221)
    (222) edge (223)
    (222) edge (254)
    (223) edge (191)
    (223) edge (222)
    (223) edge (255)
    (224) edge (192)
    (224) edge (225)
    (224) edge (256)
    (225) edge (193)
    (225) edge (224)
    (225) edge (226)
    (225) edge (257)
    (226) edge (194)
    (226) edge (225)
    (226) edge (227)
    (226) edge (258)
    (227) edge (195)
    (227) edge (226)
    (227) edge (228)
    (227) edge (259)
    (228) edge (196)
    (228) edge (227)
    (228) edge (229)
    (228) edge (260)
    (229) edge (197)
    (229) edge (228)
    (229) edge (230)
    (229) edge (261)
    (230) edge (198)
    (230) edge (229)
    (230) edge (231)
    (230) edge (262)
    (231) edge (199)
    (231) edge (230)
    (231) edge (232)
    (231) edge (263)
    (232) edge (200)
    (232) edge (231)
    (232) edge (233)
    (232) edge (264)
    (233) edge (201)
    (233) edge (232)
    (233) edge (234)
    (233) edge (265)
    (234) edge (202)
    (234) edge (233)
    (234) edge (235)
    (234) edge (266)
    (235) edge (203)
    (235) edge (234)
    (235) edge (236)
    (235) edge (267)
    (236) edge (204)
    (236) edge (235)
    (236) edge (237)
    (236) edge (268)
    (237) edge (205)
    (237) edge (236)
    (237) edge (238)
    (237) edge (269)
    (238) edge (206)
    (238) edge (237)
    (238) edge (239)
    (238) edge (270)
    (239) edge (207)
    (239) edge (238)
    (239) edge (240)
    (239) edge (271)
    (240) edge (208)
    (240) edge (239)
    (240) edge (241)
    (240) edge (272)
    (241) edge (209)
    (241) edge (240)
    (241) edge (242)
    (241) edge (273)
    (242) edge (210)
    (242) edge (241)
    (242) edge (243)
    (242) edge (274)
    (243) edge (211)
    (243) edge (242)
    (243) edge (244)
    (243) edge (275)
    (244) edge (212)
    (244) edge (243)
    (244) edge (245)
    (244) edge (276)
    (245) edge (213)
    (245) edge (244)
    (245) edge (246)
    (245) edge (277)
    (246) edge (214)
    (246) edge (245)
    (246) edge (247)
    (246) edge (278)
    (247) edge (215)
    (247) edge (246)
    (247) edge (248)
    (247) edge (279)
    (248) edge (216)
    (248) edge (247)
    (248) edge (249)
    (248) edge (280)
    (249) edge (217)
    (249) edge (248)
    (249) edge (250)
    (249) edge (281)
    (250) edge (218)
    (250) edge (249)
    (250) edge (251)
    (250) edge (282)
    (251) edge (219)
    (251) edge (250)
    (251) edge (252)
    (251) edge (283)
    (252) edge (220)
    (252) edge (251)
    (252) edge (253)
    (252) edge (284)
    (253) edge (221)
    (253) edge (252)
    (253) edge (254)
    (253) edge (285)
    (254) edge (222)
    (254) edge (253)
    (254) edge (255)
    (254) edge (286)
    (255) edge (223)
    (255) edge (254)
    (255) edge (287)
    (256) edge (224)
    (256) edge (257)
    (256) edge (288)
    (257) edge (225)
    (257) edge (256)
    (257) edge (258)
    (257) edge (289)
    (258) edge (226)
    (258) edge (257)
    (258) edge (259)
    (258) edge (290)
    (259) edge (227)
    (259) edge (258)
    (259) edge (260)
    (259) edge (291)
    (260) edge (228)
    (260) edge (259)
    (260) edge (261)
    (260) edge (292)
    (261) edge (229)
    (261) edge (260)
    (261) edge (262)
    (261) edge (293)
    (262) edge (230)
    (262) edge (261)
    (262) edge (263)
    (262) edge (294)
    (263) edge (231)
    (263) edge (262)
    (263) edge (264)
    (263) edge (295)
    (264) edge (232)
    (264) edge (263)
    (264) edge (265)
    (264) edge (296)
    (265) edge (233)
    (265) edge (264)
    (265) edge (266)
    (265) edge (297)
    (266) edge (234)
    (266) edge (265)
    (266) edge (267)
    (266) edge (298)
    (267) edge (235)
    (267) edge (266)
    (267) edge (268)
    (267) edge (299)
    (268) edge (236)
    (268) edge (267)
    (268) edge (269)
    (268) edge (300)
    (269) edge (237)
    (269) edge (268)
    (269) edge (270)
    (269) edge (301)
    (270) edge (238)
    (270) edge (269)
    (270) edge (271)
    (270) edge (302)
    (271) edge (239)
    (271) edge (270)
    (271) edge (272)
    (271) edge (303)
    (272) edge (240)
    (272) edge (271)
    (272) edge (273)
    (272) edge (304)
    (273) edge (241)
    (273) edge (272)
    (273) edge (274)
    (273) edge (305)
    (274) edge (242)
    (274) edge (273)
    (274) edge (275)
    (274) edge (306)
    (275) edge (243)
    (275) edge (274)
    (275) edge (276)
    (275) edge (307)
    (276) edge (244)
    (276) edge (275)
    (276) edge (277)
    (276) edge (308)
    (277) edge (245)
    (277) edge (276)
    (277) edge (278)
    (277) edge (309)
    (278) edge (246)
    (278) edge (277)
    (278) edge (279)
    (278) edge (310)
    (279) edge (247)
    (279) edge (278)
    (279) edge (280)
    (279) edge (311)
    (280) edge (248)
    (280) edge (279)
    (280) edge (281)
    (280) edge (312)
    (281) edge (249)
    (281) edge (280)
    (281) edge (282)
    (281) edge (313)
    (282) edge (250)
    (282) edge (281)
    (282) edge (283)
    (282) edge (314)
    (283) edge (251)
    (283) edge (282)
    (283) edge (284)
    (283) edge (315)
    (284) edge (252)
    (284) edge (283)
    (284) edge (285)
    (284) edge (316)
    (285) edge (253)
    (285) edge (284)
    (285) edge (286)
    (285) edge (317)
    (286) edge (254)
    (286) edge (285)
    (286) edge (287)
    (286) edge (318)
    (287) edge (255)
    (287) edge (286)
    (287) edge (319)
    (288) edge (256)
    (288) edge (289)
    (288) edge (320)
    (289) edge (257)
    (289) edge (288)
    (289) edge (290)
    (289) edge (321)
    (290) edge (258)
    (290) edge (289)
    (290) edge (291)
    (290) edge (322)
    (291) edge (259)
    (291) edge (290)
    (291) edge (292)
    (291) edge (323)
    (292) edge (260)
    (292) edge (291)
    (292) edge (293)
    (292) edge (324)
    (293) edge (261)
    (293) edge (292)
    (293) edge (294)
    (293) edge (325)
    (294) edge (262)
    (294) edge (293)
    (294) edge (295)
    (294) edge (326)
    (295) edge (263)
    (295) edge (294)
    (295) edge (296)
    (295) edge (327)
    (296) edge (264)
    (296) edge (295)
    (296) edge (297)
    (296) edge (328)
    (297) edge (265)
    (297) edge (296)
    (297) edge (298)
    (297) edge (329)
    (298) edge (266)
    (298) edge (297)
    (298) edge (299)
    (298) edge (330)
    (299) edge (267)
    (299) edge (298)
    (299) edge (300)
    (299) edge (331)
    (300) edge (268)
    (300) edge (299)
    (300) edge (301)
    (300) edge (332)
    (301) edge (269)
    (301) edge (300)
    (301) edge (302)
    (301) edge (333)
    (302) edge (270)
    (302) edge (301)
    (302) edge (303)
    (302) edge (334)
    (303) edge (271)
    (303) edge (302)
    (303) edge (304)
    (303) edge (335)
    (304) edge (272)
    (304) edge (303)
    (304) edge (305)
    (304) edge (336)
    (305) edge (273)
    (305) edge (304)
    (305) edge (306)
    (305) edge (337)
    (306) edge (274)
    (306) edge (305)
    (306) edge (307)
    (306) edge (338)
    (307) edge (275)
    (307) edge (306)
    (307) edge (308)
    (307) edge (339)
    (308) edge (276)
    (308) edge (307)
    (308) edge (309)
    (308) edge (340)
    (309) edge (277)
    (309) edge (308)
    (309) edge (310)
    (309) edge (341)
    (310) edge (278)
    (310) edge (309)
    (310) edge (311)
    (310) edge (342)
    (311) edge (279)
    (311) edge (310)
    (311) edge (312)
    (311) edge (343)
    (312) edge (280)
    (312) edge (311)
    (312) edge (313)
    (312) edge (344)
    (313) edge (281)
    (313) edge (312)
    (313) edge (314)
    (313) edge (345)
    (314) edge (282)
    (314) edge (313)
    (314) edge (315)
    (314) edge (346)
    (315) edge (283)
    (315) edge (314)
    (315) edge (316)
    (315) edge (347)
    (316) edge (284)
    (316) edge (315)
    (316) edge (317)
    (316) edge (348)
    (317) edge (285)
    (317) edge (316)
    (317) edge (318)
    (317) edge (349)
    (318) edge (286)
    (318) edge (317)
    (318) edge (319)
    (318) edge (350)
    (319) edge (287)
    (319) edge (318)
    (319) edge (351)
    (320) edge (288)
    (320) edge (321)
    (320) edge (352)
    (321) edge (289)
    (321) edge (320)
    (321) edge (322)
    (321) edge (353)
    (322) edge (290)
    (322) edge (321)
    (322) edge (323)
    (322) edge (354)
    (323) edge (291)
    (323) edge (322)
    (323) edge (324)
    (323) edge (355)
    (324) edge (292)
    (324) edge (323)
    (324) edge (325)
    (324) edge (356)
    (325) edge (293)
    (325) edge (324)
    (325) edge (326)
    (325) edge (357)
    (326) edge (294)
    (326) edge (325)
    (326) edge (327)
    (326) edge (358)
    (327) edge (295)
    (327) edge (326)
    (327) edge (328)
    (327) edge (359)
    (328) edge (296)
    (328) edge (327)
    (328) edge (329)
    (328) edge (360)
    (329) edge (297)
    (329) edge (328)
    (329) edge (330)
    (329) edge (361)
    (330) edge (298)
    (330) edge (329)
    (330) edge (331)
    (330) edge (362)
    (331) edge (299)
    (331) edge (330)
    (331) edge (332)
    (331) edge (363)
    (332) edge (300)
    (332) edge (331)
    (332) edge (333)
    (332) edge (364)
    (333) edge (301)
    (333) edge (332)
    (333) edge (334)
    (333) edge (365)
    (334) edge (302)
    (334) edge (333)
    (334) edge (335)
    (334) edge (366)
    (335) edge (303)
    (335) edge (334)
    (335) edge (336)
    (335) edge (367)
    (336) edge (304)
    (336) edge (335)
    (336) edge (337)
    (336) edge (368)
    (337) edge (305)
    (337) edge (336)
    (337) edge (338)
    (337) edge (369)
    (338) edge (306)
    (338) edge (337)
    (338) edge (339)
    (338) edge (370)
    (339) edge (307)
    (339) edge (338)
    (339) edge (340)
    (339) edge (371)
    (340) edge (308)
    (340) edge (339)
    (340) edge (341)
    (340) edge (372)
    (341) edge (309)
    (341) edge (340)
    (341) edge (342)
    (341) edge (373)
    (342) edge (310)
    (342) edge (341)
    (342) edge (343)
    (342) edge (374)
    (343) edge (311)
    (343) edge (342)
    (343) edge (344)
    (343) edge (375)
    (344) edge (312)
    (344) edge (343)
    (344) edge (345)
    (344) edge (376)
    (345) edge (313)
    (345) edge (344)
    (345) edge (346)
    (345) edge (377)
    (346) edge (314)
    (346) edge (345)
    (346) edge (347)
    (346) edge (378)
    (347) edge (315)
    (347) edge (346)
    (347) edge (348)
    (347) edge (379)
    (348) edge (316)
    (348) edge (347)
    (348) edge (349)
    (348) edge (380)
    (349) edge (317)
    (349) edge (348)
    (349) edge (350)
    (349) edge (381)
    (350) edge (318)
    (350) edge (349)
    (350) edge (351)
    (350) edge (382)
    (351) edge (319)
    (351) edge (350)
    (351) edge (383)
    (352) edge (320)
    (352) edge (353)
    (352) edge (384)
    (353) edge (321)
    (353) edge (352)
    (353) edge (354)
    (353) edge (385)
    (354) edge (322)
    (354) edge (353)
    (354) edge (355)
    (354) edge (386)
    (355) edge (323)
    (355) edge (354)
    (355) edge (356)
    (355) edge (387)
    (356) edge (324)
    (356) edge (355)
    (356) edge (357)
    (356) edge (388)
    (357) edge (325)
    (357) edge (356)
    (357) edge (358)
    (357) edge (389)
    (358) edge (326)
    (358) edge (357)
    (358) edge (359)
    (358) edge (390)
    (359) edge (327)
    (359) edge (358)
    (359) edge (360)
    (359) edge (391)
    (360) edge (328)
    (360) edge (359)
    (360) edge (361)
    (360) edge (392)
    (361) edge (329)
    (361) edge (360)
    (361) edge (362)
    (361) edge (393)
    (362) edge (330)
    (362) edge (361)
    (362) edge (363)
    (362) edge (394)
    (363) edge (331)
    (363) edge (362)
    (363) edge (364)
    (363) edge (395)
    (364) edge (332)
    (364) edge (363)
    (364) edge (365)
    (364) edge (396)
    (365) edge (333)
    (365) edge (364)
    (365) edge (366)
    (365) edge (397)
    (366) edge (334)
    (366) edge (365)
    (366) edge (367)
    (366) edge (398)
    (367) edge (335)
    (367) edge (366)
    (367) edge (368)
    (367) edge (399)
    (368) edge (336)
    (368) edge (367)
    (368) edge (369)
    (368) edge (400)
    (369) edge (337)
    (369) edge (368)
    (369) edge (370)
    (369) edge (401)
    (370) edge (338)
    (370) edge (369)
    (370) edge (371)
    (370) edge (402)
    (371) edge (339)
    (371) edge (370)
    (371) edge (372)
    (371) edge (403)
    (372) edge (340)
    (372) edge (371)
    (372) edge (373)
    (372) edge (404)
    (373) edge (341)
    (373) edge (372)
    (373) edge (374)
    (373) edge (405)
    (374) edge (342)
    (374) edge (373)
    (374) edge (375)
    (374) edge (406)
    (375) edge (343)
    (375) edge (374)
    (375) edge (376)
    (375) edge (407)
    (376) edge (344)
    (376) edge (375)
    (376) edge (377)
    (376) edge (408)
    (377) edge (345)
    (377) edge (376)
    (377) edge (378)
    (377) edge (409)
    (378) edge (346)
    (378) edge (377)
    (378) edge (379)
    (378) edge (410)
    (379) edge (347)
    (379) edge (378)
    (379) edge (380)
    (379) edge (411)
    (380) edge (348)
    (380) edge (379)
    (380) edge (381)
    (380) edge (412)
    (381) edge (349)
    (381) edge (380)
    (381) edge (382)
    (381) edge (413)
    (382) edge (350)
    (382) edge (381)
    (382) edge (383)
    (382) edge (414)
    (383) edge (351)
    (383) edge (382)
    (383) edge (415)
    (384) edge (352)
    (384) edge (385)
    (384) edge (416)
    (385) edge (353)
    (385) edge (384)
    (385) edge (386)
    (385) edge (417)
    (386) edge (354)
    (386) edge (385)
    (386) edge (387)
    (386) edge (418)
    (387) edge (355)
    (387) edge (386)
    (387) edge (388)
    (387) edge (419)
    (388) edge (356)
    (388) edge (387)
    (388) edge (389)
    (388) edge (420)
    (389) edge (357)
    (389) edge (388)
    (389) edge (390)
    (389) edge (421)
    (390) edge (358)
    (390) edge (389)
    (390) edge (391)
    (390) edge (422)
    (391) edge (359)
    (391) edge (390)
    (391) edge (392)
    (391) edge (423)
    (392) edge (360)
    (392) edge (391)
    (392) edge (393)
    (392) edge (424)
    (393) edge (361)
    (393) edge (392)
    (393) edge (394)
    (393) edge (425)
    (394) edge (362)
    (394) edge (393)
    (394) edge (395)
    (394) edge (426)
    (395) edge (363)
    (395) edge (394)
    (395) edge (396)
    (395) edge (427)
    (396) edge (364)
    (396) edge (395)
    (396) edge (397)
    (396) edge (428)
    (397) edge (365)
    (397) edge (396)
    (397) edge (398)
    (397) edge (429)
    (398) edge (366)
    (398) edge (397)
    (398) edge (399)
    (398) edge (430)
    (399) edge (367)
    (399) edge (398)
    (399) edge (400)
    (399) edge (431)
    (400) edge (368)
    (400) edge (399)
    (400) edge (401)
    (400) edge (432)
    (401) edge (369)
    (401) edge (400)
    (401) edge (402)
    (401) edge (433)
    (402) edge (370)
    (402) edge (401)
    (402) edge (403)
    (402) edge (434)
    (403) edge (371)
    (403) edge (402)
    (403) edge (404)
    (403) edge (435)
    (404) edge (372)
    (404) edge (403)
    (404) edge (405)
    (404) edge (436)
    (405) edge (373)
    (405) edge (404)
    (405) edge (406)
    (405) edge (437)
    (406) edge (374)
    (406) edge (405)
    (406) edge (407)
    (406) edge (438)
    (407) edge (375)
    (407) edge (406)
    (407) edge (408)
    (407) edge (439)
    (408) edge (376)
    (408) edge (407)
    (408) edge (409)
    (408) edge (440)
    (409) edge (377)
    (409) edge (408)
    (409) edge (410)
    (409) edge (441)
    (410) edge (378)
    (410) edge (409)
    (410) edge (411)
    (410) edge (442)
    (411) edge (379)
    (411) edge (410)
    (411) edge (412)
    (411) edge (443)
    (412) edge (380)
    (412) edge (411)
    (412) edge (413)
    (412) edge (444)
    (413) edge (381)
    (413) edge (412)
    (413) edge (414)
    (413) edge (445)
    (414) edge (382)
    (414) edge (413)
    (414) edge (415)
    (414) edge (446)
    (415) edge (383)
    (415) edge (414)
    (415) edge (447)
    (416) edge (384)
    (416) edge (417)
    (416) edge (448)
    (417) edge (385)
    (417) edge (416)
    (417) edge (418)
    (417) edge (449)
    (418) edge (386)
    (418) edge (417)
    (418) edge (419)
    (418) edge (450)
    (419) edge (387)
    (419) edge (418)
    (419) edge (420)
    (419) edge (451)
    (420) edge (388)
    (420) edge (419)
    (420) edge (421)
    (420) edge (452)
    (421) edge (389)
    (421) edge (420)
    (421) edge (422)
    (421) edge (453)
    (422) edge (390)
    (422) edge (421)
    (422) edge (423)
    (422) edge (454)
    (423) edge (391)
    (423) edge (422)
    (423) edge (424)
    (423) edge (455)
    (424) edge (392)
    (424) edge (423)
    (424) edge (425)
    (424) edge (456)
    (425) edge (393)
    (425) edge (424)
    (425) edge (426)
    (425) edge (457)
    (426) edge (394)
    (426) edge (425)
    (426) edge (427)
    (426) edge (458)
    (427) edge (395)
    (427) edge (426)
    (427) edge (428)
    (427) edge (459)
    (428) edge (396)
    (428) edge (427)
    (428) edge (429)
    (428) edge (460)
    (429) edge (397)
    (429) edge (428)
    (429) edge (430)
    (429) edge (461)
    (430) edge (398)
    (430) edge (429)
    (430) edge (431)
    (430) edge (462)
    (431) edge (399)
    (431) edge (430)
    (431) edge (432)
    (431) edge (463)
    (432) edge (400)
    (432) edge (431)
    (432) edge (433)
    (432) edge (464)
    (433) edge (401)
    (433) edge (432)
    (433) edge (434)
    (433) edge (465)
    (434) edge (402)
    (434) edge (433)
    (434) edge (435)
    (434) edge (466)
    (435) edge (403)
    (435) edge (434)
    (435) edge (436)
    (435) edge (467)
    (436) edge (404)
    (436) edge (435)
    (436) edge (437)
    (436) edge (468)
    (437) edge (405)
    (437) edge (436)
    (437) edge (438)
    (437) edge (469)
    (438) edge (406)
    (438) edge (437)
    (438) edge (439)
    (438) edge (470)
    (439) edge (407)
    (439) edge (438)
    (439) edge (440)
    (439) edge (471)
    (440) edge (408)
    (440) edge (439)
    (440) edge (441)
    (440) edge (472)
    (441) edge (409)
    (441) edge (440)
    (441) edge (442)
    (441) edge (473)
    (442) edge (410)
    (442) edge (441)
    (442) edge (443)
    (442) edge (474)
    (443) edge (411)
    (443) edge (442)
    (443) edge (444)
    (443) edge (475)
    (444) edge (412)
    (444) edge (443)
    (444) edge (445)
    (444) edge (476)
    (445) edge (413)
    (445) edge (444)
    (445) edge (446)
    (445) edge (477)
    (446) edge (414)
    (446) edge (445)
    (446) edge (447)
    (446) edge (478)
    (447) edge (415)
    (447) edge (446)
    (447) edge (479)
    (448) edge (416)
    (448) edge (449)
    (448) edge (480)
    (449) edge (417)
    (449) edge (448)
    (449) edge (450)
    (449) edge (481)
    (450) edge (418)
    (450) edge (449)
    (450) edge (451)
    (450) edge (482)
    (451) edge (419)
    (451) edge (450)
    (451) edge (452)
    (451) edge (483)
    (452) edge (420)
    (452) edge (451)
    (452) edge (453)
    (452) edge (484)
    (453) edge (421)
    (453) edge (452)
    (453) edge (454)
    (453) edge (485)
    (454) edge (422)
    (454) edge (453)
    (454) edge (455)
    (454) edge (486)
    (455) edge (423)
    (455) edge (454)
    (455) edge (456)
    (455) edge (487)
    (456) edge (424)
    (456) edge (455)
    (456) edge (457)
    (456) edge (488)
    (457) edge (425)
    (457) edge (456)
    (457) edge (458)
    (457) edge (489)
    (458) edge (426)
    (458) edge (457)
    (458) edge (459)
    (458) edge (490)
    (459) edge (427)
    (459) edge (458)
    (459) edge (460)
    (459) edge (491)
    (460) edge (428)
    (460) edge (459)
    (460) edge (461)
    (460) edge (492)
    (461) edge (429)
    (461) edge (460)
    (461) edge (462)
    (461) edge (493)
    (462) edge (430)
    (462) edge (461)
    (462) edge (463)
    (462) edge (494)
    (463) edge (431)
    (463) edge (462)
    (463) edge (464)
    (463) edge (495)
    (464) edge (432)
    (464) edge (463)
    (464) edge (465)
    (464) edge (496)
    (465) edge (433)
    (465) edge (464)
    (465) edge (466)
    (465) edge (497)
    (466) edge (434)
    (466) edge (465)
    (466) edge (467)
    (466) edge (498)
    (467) edge (435)
    (467) edge (466)
    (467) edge (468)
    (467) edge (499)
    (468) edge (436)
    (468) edge (467)
    (468) edge (469)
    (468) edge (500)
    (469) edge (437)
    (469) edge (468)
    (469) edge (470)
    (469) edge (501)
    (470) edge (438)
    (470) edge (469)
    (470) edge (471)
    (470) edge (502)
    (471) edge (439)
    (471) edge (470)
    (471) edge (472)
    (471) edge (503)
    (472) edge (440)
    (472) edge (471)
    (472) edge (473)
    (472) edge (504)
    (473) edge (441)
    (473) edge (472)
    (473) edge (474)
    (473) edge (505)
    (474) edge (442)
    (474) edge (473)
    (474) edge (475)
    (474) edge (506)
    (475) edge (443)
    (475) edge (474)
    (475) edge (476)
    (475) edge (507)
    (476) edge (444)
    (476) edge (475)
    (476) edge (477)
    (476) edge (508)
    (477) edge (445)
    (477) edge (476)
    (477) edge (478)
    (477) edge (509)
    (478) edge (446)
    (478) edge (477)
    (478) edge (479)
    (478) edge (510)
    (479) edge (447)
    (479) edge (478)
    (479) edge (511)
    (480) edge (448)
    (480) edge (481)
    (480) edge (512)
    (481) edge (449)
    (481) edge (480)
    (481) edge (482)
    (481) edge (513)
    (482) edge (450)
    (482) edge (481)
    (482) edge (483)
    (482) edge (514)
    (483) edge (451)
    (483) edge (482)
    (483) edge (484)
    (483) edge (515)
    (484) edge (452)
    (484) edge (483)
    (484) edge (485)
    (484) edge (516)
    (485) edge (453)
    (485) edge (484)
    (485) edge (486)
    (485) edge (517)
    (486) edge (454)
    (486) edge (485)
    (486) edge (487)
    (486) edge (518)
    (487) edge (455)
    (487) edge (486)
    (487) edge (488)
    (487) edge (519)
    (488) edge (456)
    (488) edge (487)
    (488) edge (489)
    (488) edge (520)
    (489) edge (457)
    (489) edge (488)
    (489) edge (490)
    (489) edge (521)
    (490) edge (458)
    (490) edge (489)
    (490) edge (491)
    (490) edge (522)
    (491) edge (459)
    (491) edge (490)
    (491) edge (492)
    (491) edge (523)
    (492) edge (460)
    (492) edge (491)
    (492) edge (493)
    (492) edge (524)
    (493) edge (461)
    (493) edge (492)
    (493) edge (494)
    (493) edge (525)
    (494) edge (462)
    (494) edge (493)
    (494) edge (495)
    (494) edge (526)
    (495) edge (463)
    (495) edge (494)
    (495) edge (496)
    (495) edge (527)
    (496) edge (464)
    (496) edge (495)
    (496) edge (497)
    (496) edge (528)
    (497) edge (465)
    (497) edge (496)
    (497) edge (498)
    (497) edge (529)
    (498) edge (466)
    (498) edge (497)
    (498) edge (499)
    (498) edge (530)
    (499) edge (467)
    (499) edge (498)
    (499) edge (500)
    (499) edge (531)
    (500) edge (468)
    (500) edge (499)
    (500) edge (501)
    (500) edge (532)
    (501) edge (469)
    (501) edge (500)
    (501) edge (502)
    (501) edge (533)
    (502) edge (470)
    (502) edge (501)
    (502) edge (503)
    (502) edge (534)
    (503) edge (471)
    (503) edge (502)
    (503) edge (504)
    (503) edge (535)
    (504) edge (472)
    (504) edge (503)
    (504) edge (505)
    (504) edge (536)
    (505) edge (473)
    (505) edge (504)
    (505) edge (506)
    (505) edge (537)
    (506) edge (474)
    (506) edge (505)
    (506) edge (507)
    (506) edge (538)
    (507) edge (475)
    (507) edge (506)
    (507) edge (508)
    (507) edge (539)
    (508) edge (476)
    (508) edge (507)
    (508) edge (509)
    (508) edge (540)
    (509) edge (477)
    (509) edge (508)
    (509) edge (510)
    (509) edge (541)
    (510) edge (478)
    (510) edge (509)
    (510) edge (511)
    (510) edge (542)
    (511) edge (479)
    (511) edge (510)
    (511) edge (543)
    (512) edge (480)
    (512) edge (513)
    (512) edge (544)
    (513) edge (481)
    (513) edge (512)
    (513) edge (514)
    (513) edge (545)
    (514) edge (482)
    (514) edge (513)
    (514) edge (515)
    (514) edge (546)
    (515) edge (483)
    (515) edge (514)
    (515) edge (516)
    (515) edge (547)
    (516) edge (484)
    (516) edge (515)
    (516) edge (517)
    (516) edge (548)
    (517) edge (485)
    (517) edge (516)
    (517) edge (518)
    (517) edge (549)
    (518) edge (486)
    (518) edge (517)
    (518) edge (519)
    (518) edge (550)
    (519) edge (487)
    (519) edge (518)
    (519) edge (520)
    (519) edge (551)
    (520) edge (488)
    (520) edge (519)
    (520) edge (521)
    (520) edge (552)
    (521) edge (489)
    (521) edge (520)
    (521) edge (522)
    (521) edge (553)
    (522) edge (490)
    (522) edge (521)
    (522) edge (523)
    (522) edge (554)
    (523) edge (491)
    (523) edge (522)
    (523) edge (524)
    (523) edge (555)
    (524) edge (492)
    (524) edge (523)
    (524) edge (525)
    (524) edge (556)
    (525) edge (493)
    (525) edge (524)
    (525) edge (526)
    (525) edge (557)
    (526) edge (494)
    (526) edge (525)
    (526) edge (527)
    (526) edge (558)
    (527) edge (495)
    (527) edge (526)
    (527) edge (528)
    (527) edge (559)
    (528) edge (496)
    (528) edge (527)
    (528) edge (529)
    (528) edge (560)
    (529) edge (497)
    (529) edge (528)
    (529) edge (530)
    (529) edge (561)
    (530) edge (498)
    (530) edge (529)
    (530) edge (531)
    (530) edge (562)
    (531) edge (499)
    (531) edge (530)
    (531) edge (532)
    (531) edge (563)
    (532) edge (500)
    (532) edge (531)
    (532) edge (533)
    (532) edge (564)
    (533) edge (501)
    (533) edge (532)
    (533) edge (534)
    (533) edge (565)
    (534) edge (502)
    (534) edge (533)
    (534) edge (535)
    (534) edge (566)
    (535) edge (503)
    (535) edge (534)
    (535) edge (536)
    (535) edge (567)
    (536) edge (504)
    (536) edge (535)
    (536) edge (537)
    (536) edge (568)
    (537) edge (505)
    (537) edge (536)
    (537) edge (538)
    (537) edge (569)
    (538) edge (506)
    (538) edge (537)
    (538) edge (539)
    (538) edge (570)
    (539) edge (507)
    (539) edge (538)
    (539) edge (540)
    (539) edge (571)
    (540) edge (508)
    (540) edge (539)
    (540) edge (541)
    (540) edge (572)
    (541) edge (509)
    (541) edge (540)
    (541) edge (542)
    (541) edge (573)
    (542) edge (510)
    (542) edge (541)
    (542) edge (543)
    (542) edge (574)
    (543) edge (511)
    (543) edge (542)
    (543) edge (575)
    (544) edge (512)
    (544) edge (545)
    (544) edge (576)
    (545) edge (513)
    (545) edge (544)
    (545) edge (546)
    (545) edge (577)
    (546) edge (514)
    (546) edge (545)
    (546) edge (547)
    (546) edge (578)
    (547) edge (515)
    (547) edge (546)
    (547) edge (548)
    (547) edge (579)
    (548) edge (516)
    (548) edge (547)
    (548) edge (549)
    (548) edge (580)
    (549) edge (517)
    (549) edge (548)
    (549) edge (550)
    (549) edge (581)
    (550) edge (518)
    (550) edge (549)
    (550) edge (551)
    (550) edge (582)
    (551) edge (519)
    (551) edge (550)
    (551) edge (552)
    (551) edge (583)
    (552) edge (520)
    (552) edge (551)
    (552) edge (553)
    (552) edge (584)
    (553) edge (521)
    (553) edge (552)
    (553) edge (554)
    (553) edge (585)
    (554) edge (522)
    (554) edge (553)
    (554) edge (555)
    (554) edge (586)
    (555) edge (523)
    (555) edge (554)
    (555) edge (556)
    (555) edge (587)
    (556) edge (524)
    (556) edge (555)
    (556) edge (557)
    (556) edge (588)
    (557) edge (525)
    (557) edge (556)
    (557) edge (558)
    (557) edge (589)
    (558) edge (526)
    (558) edge (557)
    (558) edge (559)
    (558) edge (590)
    (559) edge (527)
    (559) edge (558)
    (559) edge (560)
    (559) edge (591)
    (560) edge (528)
    (560) edge (559)
    (560) edge (561)
    (560) edge (592)
    (561) edge (529)
    (561) edge (560)
    (561) edge (562)
    (561) edge (593)
    (562) edge (530)
    (562) edge (561)
    (562) edge (563)
    (562) edge (594)
    (563) edge (531)
    (563) edge (562)
    (563) edge (564)
    (563) edge (595)
    (564) edge (532)
    (564) edge (563)
    (564) edge (565)
    (564) edge (596)
    (565) edge (533)
    (565) edge (564)
    (565) edge (566)
    (565) edge (597)
    (566) edge (534)
    (566) edge (565)
    (566) edge (567)
    (566) edge (598)
    (567) edge (535)
    (567) edge (566)
    (567) edge (568)
    (567) edge (599)
    (568) edge (536)
    (568) edge (567)
    (568) edge (569)
    (568) edge (600)
    (569) edge (537)
    (569) edge (568)
    (569) edge (570)
    (569) edge (601)
    (570) edge (538)
    (570) edge (569)
    (570) edge (571)
    (570) edge (602)
    (571) edge (539)
    (571) edge (570)
    (571) edge (572)
    (571) edge (603)
    (572) edge (540)
    (572) edge (571)
    (572) edge (573)
    (572) edge (604)
    (573) edge (541)
    (573) edge (572)
    (573) edge (574)
    (573) edge (605)
    (574) edge (542)
    (574) edge (573)
    (574) edge (575)
    (574) edge (606)
    (575) edge (543)
    (575) edge (574)
    (575) edge (607)
    (576) edge (544)
    (576) edge (577)
    (576) edge (608)
    (577) edge (545)
    (577) edge (576)
    (577) edge (578)
    (577) edge (609)
    (578) edge (546)
    (578) edge (577)
    (578) edge (579)
    (578) edge (610)
    (579) edge (547)
    (579) edge (578)
    (579) edge (580)
    (579) edge (611)
    (580) edge (548)
    (580) edge (579)
    (580) edge (581)
    (580) edge (612)
    (581) edge (549)
    (581) edge (580)
    (581) edge (582)
    (581) edge (613)
    (582) edge (550)
    (582) edge (581)
    (582) edge (583)
    (582) edge (614)
    (583) edge (551)
    (583) edge (582)
    (583) edge (584)
    (583) edge (615)
    (584) edge (552)
    (584) edge (583)
    (584) edge (585)
    (584) edge (616)
    (585) edge (553)
    (585) edge (584)
    (585) edge (586)
    (585) edge (617)
    (586) edge (554)
    (586) edge (585)
    (586) edge (587)
    (586) edge (618)
    (587) edge (555)
    (587) edge (586)
    (587) edge (588)
    (587) edge (619)
    (588) edge (556)
    (588) edge (587)
    (588) edge (589)
    (588) edge (620)
    (589) edge (557)
    (589) edge (588)
    (589) edge (590)
    (589) edge (621)
    (590) edge (558)
    (590) edge (589)
    (590) edge (591)
    (590) edge (622)
    (591) edge (559)
    (591) edge (590)
    (591) edge (592)
    (591) edge (623)
    (592) edge (560)
    (592) edge (591)
    (592) edge (593)
    (592) edge (624)
    (593) edge (561)
    (593) edge (592)
    (593) edge (594)
    (593) edge (625)
    (594) edge (562)
    (594) edge (593)
    (594) edge (595)
    (594) edge (626)
    (595) edge (563)
    (595) edge (594)
    (595) edge (596)
    (595) edge (627)
    (596) edge (564)
    (596) edge (595)
    (596) edge (597)
    (596) edge (628)
    (597) edge (565)
    (597) edge (596)
    (597) edge (598)
    (597) edge (629)
    (598) edge (566)
    (598) edge (597)
    (598) edge (599)
    (598) edge (630)
    (599) edge (567)
    (599) edge (598)
    (599) edge (600)
    (599) edge (631)
    (600) edge (568)
    (600) edge (599)
    (600) edge (601)
    (600) edge (632)
    (601) edge (569)
    (601) edge (600)
    (601) edge (602)
    (601) edge (633)
    (602) edge (570)
    (602) edge (601)
    (602) edge (603)
    (602) edge (634)
    (603) edge (571)
    (603) edge (602)
    (603) edge (604)
    (603) edge (635)
    (604) edge (572)
    (604) edge (603)
    (604) edge (605)
    (604) edge (636)
    (605) edge (573)
    (605) edge (604)
    (605) edge (606)
    (605) edge (637)
    (606) edge (574)
    (606) edge (605)
    (606) edge (607)
    (606) edge (638)
    (607) edge (575)
    (607) edge (606)
    (607) edge (639)
    (608) edge (576)
    (608) edge (609)
    (608) edge (640)
    (609) edge (577)
    (609) edge (608)
    (609) edge (610)
    (609) edge (641)
    (610) edge (578)
    (610) edge (609)
    (610) edge (611)
    (610) edge (642)
    (611) edge (579)
    (611) edge (610)
    (611) edge (612)
    (611) edge (643)
    (612) edge (580)
    (612) edge (611)
    (612) edge (613)
    (612) edge (644)
    (613) edge (581)
    (613) edge (612)
    (613) edge (614)
    (613) edge (645)
    (614) edge (582)
    (614) edge (613)
    (614) edge (615)
    (614) edge (646)
    (615) edge (583)
    (615) edge (614)
    (615) edge (616)
    (615) edge (647)
    (616) edge (584)
    (616) edge (615)
    (616) edge (617)
    (616) edge (648)
    (617) edge (585)
    (617) edge (616)
    (617) edge (618)
    (617) edge (649)
    (618) edge (586)
    (618) edge (617)
    (618) edge (619)
    (618) edge (650)
    (619) edge (587)
    (619) edge (618)
    (619) edge (620)
    (619) edge (651)
    (620) edge (588)
    (620) edge (619)
    (620) edge (621)
    (620) edge (652)
    (621) edge (589)
    (621) edge (620)
    (621) edge (622)
    (621) edge (653)
    (622) edge (590)
    (622) edge (621)
    (622) edge (623)
    (622) edge (654)
    (623) edge (591)
    (623) edge (622)
    (623) edge (624)
    (623) edge (655)
    (624) edge (592)
    (624) edge (623)
    (624) edge (625)
    (624) edge (656)
    (625) edge (593)
    (625) edge (624)
    (625) edge (626)
    (625) edge (657)
    (626) edge (594)
    (626) edge (625)
    (626) edge (627)
    (626) edge (658)
    (627) edge (595)
    (627) edge (626)
    (627) edge (628)
    (627) edge (659)
    (628) edge (596)
    (628) edge (627)
    (628) edge (629)
    (628) edge (660)
    (629) edge (597)
    (629) edge (628)
    (629) edge (630)
    (629) edge (661)
    (630) edge (598)
    (630) edge (629)
    (630) edge (631)
    (630) edge (662)
    (631) edge (599)
    (631) edge (630)
    (631) edge (632)
    (631) edge (663)
    (632) edge (600)
    (632) edge (631)
    (632) edge (633)
    (632) edge (664)
    (633) edge (601)
    (633) edge (632)
    (633) edge (634)
    (633) edge (665)
    (634) edge (602)
    (634) edge (633)
    (634) edge (635)
    (634) edge (666)
    (635) edge (603)
    (635) edge (634)
    (635) edge (636)
    (635) edge (667)
    (636) edge (604)
    (636) edge (635)
    (636) edge (637)
    (636) edge (668)
    (637) edge (605)
    (637) edge (636)
    (637) edge (638)
    (637) edge (669)
    (638) edge (606)
    (638) edge (637)
    (638) edge (639)
    (638) edge (670)
    (639) edge (607)
    (639) edge (638)
    (639) edge (671)
    (640) edge (608)
    (640) edge (641)
    (640) edge (672)
    (641) edge (609)
    (641) edge (640)
    (641) edge (642)
    (641) edge (673)
    (642) edge (610)
    (642) edge (641)
    (642) edge (643)
    (642) edge (674)
    (643) edge (611)
    (643) edge (642)
    (643) edge (644)
    (643) edge (675)
    (644) edge (612)
    (644) edge (643)
    (644) edge (645)
    (644) edge (676)
    (645) edge (613)
    (645) edge (644)
    (645) edge (646)
    (645) edge (677)
    (646) edge (614)
    (646) edge (645)
    (646) edge (647)
    (646) edge (678)
    (647) edge (615)
    (647) edge (646)
    (647) edge (648)
    (647) edge (679)
    (648) edge (616)
    (648) edge (647)
    (648) edge (649)
    (648) edge (680)
    (649) edge (617)
    (649) edge (648)
    (649) edge (650)
    (649) edge (681)
    (650) edge (618)
    (650) edge (649)
    (650) edge (651)
    (650) edge (682)
    (651) edge (619)
    (651) edge (650)
    (651) edge (652)
    (651) edge (683)
    (652) edge (620)
    (652) edge (651)
    (652) edge (653)
    (652) edge (684)
    (653) edge (621)
    (653) edge (652)
    (653) edge (654)
    (653) edge (685)
    (654) edge (622)
    (654) edge (653)
    (654) edge (655)
    (654) edge (686)
    (655) edge (623)
    (655) edge (654)
    (655) edge (656)
    (655) edge (687)
    (656) edge (624)
    (656) edge (655)
    (656) edge (657)
    (656) edge (688)
    (657) edge (625)
    (657) edge (656)
    (657) edge (658)
    (657) edge (689)
    (658) edge (626)
    (658) edge (657)
    (658) edge (659)
    (658) edge (690)
    (659) edge (627)
    (659) edge (658)
    (659) edge (660)
    (659) edge (691)
    (660) edge (628)
    (660) edge (659)
    (660) edge (661)
    (660) edge (692)
    (661) edge (629)
    (661) edge (660)
    (661) edge (662)
    (661) edge (693)
    (662) edge (630)
    (662) edge (661)
    (662) edge (663)
    (662) edge (694)
    (663) edge (631)
    (663) edge (662)
    (663) edge (664)
    (663) edge (695)
    (664) edge (632)
    (664) edge (663)
    (664) edge (665)
    (664) edge (696)
    (665) edge (633)
    (665) edge (664)
    (665) edge (666)
    (665) edge (697)
    (666) edge (634)
    (666) edge (665)
    (666) edge (667)
    (666) edge (698)
    (667) edge (635)
    (667) edge (666)
    (667) edge (668)
    (667) edge (699)
    (668) edge (636)
    (668) edge (667)
    (668) edge (669)
    (668) edge (700)
    (669) edge (637)
    (669) edge (668)
    (669) edge (670)
    (669) edge (701)
    (670) edge (638)
    (670) edge (669)
    (670) edge (671)
    (670) edge (702)
    (671) edge (639)
    (671) edge (670)
    (671) edge (703)
    (672) edge (640)
    (672) edge (673)
    (672) edge (704)
    (673) edge (641)
    (673) edge (672)
    (673) edge (674)
    (673) edge (705)
    (674) edge (642)
    (674) edge (673)
    (674) edge (675)
    (674) edge (706)
    (675) edge (643)
    (675) edge (674)
    (675) edge (676)
    (675) edge (707)
    (676) edge (644)
    (676) edge (675)
    (676) edge (677)
    (676) edge (708)
    (677) edge (645)
    (677) edge (676)
    (677) edge (678)
    (677) edge (709)
    (678) edge (646)
    (678) edge (677)
    (678) edge (679)
    (678) edge (710)
    (679) edge (647)
    (679) edge (678)
    (679) edge (680)
    (679) edge (711)
    (680) edge (648)
    (680) edge (679)
    (680) edge (681)
    (680) edge (712)
    (681) edge (649)
    (681) edge (680)
    (681) edge (682)
    (681) edge (713)
    (682) edge (650)
    (682) edge (681)
    (682) edge (683)
    (682) edge (714)
    (683) edge (651)
    (683) edge (682)
    (683) edge (684)
    (683) edge (715)
    (684) edge (652)
    (684) edge (683)
    (684) edge (685)
    (684) edge (716)
    (685) edge (653)
    (685) edge (684)
    (685) edge (686)
    (685) edge (717)
    (686) edge (654)
    (686) edge (685)
    (686) edge (687)
    (686) edge (718)
    (687) edge (655)
    (687) edge (686)
    (687) edge (688)
    (687) edge (719)
    (688) edge (656)
    (688) edge (687)
    (688) edge (689)
    (688) edge (720)
    (689) edge (657)
    (689) edge (688)
    (689) edge (690)
    (689) edge (721)
    (690) edge (658)
    (690) edge (689)
    (690) edge (691)
    (690) edge (722)
    (691) edge (659)
    (691) edge (690)
    (691) edge (692)
    (691) edge (723)
    (692) edge (660)
    (692) edge (691)
    (692) edge (693)
    (692) edge (724)
    (693) edge (661)
    (693) edge (692)
    (693) edge (694)
    (693) edge (725)
    (694) edge (662)
    (694) edge (693)
    (694) edge (695)
    (694) edge (726)
    (695) edge (663)
    (695) edge (694)
    (695) edge (696)
    (695) edge (727)
    (696) edge (664)
    (696) edge (695)
    (696) edge (697)
    (696) edge (728)
    (697) edge (665)
    (697) edge (696)
    (697) edge (698)
    (697) edge (729)
    (698) edge (666)
    (698) edge (697)
    (698) edge (699)
    (698) edge (730)
    (699) edge (667)
    (699) edge (698)
    (699) edge (700)
    (699) edge (731)
    (700) edge (668)
    (700) edge (699)
    (700) edge (701)
    (700) edge (732)
    (701) edge (669)
    (701) edge (700)
    (701) edge (702)
    (701) edge (733)
    (702) edge (670)
    (702) edge (701)
    (702) edge (703)
    (702) edge (734)
    (703) edge (671)
    (703) edge (702)
    (703) edge (735)
    (704) edge (672)
    (704) edge (705)
    (704) edge (736)
    (705) edge (673)
    (705) edge (704)
    (705) edge (706)
    (705) edge (737)
    (706) edge (674)
    (706) edge (705)
    (706) edge (707)
    (706) edge (738)
    (707) edge (675)
    (707) edge (706)
    (707) edge (708)
    (707) edge (739)
    (708) edge (676)
    (708) edge (707)
    (708) edge (709)
    (708) edge (740)
    (709) edge (677)
    (709) edge (708)
    (709) edge (710)
    (709) edge (741)
    (710) edge (678)
    (710) edge (709)
    (710) edge (711)
    (710) edge (742)
    (711) edge (679)
    (711) edge (710)
    (711) edge (712)
    (711) edge (743)
    (712) edge (680)
    (712) edge (711)
    (712) edge (713)
    (712) edge (744)
    (713) edge (681)
    (713) edge (712)
    (713) edge (714)
    (713) edge (745)
    (714) edge (682)
    (714) edge (713)
    (714) edge (715)
    (714) edge (746)
    (715) edge (683)
    (715) edge (714)
    (715) edge (716)
    (715) edge (747)
    (716) edge (684)
    (716) edge (715)
    (716) edge (717)
    (716) edge (748)
    (717) edge (685)
    (717) edge (716)
    (717) edge (718)
    (717) edge (749)
    (718) edge (686)
    (718) edge (717)
    (718) edge (719)
    (718) edge (750)
    (719) edge (687)
    (719) edge (718)
    (719) edge (720)
    (719) edge (751)
    (720) edge (688)
    (720) edge (719)
    (720) edge (721)
    (720) edge (752)
    (721) edge (689)
    (721) edge (720)
    (721) edge (722)
    (721) edge (753)
    (722) edge (690)
    (722) edge (721)
    (722) edge (723)
    (722) edge (754)
    (723) edge (691)
    (723) edge (722)
    (723) edge (724)
    (723) edge (755)
    (724) edge (692)
    (724) edge (723)
    (724) edge (725)
    (724) edge (756)
    (725) edge (693)
    (725) edge (724)
    (725) edge (726)
    (725) edge (757)
    (726) edge (694)
    (726) edge (725)
    (726) edge (727)
    (726) edge (758)
    (727) edge (695)
    (727) edge (726)
    (727) edge (728)
    (727) edge (759)
    (728) edge (696)
    (728) edge (727)
    (728) edge (729)
    (728) edge (760)
    (729) edge (697)
    (729) edge (728)
    (729) edge (730)
    (729) edge (761)
    (730) edge (698)
    (730) edge (729)
    (730) edge (731)
    (730) edge (762)
    (731) edge (699)
    (731) edge (730)
    (731) edge (732)
    (731) edge (763)
    (732) edge (700)
    (732) edge (731)
    (732) edge (733)
    (732) edge (764)
    (733) edge (701)
    (733) edge (732)
    (733) edge (734)
    (733) edge (765)
    (734) edge (702)
    (734) edge (733)
    (734) edge (735)
    (734) edge (766)
    (735) edge (703)
    (735) edge (734)
    (735) edge (767)
    (736) edge (704)
    (736) edge (737)
    (736) edge (768)
    (737) edge (705)
    (737) edge (736)
    (737) edge (738)
    (737) edge (769)
    (738) edge (706)
    (738) edge (737)
    (738) edge (739)
    (738) edge (770)
    (739) edge (707)
    (739) edge (738)
    (739) edge (740)
    (739) edge (771)
    (740) edge (708)
    (740) edge (739)
    (740) edge (741)
    (740) edge (772)
    (741) edge (709)
    (741) edge (740)
    (741) edge (742)
    (741) edge (773)
    (742) edge (710)
    (742) edge (741)
    (742) edge (743)
    (742) edge (774)
    (743) edge (711)
    (743) edge (742)
    (743) edge (744)
    (743) edge (775)
    (744) edge (712)
    (744) edge (743)
    (744) edge (745)
    (744) edge (776)
    (745) edge (713)
    (745) edge (744)
    (745) edge (746)
    (745) edge (777)
    (746) edge (714)
    (746) edge (745)
    (746) edge (747)
    (746) edge (778)
    (747) edge (715)
    (747) edge (746)
    (747) edge (748)
    (747) edge (779)
    (748) edge (716)
    (748) edge (747)
    (748) edge (749)
    (748) edge (780)
    (749) edge (717)
    (749) edge (748)
    (749) edge (750)
    (749) edge (781)
    (750) edge (718)
    (750) edge (749)
    (750) edge (751)
    (750) edge (782)
    (751) edge (719)
    (751) edge (750)
    (751) edge (752)
    (751) edge (783)
    (752) edge (720)
    (752) edge (751)
    (752) edge (753)
    (752) edge (784)
    (753) edge (721)
    (753) edge (752)
    (753) edge (754)
    (753) edge (785)
    (754) edge (722)
    (754) edge (753)
    (754) edge (755)
    (754) edge (786)
    (755) edge (723)
    (755) edge (754)
    (755) edge (756)
    (755) edge (787)
    (756) edge (724)
    (756) edge (755)
    (756) edge (757)
    (756) edge (788)
    (757) edge (725)
    (757) edge (756)
    (757) edge (758)
    (757) edge (789)
    (758) edge (726)
    (758) edge (757)
    (758) edge (759)
    (758) edge (790)
    (759) edge (727)
    (759) edge (758)
    (759) edge (760)
    (759) edge (791)
    (760) edge (728)
    (760) edge (759)
    (760) edge (761)
    (760) edge (792)
    (761) edge (729)
    (761) edge (760)
    (761) edge (762)
    (761) edge (793)
    (762) edge (730)
    (762) edge (761)
    (762) edge (763)
    (762) edge (794)
    (763) edge (731)
    (763) edge (762)
    (763) edge (764)
    (763) edge (795)
    (764) edge (732)
    (764) edge (763)
    (764) edge (765)
    (764) edge (796)
    (765) edge (733)
    (765) edge (764)
    (765) edge (766)
    (765) edge (797)
    (766) edge (734)
    (766) edge (765)
    (766) edge (767)
    (766) edge (798)
    (767) edge (735)
    (767) edge (766)
    (767) edge (799)
    (768) edge (736)
    (768) edge (769)
    (768) edge (800)
    (769) edge (737)
    (769) edge (768)
    (769) edge (770)
    (769) edge (801)
    (770) edge (738)
    (770) edge (769)
    (770) edge (771)
    (770) edge (802)
    (771) edge (739)
    (771) edge (770)
    (771) edge (772)
    (771) edge (803)
    (772) edge (740)
    (772) edge (771)
    (772) edge (773)
    (772) edge (804)
    (773) edge (741)
    (773) edge (772)
    (773) edge (774)
    (773) edge (805)
    (774) edge (742)
    (774) edge (773)
    (774) edge (775)
    (774) edge (806)
    (775) edge (743)
    (775) edge (774)
    (775) edge (776)
    (775) edge (807)
    (776) edge (744)
    (776) edge (775)
    (776) edge (777)
    (776) edge (808)
    (777) edge (745)
    (777) edge (776)
    (777) edge (778)
    (777) edge (809)
    (778) edge (746)
    (778) edge (777)
    (778) edge (779)
    (778) edge (810)
    (779) edge (747)
    (779) edge (778)
    (779) edge (780)
    (779) edge (811)
    (780) edge (748)
    (780) edge (779)
    (780) edge (781)
    (780) edge (812)
    (781) edge (749)
    (781) edge (780)
    (781) edge (782)
    (781) edge (813)
    (782) edge (750)
    (782) edge (781)
    (782) edge (783)
    (782) edge (814)
    (783) edge (751)
    (783) edge (782)
    (783) edge (784)
    (783) edge (815)
    (784) edge (752)
    (784) edge (783)
    (784) edge (785)
    (784) edge (816)
    (785) edge (753)
    (785) edge (784)
    (785) edge (786)
    (785) edge (817)
    (786) edge (754)
    (786) edge (785)
    (786) edge (787)
    (786) edge (818)
    (787) edge (755)
    (787) edge (786)
    (787) edge (788)
    (787) edge (819)
    (788) edge (756)
    (788) edge (787)
    (788) edge (789)
    (788) edge (820)
    (789) edge (757)
    (789) edge (788)
    (789) edge (790)
    (789) edge (821)
    (790) edge (758)
    (790) edge (789)
    (790) edge (791)
    (790) edge (822)
    (791) edge (759)
    (791) edge (790)
    (791) edge (792)
    (791) edge (823)
    (792) edge (760)
    (792) edge (791)
    (792) edge (793)
    (792) edge (824)
    (793) edge (761)
    (793) edge (792)
    (793) edge (794)
    (793) edge (825)
    (794) edge (762)
    (794) edge (793)
    (794) edge (795)
    (794) edge (826)
    (795) edge (763)
    (795) edge (794)
    (795) edge (796)
    (795) edge (827)
    (796) edge (764)
    (796) edge (795)
    (796) edge (797)
    (796) edge (828)
    (797) edge (765)
    (797) edge (796)
    (797) edge (798)
    (797) edge (829)
    (798) edge (766)
    (798) edge (797)
    (798) edge (799)
    (798) edge (830)
    (799) edge (767)
    (799) edge (798)
    (799) edge (831)
    (800) edge (768)
    (800) edge (801)
    (800) edge (832)
    (801) edge (769)
    (801) edge (800)
    (801) edge (802)
    (801) edge (833)
    (802) edge (770)
    (802) edge (801)
    (802) edge (803)
    (802) edge (834)
    (803) edge (771)
    (803) edge (802)
    (803) edge (804)
    (803) edge (835)
    (804) edge (772)
    (804) edge (803)
    (804) edge (805)
    (804) edge (836)
    (805) edge (773)
    (805) edge (804)
    (805) edge (806)
    (805) edge (837)
    (806) edge (774)
    (806) edge (805)
    (806) edge (807)
    (806) edge (838)
    (807) edge (775)
    (807) edge (806)
    (807) edge (808)
    (807) edge (839)
    (808) edge (776)
    (808) edge (807)
    (808) edge (809)
    (808) edge (840)
    (809) edge (777)
    (809) edge (808)
    (809) edge (810)
    (809) edge (841)
    (810) edge (778)
    (810) edge (809)
    (810) edge (811)
    (810) edge (842)
    (811) edge (779)
    (811) edge (810)
    (811) edge (812)
    (811) edge (843)
    (812) edge (780)
    (812) edge (811)
    (812) edge (813)
    (812) edge (844)
    (813) edge (781)
    (813) edge (812)
    (813) edge (814)
    (813) edge (845)
    (814) edge (782)
    (814) edge (813)
    (814) edge (815)
    (814) edge (846)
    (815) edge (783)
    (815) edge (814)
    (815) edge (816)
    (815) edge (847)
    (816) edge (784)
    (816) edge (815)
    (816) edge (817)
    (816) edge (848)
    (817) edge (785)
    (817) edge (816)
    (817) edge (818)
    (817) edge (849)
    (818) edge (786)
    (818) edge (817)
    (818) edge (819)
    (818) edge (850)
    (819) edge (787)
    (819) edge (818)
    (819) edge (820)
    (819) edge (851)
    (820) edge (788)
    (820) edge (819)
    (820) edge (821)
    (820) edge (852)
    (821) edge (789)
    (821) edge (820)
    (821) edge (822)
    (821) edge (853)
    (822) edge (790)
    (822) edge (821)
    (822) edge (823)
    (822) edge (854)
    (823) edge (791)
    (823) edge (822)
    (823) edge (824)
    (823) edge (855)
    (824) edge (792)
    (824) edge (823)
    (824) edge (825)
    (824) edge (856)
    (825) edge (793)
    (825) edge (824)
    (825) edge (826)
    (825) edge (857)
    (826) edge (794)
    (826) edge (825)
    (826) edge (827)
    (826) edge (858)
    (827) edge (795)
    (827) edge (826)
    (827) edge (828)
    (827) edge (859)
    (828) edge (796)
    (828) edge (827)
    (828) edge (829)
    (828) edge (860)
    (829) edge (797)
    (829) edge (828)
    (829) edge (830)
    (829) edge (861)
    (830) edge (798)
    (830) edge (829)
    (830) edge (831)
    (830) edge (862)
    (831) edge (799)
    (831) edge (830)
    (831) edge (863)
    (832) edge (800)
    (832) edge (833)
    (832) edge (864)
    (833) edge (801)
    (833) edge (832)
    (833) edge (834)
    (833) edge (865)
    (834) edge (802)
    (834) edge (833)
    (834) edge (835)
    (834) edge (866)
    (835) edge (803)
    (835) edge (834)
    (835) edge (836)
    (835) edge (867)
    (836) edge (804)
    (836) edge (835)
    (836) edge (837)
    (836) edge (868)
    (837) edge (805)
    (837) edge (836)
    (837) edge (838)
    (837) edge (869)
    (838) edge (806)
    (838) edge (837)
    (838) edge (839)
    (838) edge (870)
    (839) edge (807)
    (839) edge (838)
    (839) edge (840)
    (839) edge (871)
    (840) edge (808)
    (840) edge (839)
    (840) edge (841)
    (840) edge (872)
    (841) edge (809)
    (841) edge (840)
    (841) edge (842)
    (841) edge (873)
    (842) edge (810)
    (842) edge (841)
    (842) edge (843)
    (842) edge (874)
    (843) edge (811)
    (843) edge (842)
    (843) edge (844)
    (843) edge (875)
    (844) edge (812)
    (844) edge (843)
    (844) edge (845)
    (844) edge (876)
    (845) edge (813)
    (845) edge (844)
    (845) edge (846)
    (845) edge (877)
    (846) edge (814)
    (846) edge (845)
    (846) edge (847)
    (846) edge (878)
    (847) edge (815)
    (847) edge (846)
    (847) edge (848)
    (847) edge (879)
    (848) edge (816)
    (848) edge (847)
    (848) edge (849)
    (848) edge (880)
    (849) edge (817)
    (849) edge (848)
    (849) edge (850)
    (849) edge (881)
    (850) edge (818)
    (850) edge (849)
    (850) edge (851)
    (850) edge (882)
    (851) edge (819)
    (851) edge (850)
    (851) edge (852)
    (851) edge (883)
    (852) edge (820)
    (852) edge (851)
    (852) edge (853)
    (852) edge (884)
    (853) edge (821)
    (853) edge (852)
    (853) edge (854)
    (853) edge (885)
    (854) edge (822)
    (854) edge (853)
    (854) edge (855)
    (854) edge (886)
    (855) edge (823)
    (855) edge (854)
    (855) edge (856)
    (855) edge (887)
    (856) edge (824)
    (856) edge (855)
    (856) edge (857)
    (856) edge (888)
    (857) edge (825)
    (857) edge (856)
    (857) edge (858)
    (857) edge (889)
    (858) edge (826)
    (858) edge (857)
    (858) edge (859)
    (858) edge (890)
    (859) edge (827)
    (859) edge (858)
    (859) edge (860)
    (859) edge (891)
    (860) edge (828)
    (860) edge (859)
    (860) edge (861)
    (860) edge (892)
    (861) edge (829)
    (861) edge (860)
    (861) edge (862)
    (861) edge (893)
    (862) edge (830)
    (862) edge (861)
    (862) edge (863)
    (862) edge (894)
    (863) edge (831)
    (863) edge (862)
    (863) edge (895)
    (864) edge (832)
    (864) edge (865)
    (864) edge (896)
    (865) edge (833)
    (865) edge (864)
    (865) edge (866)
    (865) edge (897)
    (866) edge (834)
    (866) edge (865)
    (866) edge (867)
    (866) edge (898)
    (867) edge (835)
    (867) edge (866)
    (867) edge (868)
    (867) edge (899)
    (868) edge (836)
    (868) edge (867)
    (868) edge (869)
    (868) edge (900)
    (869) edge (837)
    (869) edge (868)
    (869) edge (870)
    (869) edge (901)
    (870) edge (838)
    (870) edge (869)
    (870) edge (871)
    (870) edge (902)
    (871) edge (839)
    (871) edge (870)
    (871) edge (872)
    (871) edge (903)
    (872) edge (840)
    (872) edge (871)
    (872) edge (873)
    (872) edge (904)
    (873) edge (841)
    (873) edge (872)
    (873) edge (874)
    (873) edge (905)
    (874) edge (842)
    (874) edge (873)
    (874) edge (875)
    (874) edge (906)
    (875) edge (843)
    (875) edge (874)
    (875) edge (876)
    (875) edge (907)
    (876) edge (844)
    (876) edge (875)
    (876) edge (877)
    (876) edge (908)
    (877) edge (845)
    (877) edge (876)
    (877) edge (878)
    (877) edge (909)
    (878) edge (846)
    (878) edge (877)
    (878) edge (879)
    (878) edge (910)
    (879) edge (847)
    (879) edge (878)
    (879) edge (880)
    (879) edge (911)
    (880) edge (848)
    (880) edge (879)
    (880) edge (881)
    (880) edge (912)
    (881) edge (849)
    (881) edge (880)
    (881) edge (882)
    (881) edge (913)
    (882) edge (850)
    (882) edge (881)
    (882) edge (883)
    (882) edge (914)
    (883) edge (851)
    (883) edge (882)
    (883) edge (884)
    (883) edge (915)
    (884) edge (852)
    (884) edge (883)
    (884) edge (885)
    (884) edge (916)
    (885) edge (853)
    (885) edge (884)
    (885) edge (886)
    (885) edge (917)
    (886) edge (854)
    (886) edge (885)
    (886) edge (887)
    (886) edge (918)
    (887) edge (855)
    (887) edge (886)
    (887) edge (888)
    (887) edge (919)
    (888) edge (856)
    (888) edge (887)
    (888) edge (889)
    (888) edge (920)
    (889) edge (857)
    (889) edge (888)
    (889) edge (890)
    (889) edge (921)
    (890) edge (858)
    (890) edge (889)
    (890) edge (891)
    (890) edge (922)
    (891) edge (859)
    (891) edge (890)
    (891) edge (892)
    (891) edge (923)
    (892) edge (860)
    (892) edge (891)
    (892) edge (893)
    (892) edge (924)
    (893) edge (861)
    (893) edge (892)
    (893) edge (894)
    (893) edge (925)
    (894) edge (862)
    (894) edge (893)
    (894) edge (895)
    (894) edge (926)
    (895) edge (863)
    (895) edge (894)
    (895) edge (927)
    (896) edge (864)
    (896) edge (897)
    (896) edge (928)
    (897) edge (865)
    (897) edge (896)
    (897) edge (898)
    (897) edge (929)
    (898) edge (866)
    (898) edge (897)
    (898) edge (899)
    (898) edge (930)
    (899) edge (867)
    (899) edge (898)
    (899) edge (900)
    (899) edge (931)
    (900) edge (868)
    (900) edge (899)
    (900) edge (901)
    (900) edge (932)
    (901) edge (869)
    (901) edge (900)
    (901) edge (902)
    (901) edge (933)
    (902) edge (870)
    (902) edge (901)
    (902) edge (903)
    (902) edge (934)
    (903) edge (871)
    (903) edge (902)
    (903) edge (904)
    (903) edge (935)
    (904) edge (872)
    (904) edge (903)
    (904) edge (905)
    (904) edge (936)
    (905) edge (873)
    (905) edge (904)
    (905) edge (906)
    (905) edge (937)
    (906) edge (874)
    (906) edge (905)
    (906) edge (907)
    (906) edge (938)
    (907) edge (875)
    (907) edge (906)
    (907) edge (908)
    (907) edge (939)
    (908) edge (876)
    (908) edge (907)
    (908) edge (909)
    (908) edge (940)
    (909) edge (877)
    (909) edge (908)
    (909) edge (910)
    (909) edge (941)
    (910) edge (878)
    (910) edge (909)
    (910) edge (911)
    (910) edge (942)
    (911) edge (879)
    (911) edge (910)
    (911) edge (912)
    (911) edge (943)
    (912) edge (880)
    (912) edge (911)
    (912) edge (913)
    (912) edge (944)
    (913) edge (881)
    (913) edge (912)
    (913) edge (914)
    (913) edge (945)
    (914) edge (882)
    (914) edge (913)
    (914) edge (915)
    (914) edge (946)
    (915) edge (883)
    (915) edge (914)
    (915) edge (916)
    (915) edge (947)
    (916) edge (884)
    (916) edge (915)
    (916) edge (917)
    (916) edge (948)
    (917) edge (885)
    (917) edge (916)
    (917) edge (918)
    (917) edge (949)
    (918) edge (886)
    (918) edge (917)
    (918) edge (919)
    (918) edge (950)
    (919) edge (887)
    (919) edge (918)
    (919) edge (920)
    (919) edge (951)
    (920) edge (888)
    (920) edge (919)
    (920) edge (921)
    (920) edge (952)
    (921) edge (889)
    (921) edge (920)
    (921) edge (922)
    (921) edge (953)
    (922) edge (890)
    (922) edge (921)
    (922) edge (923)
    (922) edge (954)
    (923) edge (891)
    (923) edge (922)
    (923) edge (924)
    (923) edge (955)
    (924) edge (892)
    (924) edge (923)
    (924) edge (925)
    (924) edge (956)
    (925) edge (893)
    (925) edge (924)
    (925) edge (926)
    (925) edge (957)
    (926) edge (894)
    (926) edge (925)
    (926) edge (927)
    (926) edge (958)
    (927) edge (895)
    (927) edge (926)
    (927) edge (959)
    (928) edge (896)
    (928) edge (929)
    (928) edge (960)
    (929) edge (897)
    (929) edge (928)
    (929) edge (930)
    (929) edge (961)
    (930) edge (898)
    (930) edge (929)
    (930) edge (931)
    (930) edge (962)
    (931) edge (899)
    (931) edge (930)
    (931) edge (932)
    (931) edge (963)
    (932) edge (900)
    (932) edge (931)
    (932) edge (933)
    (932) edge (964)
    (933) edge (901)
    (933) edge (932)
    (933) edge (934)
    (933) edge (965)
    (934) edge (902)
    (934) edge (933)
    (934) edge (935)
    (934) edge (966)
    (935) edge (903)
    (935) edge (934)
    (935) edge (936)
    (935) edge (967)
    (936) edge (904)
    (936) edge (935)
    (936) edge (937)
    (936) edge (968)
    (937) edge (905)
    (937) edge (936)
    (937) edge (938)
    (937) edge (969)
    (938) edge (906)
    (938) edge (937)
    (938) edge (939)
    (938) edge (970)
    (939) edge (907)
    (939) edge (938)
    (939) edge (940)
    (939) edge (971)
    (940) edge (908)
    (940) edge (939)
    (940) edge (941)
    (940) edge (972)
    (941) edge (909)
    (941) edge (940)
    (941) edge (942)
    (941) edge (973)
    (942) edge (910)
    (942) edge (941)
    (942) edge (943)
    (942) edge (974)
    (943) edge (911)
    (943) edge (942)
    (943) edge (944)
    (943) edge (975)
    (944) edge (912)
    (944) edge (943)
    (944) edge (945)
    (944) edge (976)
    (945) edge (913)
    (945) edge (944)
    (945) edge (946)
    (945) edge (977)
    (946) edge (914)
    (946) edge (945)
    (946) edge (947)
    (946) edge (978)
    (947) edge (915)
    (947) edge (946)
    (947) edge (948)
    (947) edge (979)
    (948) edge (916)
    (948) edge (947)
    (948) edge (949)
    (948) edge (980)
    (949) edge (917)
    (949) edge (948)
    (949) edge (950)
    (949) edge (981)
    (950) edge (918)
    (950) edge (949)
    (950) edge (951)
    (950) edge (982)
    (951) edge (919)
    (951) edge (950)
    (951) edge (952)
    (951) edge (983)
    (952) edge (920)
    (952) edge (951)
    (952) edge (953)
    (952) edge (984)
    (953) edge (921)
    (953) edge (952)
    (953) edge (954)
    (953) edge (985)
    (954) edge (922)
    (954) edge (953)
    (954) edge (955)
    (954) edge (986)
    (955) edge (923)
    (955) edge (954)
    (955) edge (956)
    (955) edge (987)
    (956) edge (924)
    (956) edge (955)
    (956) edge (957)
    (956) edge (988)
    (957) edge (925)
    (957) edge (956)
    (957) edge (958)
    (957) edge (989)
    (958) edge (926)
    (958) edge (957)
    (958) edge (959)
    (958) edge (990)
    (959) edge (927)
    (959) edge (958)
    (959) edge (991)
    (960) edge (928)
    (960) edge (961)
    (960) edge (992)
    (961) edge (929)
    (961) edge (960)
    (961) edge (962)
    (961) edge (993)
    (962) edge (930)
    (962) edge (961)
    (962) edge (963)
    (962) edge (994)
    (963) edge (931)
    (963) edge (962)
    (963) edge (964)
    (963) edge (995)
    (964) edge (932)
    (964) edge (963)
    (964) edge (965)
    (964) edge (996)
    (965) edge (933)
    (965) edge (964)
    (965) edge (966)
    (965) edge (997)
    (966) edge (934)
    (966) edge (965)
    (966) edge (967)
    (966) edge (998)
    (967) edge (935)
    (967) edge (966)
    (967) edge (968)
    (967) edge (999)
    (968) edge (936)
    (968) edge (967)
    (968) edge (969)
    (968) edge (1000)
    (969) edge (937)
    (969) edge (968)
    (969) edge (970)
    (969) edge (1001)
    (970) edge (938)
    (970) edge (969)
    (970) edge (971)
    (970) edge (1002)
    (971) edge (939)
    (971) edge (970)
    (971) edge (972)
    (971) edge (1003)
    (972) edge (940)
    (972) edge (971)
    (972) edge (973)
    (972) edge (1004)
    (973) edge (941)
    (973) edge (972)
    (973) edge (974)
    (973) edge (1005)
    (974) edge (942)
    (974) edge (973)
    (974) edge (975)
    (974) edge (1006)
    (975) edge (943)
    (975) edge (974)
    (975) edge (976)
    (975) edge (1007)
    (976) edge (944)
    (976) edge (975)
    (976) edge (977)
    (976) edge (1008)
    (977) edge (945)
    (977) edge (976)
    (977) edge (978)
    (977) edge (1009)
    (978) edge (946)
    (978) edge (977)
    (978) edge (979)
    (978) edge (1010)
    (979) edge (947)
    (979) edge (978)
    (979) edge (980)
    (979) edge (1011)
    (980) edge (948)
    (980) edge (979)
    (980) edge (981)
    (980) edge (1012)
    (981) edge (949)
    (981) edge (980)
    (981) edge (982)
    (981) edge (1013)
    (982) edge (950)
    (982) edge (981)
    (982) edge (983)
    (982) edge (1014)
    (983) edge (951)
    (983) edge (982)
    (983) edge (984)
    (983) edge (1015)
    (984) edge (952)
    (984) edge (983)
    (984) edge (985)
    (984) edge (1016)
    (985) edge (953)
    (985) edge (984)
    (985) edge (986)
    (985) edge (1017)
    (986) edge (954)
    (986) edge (985)
    (986) edge (987)
    (986) edge (1018)
    (987) edge (955)
    (987) edge (986)
    (987) edge (988)
    (987) edge (1019)
    (988) edge (956)
    (988) edge (987)
    (988) edge (989)
    (988) edge (1020)
    (989) edge (957)
    (989) edge (988)
    (989) edge (990)
    (989) edge (1021)
    (990) edge (958)
    (990) edge (989)
    (990) edge (991)
    (990) edge (1022)
    (991) edge (959)
    (991) edge (990)
    (991) edge (1023)
    (992) edge (960)
    (992) edge (993)
    (993) edge (961)
    (993) edge (992)
    (993) edge (994)
    (994) edge (962)
    (994) edge (993)
    (994) edge (995)
    (995) edge (963)
    (995) edge (994)
    (995) edge (996)
    (996) edge (964)
    (996) edge (995)
    (996) edge (997)
    (997) edge (965)
    (997) edge (996)
    (997) edge (998)
    (998) edge (966)
    (998) edge (997)
    (998) edge (999)
    (999) edge (967)
    (999) edge (998)
    (999) edge (1000)
    (1000) edge (968)
    (1000) edge (999)
    (1000) edge (1001)
    (1001) edge (969)
    (1001) edge (1000)
    (1001) edge (1002)
    (1002) edge (970)
    (1002) edge (1001)
    (1002) edge (1003)
    (1003) edge (971)
    (1003) edge (1002)
    (1003) edge (1004)
    (1004) edge (972)
    (1004) edge (1003)
    (1004) edge (1005)
    (1005) edge (973)
    (1005) edge (1004)
    (1005) edge (1006)
    (1006) edge (974)
    (1006) edge (1005)
    (1006) edge (1007)
    (1007) edge (975)
    (1007) edge (1006)
    (1007) edge (1008)
    (1008) edge (976)
    (1008) edge (1007)
    (1008) edge (1009)
    (1009) edge (977)
    (1009) edge (1008)
    (1009) edge (1010)
    (1010) edge (978)
    (1010) edge (1009)
    (1010) edge (1011)
    (1011) edge (979)
    (1011) edge (1010)
    (1011) edge (1012)
    (1012) edge (980)
    (1012) edge (1011)
    (1012) edge (1013)
    (1013) edge (981)
    (1013) edge (1012)
    (1013) edge (1014)
    (1014) edge (982)
    (1014) edge (1013)
    (1014) edge (1015)
    (1015) edge (983)
    (1015) edge (1014)
    (1015) edge (1016)
    (1016) edge (984)
    (1016) edge (1015)
    (1016) edge (1017)
    (1017) edge (985)
    (1017) edge (1016)
    (1017) edge (1018)
    (1018) edge (986)
    (1018) edge (1017)
    (1018) edge (1019)
    (1019) edge (987)
    (1019) edge (1018)
    (1019) edge (1020)
    (1020) edge (988)
    (1020) edge (1019)
    (1020) edge (1021)
    (1021) edge (989)
    (1021) edge (1020)
    (1021) edge (1022)
    (1022) edge (990)
    (1022) edge (1021)
    (1022) edge (1023)
    (1023) edge (991)
    (1023) edge (1022)
    ;
    \end{tikzpicture}
    

==> chapter3/tikz/cifar-10_graph.tex <==
\begin{tikzpicture}
\node(0)[draw,rectangle,fill=red] at (-5.469913263006816,0.41495602034244) {};
\node(1)[draw,rectangle,fill=red] at (-8.443966724416931,1.65343068155643) {};
\node(2)[draw,rectangle,fill=red] at (0.9812174812030836,-8.646088769934213) {};
\node(3)[draw,rectangle,fill=red] at (1.4651176738708442,-3.5767198190823604) {};
\node(4)[draw,rectangle,fill=red] at (2.0514176429396183,2.63496403376568) {};
\node(5)[draw,rectangle,fill=red] at (-2.8645458073529877,-0.9427899501647283) {};
\node(6)[draw,rectangle,fill=red] at (-1.1102121096927657,-2.7582376653350242) {};
\node(7)[draw,rectangle,fill=red] at (-1.4891081141132994,-2.6456229641413818) {};
\node(8)[draw,rectangle,fill=red] at (-4.244737523464568,-0.44558479052129113) {};
\node(9)[draw,rectangle,fill=red] at (1.9640321364782296,0.9306606034388467) {};
\node(10)[draw,rectangle,fill=blue] at (1.747962725491639,1.8370122820303314) {};
\node(11)[draw,rectangle,fill=blue] at (5.445391278354328,4.649516247132441) {};
\node(12)[draw,rectangle,fill=blue] at (-2.704530309057182,0.93618164167924) {};
\node(13)[draw,rectangle,fill=blue] at (2.363973575145445,2.947429232307441) {};
\node(14)[draw,rectangle,fill=blue] at (4.071837068101774,4.733393284281663) {};
\node(15)[draw,rectangle,fill=blue] at (4.123531528728484,4.6700279917221295) {};
\node(16)[draw,rectangle,fill=blue] at (-3.766886534034223,0.8744269357367871) {};
\node(17)[draw,rectangle,fill=blue] at (2.54680635640144,-9.251521678711772) {};
\node(18)[draw,rectangle,fill=blue] at (4.067931883247953,-3.020362511787568) {};
\node(19)[draw,rectangle,fill=blue] at (-4.012757207497082,0.8137937804847343) {};
\node(20)[draw,rectangle,fill=white] at (-4.845775054005011,1.7087129983689628) {};
\node(21)[draw,rectangle,fill=white] at (-3.628248311285657,0.4380199827067125) {};
\node(22)[draw,rectangle,fill=white] at (-0.3606204658453938,-3.5730355181776696) {};
\node(23)[draw,rectangle,fill=white] at (1.963663011190301,2.0528632533223505) {};
\node(24)[draw,rectangle,fill=white] at (1.7099953928693672,1.8644265573793213) {};
\node(25)[draw,rectangle,fill=white] at (1.5839722380581351,-4.353686477956295) {};
\node(26)[draw,rectangle,fill=white] at (-6.345389046570224,2.39936505442501) {};
\node(27)[draw,rectangle,fill=white] at (-1.1679372094773464,-2.348602772156906) {};
\node(28)[draw,rectangle,fill=white] at (-3.0722931050467737,-1.5428819309109347) {};
\node(29)[draw,rectangle,fill=white] at (2.0947383626744234,1.0840858166579066) {};
\node(30)[draw,rectangle,fill=white] at (0.4005198925846653,-8.406711872609348) {};
\node(31)[draw,rectangle,fill=white] at (2.3132241634104598,-0.6310654742043406) {};
\node(32)[draw,rectangle,fill=white] at (2.339893718051143,-1.5177559599383985) {};
\node(33)[draw,rectangle,fill=white] at (-4.85374803692708,0.638239888414936) {};
\node(34)[draw,rectangle,fill=white] at (1.1091463870132667,-5.436143641532936) {};
\node(35)[draw,rectangle,fill=white] at (2.27163898260455,2.81890056696576) {};
\node(36)[draw,rectangle,fill=white] at (-3.312032865821357,0.8123800355203334) {};
\node(37)[draw,rectangle,fill=white] at (0.5478508518169458,-7.856018742972607) {};
\node(38)[draw,rectangle,fill=white] at (-7.5882906593681625,1.0284447416472138) {};
\node(39)[draw,rectangle,fill=white] at (2.437953252276367,2.9632521114939725) {};
\node(40)[draw,rectangle,fill=white] at (-5.204853153836843,0.3148106295035288) {};
\node(41)[draw,rectangle,fill=white] at (1.9780299374831272,2.1662526034173837) {};
\node(42)[draw,rectangle,fill=white] at (2.476685278524382,2.9157596341416543) {};
\node(43)[draw,rectangle,fill=white] at (-1.9925362587343545,0.2550854897030225) {};
\node(44)[draw,rectangle,fill=white] at (-4.378631461569658,0.0305832948420905) {};
\node(45)[draw,rectangle,fill=white] at (1.6152319232223797,-0.28551338024710016) {};
\node(46)[draw,rectangle,fill=white] at (-0.4487089424347478,-6.628343651944684) {};
\node(47)[draw,rectangle,fill=white] at (2.2574416236176638,-5.69586169236716) {};
\node(48)[draw,rectangle,fill=white] at (0.7508580091187224,-5.199196151561873) {};
\node(49)[draw,rectangle,fill=white] at (2.9646954790270854,3.362084643955703) {};
\node(50)[draw,rectangle,fill=white] at (-6.909230377816663,1.793105512692601) {};
\node(51)[draw,rectangle,fill=white] at (-4.691272493044785,0.5042581065876707) {};
\node(52)[draw,rectangle,fill=white] at (-2.565362127308617,-0.02805162564255545) {};
\node(53)[draw,rectangle,fill=white] at (-4.161022945974804,1.1305962858853296) {};
\node(54)[draw,rectangle,fill=white] at (1.1030512786649893,-5.325372957986657) {};
\node(55)[draw,rectangle,fill=white] at (-3.9948785801614184,0.1288300461367737) {};
\node(56)[draw,rectangle,fill=white] at (-2.143939514646435,-0.5847244157724001) {};
\node(57)[draw,rectangle,fill=white] at (2.344002527153563,-6.335409931295299) {};
\node(58)[draw,rectangle,fill=white] at (-3.1120200769654622,-0.3694598270320391) {};
\node(59)[draw,rectangle,fill=white] at (2.0735784628091087,-1.0405699764974807) {};
\node(60)[draw,rectangle,fill=white] at (-1.1348959020150775,-3.1466836158229246) {};
\node(61)[draw,rectangle,fill=white] at (-3.3044527048801537,1.1236618090755617) {};
\node(62)[draw,rectangle,fill=white] at (1.082825164161963,-6.175927168187434) {};
\node(63)[draw,rectangle,fill=white] at (-7.127477048569815,1.2462828765752114) {};
\node(64)[draw,rectangle,fill=white] at (-0.4047446854120777,1.0419673531489404) {};
\node(65)[draw,rectangle,fill=white] at (4.266424744793598,4.102079658710474) {};
\node(66)[draw,rectangle,fill=white] at (-4.531571404620309,-0.31482455842298884) {};
\node(67)[draw,rectangle,fill=white] at (-4.581494901704363,-0.5686792605070452) {};
\node(68)[draw,rectangle,fill=white] at (-3.593209111429,1.5508565067258182) {};
\node(69)[draw,rectangle,fill=white] at (-2.5902946197455323,0.3566285178725893) {};
\node(70)[draw,rectangle,fill=white] at (2.256829001066399,0.8098042803064294) {};
\node(71)[draw,rectangle,fill=white] at (1.5372655163578213,1.951230396041715) {};
\node(72)[draw,rectangle,fill=white] at (-2.983687500217325,0.35177689390592715) {};
\node(73)[draw,rectangle,fill=white] at (1.4170869674818245,-2.653669465313834) {};
\node(74)[draw,rectangle,fill=white] at (1.9923220782797604,3.060526555825002) {};
\node(75)[draw,rectangle,fill=white] at (2.1126639789545507,-0.6536924699780726) {};
\node(76)[draw,rectangle,fill=white] at (2.2473556114551565,0.8040232875453384) {};
\node(77)[draw,rectangle,fill=white] at (-2.248010556476177,1.3718706683820678) {};
\node(78)[draw,rectangle,fill=white] at (3.622186127857508,4.140224754100156) {};
\node(79)[draw,rectangle,fill=white] at (1.9462060978609286,-1.645958485730115) {};
\node(80)[draw,rectangle,fill=white] at (2.4859170997118514,3.1177624990250945) {};
\node(81)[draw,rectangle,fill=white] at (1.7215206472518172,-2.6317042935317887) {};
\node(82)[draw,rectangle,fill=white] at (2.8327639209282673,3.2639360361791665) {};
\node(83)[draw,rectangle,fill=white] at (2.8795900758513393,3.3575842490220404) {};
\node(84)[draw,rectangle,fill=white] at (2.165910742680684,2.65896192963097) {};
\node(85)[draw,rectangle,fill=white] at (2.2817565121842107,2.377893507450134) {};
\node(86)[draw,rectangle,fill=white] at (1.6816959147378043,-4.985465819286073) {};
\node(87)[draw,rectangle,fill=white] at (2.2189125219328396,-1.9874888706588527) {};
\node(88)[draw,rectangle,fill=white] at (2.1988899545952374,-3.9489111420243015) {};
\node(89)[draw,rectangle,fill=white] at (-0.372614825218095,1.5863078720050563) {};
\node(90)[draw,rectangle,fill=white] at (2.914988793327591,-1.5454681672596) {};
\node(91)[draw,rectangle,fill=white] at (4.4778039812179316,5.287609370288974) {};
\node(92)[draw,rectangle,fill=white] at (3.007677669460836,2.9958776277901773) {};
\node(93)[draw,rectangle,fill=white] at (3.501363908032406,-0.3817633723062145) {};
\node(94)[draw,rectangle,fill=white] at (1.949078895162607,2.144398514855403) {};
\node(95)[draw,rectangle,fill=white] at (2.647797323567744,2.2657914601837117) {};
\node(96)[draw,rectangle,fill=white] at (2.4247767495583976,2.637411995350789) {};
\node(97)[draw,rectangle,fill=white] at (4.72097123193296,3.9885186954210483) {};
\node(98)[draw,rectangle,fill=white] at (-2.1935113289450934,0.09316631467632872) {};
\node(99)[draw,rectangle,fill=white] at (-3.8477216270114325,0.6081637120416421) {};
\node(100)[draw,rectangle,fill=white] at (-2.544300517661548,0.05964371182176979) {};
\node(101)[draw,rectangle,fill=white] at (2.0559589686757005,-2.514977697738209e-05) {};
\node(102)[draw,rectangle,fill=white] at (1.195368279121273,1.1585197535302394) {};
\node(103)[draw,rectangle,fill=white] at (4.755537482596592,-4.465943358133422) {};
\node(104)[draw,rectangle,fill=white] at (-3.067848481747964,1.5027646193967712) {};
\node(105)[draw,rectangle,fill=white] at (2.269918479616883,1.2381935773336925) {};
\node(106)[draw,rectangle,fill=white] at (-2.8321437995610714,0.3260173779732327) {};
\node(107)[draw,rectangle,fill=white] at (1.7296289232937763,2.2391247297719272) {};
\node(108)[draw,rectangle,fill=white] at (-3.3598247187092123,0.26519019603230193) {};
\node(109)[draw,rectangle,fill=white] at (-3.715660273952507,0.5894255444739954) {};
\node(110)[draw,rectangle,fill=white] at (2.4891605658641667,-4.685692785279693) {};
\node(111)[draw,rectangle,fill=white] at (2.8816312502783834,2.302683407740805) {};
\node(112)[draw,rectangle,fill=white] at (3.9029648231141576,4.308009562023947) {};
\node(113)[draw,rectangle,fill=white] at (2.3233861504625133,-6.848236870544142) {};
\node(114)[draw,rectangle,fill=white] at (1.8956708163661689,2.3991769140524135) {};
\node(115)[draw,rectangle,fill=white] at (3.1363217105532244,0.4417529144339293) {};
\node(116)[draw,rectangle,fill=white] at (3.1392465995687378,-8.146741092880946) {};
\node(117)[draw,rectangle,fill=white] at (2.2495957666219546,2.5700083968474843) {};
\node(118)[draw,rectangle,fill=white] at (2.6738915834545716,1.958099099881869) {};
\node(119)[draw,rectangle,fill=white] at (3.263719892302514,-0.16621236179199236) {};
\path[-]
(0) edge (1)
(0) edge (38)
(0) edge (44)
(0) edge (67)
(0) edge (69)
(0) edge (98)
(1) edge (0)
(1) edge (26)
(1) edge (33)
(1) edge (36)
(1) edge (38)
(1) edge (40)
(1) edge (50)
(1) edge (51)
(1) edge (53)
(1) edge (63)
(2) edge (17)
(2) edge (30)
(2) edge (46)
(2) edge (54)
(3) edge (57)
(3) edge (110)
(4) edge (39)
(4) edge (42)
(5) edge (28)
(5) edge (67)
(6) edge (8)
(6) edge (46)
(7) edge (22)
(7) edge (60)
(7) edge (67)
(8) edge (6)
(8) edge (40)
(8) edge (55)
(8) edge (58)
(8) edge (63)
(9) edge (92)
(9) edge (93)
(10) edge (91)
(10) edge (118)
(11) edge (14)
(11) edge (15)
(11) edge (18)
(11) edge (23)
(11) edge (39)
(11) edge (65)
(11) edge (78)
(11) edge (82)
(11) edge (105)
(11) edge (112)
(11) edge (115)
(12) edge (26)
(12) edge (53)
(13) edge (78)
(13) edge (91)
(14) edge (11)
(14) edge (42)
(14) edge (65)
(14) edge (80)
(14) edge (107)
(14) edge (112)
(14) edge (117)
(15) edge (11)
(15) edge (35)
(15) edge (49)
(15) edge (82)
(15) edge (84)
(15) edge (97)
(16) edge (20)
(16) edge (21)
(16) edge (63)
(17) edge (2)
(17) edge (34)
(17) edge (57)
(17) edge (88)
(17) edge (113)
(17) edge (116)
(18) edge (11)
(18) edge (47)
(18) edge (75)
(18) edge (87)
(18) edge (103)
(18) edge (110)
(18) edge (115)
(19) edge (26)
(19) edge (63)
(19) edge (72)
(19) edge (108)
(20) edge (16)
(20) edge (26)
(20) edge (63)
(20) edge (68)
(20) edge (77)
(21) edge (16)
(21) edge (43)
(21) edge (55)
(21) edge (100)
(22) edge (7)
(22) edge (37)
(23) edge (11)
(23) edge (41)
(24) edge (91)
(24) edge (97)
(25) edge (47)
(25) edge (116)
(26) edge (1)
(26) edge (12)
(26) edge (19)
(26) edge (20)
(26) edge (50)
(26) edge (61)
(26) edge (68)
(26) edge (89)
(26) edge (104)
(27) edge (46)
(27) edge (66)
(28) edge (5)
(28) edge (44)
(28) edge (56)
(28) edge (60)
(29) edge (65)
(29) edge (119)
(30) edge (2)
(30) edge (37)
(30) edge (46)
(31) edge (32)
(31) edge (45)
(31) edge (90)
(31) edge (102)
(32) edge (31)
(32) edge (90)
(32) edge (103)
(33) edge (1)
(33) edge (38)
(33) edge (44)
(33) edge (106)
(34) edge (17)
(34) edge (48)
(35) edge (15)
(35) edge (91)
(36) edge (1)
(36) edge (50)
(37) edge (22)
(37) edge (30)
(37) edge (62)
(38) edge (0)
(38) edge (1)
(38) edge (33)
(38) edge (50)
(38) edge (51)
(38) edge (67)
(38) edge (99)
(38) edge (109)
(39) edge (4)
(39) edge (11)
(39) edge (114)
(40) edge (1)
(40) edge (8)
(40) edge (52)
(40) edge (63)
(40) edge (66)
(41) edge (23)
(41) edge (92)
(42) edge (4)
(42) edge (14)
(42) edge (97)
(43) edge (21)
(43) edge (72)
(44) edge (0)
(44) edge (28)
(44) edge (33)
(44) edge (72)
(44) edge (98)
(45) edge (31)
(45) edge (119)
(46) edge (2)
(46) edge (6)
(46) edge (27)
(46) edge (30)
(47) edge (18)
(47) edge (25)
(47) edge (48)
(47) edge (116)
(48) edge (34)
(48) edge (47)
(48) edge (60)
(49) edge (15)
(49) edge (78)
(49) edge (95)
(50) edge (1)
(50) edge (26)
(50) edge (36)
(50) edge (38)
(50) edge (53)
(50) edge (61)
(50) edge (63)
(51) edge (1)
(51) edge (38)
(51) edge (66)
(52) edge (40)
(52) edge (66)
(53) edge (1)
(53) edge (12)
(53) edge (50)
(54) edge (2)
(54) edge (57)
(55) edge (8)
(55) edge (21)
(55) edge (58)
(55) edge (63)
(56) edge (28)
(56) edge (58)
(57) edge (3)
(57) edge (17)
(57) edge (54)
(57) edge (73)
(57) edge (103)
(58) edge (8)
(58) edge (55)
(58) edge (56)
(59) edge (103)
(59) edge (119)
(60) edge (7)
(60) edge (28)
(60) edge (48)
(61) edge (26)
(61) edge (50)
(62) edge (37)
(62) edge (116)
(63) edge (1)
(63) edge (8)
(63) edge (16)
(63) edge (19)
(63) edge (20)
(63) edge (40)
(63) edge (50)
(63) edge (55)
(63) edge (69)
(64) edge (77)
(64) edge (102)
(65) edge (11)
(65) edge (14)
(65) edge (29)
(65) edge (71)
(65) edge (74)
(65) edge (92)
(65) edge (117)
(65) edge (119)
(66) edge (27)
(66) edge (40)
(66) edge (51)
(66) edge (52)
(66) edge (100)
(67) edge (0)
(67) edge (5)
(67) edge (7)
(67) edge (38)
(67) edge (108)
(68) edge (20)
(68) edge (26)
(68) edge (104)
(69) edge (0)
(69) edge (63)
(70) edge (93)
(70) edge (118)
(71) edge (65)
(71) edge (74)
(72) edge (19)
(72) edge (43)
(72) edge (44)
(73) edge (57)
(73) edge (103)
(74) edge (65)
(74) edge (71)
(74) edge (89)
(74) edge (112)
(75) edge (18)
(75) edge (115)
(76) edge (93)
(76) edge (111)
(77) edge (20)
(77) edge (64)
(77) edge (104)
(78) edge (11)
(78) edge (13)
(78) edge (49)
(78) edge (95)
(78) edge (114)
(79) edge (88)
(79) edge (101)
(80) edge (14)
(80) edge (83)
(80) edge (102)
(80) edge (107)
(81) edge (103)
(81) edge (110)
(82) edge (11)
(82) edge (15)
(82) edge (84)
(83) edge (80)
(83) edge (91)
(83) edge (97)
(84) edge (15)
(84) edge (82)
(85) edge (97)
(85) edge (112)
(86) edge (113)
(86) edge (116)
(87) edge (18)
(87) edge (103)
(88) edge (17)
(88) edge (79)
(88) edge (103)
(89) edge (26)
(89) edge (74)
(90) edge (31)
(90) edge (32)
(90) edge (93)
(90) edge (103)
(91) edge (10)
(91) edge (13)
(91) edge (24)
(91) edge (35)
(91) edge (83)
(91) edge (94)
(91) edge (96)
(91) edge (97)
(92) edge (9)
(92) edge (41)
(92) edge (65)
(92) edge (112)
(93) edge (9)
(93) edge (70)
(93) edge (76)
(93) edge (90)
(93) edge (103)
(94) edge (91)
(94) edge (97)
(95) edge (49)
(95) edge (78)
(95) edge (101)
(96) edge (91)
(96) edge (97)
(97) edge (15)
(97) edge (24)
(97) edge (42)
(97) edge (83)
(97) edge (85)
(97) edge (91)
(97) edge (94)
(97) edge (96)
(97) edge (116)
(98) edge (0)
(98) edge (44)
(99) edge (38)
(99) edge (109)
(100) edge (21)
(100) edge (66)
(101) edge (79)
(101) edge (95)
(102) edge (31)
(102) edge (64)
(102) edge (80)
(103) edge (18)
(103) edge (32)
(103) edge (57)
(103) edge (59)
(103) edge (73)
(103) edge (81)
(103) edge (87)
(103) edge (88)
(103) edge (90)
(103) edge (93)
(103) edge (119)
(104) edge (26)
(104) edge (68)
(104) edge (77)
(105) edge (11)
(105) edge (115)
(106) edge (33)
(106) edge (108)
(107) edge (14)
(107) edge (80)
(108) edge (19)
(108) edge (67)
(108) edge (106)
(109) edge (38)
(109) edge (99)
(110) edge (3)
(110) edge (18)
(110) edge (81)
(110) edge (113)
(111) edge (76)
(111) edge (112)
(111) edge (118)
(112) edge (11)
(112) edge (14)
(112) edge (74)
(112) edge (85)
(112) edge (92)
(112) edge (111)
(113) edge (17)
(113) edge (86)
(113) edge (110)
(113) edge (116)
(114) edge (39)
(114) edge (78)
(115) edge (11)
(115) edge (18)
(115) edge (75)
(115) edge (105)
(116) edge (17)
(116) edge (25)
(116) edge (47)
(116) edge (62)
(116) edge (86)
(116) edge (97)
(116) edge (113)
(117) edge (14)
(117) edge (65)
(118) edge (10)
(118) edge (70)
(118) edge (111)
(119) edge (29)
(119) edge (45)
(119) edge (59)
(119) edge (65)
(119) edge (103)
;
\end{tikzpicture}


==> chapter3/tikz/cifar-10_graph_groundtruth.tex <==
\begin{tikzpicture}
\node(0)[draw,rectangle,fill=red] at (-5.469913263006816,0.41495602034244) {};
\node(1)[draw,rectangle,fill=red] at (-8.443966724416931,1.65343068155643) {};
\node(2)[draw,rectangle,fill=red] at (0.9812174812030836,-8.646088769934213) {};
\node(3)[draw,rectangle,fill=red] at (1.4651176738708442,-3.5767198190823604) {};
\node(4)[draw,rectangle,fill=red] at (2.0514176429396183,2.63496403376568) {};
\node(5)[draw,rectangle,fill=red] at (-2.8645458073529877,-0.9427899501647283) {};
\node(6)[draw,rectangle,fill=red] at (-1.1102121096927657,-2.7582376653350242) {};
\node(7)[draw,rectangle,fill=red] at (-1.4891081141132994,-2.6456229641413818) {};
\node(8)[draw,rectangle,fill=red] at (-4.244737523464568,-0.44558479052129113) {};
\node(9)[draw,rectangle,fill=red] at (1.9640321364782296,0.9306606034388467) {};
\node(10)[draw,rectangle,fill=blue] at (1.747962725491639,1.8370122820303314) {};
\node(11)[draw,rectangle,fill=blue] at (5.445391278354328,4.649516247132441) {};
\node(12)[draw,rectangle,fill=blue] at (-2.704530309057182,0.93618164167924) {};
\node(13)[draw,rectangle,fill=blue] at (2.363973575145445,2.947429232307441) {};
\node(14)[draw,rectangle,fill=blue] at (4.071837068101774,4.733393284281663) {};
\node(15)[draw,rectangle,fill=blue] at (4.123531528728484,4.6700279917221295) {};
\node(16)[draw,rectangle,fill=blue] at (-3.766886534034223,0.8744269357367871) {};
\node(17)[draw,rectangle,fill=blue] at (2.54680635640144,-9.251521678711772) {};
\node(18)[draw,rectangle,fill=blue] at (4.067931883247953,-3.020362511787568) {};
\node(19)[draw,rectangle,fill=blue] at (-4.012757207497082,0.8137937804847343) {};
\node(20)[draw,rectangle,fill=red] at (-4.845775054005011,1.7087129983689628) {};
\node(21)[draw,rectangle,fill=red] at (-3.628248311285657,0.4380199827067125) {};
\node(22)[draw,rectangle,fill=red] at (-0.3606204658453938,-3.5730355181776696) {};
\node(23)[draw,rectangle,fill=red] at (1.963663011190301,2.0528632533223505) {};
\node(24)[draw,rectangle,fill=red] at (1.7099953928693672,1.8644265573793213) {};
\node(25)[draw,rectangle,fill=red] at (1.5839722380581351,-4.353686477956295) {};
\node(26)[draw,rectangle,fill=red] at (-6.345389046570224,2.39936505442501) {};
\node(27)[draw,rectangle,fill=red] at (-1.1679372094773464,-2.348602772156906) {};
\node(28)[draw,rectangle,fill=red] at (-3.0722931050467737,-1.5428819309109347) {};
\node(29)[draw,rectangle,fill=red] at (2.0947383626744234,1.0840858166579066) {};
\node(30)[draw,rectangle,fill=red] at (0.4005198925846653,-8.406711872609348) {};
\node(31)[draw,rectangle,fill=red] at (2.3132241634104598,-0.6310654742043406) {};
\node(32)[draw,rectangle,fill=red] at (2.339893718051143,-1.5177559599383985) {};
\node(33)[draw,rectangle,fill=red] at (-4.85374803692708,0.638239888414936) {};
\node(34)[draw,rectangle,fill=red] at (1.1091463870132667,-5.436143641532936) {};
\node(35)[draw,rectangle,fill=red] at (2.27163898260455,2.81890056696576) {};
\node(36)[draw,rectangle,fill=red] at (-3.312032865821357,0.8123800355203334) {};
\node(37)[draw,rectangle,fill=red] at (0.5478508518169458,-7.856018742972607) {};
\node(38)[draw,rectangle,fill=red] at (-7.5882906593681625,1.0284447416472138) {};
\node(39)[draw,rectangle,fill=red] at (2.437953252276367,2.9632521114939725) {};
\node(40)[draw,rectangle,fill=red] at (-5.204853153836843,0.3148106295035288) {};
\node(41)[draw,rectangle,fill=red] at (1.9780299374831272,2.1662526034173837) {};
\node(42)[draw,rectangle,fill=red] at (2.476685278524382,2.9157596341416543) {};
\node(43)[draw,rectangle,fill=red] at (-1.9925362587343545,0.2550854897030225) {};
\node(44)[draw,rectangle,fill=red] at (-4.378631461569658,0.0305832948420905) {};
\node(45)[draw,rectangle,fill=red] at (1.6152319232223797,-0.28551338024710016) {};
\node(46)[draw,rectangle,fill=red] at (-0.4487089424347478,-6.628343651944684) {};
\node(47)[draw,rectangle,fill=red] at (2.2574416236176638,-5.69586169236716) {};
\node(48)[draw,rectangle,fill=red] at (0.7508580091187224,-5.199196151561873) {};
\node(49)[draw,rectangle,fill=red] at (2.9646954790270854,3.362084643955703) {};
\node(50)[draw,rectangle,fill=red] at (-6.909230377816663,1.793105512692601) {};
\node(51)[draw,rectangle,fill=red] at (-4.691272493044785,0.5042581065876707) {};
\node(52)[draw,rectangle,fill=red] at (-2.565362127308617,-0.02805162564255545) {};
\node(53)[draw,rectangle,fill=red] at (-4.161022945974804,1.1305962858853296) {};
\node(54)[draw,rectangle,fill=red] at (1.1030512786649893,-5.325372957986657) {};
\node(55)[draw,rectangle,fill=red] at (-3.9948785801614184,0.1288300461367737) {};
\node(56)[draw,rectangle,fill=red] at (-2.143939514646435,-0.5847244157724001) {};
\node(57)[draw,rectangle,fill=red] at (2.344002527153563,-6.335409931295299) {};
\node(58)[draw,rectangle,fill=red] at (-3.1120200769654622,-0.3694598270320391) {};
\node(59)[draw,rectangle,fill=red] at (2.0735784628091087,-1.0405699764974807) {};
\node(60)[draw,rectangle,fill=red] at (-1.1348959020150775,-3.1466836158229246) {};
\node(61)[draw,rectangle,fill=red] at (-3.3044527048801537,1.1236618090755617) {};
\node(62)[draw,rectangle,fill=red] at (1.082825164161963,-6.175927168187434) {};
\node(63)[draw,rectangle,fill=red] at (-7.127477048569815,1.2462828765752114) {};
\node(64)[draw,rectangle,fill=red] at (-0.4047446854120777,1.0419673531489404) {};
\node(65)[draw,rectangle,fill=red] at (4.266424744793598,4.102079658710474) {};
\node(66)[draw,rectangle,fill=red] at (-4.531571404620309,-0.31482455842298884) {};
\node(67)[draw,rectangle,fill=red] at (-4.581494901704363,-0.5686792605070452) {};
\node(68)[draw,rectangle,fill=red] at (-3.593209111429,1.5508565067258182) {};
\node(69)[draw,rectangle,fill=red] at (-2.5902946197455323,0.3566285178725893) {};
\node(70)[draw,rectangle,fill=blue] at (2.256829001066399,0.8098042803064294) {};
\node(71)[draw,rectangle,fill=blue] at (1.5372655163578213,1.951230396041715) {};
\node(72)[draw,rectangle,fill=blue] at (-2.983687500217325,0.35177689390592715) {};
\node(73)[draw,rectangle,fill=blue] at (1.4170869674818245,-2.653669465313834) {};
\node(74)[draw,rectangle,fill=blue] at (1.9923220782797604,3.060526555825002) {};
\node(75)[draw,rectangle,fill=blue] at (2.1126639789545507,-0.6536924699780726) {};
\node(76)[draw,rectangle,fill=blue] at (2.2473556114551565,0.8040232875453384) {};
\node(77)[draw,rectangle,fill=blue] at (-2.248010556476177,1.3718706683820678) {};
\node(78)[draw,rectangle,fill=blue] at (3.622186127857508,4.140224754100156) {};
\node(79)[draw,rectangle,fill=blue] at (1.9462060978609286,-1.645958485730115) {};
\node(80)[draw,rectangle,fill=blue] at (2.4859170997118514,3.1177624990250945) {};
\node(81)[draw,rectangle,fill=blue] at (1.7215206472518172,-2.6317042935317887) {};
\node(82)[draw,rectangle,fill=blue] at (2.8327639209282673,3.2639360361791665) {};
\node(83)[draw,rectangle,fill=blue] at (2.8795900758513393,3.3575842490220404) {};
\node(84)[draw,rectangle,fill=blue] at (2.165910742680684,2.65896192963097) {};
\node(85)[draw,rectangle,fill=blue] at (2.2817565121842107,2.377893507450134) {};
\node(86)[draw,rectangle,fill=blue] at (1.6816959147378043,-4.985465819286073) {};
\node(87)[draw,rectangle,fill=blue] at (2.2189125219328396,-1.9874888706588527) {};
\node(88)[draw,rectangle,fill=blue] at (2.1988899545952374,-3.9489111420243015) {};
\node(89)[draw,rectangle,fill=blue] at (-0.372614825218095,1.5863078720050563) {};
\node(90)[draw,rectangle,fill=blue] at (2.914988793327591,-1.5454681672596) {};
\node(91)[draw,rectangle,fill=blue] at (4.4778039812179316,5.287609370288974) {};
\node(92)[draw,rectangle,fill=blue] at (3.007677669460836,2.9958776277901773) {};
\node(93)[draw,rectangle,fill=blue] at (3.501363908032406,-0.3817633723062145) {};
\node(94)[draw,rectangle,fill=blue] at (1.949078895162607,2.144398514855403) {};
\node(95)[draw,rectangle,fill=blue] at (2.647797323567744,2.2657914601837117) {};
\node(96)[draw,rectangle,fill=blue] at (2.4247767495583976,2.637411995350789) {};
\node(97)[draw,rectangle,fill=blue] at (4.72097123193296,3.9885186954210483) {};
\node(98)[draw,rectangle,fill=blue] at (-2.1935113289450934,0.09316631467632872) {};
\node(99)[draw,rectangle,fill=blue] at (-3.8477216270114325,0.6081637120416421) {};
\node(100)[draw,rectangle,fill=blue] at (-2.544300517661548,0.05964371182176979) {};
\node(101)[draw,rectangle,fill=blue] at (2.0559589686757005,-2.514977697738209e-05) {};
\node(102)[draw,rectangle,fill=blue] at (1.195368279121273,1.1585197535302394) {};
\node(103)[draw,rectangle,fill=blue] at (4.755537482596592,-4.465943358133422) {};
\node(104)[draw,rectangle,fill=blue] at (-3.067848481747964,1.5027646193967712) {};
\node(105)[draw,rectangle,fill=blue] at (2.269918479616883,1.2381935773336925) {};
\node(106)[draw,rectangle,fill=blue] at (-2.8321437995610714,0.3260173779732327) {};
\node(107)[draw,rectangle,fill=blue] at (1.7296289232937763,2.2391247297719272) {};
\node(108)[draw,rectangle,fill=blue] at (-3.3598247187092123,0.26519019603230193) {};
\node(109)[draw,rectangle,fill=blue] at (-3.715660273952507,0.5894255444739954) {};
\node(110)[draw,rectangle,fill=blue] at (2.4891605658641667,-4.685692785279693) {};
\node(111)[draw,rectangle,fill=blue] at (2.8816312502783834,2.302683407740805) {};
\node(112)[draw,rectangle,fill=blue] at (3.9029648231141576,4.308009562023947) {};
\node(113)[draw,rectangle,fill=blue] at (2.3233861504625133,-6.848236870544142) {};
\node(114)[draw,rectangle,fill=blue] at (1.8956708163661689,2.3991769140524135) {};
\node(115)[draw,rectangle,fill=blue] at (3.1363217105532244,0.4417529144339293) {};
\node(116)[draw,rectangle,fill=blue] at (3.1392465995687378,-8.146741092880946) {};
\node(117)[draw,rectangle,fill=blue] at (2.2495957666219546,2.5700083968474843) {};
\node(118)[draw,rectangle,fill=blue] at (2.6738915834545716,1.958099099881869) {};
\node(119)[draw,rectangle,fill=blue] at (3.263719892302514,-0.16621236179199236) {};
\path[-]
(0) edge (1)
(0) edge (38)
(0) edge (44)
(0) edge (67)
(0) edge (69)
(0) edge (98)
(1) edge (0)
(1) edge (26)
(1) edge (33)
(1) edge (36)
(1) edge (38)
(1) edge (40)
(1) edge (50)
(1) edge (51)
(1) edge (53)
(1) edge (63)
(2) edge (17)
(2) edge (30)
(2) edge (46)
(2) edge (54)
(3) edge (57)
(3) edge (110)
(4) edge (39)
(4) edge (42)
(5) edge (28)
(5) edge (67)
(6) edge (8)
(6) edge (46)
(7) edge (22)
(7) edge (60)
(7) edge (67)
(8) edge (6)
(8) edge (40)
(8) edge (55)
(8) edge (58)
(8) edge (63)
(9) edge (92)
(9) edge (93)
(10) edge (91)
(10) edge (118)
(11) edge (14)
(11) edge (15)
(11) edge (18)
(11) edge (23)
(11) edge (39)
(11) edge (65)
(11) edge (78)
(11) edge (82)
(11) edge (105)
(11) edge (112)
(11) edge (115)
(12) edge (26)
(12) edge (53)
(13) edge (78)
(13) edge (91)
(14) edge (11)
(14) edge (42)
(14) edge (65)
(14) edge (80)
(14) edge (107)
(14) edge (112)
(14) edge (117)
(15) edge (11)
(15) edge (35)
(15) edge (49)
(15) edge (82)
(15) edge (84)
(15) edge (97)
(16) edge (20)
(16) edge (21)
(16) edge (63)
(17) edge (2)
(17) edge (34)
(17) edge (57)
(17) edge (88)
(17) edge (113)
(17) edge (116)
(18) edge (11)
(18) edge (47)
(18) edge (75)
(18) edge (87)
(18) edge (103)
(18) edge (110)
(18) edge (115)
(19) edge (26)
(19) edge (63)
(19) edge (72)
(19) edge (108)
(20) edge (16)
(20) edge (26)
(20) edge (63)
(20) edge (68)
(20) edge (77)
(21) edge (16)
(21) edge (43)
(21) edge (55)
(21) edge (100)
(22) edge (7)
(22) edge (37)
(23) edge (11)
(23) edge (41)
(24) edge (91)
(24) edge (97)
(25) edge (47)
(25) edge (116)
(26) edge (1)
(26) edge (12)
(26) edge (19)
(26) edge (20)
(26) edge (50)
(26) edge (61)
(26) edge (68)
(26) edge (89)
(26) edge (104)
(27) edge (46)
(27) edge (66)
(28) edge (5)
(28) edge (44)
(28) edge (56)
(28) edge (60)
(29) edge (65)
(29) edge (119)
(30) edge (2)
(30) edge (37)
(30) edge (46)
(31) edge (32)
(31) edge (45)
(31) edge (90)
(31) edge (102)
(32) edge (31)
(32) edge (90)
(32) edge (103)
(33) edge (1)
(33) edge (38)
(33) edge (44)
(33) edge (106)
(34) edge (17)
(34) edge (48)
(35) edge (15)
(35) edge (91)
(36) edge (1)
(36) edge (50)
(37) edge (22)
(37) edge (30)
(37) edge (62)
(38) edge (0)
(38) edge (1)
(38) edge (33)
(38) edge (50)
(38) edge (51)
(38) edge (67)
(38) edge (99)
(38) edge (109)
(39) edge (4)
(39) edge (11)
(39) edge (114)
(40) edge (1)
(40) edge (8)
(40) edge (52)
(40) edge (63)
(40) edge (66)
(41) edge (23)
(41) edge (92)
(42) edge (4)
(42) edge (14)
(42) edge (97)
(43) edge (21)
(43) edge (72)
(44) edge (0)
(44) edge (28)
(44) edge (33)
(44) edge (72)
(44) edge (98)
(45) edge (31)
(45) edge (119)
(46) edge (2)
(46) edge (6)
(46) edge (27)
(46) edge (30)
(47) edge (18)
(47) edge (25)
(47) edge (48)
(47) edge (116)
(48) edge (34)
(48) edge (47)
(48) edge (60)
(49) edge (15)
(49) edge (78)
(49) edge (95)
(50) edge (1)
(50) edge (26)
(50) edge (36)
(50) edge (38)
(50) edge (53)
(50) edge (61)
(50) edge (63)
(51) edge (1)
(51) edge (38)
(51) edge (66)
(52) edge (40)
(52) edge (66)
(53) edge (1)
(53) edge (12)
(53) edge (50)
(54) edge (2)
(54) edge (57)
(55) edge (8)
(55) edge (21)
(55) edge (58)
(55) edge (63)
(56) edge (28)
(56) edge (58)
(57) edge (3)
(57) edge (17)
(57) edge (54)
(57) edge (73)
(57) edge (103)
(58) edge (8)
(58) edge (55)
(58) edge (56)
(59) edge (103)
(59) edge (119)
(60) edge (7)
(60) edge (28)
(60) edge (48)
(61) edge (26)
(61) edge (50)
(62) edge (37)
(62) edge (116)
(63) edge (1)
(63) edge (8)
(63) edge (16)
(63) edge (19)
(63) edge (20)
(63) edge (40)
(63) edge (50)
(63) edge (55)
(63) edge (69)
(64) edge (77)
(64) edge (102)
(65) edge (11)
(65) edge (14)
(65) edge (29)
(65) edge (71)
(65) edge (74)
(65) edge (92)
(65) edge (117)
(65) edge (119)
(66) edge (27)
(66) edge (40)
(66) edge (51)
(66) edge (52)
(66) edge (100)
(67) edge (0)
(67) edge (5)
(67) edge (7)
(67) edge (38)
(67) edge (108)
(68) edge (20)
(68) edge (26)
(68) edge (104)
(69) edge (0)
(69) edge (63)
(70) edge (93)
(70) edge (118)
(71) edge (65)
(71) edge (74)
(72) edge (19)
(72) edge (43)
(72) edge (44)
(73) edge (57)
(73) edge (103)
(74) edge (65)
(74) edge (71)
(74) edge (89)
(74) edge (112)
(75) edge (18)
(75) edge (115)
(76) edge (93)
(76) edge (111)
(77) edge (20)
(77) edge (64)
(77) edge (104)
(78) edge (11)
(78) edge (13)
(78) edge (49)
(78) edge (95)
(78) edge (114)
(79) edge (88)
(79) edge (101)
(80) edge (14)
(80) edge (83)
(80) edge (102)
(80) edge (107)
(81) edge (103)
(81) edge (110)
(82) edge (11)
(82) edge (15)
(82) edge (84)
(83) edge (80)
(83) edge (91)
(83) edge (97)
(84) edge (15)
(84) edge (82)
(85) edge (97)
(85) edge (112)
(86) edge (113)
(86) edge (116)
(87) edge (18)
(87) edge (103)
(88) edge (17)
(88) edge (79)
(88) edge (103)
(89) edge (26)
(89) edge (74)
(90) edge (31)
(90) edge (32)
(90) edge (93)
(90) edge (103)
(91) edge (10)
(91) edge (13)
(91) edge (24)
(91) edge (35)
(91) edge (83)
(91) edge (94)
(91) edge (96)
(91) edge (97)
(92) edge (9)
(92) edge (41)
(92) edge (65)
(92) edge (112)
(93) edge (9)
(93) edge (70)
(93) edge (76)
(93) edge (90)
(93) edge (103)
(94) edge (91)
(94) edge (97)
(95) edge (49)
(95) edge (78)
(95) edge (101)
(96) edge (91)
(96) edge (97)
(97) edge (15)
(97) edge (24)
(97) edge (42)
(97) edge (83)
(97) edge (85)
(97) edge (91)
(97) edge (94)
(97) edge (96)
(97) edge (116)
(98) edge (0)
(98) edge (44)
(99) edge (38)
(99) edge (109)
(100) edge (21)
(100) edge (66)
(101) edge (79)
(101) edge (95)
(102) edge (31)
(102) edge (64)
(102) edge (80)
(103) edge (18)
(103) edge (32)
(103) edge (57)
(103) edge (59)
(103) edge (73)
(103) edge (81)
(103) edge (87)
(103) edge (88)
(103) edge (90)
(103) edge (93)
(103) edge (119)
(104) edge (26)
(104) edge (68)
(104) edge (77)
(105) edge (11)
(105) edge (115)
(106) edge (33)
(106) edge (108)
(107) edge (14)
(107) edge (80)
(108) edge (19)
(108) edge (67)
(108) edge (106)
(109) edge (38)
(109) edge (99)
(110) edge (3)
(110) edge (18)
(110) edge (81)
(110) edge (113)
(111) edge (76)
(111) edge (112)
(111) edge (118)
(112) edge (11)
(112) edge (14)
(112) edge (74)
(112) edge (85)
(112) edge (92)
(112) edge (111)
(113) edge (17)
(113) edge (86)
(113) edge (110)
(113) edge (116)
(114) edge (39)
(114) edge (78)
(115) edge (11)
(115) edge (18)
(115) edge (75)
(115) edge (105)
(116) edge (17)
(116) edge (25)
(116) edge (47)
(116) edge (62)
(116) edge (86)
(116) edge (97)
(116) edge (113)
(117) edge (14)
(117) edge (65)
(118) edge (10)
(118) edge (70)
(118) edge (111)
(119) edge (29)
(119) edge (45)
(119) edge (59)
(119) edge (65)
(119) edge (103)
;
\end{tikzpicture}


==> chapter3/tikz/cifar-10_graph_retrieved.tex <==
\begin{tikzpicture}
\node(0)[draw,rectangle,fill=red] at (-5.469913263006816,0.41495602034244) {};
\node(1)[draw,rectangle,fill=red] at (-8.443966724416931,1.65343068155643) {};
\node(2)[draw,rectangle,fill=red] at (0.9812174812030836,-8.646088769934213) {};
\node(3)[draw,rectangle,fill=red] at (1.4651176738708442,-3.5767198190823604) {};
\node(4)[draw,rectangle,fill=red] at (2.0514176429396183,2.63496403376568) {};
\node(5)[draw,rectangle,fill=red] at (-2.8645458073529877,-0.9427899501647283) {};
\node(6)[draw,rectangle,fill=red] at (-1.1102121096927657,-2.7582376653350242) {};
\node(7)[draw,rectangle,fill=red] at (-1.4891081141132994,-2.6456229641413818) {};
\node(8)[draw,rectangle,fill=red] at (-4.244737523464568,-0.44558479052129113) {};
\node(9)[draw,rectangle,fill=red] at (1.9640321364782296,0.9306606034388467) {};
\node(10)[draw,rectangle,fill=blue] at (1.747962725491639,1.8370122820303314) {};
\node(11)[draw,rectangle,fill=blue] at (5.445391278354328,4.649516247132441) {};
\node(12)[draw,rectangle,fill=blue] at (-2.704530309057182,0.93618164167924) {};
\node(13)[draw,rectangle,fill=blue] at (2.363973575145445,2.947429232307441) {};
\node(14)[draw,rectangle,fill=blue] at (4.071837068101774,4.733393284281663) {};
\node(15)[draw,rectangle,fill=blue] at (4.123531528728484,4.6700279917221295) {};
\node(16)[draw,rectangle,fill=blue] at (-3.766886534034223,0.8744269357367871) {};
\node(17)[draw,rectangle,fill=blue] at (2.54680635640144,-9.251521678711772) {};
\node(18)[draw,rectangle,fill=blue] at (4.067931883247953,-3.020362511787568) {};
\node(19)[draw,rectangle,fill=blue] at (-4.012757207497082,0.8137937804847343) {};
\node(20)[draw,rectangle,fill=blue] at (-4.845775054005011,1.7087129983689628) {};
\node(21)[draw,rectangle,fill=blue] at (-3.628248311285657,0.4380199827067125) {};
\node(22)[draw,rectangle,fill=red] at (-0.3606204658453938,-3.5730355181776696) {};
\node(23)[draw,rectangle,fill=blue] at (1.963663011190301,2.0528632533223505) {};
\node(24)[draw,rectangle,fill=blue] at (1.7099953928693672,1.8644265573793213) {};
\node(25)[draw,rectangle,fill=blue] at (1.5839722380581351,-4.353686477956295) {};
\node(26)[draw,rectangle,fill=blue] at (-6.345389046570224,2.39936505442501) {};
\node(27)[draw,rectangle,fill=red] at (-1.1679372094773464,-2.348602772156906) {};
\node(28)[draw,rectangle,fill=red] at (-3.0722931050467737,-1.5428819309109347) {};
\node(29)[draw,rectangle,fill=blue] at (2.0947383626744234,1.0840858166579066) {};
\node(30)[draw,rectangle,fill=red] at (0.4005198925846653,-8.406711872609348) {};
\node(31)[draw,rectangle,fill=blue] at (2.3132241634104598,-0.6310654742043406) {};
\node(32)[draw,rectangle,fill=blue] at (2.339893718051143,-1.5177559599383985) {};
\node(33)[draw,rectangle,fill=red] at (-4.85374803692708,0.638239888414936) {};
\node(34)[draw,rectangle,fill=blue] at (1.1091463870132667,-5.436143641532936) {};
\node(35)[draw,rectangle,fill=blue] at (2.27163898260455,2.81890056696576) {};
\node(36)[draw,rectangle,fill=red] at (-3.312032865821357,0.8123800355203334) {};
\node(37)[draw,rectangle,fill=red] at (0.5478508518169458,-7.856018742972607) {};
\node(38)[draw,rectangle,fill=red] at (-7.5882906593681625,1.0284447416472138) {};
\node(39)[draw,rectangle,fill=red] at (2.437953252276367,2.9632521114939725) {};
\node(40)[draw,rectangle,fill=red] at (-5.204853153836843,0.3148106295035288) {};
\node(41)[draw,rectangle,fill=blue] at (1.9780299374831272,2.1662526034173837) {};
\node(42)[draw,rectangle,fill=red] at (2.476685278524382,2.9157596341416543) {};
\node(43)[draw,rectangle,fill=blue] at (-1.9925362587343545,0.2550854897030225) {};
\node(44)[draw,rectangle,fill=red] at (-4.378631461569658,0.0305832948420905) {};
\node(45)[draw,rectangle,fill=blue] at (1.6152319232223797,-0.28551338024710016) {};
\node(46)[draw,rectangle,fill=red] at (-0.4487089424347478,-6.628343651944684) {};
\node(47)[draw,rectangle,fill=blue] at (2.2574416236176638,-5.69586169236716) {};
\node(48)[draw,rectangle,fill=blue] at (0.7508580091187224,-5.199196151561873) {};
\node(49)[draw,rectangle,fill=blue] at (2.9646954790270854,3.362084643955703) {};
\node(50)[draw,rectangle,fill=red] at (-6.909230377816663,1.793105512692601) {};
\node(51)[draw,rectangle,fill=red] at (-4.691272493044785,0.5042581065876707) {};
\node(52)[draw,rectangle,fill=red] at (-2.565362127308617,-0.02805162564255545) {};
\node(53)[draw,rectangle,fill=blue] at (-4.161022945974804,1.1305962858853296) {};
\node(54)[draw,rectangle,fill=red] at (1.1030512786649893,-5.325372957986657) {};
\node(55)[draw,rectangle,fill=red] at (-3.9948785801614184,0.1288300461367737) {};
\node(56)[draw,rectangle,fill=red] at (-2.143939514646435,-0.5847244157724001) {};
\node(57)[draw,rectangle,fill=red] at (2.344002527153563,-6.335409931295299) {};
\node(58)[draw,rectangle,fill=red] at (-3.1120200769654622,-0.3694598270320391) {};
\node(59)[draw,rectangle,fill=blue] at (2.0735784628091087,-1.0405699764974807) {};
\node(60)[draw,rectangle,fill=red] at (-1.1348959020150775,-3.1466836158229246) {};
\node(61)[draw,rectangle,fill=blue] at (-3.3044527048801537,1.1236618090755617) {};
\node(62)[draw,rectangle,fill=red] at (1.082825164161963,-6.175927168187434) {};
\node(63)[draw,rectangle,fill=red] at (-7.127477048569815,1.2462828765752114) {};
\node(64)[draw,rectangle,fill=blue] at (-0.4047446854120777,1.0419673531489404) {};
\node(65)[draw,rectangle,fill=blue] at (4.266424744793598,4.102079658710474) {};
\node(66)[draw,rectangle,fill=red] at (-4.531571404620309,-0.31482455842298884) {};
\node(67)[draw,rectangle,fill=red] at (-4.581494901704363,-0.5686792605070452) {};
\node(68)[draw,rectangle,fill=blue] at (-3.593209111429,1.5508565067258182) {};
\node(69)[draw,rectangle,fill=red] at (-2.5902946197455323,0.3566285178725893) {};
\node(70)[draw,rectangle,fill=blue] at (2.256829001066399,0.8098042803064294) {};
\node(71)[draw,rectangle,fill=blue] at (1.5372655163578213,1.951230396041715) {};
\node(72)[draw,rectangle,fill=blue] at (-2.983687500217325,0.35177689390592715) {};
\node(73)[draw,rectangle,fill=blue] at (1.4170869674818245,-2.653669465313834) {};
\node(74)[draw,rectangle,fill=blue] at (1.9923220782797604,3.060526555825002) {};
\node(75)[draw,rectangle,fill=blue] at (2.1126639789545507,-0.6536924699780726) {};
\node(76)[draw,rectangle,fill=blue] at (2.2473556114551565,0.8040232875453384) {};
\node(77)[draw,rectangle,fill=blue] at (-2.248010556476177,1.3718706683820678) {};
\node(78)[draw,rectangle,fill=blue] at (3.622186127857508,4.140224754100156) {};
\node(79)[draw,rectangle,fill=blue] at (1.9462060978609286,-1.645958485730115) {};
\node(80)[draw,rectangle,fill=blue] at (2.4859170997118514,3.1177624990250945) {};
\node(81)[draw,rectangle,fill=blue] at (1.7215206472518172,-2.6317042935317887) {};
\node(82)[draw,rectangle,fill=blue] at (2.8327639209282673,3.2639360361791665) {};
\node(83)[draw,rectangle,fill=blue] at (2.8795900758513393,3.3575842490220404) {};
\node(84)[draw,rectangle,fill=blue] at (2.165910742680684,2.65896192963097) {};
\node(85)[draw,rectangle,fill=blue] at (2.2817565121842107,2.377893507450134) {};
\node(86)[draw,rectangle,fill=blue] at (1.6816959147378043,-4.985465819286073) {};
\node(87)[draw,rectangle,fill=blue] at (2.2189125219328396,-1.9874888706588527) {};
\node(88)[draw,rectangle,fill=blue] at (2.1988899545952374,-3.9489111420243015) {};
\node(89)[draw,rectangle,fill=blue] at (-0.372614825218095,1.5863078720050563) {};
\node(90)[draw,rectangle,fill=blue] at (2.914988793327591,-1.5454681672596) {};
\node(91)[draw,rectangle,fill=blue] at (4.4778039812179316,5.287609370288974) {};
\node(92)[draw,rectangle,fill=red] at (3.007677669460836,2.9958776277901773) {};
\node(93)[draw,rectangle,fill=red] at (3.501363908032406,-0.3817633723062145) {};
\node(94)[draw,rectangle,fill=blue] at (1.949078895162607,2.144398514855403) {};
\node(95)[draw,rectangle,fill=blue] at (2.647797323567744,2.2657914601837117) {};
\node(96)[draw,rectangle,fill=blue] at (2.4247767495583976,2.637411995350789) {};
\node(97)[draw,rectangle,fill=blue] at (4.72097123193296,3.9885186954210483) {};
\node(98)[draw,rectangle,fill=red] at (-2.1935113289450934,0.09316631467632872) {};
\node(99)[draw,rectangle,fill=red] at (-3.8477216270114325,0.6081637120416421) {};
\node(100)[draw,rectangle,fill=red] at (-2.544300517661548,0.05964371182176979) {};
\node(101)[draw,rectangle,fill=blue] at (2.0559589686757005,-2.514977697738209e-05) {};
\node(102)[draw,rectangle,fill=blue] at (1.195368279121273,1.1585197535302394) {};
\node(103)[draw,rectangle,fill=blue] at (4.755537482596592,-4.465943358133422) {};
\node(104)[draw,rectangle,fill=blue] at (-3.067848481747964,1.5027646193967712) {};
\node(105)[draw,rectangle,fill=blue] at (2.269918479616883,1.2381935773336925) {};
\node(106)[draw,rectangle,fill=red] at (-2.8321437995610714,0.3260173779732327) {};
\node(107)[draw,rectangle,fill=blue] at (1.7296289232937763,2.2391247297719272) {};
\node(108)[draw,rectangle,fill=blue] at (-3.3598247187092123,0.26519019603230193) {};
\node(109)[draw,rectangle,fill=red] at (-3.715660273952507,0.5894255444739954) {};
\node(110)[draw,rectangle,fill=blue] at (2.4891605658641667,-4.685692785279693) {};
\node(111)[draw,rectangle,fill=blue] at (2.8816312502783834,2.302683407740805) {};
\node(112)[draw,rectangle,fill=blue] at (3.9029648231141576,4.308009562023947) {};
\node(113)[draw,rectangle,fill=blue] at (2.3233861504625133,-6.848236870544142) {};
\node(114)[draw,rectangle,fill=blue] at (1.8956708163661689,2.3991769140524135) {};
\node(115)[draw,rectangle,fill=blue] at (3.1363217105532244,0.4417529144339293) {};
\node(116)[draw,rectangle,fill=blue] at (3.1392465995687378,-8.146741092880946) {};
\node(117)[draw,rectangle,fill=blue] at (2.2495957666219546,2.5700083968474843) {};
\node(118)[draw,rectangle,fill=blue] at (2.6738915834545716,1.958099099881869) {};
\node(119)[draw,rectangle,fill=blue] at (3.263719892302514,-0.16621236179199236) {};
\path[-]
(0) edge (1)
(0) edge (38)
(0) edge (44)
(0) edge (67)
(0) edge (69)
(0) edge (98)
(1) edge (0)
(1) edge (26)
(1) edge (33)
(1) edge (36)
(1) edge (38)
(1) edge (40)
(1) edge (50)
(1) edge (51)
(1) edge (53)
(1) edge (63)
(2) edge (17)
(2) edge (30)
(2) edge (46)
(2) edge (54)
(3) edge (57)
(3) edge (110)
(4) edge (39)
(4) edge (42)
(5) edge (28)
(5) edge (67)
(6) edge (8)
(6) edge (46)
(7) edge (22)
(7) edge (60)
(7) edge (67)
(8) edge (6)
(8) edge (40)
(8) edge (55)
(8) edge (58)
(8) edge (63)
(9) edge (92)
(9) edge (93)
(10) edge (91)
(10) edge (118)
(11) edge (14)
(11) edge (15)
(11) edge (18)
(11) edge (23)
(11) edge (39)
(11) edge (65)
(11) edge (78)
(11) edge (82)
(11) edge (105)
(11) edge (112)
(11) edge (115)
(12) edge (26)
(12) edge (53)
(13) edge (78)
(13) edge (91)
(14) edge (11)
(14) edge (42)
(14) edge (65)
(14) edge (80)
(14) edge (107)
(14) edge (112)
(14) edge (117)
(15) edge (11)
(15) edge (35)
(15) edge (49)
(15) edge (82)
(15) edge (84)
(15) edge (97)
(16) edge (20)
(16) edge (21)
(16) edge (63)
(17) edge (2)
(17) edge (34)
(17) edge (57)
(17) edge (88)
(17) edge (113)
(17) edge (116)
(18) edge (11)
(18) edge (47)
(18) edge (75)
(18) edge (87)
(18) edge (103)
(18) edge (110)
(18) edge (115)
(19) edge (26)
(19) edge (63)
(19) edge (72)
(19) edge (108)
(20) edge (16)
(20) edge (26)
(20) edge (63)
(20) edge (68)
(20) edge (77)
(21) edge (16)
(21) edge (43)
(21) edge (55)
(21) edge (100)
(22) edge (7)
(22) edge (37)
(23) edge (11)
(23) edge (41)
(24) edge (91)
(24) edge (97)
(25) edge (47)
(25) edge (116)
(26) edge (1)
(26) edge (12)
(26) edge (19)
(26) edge (20)
(26) edge (50)
(26) edge (61)
(26) edge (68)
(26) edge (89)
(26) edge (104)
(27) edge (46)
(27) edge (66)
(28) edge (5)
(28) edge (44)
(28) edge (56)
(28) edge (60)
(29) edge (65)
(29) edge (119)
(30) edge (2)
(30) edge (37)
(30) edge (46)
(31) edge (32)
(31) edge (45)
(31) edge (90)
(31) edge (102)
(32) edge (31)
(32) edge (90)
(32) edge (103)
(33) edge (1)
(33) edge (38)
(33) edge (44)
(33) edge (106)
(34) edge (17)
(34) edge (48)
(35) edge (15)
(35) edge (91)
(36) edge (1)
(36) edge (50)
(37) edge (22)
(37) edge (30)
(37) edge (62)
(38) edge (0)
(38) edge (1)
(38) edge (33)
(38) edge (50)
(38) edge (51)
(38) edge (67)
(38) edge (99)
(38) edge (109)
(39) edge (4)
(39) edge (11)
(39) edge (114)
(40) edge (1)
(40) edge (8)
(40) edge (52)
(40) edge (63)
(40) edge (66)
(41) edge (23)
(41) edge (92)
(42) edge (4)
(42) edge (14)
(42) edge (97)
(43) edge (21)
(43) edge (72)
(44) edge (0)
(44) edge (28)
(44) edge (33)
(44) edge (72)
(44) edge (98)
(45) edge (31)
(45) edge (119)
(46) edge (2)
(46) edge (6)
(46) edge (27)
(46) edge (30)
(47) edge (18)
(47) edge (25)
(47) edge (48)
(47) edge (116)
(48) edge (34)
(48) edge (47)
(48) edge (60)
(49) edge (15)
(49) edge (78)
(49) edge (95)
(50) edge (1)
(50) edge (26)
(50) edge (36)
(50) edge (38)
(50) edge (53)
(50) edge (61)
(50) edge (63)
(51) edge (1)
(51) edge (38)
(51) edge (66)
(52) edge (40)
(52) edge (66)
(53) edge (1)
(53) edge (12)
(53) edge (50)
(54) edge (2)
(54) edge (57)
(55) edge (8)
(55) edge (21)
(55) edge (58)
(55) edge (63)
(56) edge (28)
(56) edge (58)
(57) edge (3)
(57) edge (17)
(57) edge (54)
(57) edge (73)
(57) edge (103)
(58) edge (8)
(58) edge (55)
(58) edge (56)
(59) edge (103)
(59) edge (119)
(60) edge (7)
(60) edge (28)
(60) edge (48)
(61) edge (26)
(61) edge (50)
(62) edge (37)
(62) edge (116)
(63) edge (1)
(63) edge (8)
(63) edge (16)
(63) edge (19)
(63) edge (20)
(63) edge (40)
(63) edge (50)
(63) edge (55)
(63) edge (69)
(64) edge (77)
(64) edge (102)
(65) edge (11)
(65) edge (14)
(65) edge (29)
(65) edge (71)
(65) edge (74)
(65) edge (92)
(65) edge (117)
(65) edge (119)
(66) edge (27)
(66) edge (40)
(66) edge (51)
(66) edge (52)
(66) edge (100)
(67) edge (0)
(67) edge (5)
(67) edge (7)
(67) edge (38)
(67) edge (108)
(68) edge (20)
(68) edge (26)
(68) edge (104)
(69) edge (0)
(69) edge (63)
(70) edge (93)
(70) edge (118)
(71) edge (65)
(71) edge (74)
(72) edge (19)
(72) edge (43)
(72) edge (44)
(73) edge (57)
(73) edge (103)
(74) edge (65)
(74) edge (71)
(74) edge (89)
(74) edge (112)
(75) edge (18)
(75) edge (115)
(76) edge (93)
(76) edge (111)
(77) edge (20)
(77) edge (64)
(77) edge (104)
(78) edge (11)
(78) edge (13)
(78) edge (49)
(78) edge (95)
(78) edge (114)
(79) edge (88)
(79) edge (101)
(80) edge (14)
(80) edge (83)
(80) edge (102)
(80) edge (107)
(81) edge (103)
(81) edge (110)
(82) edge (11)
(82) edge (15)
(82) edge (84)
(83) edge (80)
(83) edge (91)
(83) edge (97)
(84) edge (15)
(84) edge (82)
(85) edge (97)
(85) edge (112)
(86) edge (113)
(86) edge (116)
(87) edge (18)
(87) edge (103)
(88) edge (17)
(88) edge (79)
(88) edge (103)
(89) edge (26)
(89) edge (74)
(90) edge (31)
(90) edge (32)
(90) edge (93)
(90) edge (103)
(91) edge (10)
(91) edge (13)
(91) edge (24)
(91) edge (35)
(91) edge (83)
(91) edge (94)
(91) edge (96)
(91) edge (97)
(92) edge (9)
(92) edge (41)
(92) edge (65)
(92) edge (112)
(93) edge (9)
(93) edge (70)
(93) edge (76)
(93) edge (90)
(93) edge (103)
(94) edge (91)
(94) edge (97)
(95) edge (49)
(95) edge (78)
(95) edge (101)
(96) edge (91)
(96) edge (97)
(97) edge (15)
(97) edge (24)
(97) edge (42)
(97) edge (83)
(97) edge (85)
(97) edge (91)
(97) edge (94)
(97) edge (96)
(97) edge (116)
(98) edge (0)
(98) edge (44)
(99) edge (38)
(99) edge (109)
(100) edge (21)
(100) edge (66)
(101) edge (79)
(101) edge (95)
(102) edge (31)
(102) edge (64)
(102) edge (80)
(103) edge (18)
(103) edge (32)
(103) edge (57)
(103) edge (59)
(103) edge (73)
(103) edge (81)
(103) edge (87)
(103) edge (88)
(103) edge (90)
(103) edge (93)
(103) edge (119)
(104) edge (26)
(104) edge (68)
(104) edge (77)
(105) edge (11)
(105) edge (115)
(106) edge (33)
(106) edge (108)
(107) edge (14)
(107) edge (80)
(108) edge (19)
(108) edge (67)
(108) edge (106)
(109) edge (38)
(109) edge (99)
(110) edge (3)
(110) edge (18)
(110) edge (81)
(110) edge (113)
(111) edge (76)
(111) edge (112)
(111) edge (118)
(112) edge (11)
(112) edge (14)
(112) edge (74)
(112) edge (85)
(112) edge (92)
(112) edge (111)
(113) edge (17)
(113) edge (86)
(113) edge (110)
(113) edge (116)
(114) edge (39)
(114) edge (78)
(115) edge (11)
(115) edge (18)
(115) edge (75)
(115) edge (105)
(116) edge (17)
(116) edge (25)
(116) edge (47)
(116) edge (62)
(116) edge (86)
(116) edge (97)
(116) edge (113)
(117) edge (14)
(117) edge (65)
(118) edge (10)
(118) edge (70)
(118) edge (111)
(119) edge (29)
(119) edge (45)
(119) edge (59)
(119) edge (65)
(119) edge (103)
;
\end{tikzpicture}


==> chapter3/tikz/costs.tex <==
\begin{tikzpicture}    
    \begin{axis}[
        xlabel=Size $h$ of the grid graph,
        ylabel={},
        legend pos=north west]
      \addlegendentry{Random embedding}
      \addplot table {chapter3/embedding/randomembed};          
      \addlegendentry{Spectral embedding}
      \addplot table {chapter3/embedding/eigen};          
      \addlegendentry{Proposed embedding}
      \addplot table {chapter3/embedding/proposed};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/dog_tikz.tex <==
\begin{tikzpicture}
\node(0)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,0) {};
\node(1)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,0) {};
\node(2)[draw,rectangle,color=black,fill=red!70!green!71!blue!70] at (2,0) {};
\node(3)[draw,rectangle,color=black,fill=red!20!green!20!blue!20] at (3,0) {};
\node(4)[draw,rectangle,color=black,fill=red!61!green!62!blue!62] at (4,0) {};
\node(5)[draw,rectangle,color=black,fill=red!96!green!96!blue!96] at (5,0) {};
\node(6)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,0) {};
\node(7)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,0) {};
\node(8)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,0) {};
\node(9)[draw,rectangle,color=black,fill=red!80!green!81!blue!81] at (9,0) {};
\node(10)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,0) {};
\node(11)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,0) {};
\node(12)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,0) {};
\node(13)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,0) {};
\node(14)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,0) {};
\node(15)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,0) {};
\node(16)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,0) {};
\node(17)[draw,rectangle,color=black,fill=red!43!green!43!blue!43] at (17,0) {};
\node(18)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,0) {};
\node(19)[draw,rectangle,color=black,fill=red!23!green!23!blue!23] at (19,0) {};
\node(20)[draw,rectangle,color=black,fill=red!59!green!59!blue!59] at (20,0) {};
\node(21)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,0) {};
\node(22)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,0) {};
\node(23)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,0) {};
\node(24)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,0) {};
\node(25)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,0) {};
\node(26)[draw,rectangle,color=black,fill=red!64!green!64!blue!64] at (26,0) {};
\node(27)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,0) {};
\node(28)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,0) {};
\node(29)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,0) {};
\node(30)[draw,rectangle,color=black,fill=red!78!green!78!blue!78] at (30,0) {};
\node(31)[draw,rectangle,color=black,fill=red!66!green!66!blue!66] at (31,0) {};
\node(32)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,0) {};
\node(33)[draw,rectangle,color=black,fill=red!91!green!91!blue!91] at (33,0) {};
\node(34)[draw,rectangle,color=black,fill=red!80!green!80!blue!80] at (34,0) {};
\node(35)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,0) {};
\node(36)[draw,rectangle,color=black,fill=red!45!green!45!blue!45] at (36,0) {};
\node(37)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,0) {};
\node(38)[draw,rectangle,color=black,fill=red!36!green!36!blue!37] at (38,0) {};
\node(39)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,0) {};
\node(40)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,0) {};
\node(41)[draw,rectangle,color=black,fill=red!43!green!43!blue!43] at (41,0) {};
\node(42)[draw,rectangle,color=black,fill=red!81!green!81!blue!81] at (42,0) {};
\node(43)[draw,rectangle,color=black,fill=red!71!green!71!blue!71] at (43,0) {};
\node(44)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,0) {};
\node(45)[draw,rectangle,color=black,fill=red!35!green!35!blue!35] at (45,0) {};
\node(46)[draw,rectangle,color=black,fill=red!17!green!17!blue!17] at (46,0) {};
\node(47)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,0) {};
\node(48)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,0) {};
\node(49)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,0) {};
\node(50)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,0) {};
\node(51)[draw,rectangle,color=black,fill=red!59!green!59!blue!59] at (51,0) {};
\node(52)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,0) {};
\node(53)[draw,rectangle,color=black,fill=red!16!green!16!blue!17] at (53,0) {};
\node(54)[draw,rectangle,color=black,fill=red!69!green!69!blue!70] at (54,0) {};
\node(55)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,0) {};
\node(56)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,0) {};
\node(57)[draw,rectangle,color=black,fill=red!13!green!13!blue!14] at (57,0) {};
\node(58)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,0) {};
\node(59)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,0) {};
\node(60)[draw,rectangle,color=black,fill=red!61!green!61!blue!61] at (60,0) {};
\node(61)[draw,rectangle,color=black,fill=red!63!green!63!blue!63] at (61,0) {};
\node(62)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,0) {};
\node(63)[draw,rectangle,color=black,fill=red!19!green!19!blue!19] at (63,0) {};
\node(64)[draw,rectangle,color=black,fill=red!77!green!78!blue!77] at (0,-1) {};
\node(65)[draw,rectangle,color=black,fill=red!87!green!88!blue!87] at (1,-1) {};
\node(66)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-1) {};
\node(67)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-1) {};
\node(68)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-1) {};
\node(69)[draw,rectangle,color=black,fill=red!41!green!42!blue!43] at (5,-1) {};
\node(70)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-1) {};
\node(71)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-1) {};
\node(72)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-1) {};
\node(73)[draw,rectangle,color=black,fill=red!78!green!78!blue!79] at (9,-1) {};
\node(74)[draw,rectangle,color=black,fill=red!72!green!72!blue!72] at (10,-1) {};
\node(75)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-1) {};
\node(76)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-1) {};
\node(77)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-1) {};
\node(78)[draw,rectangle,color=black,fill=red!75!green!75!blue!75] at (14,-1) {};
\node(79)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-1) {};
\node(80)[draw,rectangle,color=black,fill=red!41!green!41!blue!41] at (16,-1) {};
\node(81)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-1) {};
\node(82)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-1) {};
\node(83)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-1) {};
\node(84)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-1) {};
\node(85)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-1) {};
\node(86)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-1) {};
\node(87)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-1) {};
\node(88)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-1) {};
\node(89)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-1) {};
\node(90)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-1) {};
\node(91)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-1) {};
\node(92)[draw,rectangle,color=black,fill=red!40!green!40!blue!40] at (28,-1) {};
\node(93)[draw,rectangle,color=black,fill=red!43!green!43!blue!44] at (29,-1) {};
\node(94)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-1) {};
\node(95)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-1) {};
\node(96)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-1) {};
\node(97)[draw,rectangle,color=black,fill=red!76!green!76!blue!76] at (33,-1) {};
\node(98)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-1) {};
\node(99)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-1) {};
\node(100)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-1) {};
\node(101)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-1) {};
\node(102)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-1) {};
\node(103)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-1) {};
\node(104)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-1) {};
\node(105)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-1) {};
\node(106)[draw,rectangle,color=black,fill=red!1!green!1!blue!2] at (42,-1) {};
\node(107)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-1) {};
\node(108)[draw,rectangle,color=black,fill=red!1!green!1!blue!1] at (44,-1) {};
\node(109)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-1) {};
\node(110)[draw,rectangle,color=black,fill=red!95!green!95!blue!95] at (46,-1) {};
\node(111)[draw,rectangle,color=black,fill=red!46!green!46!blue!47] at (47,-1) {};
\node(112)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-1) {};
\node(113)[draw,rectangle,color=black,fill=red!30!green!30!blue!30] at (49,-1) {};
\node(114)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-1) {};
\node(115)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-1) {};
\node(116)[draw,rectangle,color=black,fill=red!76!green!76!blue!76] at (52,-1) {};
\node(117)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-1) {};
\node(118)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-1) {};
\node(119)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-1) {};
\node(120)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-1) {};
\node(121)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-1) {};
\node(122)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-1) {};
\node(123)[draw,rectangle,color=black,fill=red!3!green!3!blue!3] at (59,-1) {};
\node(124)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-1) {};
\node(125)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-1) {};
\node(126)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-1) {};
\node(127)[draw,rectangle,color=black,fill=red!63!green!63!blue!63] at (63,-1) {};
\node(128)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-2) {};
\node(129)[draw,rectangle,color=black,fill=red!86!green!87!blue!87] at (1,-2) {};
\node(130)[draw,rectangle,color=black,fill=red!99!green!100!blue!100] at (2,-2) {};
\node(131)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-2) {};
\node(132)[draw,rectangle,color=black,fill=red!0!green!0!blue!1] at (4,-2) {};
\node(133)[draw,rectangle,color=black,fill=red!69!green!70!blue!71] at (5,-2) {};
\node(134)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-2) {};
\node(135)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-2) {};
\node(136)[draw,rectangle,color=black,fill=red!43!green!43!blue!45] at (8,-2) {};
\node(137)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-2) {};
\node(138)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-2) {};
\node(139)[draw,rectangle,color=black,fill=red!98!green!98!blue!98] at (11,-2) {};
\node(140)[draw,rectangle,color=black,fill=red!45!green!45!blue!46] at (12,-2) {};
\node(141)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-2) {};
\node(142)[draw,rectangle,color=black,fill=red!50!green!50!blue!51] at (14,-2) {};
\node(143)[draw,rectangle,color=black,fill=red!99!green!99!blue!100] at (15,-2) {};
\node(144)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-2) {};
\node(145)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-2) {};
\node(146)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-2) {};
\node(147)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-2) {};
\node(148)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-2) {};
\node(149)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-2) {};
\node(150)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-2) {};
\node(151)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-2) {};
\node(152)[draw,rectangle,color=black,fill=red!81!green!81!blue!81] at (24,-2) {};
\node(153)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-2) {};
\node(154)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-2) {};
\node(155)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-2) {};
\node(156)[draw,rectangle,color=black,fill=red!23!green!23!blue!24] at (28,-2) {};
\node(157)[draw,rectangle,color=black,fill=red!68!green!68!blue!69] at (29,-2) {};
\node(158)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-2) {};
\node(159)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-2) {};
\node(160)[draw,rectangle,color=black,fill=red!34!green!34!blue!34] at (32,-2) {};
\node(161)[draw,rectangle,color=black,fill=red!54!green!54!blue!54] at (33,-2) {};
\node(162)[draw,rectangle,color=black,fill=red!6!green!6!blue!7] at (34,-2) {};
\node(163)[draw,rectangle,color=black,fill=red!1!green!1!blue!3] at (35,-2) {};
\node(164)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-2) {};
\node(165)[draw,rectangle,color=black,fill=red!20!green!20!blue!22] at (37,-2) {};
\node(166)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-2) {};
\node(167)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-2) {};
\node(168)[draw,rectangle,color=black,fill=red!2!green!1!blue!3] at (40,-2) {};
\node(169)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-2) {};
\node(170)[draw,rectangle,color=black,fill=red!34!green!34!blue!36] at (42,-2) {};
\node(171)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-2) {};
\node(172)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-2) {};
\node(173)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-2) {};
\node(174)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-2) {};
\node(175)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-2) {};
\node(176)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-2) {};
\node(177)[draw,rectangle,color=black,fill=red!63!green!63!blue!64] at (49,-2) {};
\node(178)[draw,rectangle,color=black,fill=red!16!green!16!blue!18] at (50,-2) {};
\node(179)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-2) {};
\node(180)[draw,rectangle,color=black,fill=red!96!green!96!blue!97] at (52,-2) {};
\node(181)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-2) {};
\node(182)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-2) {};
\node(183)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-2) {};
\node(184)[draw,rectangle,color=black,fill=red!16!green!16!blue!17] at (56,-2) {};
\node(185)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-2) {};
\node(186)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-2) {};
\node(187)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-2) {};
\node(188)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-2) {};
\node(189)[draw,rectangle,color=black,fill=red!28!green!28!blue!28] at (61,-2) {};
\node(190)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-2) {};
\node(191)[draw,rectangle,color=black,fill=red!55!green!55!blue!55] at (63,-2) {};
\node(192)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-3) {};
\node(193)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-3) {};
\node(194)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-3) {};
\node(195)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-3) {};
\node(196)[draw,rectangle,color=black,fill=red!96!green!96!blue!98] at (4,-3) {};
\node(197)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-3) {};
\node(198)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-3) {};
\node(199)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-3) {};
\node(200)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-3) {};
\node(201)[draw,rectangle,color=black,fill=red!16!green!16!blue!18] at (9,-3) {};
\node(202)[draw,rectangle,color=black,fill=red!79!green!79!blue!80] at (10,-3) {};
\node(203)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-3) {};
\node(204)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-3) {};
\node(205)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-3) {};
\node(206)[draw,rectangle,color=black,fill=red!65!green!65!blue!65] at (14,-3) {};
\node(207)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-3) {};
\node(208)[draw,rectangle,color=black,fill=red!19!green!19!blue!20] at (16,-3) {};
\node(209)[draw,rectangle,color=black,fill=red!57!green!57!blue!58] at (17,-3) {};
\node(210)[draw,rectangle,color=black,fill=red!17!green!17!blue!18] at (18,-3) {};
\node(211)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-3) {};
\node(212)[draw,rectangle,color=black,fill=red!21!green!21!blue!22] at (20,-3) {};
\node(213)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-3) {};
\node(214)[draw,rectangle,color=black,fill=red!86!green!86!blue!86] at (22,-3) {};
\node(215)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-3) {};
\node(216)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-3) {};
\node(217)[draw,rectangle,color=black,fill=red!48!green!48!blue!48] at (25,-3) {};
\node(218)[draw,rectangle,color=black,fill=red!21!green!21!blue!22] at (26,-3) {};
\node(219)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-3) {};
\node(220)[draw,rectangle,color=black,fill=red!74!green!74!blue!75] at (28,-3) {};
\node(221)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-3) {};
\node(222)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-3) {};
\node(223)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-3) {};
\node(224)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-3) {};
\node(225)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-3) {};
\node(226)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-3) {};
\node(227)[draw,rectangle,color=black,fill=red!54!green!54!blue!56] at (35,-3) {};
\node(228)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-3) {};
\node(229)[draw,rectangle,color=black,fill=red!0!green!0!blue!1] at (37,-3) {};
\node(230)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-3) {};
\node(231)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-3) {};
\node(232)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-3) {};
\node(233)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-3) {};
\node(234)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-3) {};
\node(235)[draw,rectangle,color=black,fill=red!56!green!56!blue!58] at (43,-3) {};
\node(236)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-3) {};
\node(237)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-3) {};
\node(238)[draw,rectangle,color=black,fill=red!96!green!96!blue!98] at (46,-3) {};
\node(239)[draw,rectangle,color=black,fill=red!27!green!26!blue!28] at (47,-3) {};
\node(240)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-3) {};
\node(241)[draw,rectangle,color=black,fill=red!50!green!50!blue!52] at (49,-3) {};
\node(242)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-3) {};
\node(243)[draw,rectangle,color=black,fill=red!39!green!39!blue!41] at (51,-3) {};
\node(244)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-3) {};
\node(245)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-3) {};
\node(246)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-3) {};
\node(247)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-3) {};
\node(248)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-3) {};
\node(249)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-3) {};
\node(250)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-3) {};
\node(251)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-3) {};
\node(252)[draw,rectangle,color=black,fill=red!87!green!87!blue!88] at (60,-3) {};
\node(253)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-3) {};
\node(254)[draw,rectangle,color=black,fill=red!38!green!38!blue!38] at (62,-3) {};
\node(255)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-3) {};
\node(256)[draw,rectangle,color=black,fill=red!91!green!91!blue!92] at (0,-4) {};
\node(257)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-4) {};
\node(258)[draw,rectangle,color=black,fill=red!77!green!77!blue!78] at (2,-4) {};
\node(259)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-4) {};
\node(260)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-4) {};
\node(261)[draw,rectangle,color=black,fill=red!1!green!1!blue!2] at (5,-4) {};
\node(262)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-4) {};
\node(263)[draw,rectangle,color=black,fill=red!85!green!85!blue!86] at (7,-4) {};
\node(264)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-4) {};
\node(265)[draw,rectangle,color=black,fill=red!51!green!51!blue!51] at (9,-4) {};
\node(266)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-4) {};
\node(267)[draw,rectangle,color=black,fill=red!14!green!14!blue!15] at (11,-4) {};
\node(268)[draw,rectangle,color=black,fill=red!98!green!98!blue!98] at (12,-4) {};
\node(269)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-4) {};
\node(270)[draw,rectangle,color=black,fill=red!82!green!82!blue!83] at (14,-4) {};
\node(271)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-4) {};
\node(272)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-4) {};
\node(273)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-4) {};
\node(274)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-4) {};
\node(275)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-4) {};
\node(276)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-4) {};
\node(277)[draw,rectangle,color=black,fill=red!96!green!95!blue!96] at (21,-4) {};
\node(278)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-4) {};
\node(279)[draw,rectangle,color=black,fill=red!32!green!32!blue!32] at (23,-4) {};
\node(280)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-4) {};
\node(281)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-4) {};
\node(282)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-4) {};
\node(283)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-4) {};
\node(284)[draw,rectangle,color=black,fill=red!52!green!52!blue!53] at (28,-4) {};
\node(285)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-4) {};
\node(286)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-4) {};
\node(287)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-4) {};
\node(288)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-4) {};
\node(289)[draw,rectangle,color=black,fill=red!60!green!60!blue!61] at (33,-4) {};
\node(290)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-4) {};
\node(291)[draw,rectangle,color=black,fill=red!32!green!32!blue!35] at (35,-4) {};
\node(292)[draw,rectangle,color=black,fill=red!79!green!79!blue!82] at (36,-4) {};
\node(293)[draw,rectangle,color=black,fill=red!0!green!0!blue!1] at (37,-4) {};
\node(294)[draw,rectangle,color=black,fill=red!86!green!86!blue!89] at (38,-4) {};
\node(295)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-4) {};
\node(296)[draw,rectangle,color=black,fill=red!15!green!15!blue!18] at (40,-4) {};
\node(297)[draw,rectangle,color=black,fill=red!84!green!84!blue!87] at (41,-4) {};
\node(298)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-4) {};
\node(299)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-4) {};
\node(300)[draw,rectangle,color=black,fill=red!84!green!84!blue!86] at (44,-4) {};
\node(301)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-4) {};
\node(302)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-4) {};
\node(303)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-4) {};
\node(304)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-4) {};
\node(305)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-4) {};
\node(306)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-4) {};
\node(307)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-4) {};
\node(308)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-4) {};
\node(309)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-4) {};
\node(310)[draw,rectangle,color=black,fill=red!46!green!45!blue!46] at (54,-4) {};
\node(311)[draw,rectangle,color=black,fill=red!61!green!61!blue!62] at (55,-4) {};
\node(312)[draw,rectangle,color=black,fill=red!39!green!39!blue!40] at (56,-4) {};
\node(313)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-4) {};
\node(314)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-4) {};
\node(315)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-4) {};
\node(316)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-4) {};
\node(317)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-4) {};
\node(318)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-4) {};
\node(319)[draw,rectangle,color=black,fill=red!90!green!90!blue!90] at (63,-4) {};
\node(320)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-5) {};
\node(321)[draw,rectangle,color=black,fill=red!78!green!78!blue!79] at (1,-5) {};
\node(322)[draw,rectangle,color=black,fill=red!47!green!47!blue!47] at (2,-5) {};
\node(323)[draw,rectangle,color=black,fill=red!37!green!37!blue!38] at (3,-5) {};
\node(324)[draw,rectangle,color=black,fill=red!96!green!96!blue!97] at (4,-5) {};
\node(325)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-5) {};
\node(326)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-5) {};
\node(327)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-5) {};
\node(328)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-5) {};
\node(329)[draw,rectangle,color=black,fill=red!60!green!60!blue!60] at (9,-5) {};
\node(330)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-5) {};
\node(331)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-5) {};
\node(332)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-5) {};
\node(333)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-5) {};
\node(334)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-5) {};
\node(335)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-5) {};
\node(336)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-5) {};
\node(337)[draw,rectangle,color=black,fill=red!97!green!97!blue!98] at (17,-5) {};
\node(338)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-5) {};
\node(339)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-5) {};
\node(340)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-5) {};
\node(341)[draw,rectangle,color=black,fill=red!67!green!66!blue!66] at (21,-5) {};
\node(342)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-5) {};
\node(343)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-5) {};
\node(344)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-5) {};
\node(345)[draw,rectangle,color=black,fill=red!54!green!53!blue!53] at (25,-5) {};
\node(346)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-5) {};
\node(347)[draw,rectangle,color=black,fill=red!15!green!15!blue!16] at (27,-5) {};
\node(348)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-5) {};
\node(349)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-5) {};
\node(350)[draw,rectangle,color=black,fill=red!19!green!19!blue!20] at (30,-5) {};
\node(351)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-5) {};
\node(352)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-5) {};
\node(353)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-5) {};
\node(354)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-5) {};
\node(355)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-5) {};
\node(356)[draw,rectangle,color=black,fill=red!5!green!5!blue!8] at (36,-5) {};
\node(357)[draw,rectangle,color=black,fill=red!62!green!62!blue!65] at (37,-5) {};
\node(358)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-5) {};
\node(359)[draw,rectangle,color=black,fill=red!67!green!67!blue!70] at (39,-5) {};
\node(360)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-5) {};
\node(361)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-5) {};
\node(362)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-5) {};
\node(363)[draw,rectangle,color=black,fill=red!41!green!41!blue!43] at (43,-5) {};
\node(364)[draw,rectangle,color=black,fill=red!54!green!54!blue!56] at (44,-5) {};
\node(365)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-5) {};
\node(366)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-5) {};
\node(367)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-5) {};
\node(368)[draw,rectangle,color=black,fill=red!45!green!44!blue!47] at (48,-5) {};
\node(369)[draw,rectangle,color=black,fill=red!36!green!34!blue!37] at (49,-5) {};
\node(370)[draw,rectangle,color=black,fill=red!16!green!15!blue!18] at (50,-5) {};
\node(371)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-5) {};
\node(372)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-5) {};
\node(373)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-5) {};
\node(374)[draw,rectangle,color=black,fill=red!59!green!58!blue!60] at (54,-5) {};
\node(375)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-5) {};
\node(376)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-5) {};
\node(377)[draw,rectangle,color=black,fill=red!90!green!90!blue!91] at (57,-5) {};
\node(378)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-5) {};
\node(379)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-5) {};
\node(380)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-5) {};
\node(381)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-5) {};
\node(382)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-5) {};
\node(383)[draw,rectangle,color=black,fill=red!26!green!26!blue!26] at (63,-5) {};
\node(384)[draw,rectangle,color=black,fill=red!30!green!30!blue!31] at (0,-6) {};
\node(385)[draw,rectangle,color=black,fill=red!39!green!39!blue!40] at (1,-6) {};
\node(386)[draw,rectangle,color=black,fill=red!82!green!82!blue!82] at (2,-6) {};
\node(387)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-6) {};
\node(388)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-6) {};
\node(389)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-6) {};
\node(390)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-6) {};
\node(391)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-6) {};
\node(392)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-6) {};
\node(393)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-6) {};
\node(394)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-6) {};
\node(395)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-6) {};
\node(396)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-6) {};
\node(397)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-6) {};
\node(398)[draw,rectangle,color=black,fill=red!67!green!67!blue!67] at (14,-6) {};
\node(399)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-6) {};
\node(400)[draw,rectangle,color=black,fill=red!31!green!31!blue!30] at (16,-6) {};
\node(401)[draw,rectangle,color=black,fill=red!34!green!33!blue!33] at (17,-6) {};
\node(402)[draw,rectangle,color=black,fill=red!70!green!69!blue!70] at (18,-6) {};
\node(403)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-6) {};
\node(404)[draw,rectangle,color=black,fill=red!99!green!98!blue!97] at (20,-6) {};
\node(405)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-6) {};
\node(406)[draw,rectangle,color=black,fill=red!45!green!45!blue!44] at (22,-6) {};
\node(407)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-6) {};
\node(408)[draw,rectangle,color=black,fill=red!89!green!88!blue!88] at (24,-6) {};
\node(409)[draw,rectangle,color=black,fill=red!97!green!96!blue!96] at (25,-6) {};
\node(410)[draw,rectangle,color=black,fill=red!20!green!20!blue!20] at (26,-6) {};
\node(411)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-6) {};
\node(412)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-6) {};
\node(413)[draw,rectangle,color=black,fill=red!86!green!86!blue!86] at (29,-6) {};
\node(414)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-6) {};
\node(415)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-6) {};
\node(416)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-6) {};
\node(417)[draw,rectangle,color=black,fill=red!48!green!49!blue!50] at (33,-6) {};
\node(418)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-6) {};
\node(419)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-6) {};
\node(420)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-6) {};
\node(421)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-6) {};
\node(422)[draw,rectangle,color=black,fill=red!33!green!33!blue!36] at (38,-6) {};
\node(423)[draw,rectangle,color=black,fill=red!0!green!0!blue!3] at (39,-6) {};
\node(424)[draw,rectangle,color=black,fill=red!1!green!1!blue!4] at (40,-6) {};
\node(425)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-6) {};
\node(426)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-6) {};
\node(427)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-6) {};
\node(428)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-6) {};
\node(429)[draw,rectangle,color=black,fill=red!3!green!2!blue!5] at (45,-6) {};
\node(430)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-6) {};
\node(431)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-6) {};
\node(432)[draw,rectangle,color=black,fill=red!95!green!94!blue!96] at (48,-6) {};
\node(433)[draw,rectangle,color=black,fill=red!20!green!19!blue!21] at (49,-6) {};
\node(434)[draw,rectangle,color=black,fill=red!62!green!61!blue!63] at (50,-6) {};
\node(435)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-6) {};
\node(436)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-6) {};
\node(437)[draw,rectangle,color=black,fill=red!34!green!33!blue!34] at (53,-6) {};
\node(438)[draw,rectangle,color=black,fill=red!52!green!52!blue!53] at (54,-6) {};
\node(439)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-6) {};
\node(440)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-6) {};
\node(441)[draw,rectangle,color=black,fill=red!13!green!12!blue!14] at (57,-6) {};
\node(442)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-6) {};
\node(443)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-6) {};
\node(444)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-6) {};
\node(445)[draw,rectangle,color=black,fill=red!67!green!66!blue!67] at (61,-6) {};
\node(446)[draw,rectangle,color=black,fill=red!63!green!62!blue!63] at (62,-6) {};
\node(447)[draw,rectangle,color=black,fill=red!59!green!59!blue!59] at (63,-6) {};
\node(448)[draw,rectangle,color=black,fill=red!16!green!16!blue!16] at (0,-7) {};
\node(449)[draw,rectangle,color=black,fill=red!78!green!78!blue!78] at (1,-7) {};
\node(450)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-7) {};
\node(451)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-7) {};
\node(452)[draw,rectangle,color=black,fill=red!94!green!94!blue!94] at (4,-7) {};
\node(453)[draw,rectangle,color=black,fill=red!71!green!71!blue!72] at (5,-7) {};
\node(454)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-7) {};
\node(455)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-7) {};
\node(456)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-7) {};
\node(457)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-7) {};
\node(458)[draw,rectangle,color=black,fill=red!86!green!86!blue!86] at (10,-7) {};
\node(459)[draw,rectangle,color=black,fill=red!19!green!19!blue!18] at (11,-7) {};
\node(460)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-7) {};
\node(461)[draw,rectangle,color=black,fill=red!77!green!77!blue!76] at (13,-7) {};
\node(462)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-7) {};
\node(463)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-7) {};
\node(464)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-7) {};
\node(465)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-7) {};
\node(466)[draw,rectangle,color=black,fill=red!21!green!20!blue!20] at (18,-7) {};
\node(467)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-7) {};
\node(468)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-7) {};
\node(469)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-7) {};
\node(470)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-7) {};
\node(471)[draw,rectangle,color=black,fill=red!89!green!88!blue!87] at (23,-7) {};
\node(472)[draw,rectangle,color=black,fill=red!49!green!49!blue!48] at (24,-7) {};
\node(473)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-7) {};
\node(474)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-7) {};
\node(475)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-7) {};
\node(476)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-7) {};
\node(477)[draw,rectangle,color=black,fill=red!25!green!25!blue!25] at (29,-7) {};
\node(478)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-7) {};
\node(479)[draw,rectangle,color=black,fill=red!48!green!49!blue!49] at (31,-7) {};
\node(480)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-7) {};
\node(481)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-7) {};
\node(482)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-7) {};
\node(483)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-7) {};
\node(484)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-7) {};
\node(485)[draw,rectangle,color=black,fill=red!59!green!58!blue!61] at (37,-7) {};
\node(486)[draw,rectangle,color=black,fill=red!30!green!30!blue!33] at (38,-7) {};
\node(487)[draw,rectangle,color=black,fill=red!88!green!88!blue!91] at (39,-7) {};
\node(488)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-7) {};
\node(489)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-7) {};
\node(490)[draw,rectangle,color=black,fill=red!94!green!94!blue!96] at (42,-7) {};
\node(491)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-7) {};
\node(492)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-7) {};
\node(493)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-7) {};
\node(494)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-7) {};
\node(495)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-7) {};
\node(496)[draw,rectangle,color=black,fill=red!29!green!27!blue!30] at (48,-7) {};
\node(497)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-7) {};
\node(498)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-7) {};
\node(499)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-7) {};
\node(500)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-7) {};
\node(501)[draw,rectangle,color=black,fill=red!48!green!47!blue!48] at (53,-7) {};
\node(502)[draw,rectangle,color=black,fill=red!1!green!1!blue!2] at (54,-7) {};
\node(503)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-7) {};
\node(504)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-7) {};
\node(505)[draw,rectangle,color=black,fill=red!80!green!80!blue!81] at (57,-7) {};
\node(506)[draw,rectangle,color=black,fill=red!43!green!42!blue!44] at (58,-7) {};
\node(507)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-7) {};
\node(508)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-7) {};
\node(509)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-7) {};
\node(510)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-7) {};
\node(511)[draw,rectangle,color=black,fill=red!17!green!17!blue!17] at (63,-7) {};
\node(512)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-8) {};
\node(513)[draw,rectangle,color=black,fill=red!20!green!20!blue!20] at (1,-8) {};
\node(514)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-8) {};
\node(515)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-8) {};
\node(516)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-8) {};
\node(517)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-8) {};
\node(518)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-8) {};
\node(519)[draw,rectangle,color=black,fill=red!57!green!57!blue!58] at (7,-8) {};
\node(520)[draw,rectangle,color=black,fill=red!93!green!92!blue!94] at (8,-8) {};
\node(521)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-8) {};
\node(522)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-8) {};
\node(523)[draw,rectangle,color=black,fill=red!14!green!14!blue!14] at (11,-8) {};
\node(524)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-8) {};
\node(525)[draw,rectangle,color=black,fill=red!22!green!22!blue!21] at (13,-8) {};
\node(526)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-8) {};
\node(527)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-8) {};
\node(528)[draw,rectangle,color=black,fill=red!66!green!65!blue!65] at (16,-8) {};
\node(529)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-8) {};
\node(530)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-8) {};
\node(531)[draw,rectangle,color=black,fill=red!34!green!33!blue!32] at (19,-8) {};
\node(532)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-8) {};
\node(533)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-8) {};
\node(534)[draw,rectangle,color=black,fill=red!97!green!96!blue!96] at (22,-8) {};
\node(535)[draw,rectangle,color=black,fill=red!52!green!51!blue!50] at (23,-8) {};
\node(536)[draw,rectangle,color=black,fill=red!57!green!57!blue!56] at (24,-8) {};
\node(537)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-8) {};
\node(538)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-8) {};
\node(539)[draw,rectangle,color=black,fill=red!15!green!14!blue!14] at (27,-8) {};
\node(540)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-8) {};
\node(541)[draw,rectangle,color=black,fill=red!29!green!29!blue!29] at (29,-8) {};
\node(542)[draw,rectangle,color=black,fill=red!78!green!78!blue!78] at (30,-8) {};
\node(543)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-8) {};
\node(544)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-8) {};
\node(545)[draw,rectangle,color=black,fill=red!36!green!36!blue!38] at (33,-8) {};
\node(546)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-8) {};
\node(547)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-8) {};
\node(548)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-8) {};
\node(549)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-8) {};
\node(550)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-8) {};
\node(551)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-8) {};
\node(552)[draw,rectangle,color=black,fill=red!53!green!53!blue!55] at (40,-8) {};
\node(553)[draw,rectangle,color=black,fill=red!3!green!2!blue!4] at (41,-8) {};
\node(554)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-8) {};
\node(555)[draw,rectangle,color=black,fill=red!27!green!26!blue!29] at (43,-8) {};
\node(556)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-8) {};
\node(557)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-8) {};
\node(558)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-8) {};
\node(559)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-8) {};
\node(560)[draw,rectangle,color=black,fill=red!43!green!42!blue!45] at (48,-8) {};
\node(561)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-8) {};
\node(562)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-8) {};
\node(563)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-8) {};
\node(564)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-8) {};
\node(565)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-8) {};
\node(566)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-8) {};
\node(567)[draw,rectangle,color=black,fill=red!38!green!38!blue!39] at (55,-8) {};
\node(568)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-8) {};
\node(569)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-8) {};
\node(570)[draw,rectangle,color=black,fill=red!35!green!34!blue!36] at (58,-8) {};
\node(571)[draw,rectangle,color=black,fill=red!91!green!90!blue!91] at (59,-8) {};
\node(572)[draw,rectangle,color=black,fill=red!5!green!5!blue!6] at (60,-8) {};
\node(573)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-8) {};
\node(574)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-8) {};
\node(575)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-8) {};
\node(576)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-9) {};
\node(577)[draw,rectangle,color=black,fill=red!60!green!60!blue!60] at (1,-9) {};
\node(578)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-9) {};
\node(579)[draw,rectangle,color=black,fill=red!37!green!37!blue!37] at (3,-9) {};
\node(580)[draw,rectangle,color=black,fill=red!70!green!70!blue!70] at (4,-9) {};
\node(581)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-9) {};
\node(582)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-9) {};
\node(583)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-9) {};
\node(584)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-9) {};
\node(585)[draw,rectangle,color=black,fill=red!40!green!39!blue!38] at (9,-9) {};
\node(586)[draw,rectangle,color=black,fill=red!16!green!15!blue!14] at (10,-9) {};
\node(587)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-9) {};
\node(588)[draw,rectangle,color=black,fill=red!99!green!99!blue!98] at (12,-9) {};
\node(589)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-9) {};
\node(590)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-9) {};
\node(591)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-9) {};
\node(592)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-9) {};
\node(593)[draw,rectangle,color=black,fill=red!97!green!96!blue!96] at (17,-9) {};
\node(594)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-9) {};
\node(595)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-9) {};
\node(596)[draw,rectangle,color=black,fill=red!87!green!87!blue!86] at (20,-9) {};
\node(597)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-9) {};
\node(598)[draw,rectangle,color=black,fill=red!100!green!99!blue!99] at (22,-9) {};
\node(599)[draw,rectangle,color=black,fill=red!70!green!69!blue!69] at (23,-9) {};
\node(600)[draw,rectangle,color=black,fill=red!49!green!49!blue!48] at (24,-9) {};
\node(601)[draw,rectangle,color=black,fill=red!17!green!16!blue!15] at (25,-9) {};
\node(602)[draw,rectangle,color=black,fill=red!72!green!71!blue!70] at (26,-9) {};
\node(603)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-9) {};
\node(604)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-9) {};
\node(605)[draw,rectangle,color=black,fill=red!57!green!57!blue!57] at (29,-9) {};
\node(606)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-9) {};
\node(607)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-9) {};
\node(608)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-9) {};
\node(609)[draw,rectangle,color=black,fill=red!22!green!22!blue!24] at (33,-9) {};
\node(610)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-9) {};
\node(611)[draw,rectangle,color=black,fill=red!25!green!25!blue!27] at (35,-9) {};
\node(612)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-9) {};
\node(613)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-9) {};
\node(614)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-9) {};
\node(615)[draw,rectangle,color=black,fill=red!63!green!63!blue!65] at (39,-9) {};
\node(616)[draw,rectangle,color=black,fill=red!65!green!65!blue!67] at (40,-9) {};
\node(617)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-9) {};
\node(618)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-9) {};
\node(619)[draw,rectangle,color=black,fill=red!74!green!72!blue!75] at (43,-9) {};
\node(620)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-9) {};
\node(621)[draw,rectangle,color=black,fill=red!41!green!40!blue!43] at (45,-9) {};
\node(622)[draw,rectangle,color=black,fill=red!65!green!63!blue!66] at (46,-9) {};
\node(623)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-9) {};
\node(624)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-9) {};
\node(625)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-9) {};
\node(626)[draw,rectangle,color=black,fill=red!19!green!18!blue!21] at (50,-9) {};
\node(627)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-9) {};
\node(628)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-9) {};
\node(629)[draw,rectangle,color=black,fill=red!7!green!6!blue!7] at (53,-9) {};
\node(630)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-9) {};
\node(631)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-9) {};
\node(632)[draw,rectangle,color=black,fill=red!96!green!95!blue!96] at (56,-9) {};
\node(633)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-9) {};
\node(634)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-9) {};
\node(635)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-9) {};
\node(636)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-9) {};
\node(637)[draw,rectangle,color=black,fill=red!47!green!47!blue!47] at (61,-9) {};
\node(638)[draw,rectangle,color=black,fill=red!61!green!61!blue!61] at (62,-9) {};
\node(639)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-9) {};
\node(640)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-10) {};
\node(641)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-10) {};
\node(642)[draw,rectangle,color=black,fill=red!4!green!4!blue!4] at (2,-10) {};
\node(643)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-10) {};
\node(644)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-10) {};
\node(645)[draw,rectangle,color=black,fill=red!29!green!29!blue!29] at (5,-10) {};
\node(646)[draw,rectangle,color=black,fill=red!19!green!19!blue!18] at (6,-10) {};
\node(647)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-10) {};
\node(648)[draw,rectangle,color=black,fill=red!47!green!47!blue!45] at (8,-10) {};
\node(649)[draw,rectangle,color=black,fill=red!73!green!73!blue!70] at (9,-10) {};
\node(650)[draw,rectangle,color=black,fill=red!24!green!24!blue!21] at (10,-10) {};
\node(651)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-10) {};
\node(652)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-10) {};
\node(653)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-10) {};
\node(654)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-10) {};
\node(655)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-10) {};
\node(656)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-10) {};
\node(657)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-10) {};
\node(658)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-10) {};
\node(659)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-10) {};
\node(660)[draw,rectangle,color=black,fill=red!87!green!86!blue!86] at (20,-10) {};
\node(661)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-10) {};
\node(662)[draw,rectangle,color=black,fill=red!65!green!65!blue!65] at (22,-10) {};
\node(663)[draw,rectangle,color=black,fill=red!26!green!25!blue!25] at (23,-10) {};
\node(664)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-10) {};
\node(665)[draw,rectangle,color=black,fill=red!63!green!62!blue!61] at (25,-10) {};
\node(666)[draw,rectangle,color=black,fill=red!90!green!89!blue!89] at (26,-10) {};
\node(667)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-10) {};
\node(668)[draw,rectangle,color=black,fill=red!96!green!96!blue!95] at (28,-10) {};
\node(669)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-10) {};
\node(670)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-10) {};
\node(671)[draw,rectangle,color=black,fill=red!26!green!25!blue!27] at (31,-10) {};
\node(672)[draw,rectangle,color=black,fill=red!36!green!36!blue!38] at (32,-10) {};
\node(673)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-10) {};
\node(674)[draw,rectangle,color=black,fill=red!94!green!94!blue!96] at (34,-10) {};
\node(675)[draw,rectangle,color=black,fill=red!61!green!60!blue!63] at (35,-10) {};
\node(676)[draw,rectangle,color=black,fill=red!100!green!99!blue!100] at (36,-10) {};
\node(677)[draw,rectangle,color=black,fill=red!52!green!52!blue!54] at (37,-10) {};
\node(678)[draw,rectangle,color=black,fill=red!14!green!14!blue!14] at (38,-10) {};
\node(679)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-10) {};
\node(680)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-10) {};
\node(681)[draw,rectangle,color=black,fill=red!51!green!51!blue!52] at (41,-10) {};
\node(682)[draw,rectangle,color=black,fill=red!95!green!94!blue!96] at (42,-10) {};
\node(683)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-10) {};
\node(684)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-10) {};
\node(685)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-10) {};
\node(686)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-10) {};
\node(687)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-10) {};
\node(688)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-10) {};
\node(689)[draw,rectangle,color=black,fill=red!71!green!70!blue!72] at (49,-10) {};
\node(690)[draw,rectangle,color=black,fill=red!80!green!78!blue!81] at (50,-10) {};
\node(691)[draw,rectangle,color=black,fill=red!26!green!25!blue!27] at (51,-10) {};
\node(692)[draw,rectangle,color=black,fill=red!60!green!60!blue!61] at (52,-10) {};
\node(693)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-10) {};
\node(694)[draw,rectangle,color=black,fill=red!94!green!93!blue!94] at (54,-10) {};
\node(695)[draw,rectangle,color=black,fill=red!54!green!53!blue!54] at (55,-10) {};
\node(696)[draw,rectangle,color=black,fill=red!53!green!52!blue!53] at (56,-10) {};
\node(697)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-10) {};
\node(698)[draw,rectangle,color=black,fill=red!77!green!76!blue!77] at (58,-10) {};
\node(699)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-10) {};
\node(700)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-10) {};
\node(701)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-10) {};
\node(702)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-10) {};
\node(703)[draw,rectangle,color=black,fill=red!39!green!39!blue!39] at (63,-10) {};
\node(704)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-11) {};
\node(705)[draw,rectangle,color=black,fill=red!57!green!57!blue!57] at (1,-11) {};
\node(706)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-11) {};
\node(707)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-11) {};
\node(708)[draw,rectangle,color=black,fill=red!83!green!83!blue!83] at (4,-11) {};
\node(709)[draw,rectangle,color=black,fill=red!20!green!20!blue!20] at (5,-11) {};
\node(710)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-11) {};
\node(711)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-11) {};
\node(712)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-11) {};
\node(713)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-11) {};
\node(714)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-11) {};
\node(715)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-11) {};
\node(716)[draw,rectangle,color=black,fill=red!60!green!60!blue!58] at (12,-11) {};
\node(717)[draw,rectangle,color=black,fill=red!20!green!20!blue!19] at (13,-11) {};
\node(718)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-11) {};
\node(719)[draw,rectangle,color=black,fill=red!93!green!92!blue!92] at (15,-11) {};
\node(720)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-11) {};
\node(721)[draw,rectangle,color=black,fill=red!40!green!40!blue!39] at (17,-11) {};
\node(722)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-11) {};
\node(723)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-11) {};
\node(724)[draw,rectangle,color=black,fill=red!22!green!21!blue!22] at (20,-11) {};
\node(725)[draw,rectangle,color=black,fill=red!78!green!77!blue!77] at (21,-11) {};
\node(726)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-11) {};
\node(727)[draw,rectangle,color=black,fill=red!85!green!84!blue!83] at (23,-11) {};
\node(728)[draw,rectangle,color=black,fill=red!30!green!29!blue!29] at (24,-11) {};
\node(729)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-11) {};
\node(730)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-11) {};
\node(731)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-11) {};
\node(732)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-11) {};
\node(733)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-11) {};
\node(734)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-11) {};
\node(735)[draw,rectangle,color=black,fill=red!0!green!0!blue!2] at (31,-11) {};
\node(736)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-11) {};
\node(737)[draw,rectangle,color=black,fill=red!77!green!77!blue!79] at (33,-11) {};
\node(738)[draw,rectangle,color=black,fill=red!58!green!57!blue!60] at (34,-11) {};
\node(739)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-11) {};
\node(740)[draw,rectangle,color=black,fill=red!44!green!43!blue!45] at (36,-11) {};
\node(741)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-11) {};
\node(742)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-11) {};
\node(743)[draw,rectangle,color=black,fill=red!1!green!1!blue!0] at (39,-11) {};
\node(744)[draw,rectangle,color=black,fill=red!65!green!64!blue!62] at (40,-11) {};
\node(745)[draw,rectangle,color=black,fill=red!23!green!22!blue!21] at (41,-11) {};
\node(746)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-11) {};
\node(747)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-11) {};
\node(748)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-11) {};
\node(749)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-11) {};
\node(750)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-11) {};
\node(751)[draw,rectangle,color=black,fill=red!12!green!11!blue!14] at (47,-11) {};
\node(752)[draw,rectangle,color=black,fill=red!8!green!7!blue!9] at (48,-11) {};
\node(753)[draw,rectangle,color=black,fill=red!59!green!58!blue!60] at (49,-11) {};
\node(754)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-11) {};
\node(755)[draw,rectangle,color=black,fill=red!74!green!72!blue!75] at (51,-11) {};
\node(756)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-11) {};
\node(757)[draw,rectangle,color=black,fill=red!11!green!10!blue!12] at (53,-11) {};
\node(758)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-11) {};
\node(759)[draw,rectangle,color=black,fill=red!21!green!21!blue!22] at (55,-11) {};
\node(760)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-11) {};
\node(761)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-11) {};
\node(762)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-11) {};
\node(763)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-11) {};
\node(764)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-11) {};
\node(765)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-11) {};
\node(766)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-11) {};
\node(767)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-11) {};
\node(768)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-12) {};
\node(769)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-12) {};
\node(770)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-12) {};
\node(771)[draw,rectangle,color=black,fill=red!99!green!99!blue!99] at (3,-12) {};
\node(772)[draw,rectangle,color=black,fill=red!21!green!21!blue!21] at (4,-12) {};
\node(773)[draw,rectangle,color=black,fill=red!68!green!68!blue!67] at (5,-12) {};
\node(774)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-12) {};
\node(775)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-12) {};
\node(776)[draw,rectangle,color=black,fill=red!36!green!36!blue!33] at (8,-12) {};
\node(777)[draw,rectangle,color=black,fill=red!74!green!73!blue!70] at (9,-12) {};
\node(778)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-12) {};
\node(779)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-12) {};
\node(780)[draw,rectangle,color=black,fill=red!67!green!67!blue!65] at (12,-12) {};
\node(781)[draw,rectangle,color=black,fill=red!22!green!22!blue!20] at (13,-12) {};
\node(782)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-12) {};
\node(783)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-12) {};
\node(784)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-12) {};
\node(785)[draw,rectangle,color=black,fill=red!33!green!32!blue!32] at (17,-12) {};
\node(786)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-12) {};
\node(787)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-12) {};
\node(788)[draw,rectangle,color=black,fill=red!75!green!74!blue!75] at (20,-12) {};
\node(789)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-12) {};
\node(790)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-12) {};
\node(791)[draw,rectangle,color=black,fill=red!79!green!79!blue!78] at (23,-12) {};
\node(792)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-12) {};
\node(793)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-12) {};
\node(794)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-12) {};
\node(795)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-12) {};
\node(796)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-12) {};
\node(797)[draw,rectangle,color=black,fill=red!35!green!34!blue!35] at (29,-12) {};
\node(798)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-12) {};
\node(799)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-12) {};
\node(800)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-12) {};
\node(801)[draw,rectangle,color=black,fill=red!75!green!74!blue!77] at (33,-12) {};
\node(802)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-12) {};
\node(803)[draw,rectangle,color=black,fill=red!38!green!38!blue!39] at (35,-12) {};
\node(804)[draw,rectangle,color=black,fill=red!45!green!45!blue!44] at (36,-12) {};
\node(805)[draw,rectangle,color=black,fill=red!46!green!45!blue!43] at (37,-12) {};
\node(806)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-12) {};
\node(807)[draw,rectangle,color=black,fill=red!29!green!27!blue!24] at (39,-12) {};
\node(808)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-12) {};
\node(809)[draw,rectangle,color=black,fill=red!18!green!17!blue!15] at (41,-12) {};
\node(810)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-12) {};
\node(811)[draw,rectangle,color=black,fill=red!27!green!26!blue!27] at (43,-12) {};
\node(812)[draw,rectangle,color=black,fill=red!61!green!61!blue!62] at (44,-12) {};
\node(813)[draw,rectangle,color=black,fill=red!87!green!86!blue!89] at (45,-12) {};
\node(814)[draw,rectangle,color=black,fill=red!77!green!76!blue!79] at (46,-12) {};
\node(815)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-12) {};
\node(816)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-12) {};
\node(817)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-12) {};
\node(818)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-12) {};
\node(819)[draw,rectangle,color=black,fill=red!96!green!95!blue!98] at (51,-12) {};
\node(820)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-12) {};
\node(821)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-12) {};
\node(822)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-12) {};
\node(823)[draw,rectangle,color=black,fill=red!24!green!23!blue!24] at (55,-12) {};
\node(824)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-12) {};
\node(825)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-12) {};
\node(826)[draw,rectangle,color=black,fill=red!20!green!19!blue!18] at (58,-12) {};
\node(827)[draw,rectangle,color=black,fill=red!2!green!1!blue!0] at (59,-12) {};
\node(828)[draw,rectangle,color=black,fill=red!63!green!63!blue!62] at (60,-12) {};
\node(829)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-12) {};
\node(830)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-12) {};
\node(831)[draw,rectangle,color=black,fill=red!98!green!98!blue!98] at (63,-12) {};
\node(832)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-13) {};
\node(833)[draw,rectangle,color=black,fill=red!77!green!77!blue!77] at (1,-13) {};
\node(834)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-13) {};
\node(835)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-13) {};
\node(836)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-13) {};
\node(837)[draw,rectangle,color=black,fill=red!47!green!47!blue!45] at (5,-13) {};
\node(838)[draw,rectangle,color=black,fill=red!11!green!10!blue!9] at (6,-13) {};
\node(839)[draw,rectangle,color=black,fill=red!9!green!9!blue!7] at (7,-13) {};
\node(840)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-13) {};
\node(841)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-13) {};
\node(842)[draw,rectangle,color=black,fill=red!39!green!38!blue!35] at (10,-13) {};
\node(843)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-13) {};
\node(844)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-13) {};
\node(845)[draw,rectangle,color=black,fill=red!20!green!20!blue!17] at (13,-13) {};
\node(846)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-13) {};
\node(847)[draw,rectangle,color=black,fill=red!84!green!84!blue!83] at (15,-13) {};
\node(848)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-13) {};
\node(849)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-13) {};
\node(850)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-13) {};
\node(851)[draw,rectangle,color=black,fill=red!85!green!84!blue!85] at (19,-13) {};
\node(852)[draw,rectangle,color=black,fill=red!82!green!81!blue!81] at (20,-13) {};
\node(853)[draw,rectangle,color=black,fill=red!24!green!23!blue!23] at (21,-13) {};
\node(854)[draw,rectangle,color=black,fill=red!50!green!50!blue!50] at (22,-13) {};
\node(855)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-13) {};
\node(856)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-13) {};
\node(857)[draw,rectangle,color=black,fill=red!85!green!84!blue!83] at (25,-13) {};
\node(858)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-13) {};
\node(859)[draw,rectangle,color=black,fill=red!13!green!12!blue!12] at (27,-13) {};
\node(860)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-13) {};
\node(861)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-13) {};
\node(862)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-13) {};
\node(863)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-13) {};
\node(864)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-13) {};
\node(865)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-13) {};
\node(866)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-13) {};
\node(867)[draw,rectangle,color=black,fill=red!59!green!58!blue!58] at (35,-13) {};
\node(868)[draw,rectangle,color=black,fill=red!34!green!34!blue!31] at (36,-13) {};
\node(869)[draw,rectangle,color=black,fill=red!78!green!77!blue!74] at (37,-13) {};
\node(870)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-13) {};
\node(871)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-13) {};
\node(872)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-13) {};
\node(873)[draw,rectangle,color=black,fill=red!13!green!12!blue!9] at (41,-13) {};
\node(874)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-13) {};
\node(875)[draw,rectangle,color=black,fill=red!20!green!18!blue!18] at (43,-13) {};
\node(876)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-13) {};
\node(877)[draw,rectangle,color=black,fill=red!59!green!58!blue!60] at (45,-13) {};
\node(878)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-13) {};
\node(879)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-13) {};
\node(880)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-13) {};
\node(881)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-13) {};
\node(882)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-13) {};
\node(883)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-13) {};
\node(884)[draw,rectangle,color=black,fill=red!2!green!2!blue!3] at (52,-13) {};
\node(885)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-13) {};
\node(886)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-13) {};
\node(887)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-13) {};
\node(888)[draw,rectangle,color=black,fill=red!74!green!72!blue!72] at (56,-13) {};
\node(889)[draw,rectangle,color=black,fill=red!14!green!13!blue!12] at (57,-13) {};
\node(890)[draw,rectangle,color=black,fill=red!52!green!51!blue!50] at (58,-13) {};
\node(891)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-13) {};
\node(892)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-13) {};
\node(893)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-13) {};
\node(894)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-13) {};
\node(895)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-13) {};
\node(896)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-14) {};
\node(897)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-14) {};
\node(898)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-14) {};
\node(899)[draw,rectangle,color=black,fill=red!12!green!12!blue!11] at (3,-14) {};
\node(900)[draw,rectangle,color=black,fill=red!95!green!95!blue!94] at (4,-14) {};
\node(901)[draw,rectangle,color=black,fill=red!1!green!1!blue!0] at (5,-14) {};
\node(902)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-14) {};
\node(903)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-14) {};
\node(904)[draw,rectangle,color=black,fill=red!39!green!38!blue!35] at (8,-14) {};
\node(905)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-14) {};
\node(906)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-14) {};
\node(907)[draw,rectangle,color=black,fill=red!57!green!55!blue!52] at (11,-14) {};
\node(908)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (12,-14) {};
\node(909)[draw,rectangle,color=black,fill=red!86!green!85!blue!82] at (13,-14) {};
\node(910)[draw,rectangle,color=black,fill=red!87!green!86!blue!85] at (14,-14) {};
\node(911)[draw,rectangle,color=black,fill=red!93!green!93!blue!92] at (15,-14) {};
\node(912)[draw,rectangle,color=black,fill=red!15!green!14!blue!15] at (16,-14) {};
\node(913)[draw,rectangle,color=black,fill=red!94!green!94!blue!94] at (17,-14) {};
\node(914)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-14) {};
\node(915)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-14) {};
\node(916)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-14) {};
\node(917)[draw,rectangle,color=black,fill=red!53!green!52!blue!52] at (21,-14) {};
\node(918)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-14) {};
\node(919)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-14) {};
\node(920)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-14) {};
\node(921)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-14) {};
\node(922)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-14) {};
\node(923)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-14) {};
\node(924)[draw,rectangle,color=black,fill=red!30!green!29!blue!30] at (28,-14) {};
\node(925)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-14) {};
\node(926)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-14) {};
\node(927)[draw,rectangle,color=black,fill=red!90!green!90!blue!91] at (31,-14) {};
\node(928)[draw,rectangle,color=black,fill=red!46!green!45!blue!48] at (32,-14) {};
\node(929)[draw,rectangle,color=black,fill=red!63!green!62!blue!64] at (33,-14) {};
\node(930)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-14) {};
\node(931)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-14) {};
\node(932)[draw,rectangle,color=black,fill=red!95!green!94!blue!90] at (36,-14) {};
\node(933)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-14) {};
\node(934)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-14) {};
\node(935)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-14) {};
\node(936)[draw,rectangle,color=black,fill=red!23!green!21!blue!18] at (40,-14) {};
\node(937)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-14) {};
\node(938)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-14) {};
\node(939)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-14) {};
\node(940)[draw,rectangle,color=black,fill=red!87!green!86!blue!87] at (44,-14) {};
\node(941)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-14) {};
\node(942)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-14) {};
\node(943)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-14) {};
\node(944)[draw,rectangle,color=black,fill=red!2!green!1!blue!4] at (48,-14) {};
\node(945)[draw,rectangle,color=black,fill=red!35!green!34!blue!36] at (49,-14) {};
\node(946)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-14) {};
\node(947)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-14) {};
\node(948)[draw,rectangle,color=black,fill=red!51!green!50!blue!51] at (52,-14) {};
\node(949)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-14) {};
\node(950)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-14) {};
\node(951)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-14) {};
\node(952)[draw,rectangle,color=black,fill=red!22!green!21!blue!19] at (56,-14) {};
\node(953)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-14) {};
\node(954)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-14) {};
\node(955)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-14) {};
\node(956)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-14) {};
\node(957)[draw,rectangle,color=black,fill=red!44!green!44!blue!43] at (61,-14) {};
\node(958)[draw,rectangle,color=black,fill=red!74!green!74!blue!73] at (62,-14) {};
\node(959)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-14) {};
\node(960)[draw,rectangle,color=black,fill=red!21!green!21!blue!21] at (0,-15) {};
\node(961)[draw,rectangle,color=black,fill=red!51!green!51!blue!51] at (1,-15) {};
\node(962)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-15) {};
\node(963)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-15) {};
\node(964)[draw,rectangle,color=black,fill=red!93!green!93!blue!92] at (4,-15) {};
\node(965)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-15) {};
\node(966)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-15) {};
\node(967)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-15) {};
\node(968)[draw,rectangle,color=black,fill=red!50!green!49!blue!46] at (8,-15) {};
\node(969)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-15) {};
\node(970)[draw,rectangle,color=black,fill=red!34!green!32!blue!29] at (10,-15) {};
\node(971)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-15) {};
\node(972)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-15) {};
\node(973)[draw,rectangle,color=black,fill=red!45!green!44!blue!41] at (13,-15) {};
\node(974)[draw,rectangle,color=black,fill=red!11!green!10!blue!8] at (14,-15) {};
\node(975)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-15) {};
\node(976)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-15) {};
\node(977)[draw,rectangle,color=black,fill=red!93!green!92!blue!92] at (17,-15) {};
\node(978)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-15) {};
\node(979)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-15) {};
\node(980)[draw,rectangle,color=black,fill=red!27!green!26!blue!26] at (20,-15) {};
\node(981)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-15) {};
\node(982)[draw,rectangle,color=black,fill=red!14!green!14!blue!14] at (22,-15) {};
\node(983)[draw,rectangle,color=black,fill=red!10!green!10!blue!10] at (23,-15) {};
\node(984)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-15) {};
\node(985)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-15) {};
\node(986)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-15) {};
\node(987)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-15) {};
\node(988)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-15) {};
\node(989)[draw,rectangle,color=black,fill=red!37!green!36!blue!38] at (29,-15) {};
\node(990)[draw,rectangle,color=black,fill=red!18!green!17!blue!18] at (30,-15) {};
\node(991)[draw,rectangle,color=black,fill=red!0!green!0!blue!1] at (31,-15) {};
\node(992)[draw,rectangle,color=black,fill=red!46!green!45!blue!48] at (32,-15) {};
\node(993)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-15) {};
\node(994)[draw,rectangle,color=black,fill=red!83!green!81!blue!81] at (34,-15) {};
\node(995)[draw,rectangle,color=black,fill=red!13!green!10!blue!9] at (35,-15) {};
\node(996)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-15) {};
\node(997)[draw,rectangle,color=black,fill=red!84!green!81!blue!77] at (37,-15) {};
\node(998)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-15) {};
\node(999)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-15) {};
\node(1000)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-15) {};
\node(1001)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-15) {};
\node(1002)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-15) {};
\node(1003)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-15) {};
\node(1004)[draw,rectangle,color=black,fill=red!78!green!78!blue!77] at (44,-15) {};
\node(1005)[draw,rectangle,color=black,fill=red!27!green!26!blue!27] at (45,-15) {};
\node(1006)[draw,rectangle,color=black,fill=red!33!green!33!blue!35] at (46,-15) {};
\node(1007)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-15) {};
\node(1008)[draw,rectangle,color=black,fill=red!30!green!30!blue!32] at (48,-15) {};
\node(1009)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-15) {};
\node(1010)[draw,rectangle,color=black,fill=red!33!green!32!blue!34] at (50,-15) {};
\node(1011)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-15) {};
\node(1012)[draw,rectangle,color=black,fill=red!40!green!39!blue!41] at (52,-15) {};
\node(1013)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-15) {};
\node(1014)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-15) {};
\node(1015)[draw,rectangle,color=black,fill=red!44!green!43!blue!41] at (55,-15) {};
\node(1016)[draw,rectangle,color=black,fill=red!76!green!74!blue!72] at (56,-15) {};
\node(1017)[draw,rectangle,color=black,fill=red!7!green!6!blue!2] at (57,-15) {};
\node(1018)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-15) {};
\node(1019)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-15) {};
\node(1020)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-15) {};
\node(1021)[draw,rectangle,color=black,fill=red!96!green!95!blue!94] at (61,-15) {};
\node(1022)[draw,rectangle,color=black,fill=red!56!green!56!blue!56] at (62,-15) {};
\node(1023)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-15) {};
\node(1024)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-16) {};
\node(1025)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-16) {};
\node(1026)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-16) {};
\node(1027)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-16) {};
\node(1028)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-16) {};
\node(1029)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-16) {};
\node(1030)[draw,rectangle,color=black,fill=red!65!green!63!blue!59] at (6,-16) {};
\node(1031)[draw,rectangle,color=black,fill=red!7!green!5!blue!1] at (7,-16) {};
\node(1032)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-16) {};
\node(1033)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-16) {};
\node(1034)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-16) {};
\node(1035)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-16) {};
\node(1036)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-16) {};
\node(1037)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-16) {};
\node(1038)[draw,rectangle,color=black,fill=red!61!green!61!blue!57] at (14,-16) {};
\node(1039)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-16) {};
\node(1040)[draw,rectangle,color=black,fill=red!58!green!57!blue!57] at (16,-16) {};
\node(1041)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-16) {};
\node(1042)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-16) {};
\node(1043)[draw,rectangle,color=black,fill=red!98!green!97!blue!98] at (19,-16) {};
\node(1044)[draw,rectangle,color=black,fill=red!59!green!58!blue!58] at (20,-16) {};
\node(1045)[draw,rectangle,color=black,fill=red!11!green!10!blue!10] at (21,-16) {};
\node(1046)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-16) {};
\node(1047)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-16) {};
\node(1048)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-16) {};
\node(1049)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-16) {};
\node(1050)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-16) {};
\node(1051)[draw,rectangle,color=black,fill=red!63!green!63!blue!65] at (27,-16) {};
\node(1052)[draw,rectangle,color=black,fill=red!6!green!5!blue!7] at (28,-16) {};
\node(1053)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-16) {};
\node(1054)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-16) {};
\node(1055)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-16) {};
\node(1056)[draw,rectangle,color=black,fill=red!81!green!80!blue!82] at (32,-16) {};
\node(1057)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-16) {};
\node(1058)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-16) {};
\node(1059)[draw,rectangle,color=black,fill=red!62!green!59!blue!56] at (35,-16) {};
\node(1060)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-16) {};
\node(1061)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-16) {};
\node(1062)[draw,rectangle,color=black,fill=red!89!green!84!blue!81] at (38,-16) {};
\node(1063)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-16) {};
\node(1064)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-16) {};
\node(1065)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-16) {};
\node(1066)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-16) {};
\node(1067)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-16) {};
\node(1068)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-16) {};
\node(1069)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-16) {};
\node(1070)[draw,rectangle,color=black,fill=red!5!green!5!blue!7] at (46,-16) {};
\node(1071)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-16) {};
\node(1072)[draw,rectangle,color=black,fill=red!39!green!38!blue!40] at (48,-16) {};
\node(1073)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-16) {};
\node(1074)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-16) {};
\node(1075)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-16) {};
\node(1076)[draw,rectangle,color=black,fill=red!52!green!52!blue!53] at (52,-16) {};
\node(1077)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-16) {};
\node(1078)[draw,rectangle,color=black,fill=red!51!green!50!blue!49] at (54,-16) {};
\node(1079)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-16) {};
\node(1080)[draw,rectangle,color=black,fill=red!33!green!31!blue!28] at (56,-16) {};
\node(1081)[draw,rectangle,color=black,fill=red!46!green!44!blue!40] at (57,-16) {};
\node(1082)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-16) {};
\node(1083)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-16) {};
\node(1084)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-16) {};
\node(1085)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-16) {};
\node(1086)[draw,rectangle,color=black,fill=red!86!green!86!blue!85] at (62,-16) {};
\node(1087)[draw,rectangle,color=black,fill=red!29!green!29!blue!28] at (63,-16) {};
\node(1088)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-17) {};
\node(1089)[draw,rectangle,color=black,fill=red!72!green!72!blue!73] at (1,-17) {};
\node(1090)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-17) {};
\node(1091)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-17) {};
\node(1092)[draw,rectangle,color=black,fill=red!50!green!51!blue!47] at (4,-17) {};
\node(1093)[draw,rectangle,color=black,fill=red!73!green!73!blue!68] at (5,-17) {};
\node(1094)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-17) {};
\node(1095)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-17) {};
\node(1096)[draw,rectangle,color=black,fill=red!62!green!58!blue!56] at (8,-17) {};
\node(1097)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-17) {};
\node(1098)[draw,rectangle,color=black,fill=red!30!green!27!blue!24] at (10,-17) {};
\node(1099)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-17) {};
\node(1100)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-17) {};
\node(1101)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-17) {};
\node(1102)[draw,rectangle,color=black,fill=red!67!green!66!blue!61] at (14,-17) {};
\node(1103)[draw,rectangle,color=black,fill=red!71!green!70!blue!67] at (15,-17) {};
\node(1104)[draw,rectangle,color=black,fill=red!24!green!23!blue!23] at (16,-17) {};
\node(1105)[draw,rectangle,color=black,fill=red!49!green!48!blue!49] at (17,-17) {};
\node(1106)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-17) {};
\node(1107)[draw,rectangle,color=black,fill=red!100!green!99!blue!100] at (19,-17) {};
\node(1108)[draw,rectangle,color=black,fill=red!100!green!99!blue!99] at (20,-17) {};
\node(1109)[draw,rectangle,color=black,fill=red!27!green!26!blue!26] at (21,-17) {};
\node(1110)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-17) {};
\node(1111)[draw,rectangle,color=black,fill=red!81!green!81!blue!82] at (23,-17) {};
\node(1112)[draw,rectangle,color=black,fill=red!56!green!56!blue!57] at (24,-17) {};
\node(1113)[draw,rectangle,color=black,fill=red!15!green!14!blue!16] at (25,-17) {};
\node(1114)[draw,rectangle,color=black,fill=red!43!green!43!blue!45] at (26,-17) {};
\node(1115)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-17) {};
\node(1116)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-17) {};
\node(1117)[draw,rectangle,color=black,fill=red!84!green!83!blue!85] at (29,-17) {};
\node(1118)[draw,rectangle,color=black,fill=red!54!green!54!blue!56] at (30,-17) {};
\node(1119)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-17) {};
\node(1120)[draw,rectangle,color=black,fill=red!60!green!59!blue!60] at (32,-17) {};
\node(1121)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-17) {};
\node(1122)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-17) {};
\node(1123)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-17) {};
\node(1124)[draw,rectangle,color=black,fill=red!90!green!86!blue!83] at (36,-17) {};
\node(1125)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-17) {};
\node(1126)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-17) {};
\node(1127)[draw,rectangle,color=black,fill=red!69!green!64!blue!61] at (39,-17) {};
\node(1128)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-17) {};
\node(1129)[draw,rectangle,color=black,fill=red!91!green!87!blue!83] at (41,-17) {};
\node(1130)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-17) {};
\node(1131)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-17) {};
\node(1132)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-17) {};
\node(1133)[draw,rectangle,color=black,fill=red!96!green!95!blue!96] at (45,-17) {};
\node(1134)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-17) {};
\node(1135)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-17) {};
\node(1136)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-17) {};
\node(1137)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-17) {};
\node(1138)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-17) {};
\node(1139)[draw,rectangle,color=black,fill=red!67!green!66!blue!67] at (51,-17) {};
\node(1140)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-17) {};
\node(1141)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-17) {};
\node(1142)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-17) {};
\node(1143)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-17) {};
\node(1144)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-17) {};
\node(1145)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-17) {};
\node(1146)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-17) {};
\node(1147)[draw,rectangle,color=black,fill=red!99!green!98!blue!93] at (59,-17) {};
\node(1148)[draw,rectangle,color=black,fill=red!6!green!5!blue!1] at (60,-17) {};
\node(1149)[draw,rectangle,color=black,fill=red!85!green!83!blue!82] at (61,-17) {};
\node(1150)[draw,rectangle,color=black,fill=red!9!green!8!blue!7] at (62,-17) {};
\node(1151)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-17) {};
\node(1152)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-18) {};
\node(1153)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-18) {};
\node(1154)[draw,rectangle,color=black,fill=red!41!green!41!blue!41] at (2,-18) {};
\node(1155)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-18) {};
\node(1156)[draw,rectangle,color=black,fill=red!36!green!37!blue!33] at (4,-18) {};
\node(1157)[draw,rectangle,color=black,fill=red!96!green!95!blue!90] at (5,-18) {};
\node(1158)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-18) {};
\node(1159)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-18) {};
\node(1160)[draw,rectangle,color=black,fill=red!27!green!23!blue!21] at (8,-18) {};
\node(1161)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-18) {};
\node(1162)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-18) {};
\node(1163)[draw,rectangle,color=black,fill=red!74!green!70!blue!67] at (11,-18) {};
\node(1164)[draw,rectangle,color=black,fill=red!94!green!91!blue!88] at (12,-18) {};
\node(1165)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-18) {};
\node(1166)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-18) {};
\node(1167)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-18) {};
\node(1168)[draw,rectangle,color=black,fill=red!37!green!37!blue!34] at (16,-18) {};
\node(1169)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-18) {};
\node(1170)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-18) {};
\node(1171)[draw,rectangle,color=black,fill=red!71!green!70!blue!70] at (19,-18) {};
\node(1172)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-18) {};
\node(1173)[draw,rectangle,color=black,fill=red!100!green!99!blue!99] at (21,-18) {};
\node(1174)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-18) {};
\node(1175)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-18) {};
\node(1176)[draw,rectangle,color=black,fill=red!93!green!92!blue!93] at (24,-18) {};
\node(1177)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-18) {};
\node(1178)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-18) {};
\node(1179)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-18) {};
\node(1180)[draw,rectangle,color=black,fill=red!41!green!41!blue!43] at (28,-18) {};
\node(1181)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-18) {};
\node(1182)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-18) {};
\node(1183)[draw,rectangle,color=black,fill=red!56!green!54!blue!54] at (31,-18) {};
\node(1184)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-18) {};
\node(1185)[draw,rectangle,color=black,fill=red!83!green!80!blue!77] at (33,-18) {};
\node(1186)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-18) {};
\node(1187)[draw,rectangle,color=black,fill=red!71!green!67!blue!63] at (35,-18) {};
\node(1188)[draw,rectangle,color=black,fill=red!27!green!23!blue!20] at (36,-18) {};
\node(1189)[draw,rectangle,color=black,fill=red!100!green!100!blue!97] at (37,-18) {};
\node(1190)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-18) {};
\node(1191)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-18) {};
\node(1192)[draw,rectangle,color=black,fill=red!38!green!32!blue!30] at (40,-18) {};
\node(1193)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-18) {};
\node(1194)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-18) {};
\node(1195)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-18) {};
\node(1196)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-18) {};
\node(1197)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-18) {};
\node(1198)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-18) {};
\node(1199)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-18) {};
\node(1200)[draw,rectangle,color=black,fill=red!5!green!5!blue!7] at (48,-18) {};
\node(1201)[draw,rectangle,color=black,fill=red!48!green!47!blue!49] at (49,-18) {};
\node(1202)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-18) {};
\node(1203)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-18) {};
\node(1204)[draw,rectangle,color=black,fill=red!66!green!65!blue!66] at (52,-18) {};
\node(1205)[draw,rectangle,color=black,fill=red!25!green!24!blue!24] at (53,-18) {};
\node(1206)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-18) {};
\node(1207)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-18) {};
\node(1208)[draw,rectangle,color=black,fill=red!92!green!91!blue!88] at (56,-18) {};
\node(1209)[draw,rectangle,color=black,fill=red!51!green!50!blue!45] at (57,-18) {};
\node(1210)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-18) {};
\node(1211)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-18) {};
\node(1212)[draw,rectangle,color=black,fill=red!57!green!56!blue!52] at (60,-18) {};
\node(1213)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-18) {};
\node(1214)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-18) {};
\node(1215)[draw,rectangle,color=black,fill=red!95!green!95!blue!94] at (63,-18) {};
\node(1216)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-19) {};
\node(1217)[draw,rectangle,color=black,fill=red!96!green!96!blue!96] at (1,-19) {};
\node(1218)[draw,rectangle,color=black,fill=red!87!green!87!blue!87] at (2,-19) {};
\node(1219)[draw,rectangle,color=black,fill=red!82!green!83!blue!81] at (3,-19) {};
\node(1220)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-19) {};
\node(1221)[draw,rectangle,color=black,fill=red!44!green!43!blue!39] at (5,-19) {};
\node(1222)[draw,rectangle,color=black,fill=red!21!green!19!blue!15] at (6,-19) {};
\node(1223)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-19) {};
\node(1224)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-19) {};
\node(1225)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-19) {};
\node(1226)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-19) {};
\node(1227)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-19) {};
\node(1228)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-19) {};
\node(1229)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-19) {};
\node(1230)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-19) {};
\node(1231)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-19) {};
\node(1232)[draw,rectangle,color=black,fill=red!33!green!33!blue!29] at (16,-19) {};
\node(1233)[draw,rectangle,color=black,fill=red!87!green!87!blue!85] at (17,-19) {};
\node(1234)[draw,rectangle,color=black,fill=red!63!green!63!blue!62] at (18,-19) {};
\node(1235)[draw,rectangle,color=black,fill=red!69!green!68!blue!68] at (19,-19) {};
\node(1236)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-19) {};
\node(1237)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-19) {};
\node(1238)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-19) {};
\node(1239)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-19) {};
\node(1240)[draw,rectangle,color=black,fill=red!31!green!30!blue!31] at (24,-19) {};
\node(1241)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-19) {};
\node(1242)[draw,rectangle,color=black,fill=red!40!green!39!blue!41] at (26,-19) {};
\node(1243)[draw,rectangle,color=black,fill=red!39!green!38!blue!40] at (27,-19) {};
\node(1244)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-19) {};
\node(1245)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-19) {};
\node(1246)[draw,rectangle,color=black,fill=red!76!green!75!blue!77] at (30,-19) {};
\node(1247)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-19) {};
\node(1248)[draw,rectangle,color=black,fill=red!52!green!49!blue!45] at (32,-19) {};
\node(1249)[draw,rectangle,color=black,fill=red!52!green!49!blue!45] at (33,-19) {};
\node(1250)[draw,rectangle,color=black,fill=red!22!green!19!blue!14] at (34,-19) {};
\node(1251)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-19) {};
\node(1252)[draw,rectangle,color=black,fill=red!90!green!86!blue!83] at (36,-19) {};
\node(1253)[draw,rectangle,color=black,fill=red!10!green!5!blue!2] at (37,-19) {};
\node(1254)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-19) {};
\node(1255)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-19) {};
\node(1256)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-19) {};
\node(1257)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-19) {};
\node(1258)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-19) {};
\node(1259)[draw,rectangle,color=black,fill=red!12!green!10!blue!7] at (43,-19) {};
\node(1260)[draw,rectangle,color=black,fill=red!5!green!4!blue!2] at (44,-19) {};
\node(1261)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-19) {};
\node(1262)[draw,rectangle,color=black,fill=red!55!green!54!blue!56] at (46,-19) {};
\node(1263)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-19) {};
\node(1264)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-19) {};
\node(1265)[draw,rectangle,color=black,fill=red!25!green!24!blue!26] at (49,-19) {};
\node(1266)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-19) {};
\node(1267)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-19) {};
\node(1268)[draw,rectangle,color=black,fill=red!21!green!21!blue!21] at (52,-19) {};
\node(1269)[draw,rectangle,color=black,fill=red!85!green!85!blue!85] at (53,-19) {};
\node(1270)[draw,rectangle,color=black,fill=red!14!green!14!blue!12] at (54,-19) {};
\node(1271)[draw,rectangle,color=black,fill=red!20!green!20!blue!18] at (55,-19) {};
\node(1272)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-19) {};
\node(1273)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-19) {};
\node(1274)[draw,rectangle,color=black,fill=red!61!green!60!blue!54] at (58,-19) {};
\node(1275)[draw,rectangle,color=black,fill=red!25!green!25!blue!19] at (59,-19) {};
\node(1276)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-19) {};
\node(1277)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-19) {};
\node(1278)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-19) {};
\node(1279)[draw,rectangle,color=black,fill=red!96!green!96!blue!95] at (63,-19) {};
\node(1280)[draw,rectangle,color=black,fill=red!18!green!18!blue!17] at (0,-20) {};
\node(1281)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-20) {};
\node(1282)[draw,rectangle,color=black,fill=red!91!green!91!blue!91] at (2,-20) {};
\node(1283)[draw,rectangle,color=black,fill=red!19!green!19!blue!17] at (3,-20) {};
\node(1284)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-20) {};
\node(1285)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-20) {};
\node(1286)[draw,rectangle,color=black,fill=red!37!green!34!blue!30] at (6,-20) {};
\node(1287)[draw,rectangle,color=black,fill=red!3!green!0!blue!0] at (7,-20) {};
\node(1288)[draw,rectangle,color=black,fill=red!9!green!4!blue!1] at (8,-20) {};
\node(1289)[draw,rectangle,color=black,fill=red!21!green!16!blue!14] at (9,-20) {};
\node(1290)[draw,rectangle,color=black,fill=red!34!green!29!blue!27] at (10,-20) {};
\node(1291)[draw,rectangle,color=black,fill=red!65!green!61!blue!60] at (11,-20) {};
\node(1292)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-20) {};
\node(1293)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-20) {};
\node(1294)[draw,rectangle,color=black,fill=red!71!green!70!blue!67] at (14,-20) {};
\node(1295)[draw,rectangle,color=black,fill=red!93!green!92!blue!89] at (15,-20) {};
\node(1296)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-20) {};
\node(1297)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-20) {};
\node(1298)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-20) {};
\node(1299)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-20) {};
\node(1300)[draw,rectangle,color=black,fill=red!72!green!71!blue!72] at (20,-20) {};
\node(1301)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-20) {};
\node(1302)[draw,rectangle,color=black,fill=red!38!green!36!blue!38] at (22,-20) {};
\node(1303)[draw,rectangle,color=black,fill=red!71!green!70!blue!72] at (23,-20) {};
\node(1304)[draw,rectangle,color=black,fill=red!83!green!81!blue!84] at (24,-20) {};
\node(1305)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-20) {};
\node(1306)[draw,rectangle,color=black,fill=red!92!green!92!blue!93] at (26,-20) {};
\node(1307)[draw,rectangle,color=black,fill=red!66!green!65!blue!67] at (27,-20) {};
\node(1308)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-20) {};
\node(1309)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-20) {};
\node(1310)[draw,rectangle,color=black,fill=red!28!green!27!blue!29] at (30,-20) {};
\node(1311)[draw,rectangle,color=black,fill=red!68!green!65!blue!64] at (31,-20) {};
\node(1312)[draw,rectangle,color=black,fill=red!76!green!74!blue!70] at (32,-20) {};
\node(1313)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-20) {};
\node(1314)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-20) {};
\node(1315)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-20) {};
\node(1316)[draw,rectangle,color=black,fill=red!64!green!60!blue!58] at (36,-20) {};
\node(1317)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-20) {};
\node(1318)[draw,rectangle,color=black,fill=red!99!green!93!blue!92] at (38,-20) {};
\node(1319)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-20) {};
\node(1320)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-20) {};
\node(1321)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-20) {};
\node(1322)[draw,rectangle,color=black,fill=red!8!green!5!blue!1] at (42,-20) {};
\node(1323)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-20) {};
\node(1324)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-20) {};
\node(1325)[draw,rectangle,color=black,fill=red!41!green!40!blue!41] at (45,-20) {};
\node(1326)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-20) {};
\node(1327)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-20) {};
\node(1328)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-20) {};
\node(1329)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-20) {};
\node(1330)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-20) {};
\node(1331)[draw,rectangle,color=black,fill=red!18!green!17!blue!18] at (51,-20) {};
\node(1332)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-20) {};
\node(1333)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-20) {};
\node(1334)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-20) {};
\node(1335)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-20) {};
\node(1336)[draw,rectangle,color=black,fill=red!49!green!50!blue!49] at (56,-20) {};
\node(1337)[draw,rectangle,color=black,fill=red!58!green!57!blue!53] at (57,-20) {};
\node(1338)[draw,rectangle,color=black,fill=red!50!green!49!blue!44] at (58,-20) {};
\node(1339)[draw,rectangle,color=black,fill=red!100!green!99!blue!94] at (59,-20) {};
\node(1340)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-20) {};
\node(1341)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-20) {};
\node(1342)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-20) {};
\node(1343)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-20) {};
\node(1344)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-21) {};
\node(1345)[draw,rectangle,color=black,fill=red!52!green!53!blue!53] at (1,-21) {};
\node(1346)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-21) {};
\node(1347)[draw,rectangle,color=black,fill=red!5!green!5!blue!3] at (3,-21) {};
\node(1348)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-21) {};
\node(1349)[draw,rectangle,color=black,fill=red!63!green!60!blue!56] at (5,-21) {};
\node(1350)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-21) {};
\node(1351)[draw,rectangle,color=black,fill=red!81!green!77!blue!74] at (7,-21) {};
\node(1352)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-21) {};
\node(1353)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-21) {};
\node(1354)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-21) {};
\node(1355)[draw,rectangle,color=black,fill=red!100!green!99!blue!97] at (11,-21) {};
\node(1356)[draw,rectangle,color=black,fill=red!11!green!8!blue!5] at (12,-21) {};
\node(1357)[draw,rectangle,color=black,fill=red!61!green!59!blue!55] at (13,-21) {};
\node(1358)[draw,rectangle,color=black,fill=red!9!green!8!blue!5] at (14,-21) {};
\node(1359)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-21) {};
\node(1360)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-21) {};
\node(1361)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-21) {};
\node(1362)[draw,rectangle,color=black,fill=red!88!green!87!blue!89] at (18,-21) {};
\node(1363)[draw,rectangle,color=black,fill=red!72!green!70!blue!74] at (19,-21) {};
\node(1364)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-21) {};
\node(1365)[draw,rectangle,color=black,fill=red!65!green!63!blue!66] at (21,-21) {};
\node(1366)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-21) {};
\node(1367)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-21) {};
\node(1368)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-21) {};
\node(1369)[draw,rectangle,color=black,fill=red!96!green!94!blue!97] at (25,-21) {};
\node(1370)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-21) {};
\node(1371)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-21) {};
\node(1372)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-21) {};
\node(1373)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-21) {};
\node(1374)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-21) {};
\node(1375)[draw,rectangle,color=black,fill=red!69!green!67!blue!68] at (31,-21) {};
\node(1376)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-21) {};
\node(1377)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-21) {};
\node(1378)[draw,rectangle,color=black,fill=red!24!green!22!blue!17] at (34,-21) {};
\node(1379)[draw,rectangle,color=black,fill=red!60!green!56!blue!53] at (35,-21) {};
\node(1380)[draw,rectangle,color=black,fill=red!43!green!40!blue!38] at (36,-21) {};
\node(1381)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-21) {};
\node(1382)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-21) {};
\node(1383)[draw,rectangle,color=black,fill=red!99!green!92!blue!90] at (39,-21) {};
\node(1384)[draw,rectangle,color=black,fill=red!34!green!28!blue!24] at (40,-21) {};
\node(1385)[draw,rectangle,color=black,fill=red!29!green!24!blue!20] at (41,-21) {};
\node(1386)[draw,rectangle,color=black,fill=red!54!green!50!blue!46] at (42,-21) {};
\node(1387)[draw,rectangle,color=black,fill=red!73!green!70!blue!66] at (43,-21) {};
\node(1388)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-21) {};
\node(1389)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-21) {};
\node(1390)[draw,rectangle,color=black,fill=red!50!green!50!blue!54] at (46,-21) {};
\node(1391)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-21) {};
\node(1392)[draw,rectangle,color=black,fill=red!40!green!39!blue!41] at (48,-21) {};
\node(1393)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-21) {};
\node(1394)[draw,rectangle,color=black,fill=red!31!green!30!blue!32] at (50,-21) {};
\node(1395)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-21) {};
\node(1396)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-21) {};
\node(1397)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-21) {};
\node(1398)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-21) {};
\node(1399)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-21) {};
\node(1400)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-21) {};
\node(1401)[draw,rectangle,color=black,fill=red!76!green!76!blue!72] at (57,-21) {};
\node(1402)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-21) {};
\node(1403)[draw,rectangle,color=black,fill=red!9!green!8!blue!3] at (59,-21) {};
\node(1404)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-21) {};
\node(1405)[draw,rectangle,color=black,fill=red!72!green!71!blue!69] at (61,-21) {};
\node(1406)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-21) {};
\node(1407)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-21) {};
\node(1408)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-22) {};
\node(1409)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-22) {};
\node(1410)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-22) {};
\node(1411)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-22) {};
\node(1412)[draw,rectangle,color=black,fill=red!29!green!27!blue!22] at (4,-22) {};
\node(1413)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-22) {};
\node(1414)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-22) {};
\node(1415)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-22) {};
\node(1416)[draw,rectangle,color=black,fill=red!69!green!62!blue!60] at (8,-22) {};
\node(1417)[draw,rectangle,color=black,fill=red!90!green!83!blue!80] at (9,-22) {};
\node(1418)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-22) {};
\node(1419)[draw,rectangle,color=black,fill=red!100!green!95!blue!93] at (11,-22) {};
\node(1420)[draw,rectangle,color=black,fill=red!67!green!64!blue!60] at (12,-22) {};
\node(1421)[draw,rectangle,color=black,fill=red!98!green!96!blue!92] at (13,-22) {};
\node(1422)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-22) {};
\node(1423)[draw,rectangle,color=black,fill=red!91!green!90!blue!90] at (15,-22) {};
\node(1424)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-22) {};
\node(1425)[draw,rectangle,color=black,fill=red!41!green!40!blue!43] at (17,-22) {};
\node(1426)[draw,rectangle,color=black,fill=red!84!green!83!blue!87] at (18,-22) {};
\node(1427)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-22) {};
\node(1428)[draw,rectangle,color=black,fill=red!28!green!27!blue!30] at (20,-22) {};
\node(1429)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-22) {};
\node(1430)[draw,rectangle,color=black,fill=red!71!green!70!blue!72] at (22,-22) {};
\node(1431)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-22) {};
\node(1432)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-22) {};
\node(1433)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-22) {};
\node(1434)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-22) {};
\node(1435)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-22) {};
\node(1436)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-22) {};
\node(1437)[draw,rectangle,color=black,fill=red!66!green!65!blue!68] at (29,-22) {};
\node(1438)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-22) {};
\node(1439)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-22) {};
\node(1440)[draw,rectangle,color=black,fill=red!29!green!27!blue!29] at (32,-22) {};
\node(1441)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-22) {};
\node(1442)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-22) {};
\node(1443)[draw,rectangle,color=black,fill=red!38!green!35!blue!32] at (35,-22) {};
\node(1444)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-22) {};
\node(1445)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-22) {};
\node(1446)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-22) {};
\node(1447)[draw,rectangle,color=black,fill=red!29!green!21!blue!20] at (39,-22) {};
\node(1448)[draw,rectangle,color=black,fill=red!81!green!76!blue!72] at (40,-22) {};
\node(1449)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-22) {};
\node(1450)[draw,rectangle,color=black,fill=red!52!green!48!blue!43] at (42,-22) {};
\node(1451)[draw,rectangle,color=black,fill=red!83!green!80!blue!75] at (43,-22) {};
\node(1452)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-22) {};
\node(1453)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-22) {};
\node(1454)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-22) {};
\node(1455)[draw,rectangle,color=black,fill=red!90!green!89!blue!92] at (47,-22) {};
\node(1456)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-22) {};
\node(1457)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-22) {};
\node(1458)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-22) {};
\node(1459)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-22) {};
\node(1460)[draw,rectangle,color=black,fill=red!20!green!19!blue!18] at (52,-22) {};
\node(1461)[draw,rectangle,color=black,fill=red!50!green!49!blue!48] at (53,-22) {};
\node(1462)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-22) {};
\node(1463)[draw,rectangle,color=black,fill=red!54!green!54!blue!54] at (55,-22) {};
\node(1464)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-22) {};
\node(1465)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-22) {};
\node(1466)[draw,rectangle,color=black,fill=red!92!green!91!blue!87] at (58,-22) {};
\node(1467)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (59,-22) {};
\node(1468)[draw,rectangle,color=black,fill=red!22!green!20!blue!16] at (60,-22) {};
\node(1469)[draw,rectangle,color=black,fill=red!49!green!49!blue!46] at (61,-22) {};
\node(1470)[draw,rectangle,color=black,fill=red!25!green!25!blue!23] at (62,-22) {};
\node(1471)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-22) {};
\node(1472)[draw,rectangle,color=black,fill=red!18!green!18!blue!17] at (0,-23) {};
\node(1473)[draw,rectangle,color=black,fill=red!67!green!68!blue!68] at (1,-23) {};
\node(1474)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-23) {};
\node(1475)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-23) {};
\node(1476)[draw,rectangle,color=black,fill=red!45!green!44!blue!38] at (4,-23) {};
\node(1477)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-23) {};
\node(1478)[draw,rectangle,color=black,fill=red!100!green!100!blue!97] at (6,-23) {};
\node(1479)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-23) {};
\node(1480)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-23) {};
\node(1481)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-23) {};
\node(1482)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-23) {};
\node(1483)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-23) {};
\node(1484)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-23) {};
\node(1485)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-23) {};
\node(1486)[draw,rectangle,color=black,fill=red!47!green!46!blue!45] at (14,-23) {};
\node(1487)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-23) {};
\node(1488)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-23) {};
\node(1489)[draw,rectangle,color=black,fill=red!14!green!13!blue!16] at (17,-23) {};
\node(1490)[draw,rectangle,color=black,fill=red!54!green!53!blue!56] at (18,-23) {};
\node(1491)[draw,rectangle,color=black,fill=red!100!green!98!blue!100] at (19,-23) {};
\node(1492)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-23) {};
\node(1493)[draw,rectangle,color=black,fill=red!43!green!42!blue!45] at (21,-23) {};
\node(1494)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-23) {};
\node(1495)[draw,rectangle,color=black,fill=red!80!green!79!blue!82] at (23,-23) {};
\node(1496)[draw,rectangle,color=black,fill=red!40!green!39!blue!42] at (24,-23) {};
\node(1497)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-23) {};
\node(1498)[draw,rectangle,color=black,fill=red!54!green!53!blue!56] at (26,-23) {};
\node(1499)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-23) {};
\node(1500)[draw,rectangle,color=black,fill=red!3!green!2!blue!5] at (28,-23) {};
\node(1501)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-23) {};
\node(1502)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-23) {};
\node(1503)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-23) {};
\node(1504)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-23) {};
\node(1505)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-23) {};
\node(1506)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-23) {};
\node(1507)[draw,rectangle,color=black,fill=red!98!green!94!blue!92] at (35,-23) {};
\node(1508)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-23) {};
\node(1509)[draw,rectangle,color=black,fill=red!100!green!95!blue!95] at (37,-23) {};
\node(1510)[draw,rectangle,color=black,fill=red!10!green!3!blue!3] at (38,-23) {};
\node(1511)[draw,rectangle,color=black,fill=red!25!green!18!blue!16] at (39,-23) {};
\node(1512)[draw,rectangle,color=black,fill=red!18!green!11!blue!8] at (40,-23) {};
\node(1513)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-23) {};
\node(1514)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-23) {};
\node(1515)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-23) {};
\node(1516)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-23) {};
\node(1517)[draw,rectangle,color=black,fill=red!64!green!62!blue!63] at (45,-23) {};
\node(1518)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-23) {};
\node(1519)[draw,rectangle,color=black,fill=red!1!green!0!blue!3] at (47,-23) {};
\node(1520)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-23) {};
\node(1521)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-23) {};
\node(1522)[draw,rectangle,color=black,fill=red!27!green!27!blue!29] at (50,-23) {};
\node(1523)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-23) {};
\node(1524)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-23) {};
\node(1525)[draw,rectangle,color=black,fill=red!61!green!61!blue!60] at (53,-23) {};
\node(1526)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-23) {};
\node(1527)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-23) {};
\node(1528)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-23) {};
\node(1529)[draw,rectangle,color=black,fill=red!30!green!31!blue!27] at (57,-23) {};
\node(1530)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-23) {};
\node(1531)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-23) {};
\node(1532)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-23) {};
\node(1533)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-23) {};
\node(1534)[draw,rectangle,color=black,fill=red!44!green!44!blue!43] at (62,-23) {};
\node(1535)[draw,rectangle,color=black,fill=red!56!green!56!blue!56] at (63,-23) {};
\node(1536)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-24) {};
\node(1537)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-24) {};
\node(1538)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-24) {};
\node(1539)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-24) {};
\node(1540)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-24) {};
\node(1541)[draw,rectangle,color=black,fill=red!77!green!76!blue!70] at (5,-24) {};
\node(1542)[draw,rectangle,color=black,fill=red!40!green!38!blue!33] at (6,-24) {};
\node(1543)[draw,rectangle,color=black,fill=red!56!green!52!blue!48] at (7,-24) {};
\node(1544)[draw,rectangle,color=black,fill=red!47!green!43!blue!40] at (8,-24) {};
\node(1545)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-24) {};
\node(1546)[draw,rectangle,color=black,fill=red!5!green!1!blue!0] at (10,-24) {};
\node(1547)[draw,rectangle,color=black,fill=red!48!green!44!blue!43] at (11,-24) {};
\node(1548)[draw,rectangle,color=black,fill=red!93!green!90!blue!89] at (12,-24) {};
\node(1549)[draw,rectangle,color=black,fill=red!50!green!48!blue!49] at (13,-24) {};
\node(1550)[draw,rectangle,color=black,fill=red!52!green!52!blue!53] at (14,-24) {};
\node(1551)[draw,rectangle,color=black,fill=red!14!green!14!blue!16] at (15,-24) {};
\node(1552)[draw,rectangle,color=black,fill=red!57!green!56!blue!58] at (16,-24) {};
\node(1553)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-24) {};
\node(1554)[draw,rectangle,color=black,fill=red!96!green!95!blue!98] at (18,-24) {};
\node(1555)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-24) {};
\node(1556)[draw,rectangle,color=black,fill=red!56!green!55!blue!57] at (20,-24) {};
\node(1557)[draw,rectangle,color=black,fill=red!9!green!8!blue!10] at (21,-24) {};
\node(1558)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-24) {};
\node(1559)[draw,rectangle,color=black,fill=red!39!green!38!blue!41] at (23,-24) {};
\node(1560)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-24) {};
\node(1561)[draw,rectangle,color=black,fill=red!50!green!49!blue!52] at (25,-24) {};
\node(1562)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-24) {};
\node(1563)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-24) {};
\node(1564)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-24) {};
\node(1565)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-24) {};
\node(1566)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-24) {};
\node(1567)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-24) {};
\node(1568)[draw,rectangle,color=black,fill=red!27!green!26!blue!28] at (32,-24) {};
\node(1569)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-24) {};
\node(1570)[draw,rectangle,color=black,fill=red!57!green!54!blue!54] at (34,-24) {};
\node(1571)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-24) {};
\node(1572)[draw,rectangle,color=black,fill=red!68!green!63!blue!63] at (36,-24) {};
\node(1573)[draw,rectangle,color=black,fill=red!49!green!43!blue!43] at (37,-24) {};
\node(1574)[draw,rectangle,color=black,fill=red!52!green!45!blue!45] at (38,-24) {};
\node(1575)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-24) {};
\node(1576)[draw,rectangle,color=black,fill=red!56!green!50!blue!47] at (40,-24) {};
\node(1577)[draw,rectangle,color=black,fill=red!77!green!72!blue!68] at (41,-24) {};
\node(1578)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-24) {};
\node(1579)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-24) {};
\node(1580)[draw,rectangle,color=black,fill=red!24!green!21!blue!17] at (44,-24) {};
\node(1581)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-24) {};
\node(1582)[draw,rectangle,color=black,fill=red!4!green!3!blue!6] at (46,-24) {};
\node(1583)[draw,rectangle,color=black,fill=red!12!green!11!blue!14] at (47,-24) {};
\node(1584)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-24) {};
\node(1585)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-24) {};
\node(1586)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-24) {};
\node(1587)[draw,rectangle,color=black,fill=red!22!green!21!blue!23] at (51,-24) {};
\node(1588)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-24) {};
\node(1589)[draw,rectangle,color=black,fill=red!12!green!11!blue!10] at (53,-24) {};
\node(1590)[draw,rectangle,color=black,fill=red!38!green!38!blue!38] at (54,-24) {};
\node(1591)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-24) {};
\node(1592)[draw,rectangle,color=black,fill=red!40!green!40!blue!38] at (56,-24) {};
\node(1593)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-24) {};
\node(1594)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-24) {};
\node(1595)[draw,rectangle,color=black,fill=red!46!green!44!blue!39] at (59,-24) {};
\node(1596)[draw,rectangle,color=black,fill=red!48!green!47!blue!43] at (60,-24) {};
\node(1597)[draw,rectangle,color=black,fill=red!73!green!72!blue!70] at (61,-24) {};
\node(1598)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-24) {};
\node(1599)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-24) {};
\node(1600)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-25) {};
\node(1601)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-25) {};
\node(1602)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-25) {};
\node(1603)[draw,rectangle,color=black,fill=red!88!green!88!blue!86] at (3,-25) {};
\node(1604)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-25) {};
\node(1605)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-25) {};
\node(1606)[draw,rectangle,color=black,fill=red!18!green!16!blue!10] at (6,-25) {};
\node(1607)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-25) {};
\node(1608)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-25) {};
\node(1609)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-25) {};
\node(1610)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-25) {};
\node(1611)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-25) {};
\node(1612)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-25) {};
\node(1613)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-25) {};
\node(1614)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-25) {};
\node(1615)[draw,rectangle,color=black,fill=red!22!green!21!blue!24] at (15,-25) {};
\node(1616)[draw,rectangle,color=black,fill=red!24!green!23!blue!26] at (16,-25) {};
\node(1617)[draw,rectangle,color=black,fill=red!3!green!2!blue!5] at (17,-25) {};
\node(1618)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-25) {};
\node(1619)[draw,rectangle,color=black,fill=red!86!green!85!blue!88] at (19,-25) {};
\node(1620)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-25) {};
\node(1621)[draw,rectangle,color=black,fill=red!29!green!28!blue!31] at (21,-25) {};
\node(1622)[draw,rectangle,color=black,fill=red!26!green!25!blue!27] at (22,-25) {};
\node(1623)[draw,rectangle,color=black,fill=red!39!green!38!blue!41] at (23,-25) {};
\node(1624)[draw,rectangle,color=black,fill=red!14!green!12!blue!15] at (24,-25) {};
\node(1625)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-25) {};
\node(1626)[draw,rectangle,color=black,fill=red!79!green!78!blue!81] at (26,-25) {};
\node(1627)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-25) {};
\node(1628)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-25) {};
\node(1629)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-25) {};
\node(1630)[draw,rectangle,color=black,fill=red!67!green!65!blue!68] at (30,-25) {};
\node(1631)[draw,rectangle,color=black,fill=red!57!green!56!blue!59] at (31,-25) {};
\node(1632)[draw,rectangle,color=black,fill=red!84!green!83!blue!85] at (32,-25) {};
\node(1633)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-25) {};
\node(1634)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-25) {};
\node(1635)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-25) {};
\node(1636)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-25) {};
\node(1637)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-25) {};
\node(1638)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-25) {};
\node(1639)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-25) {};
\node(1640)[draw,rectangle,color=black,fill=red!7!green!1!blue!0] at (40,-25) {};
\node(1641)[draw,rectangle,color=black,fill=red!100!green!100!blue!96] at (41,-25) {};
\node(1642)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-25) {};
\node(1643)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-25) {};
\node(1644)[draw,rectangle,color=black,fill=red!94!green!91!blue!89] at (44,-25) {};
\node(1645)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-25) {};
\node(1646)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-25) {};
\node(1647)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-25) {};
\node(1648)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-25) {};
\node(1649)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-25) {};
\node(1650)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-25) {};
\node(1651)[draw,rectangle,color=black,fill=red!53!green!52!blue!53] at (51,-25) {};
\node(1652)[draw,rectangle,color=black,fill=red!67!green!65!blue!65] at (52,-25) {};
\node(1653)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-25) {};
\node(1654)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-25) {};
\node(1655)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-25) {};
\node(1656)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-25) {};
\node(1657)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-25) {};
\node(1658)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-25) {};
\node(1659)[draw,rectangle,color=black,fill=red!19!green!16!blue!11] at (59,-25) {};
\node(1660)[draw,rectangle,color=black,fill=red!32!green!31!blue!27] at (60,-25) {};
\node(1661)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-25) {};
\node(1662)[draw,rectangle,color=black,fill=red!62!green!62!blue!61] at (62,-25) {};
\node(1663)[draw,rectangle,color=black,fill=red!92!green!92!blue!92] at (63,-25) {};
\node(1664)[draw,rectangle,color=black,fill=red!79!green!80!blue!80] at (0,-26) {};
\node(1665)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-26) {};
\node(1666)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-26) {};
\node(1667)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-26) {};
\node(1668)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-26) {};
\node(1669)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-26) {};
\node(1670)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-26) {};
\node(1671)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-26) {};
\node(1672)[draw,rectangle,color=black,fill=red!11!green!9!blue!3] at (8,-26) {};
\node(1673)[draw,rectangle,color=black,fill=red!56!green!55!blue!51] at (9,-26) {};
\node(1674)[draw,rectangle,color=black,fill=red!10!green!9!blue!8] at (10,-26) {};
\node(1675)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-26) {};
\node(1676)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-26) {};
\node(1677)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-26) {};
\node(1678)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-26) {};
\node(1679)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-26) {};
\node(1680)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-26) {};
\node(1681)[draw,rectangle,color=black,fill=red!10!green!9!blue!12] at (17,-26) {};
\node(1682)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-26) {};
\node(1683)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-26) {};
\node(1684)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-26) {};
\node(1685)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-26) {};
\node(1686)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-26) {};
\node(1687)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-26) {};
\node(1688)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-26) {};
\node(1689)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-26) {};
\node(1690)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-26) {};
\node(1691)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-26) {};
\node(1692)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-26) {};
\node(1693)[draw,rectangle,color=black,fill=red!39!green!38!blue!40] at (29,-26) {};
\node(1694)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-26) {};
\node(1695)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-26) {};
\node(1696)[draw,rectangle,color=black,fill=red!80!green!79!blue!81] at (32,-26) {};
\node(1697)[draw,rectangle,color=black,fill=red!55!green!53!blue!56] at (33,-26) {};
\node(1698)[draw,rectangle,color=black,fill=red!6!green!4!blue!7] at (34,-26) {};
\node(1699)[draw,rectangle,color=black,fill=red!62!green!60!blue!62] at (35,-26) {};
\node(1700)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-26) {};
\node(1701)[draw,rectangle,color=black,fill=red!38!green!33!blue!34] at (37,-26) {};
\node(1702)[draw,rectangle,color=black,fill=red!30!green!25!blue!25] at (38,-26) {};
\node(1703)[draw,rectangle,color=black,fill=red!39!green!34!blue!31] at (39,-26) {};
\node(1704)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-26) {};
\node(1705)[draw,rectangle,color=black,fill=red!2!green!0!blue!0] at (41,-26) {};
\node(1706)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-26) {};
\node(1707)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-26) {};
\node(1708)[draw,rectangle,color=black,fill=red!34!green!32!blue!30] at (44,-26) {};
\node(1709)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-26) {};
\node(1710)[draw,rectangle,color=black,fill=red!78!green!77!blue!80] at (46,-26) {};
\node(1711)[draw,rectangle,color=black,fill=red!91!green!90!blue!92] at (47,-26) {};
\node(1712)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-26) {};
\node(1713)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-26) {};
\node(1714)[draw,rectangle,color=black,fill=red!71!green!70!blue!71] at (50,-26) {};
\node(1715)[draw,rectangle,color=black,fill=red!49!green!48!blue!49] at (51,-26) {};
\node(1716)[draw,rectangle,color=black,fill=red!23!green!22!blue!21] at (52,-26) {};
\node(1717)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-26) {};
\node(1718)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-26) {};
\node(1719)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-26) {};
\node(1720)[draw,rectangle,color=black,fill=red!6!green!5!blue!2] at (56,-26) {};
\node(1721)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-26) {};
\node(1722)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-26) {};
\node(1723)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-26) {};
\node(1724)[draw,rectangle,color=black,fill=red!93!green!92!blue!88] at (60,-26) {};
\node(1725)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-26) {};
\node(1726)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-26) {};
\node(1727)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-26) {};
\node(1728)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-27) {};
\node(1729)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-27) {};
\node(1730)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-27) {};
\node(1731)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-27) {};
\node(1732)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-27) {};
\node(1733)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-27) {};
\node(1734)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-27) {};
\node(1735)[draw,rectangle,color=black,fill=red!87!green!85!blue!80] at (7,-27) {};
\node(1736)[draw,rectangle,color=black,fill=red!63!green!61!blue!58] at (8,-27) {};
\node(1737)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-27) {};
\node(1738)[draw,rectangle,color=black,fill=red!40!green!40!blue!41] at (10,-27) {};
\node(1739)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-27) {};
\node(1740)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-27) {};
\node(1741)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-27) {};
\node(1742)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-27) {};
\node(1743)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-27) {};
\node(1744)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-27) {};
\node(1745)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-27) {};
\node(1746)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-27) {};
\node(1747)[draw,rectangle,color=black,fill=red!98!green!97!blue!100] at (19,-27) {};
\node(1748)[draw,rectangle,color=black,fill=red!87!green!86!blue!89] at (20,-27) {};
\node(1749)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-27) {};
\node(1750)[draw,rectangle,color=black,fill=red!45!green!44!blue!44] at (22,-27) {};
\node(1751)[draw,rectangle,color=black,fill=red!80!green!80!blue!79] at (23,-27) {};
\node(1752)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-27) {};
\node(1753)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-27) {};
\node(1754)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-27) {};
\node(1755)[draw,rectangle,color=black,fill=red!74!green!73!blue!76] at (27,-27) {};
\node(1756)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-27) {};
\node(1757)[draw,rectangle,color=black,fill=red!94!green!92!blue!95] at (29,-27) {};
\node(1758)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-27) {};
\node(1759)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-27) {};
\node(1760)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-27) {};
\node(1761)[draw,rectangle,color=black,fill=red!61!green!60!blue!63] at (33,-27) {};
\node(1762)[draw,rectangle,color=black,fill=red!28!green!27!blue!29] at (34,-27) {};
\node(1763)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-27) {};
\node(1764)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-27) {};
\node(1765)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-27) {};
\node(1766)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-27) {};
\node(1767)[draw,rectangle,color=black,fill=red!43!green!39!blue!36] at (39,-27) {};
\node(1768)[draw,rectangle,color=black,fill=red!21!green!17!blue!11] at (40,-27) {};
\node(1769)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-27) {};
\node(1770)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-27) {};
\node(1771)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-27) {};
\node(1772)[draw,rectangle,color=black,fill=red!52!green!52!blue!53] at (44,-27) {};
\node(1773)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-27) {};
\node(1774)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-27) {};
\node(1775)[draw,rectangle,color=black,fill=red!16!green!14!blue!17] at (47,-27) {};
\node(1776)[draw,rectangle,color=black,fill=red!28!green!27!blue!29] at (48,-27) {};
\node(1777)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-27) {};
\node(1778)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-27) {};
\node(1779)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-27) {};
\node(1780)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-27) {};
\node(1781)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-27) {};
\node(1782)[draw,rectangle,color=black,fill=red!75!green!75!blue!74] at (54,-27) {};
\node(1783)[draw,rectangle,color=black,fill=red!30!green!30!blue!29] at (55,-27) {};
\node(1784)[draw,rectangle,color=black,fill=red!17!green!16!blue!13] at (56,-27) {};
\node(1785)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-27) {};
\node(1786)[draw,rectangle,color=black,fill=red!16!green!15!blue!9] at (58,-27) {};
\node(1787)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-27) {};
\node(1788)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-27) {};
\node(1789)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-27) {};
\node(1790)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-27) {};
\node(1791)[draw,rectangle,color=black,fill=red!43!green!43!blue!43] at (63,-27) {};
\node(1792)[draw,rectangle,color=black,fill=red!46!green!46!blue!46] at (0,-28) {};
\node(1793)[draw,rectangle,color=black,fill=red!65!green!65!blue!65] at (1,-28) {};
\node(1794)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-28) {};
\node(1795)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-28) {};
\node(1796)[draw,rectangle,color=black,fill=red!9!green!9!blue!8] at (4,-28) {};
\node(1797)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-28) {};
\node(1798)[draw,rectangle,color=black,fill=red!89!green!89!blue!86] at (6,-28) {};
\node(1799)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-28) {};
\node(1800)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-28) {};
\node(1801)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-28) {};
\node(1802)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-28) {};
\node(1803)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-28) {};
\node(1804)[draw,rectangle,color=black,fill=red!16!green!15!blue!18] at (12,-28) {};
\node(1805)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-28) {};
\node(1806)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-28) {};
\node(1807)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-28) {};
\node(1808)[draw,rectangle,color=black,fill=red!12!green!11!blue!14] at (16,-28) {};
\node(1809)[draw,rectangle,color=black,fill=red!52!green!51!blue!53] at (17,-28) {};
\node(1810)[draw,rectangle,color=black,fill=red!39!green!38!blue!40] at (18,-28) {};
\node(1811)[draw,rectangle,color=black,fill=red!96!green!95!blue!98] at (19,-28) {};
\node(1812)[draw,rectangle,color=black,fill=red!24!green!23!blue!26] at (20,-28) {};
\node(1813)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-28) {};
\node(1814)[draw,rectangle,color=black,fill=red!10!green!9!blue!7] at (22,-28) {};
\node(1815)[draw,rectangle,color=black,fill=red!9!green!8!blue!5] at (23,-28) {};
\node(1816)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-28) {};
\node(1817)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-28) {};
\node(1818)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-28) {};
\node(1819)[draw,rectangle,color=black,fill=red!87!green!85!blue!88] at (27,-28) {};
\node(1820)[draw,rectangle,color=black,fill=red!7!green!6!blue!9] at (28,-28) {};
\node(1821)[draw,rectangle,color=black,fill=red!43!green!42!blue!45] at (29,-28) {};
\node(1822)[draw,rectangle,color=black,fill=red!13!green!12!blue!15] at (30,-28) {};
\node(1823)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-28) {};
\node(1824)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-28) {};
\node(1825)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-28) {};
\node(1826)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-28) {};
\node(1827)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-28) {};
\node(1828)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-28) {};
\node(1829)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-28) {};
\node(1830)[draw,rectangle,color=black,fill=red!60!green!56!blue!57] at (38,-28) {};
\node(1831)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-28) {};
\node(1832)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-28) {};
\node(1833)[draw,rectangle,color=black,fill=red!80!green!76!blue!70] at (41,-28) {};
\node(1834)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-28) {};
\node(1835)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-28) {};
\node(1836)[draw,rectangle,color=black,fill=red!62!green!61!blue!64] at (44,-28) {};
\node(1837)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-28) {};
\node(1838)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-28) {};
\node(1839)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-28) {};
\node(1840)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-28) {};
\node(1841)[draw,rectangle,color=black,fill=red!33!green!32!blue!33] at (49,-28) {};
\node(1842)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-28) {};
\node(1843)[draw,rectangle,color=black,fill=red!23!green!22!blue!23] at (51,-28) {};
\node(1844)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-28) {};
\node(1845)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (53,-28) {};
\node(1846)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-28) {};
\node(1847)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-28) {};
\node(1848)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-28) {};
\node(1849)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-28) {};
\node(1850)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (58,-28) {};
\node(1851)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-28) {};
\node(1852)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-28) {};
\node(1853)[draw,rectangle,color=black,fill=red!6!green!6!blue!4] at (61,-28) {};
\node(1854)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-28) {};
\node(1855)[draw,rectangle,color=black,fill=red!72!green!72!blue!72] at (63,-28) {};
\node(1856)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-29) {};
\node(1857)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-29) {};
\node(1858)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-29) {};
\node(1859)[draw,rectangle,color=black,fill=red!92!green!92!blue!92] at (3,-29) {};
\node(1860)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-29) {};
\node(1861)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-29) {};
\node(1862)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-29) {};
\node(1863)[draw,rectangle,color=black,fill=red!71!green!70!blue!70] at (7,-29) {};
\node(1864)[draw,rectangle,color=black,fill=red!66!green!65!blue!67] at (8,-29) {};
\node(1865)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-29) {};
\node(1866)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-29) {};
\node(1867)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-29) {};
\node(1868)[draw,rectangle,color=black,fill=red!21!green!20!blue!22] at (12,-29) {};
\node(1869)[draw,rectangle,color=black,fill=red!86!green!85!blue!87] at (13,-29) {};
\node(1870)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-29) {};
\node(1871)[draw,rectangle,color=black,fill=red!49!green!48!blue!50] at (15,-29) {};
\node(1872)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-29) {};
\node(1873)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-29) {};
\node(1874)[draw,rectangle,color=black,fill=red!43!green!43!blue!43] at (18,-29) {};
\node(1875)[draw,rectangle,color=black,fill=red!57!green!56!blue!58] at (19,-29) {};
\node(1876)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-29) {};
\node(1877)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-29) {};
\node(1878)[draw,rectangle,color=black,fill=red!52!green!50!blue!48] at (22,-29) {};
\node(1879)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-29) {};
\node(1880)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-29) {};
\node(1881)[draw,rectangle,color=black,fill=red!62!green!61!blue!63] at (25,-29) {};
\node(1882)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-29) {};
\node(1883)[draw,rectangle,color=black,fill=red!35!green!33!blue!36] at (27,-29) {};
\node(1884)[draw,rectangle,color=black,fill=red!17!green!15!blue!16] at (28,-29) {};
\node(1885)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-29) {};
\node(1886)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-29) {};
\node(1887)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-29) {};
\node(1888)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-29) {};
\node(1889)[draw,rectangle,color=black,fill=red!9!green!7!blue!10] at (33,-29) {};
\node(1890)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-29) {};
\node(1891)[draw,rectangle,color=black,fill=red!4!green!2!blue!4] at (35,-29) {};
\node(1892)[draw,rectangle,color=black,fill=red!57!green!56!blue!58] at (36,-29) {};
\node(1893)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-29) {};
\node(1894)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-29) {};
\node(1895)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-29) {};
\node(1896)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-29) {};
\node(1897)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-29) {};
\node(1898)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-29) {};
\node(1899)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-29) {};
\node(1900)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-29) {};
\node(1901)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-29) {};
\node(1902)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-29) {};
\node(1903)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-29) {};
\node(1904)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-29) {};
\node(1905)[draw,rectangle,color=black,fill=red!17!green!16!blue!16] at (49,-29) {};
\node(1906)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-29) {};
\node(1907)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-29) {};
\node(1908)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-29) {};
\node(1909)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-29) {};
\node(1910)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-29) {};
\node(1911)[draw,rectangle,color=black,fill=red!58!green!57!blue!55] at (55,-29) {};
\node(1912)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-29) {};
\node(1913)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-29) {};
\node(1914)[draw,rectangle,color=black,fill=red!5!green!3!blue!0] at (58,-29) {};
\node(1915)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-29) {};
\node(1916)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-29) {};
\node(1917)[draw,rectangle,color=black,fill=red!87!green!87!blue!85] at (61,-29) {};
\node(1918)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-29) {};
\node(1919)[draw,rectangle,color=black,fill=red!60!green!60!blue!60] at (63,-29) {};
\node(1920)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-30) {};
\node(1921)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-30) {};
\node(1922)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-30) {};
\node(1923)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-30) {};
\node(1924)[draw,rectangle,color=black,fill=red!93!green!93!blue!92] at (4,-30) {};
\node(1925)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-30) {};
\node(1926)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-30) {};
\node(1927)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-30) {};
\node(1928)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-30) {};
\node(1929)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-30) {};
\node(1930)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-30) {};
\node(1931)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-30) {};
\node(1932)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-30) {};
\node(1933)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-30) {};
\node(1934)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-30) {};
\node(1935)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-30) {};
\node(1936)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-30) {};
\node(1937)[draw,rectangle,color=black,fill=red!41!green!41!blue!39] at (17,-30) {};
\node(1938)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-30) {};
\node(1939)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-30) {};
\node(1940)[draw,rectangle,color=black,fill=red!83!green!81!blue!82] at (20,-30) {};
\node(1941)[draw,rectangle,color=black,fill=red!92!green!92!blue!91] at (21,-30) {};
\node(1942)[draw,rectangle,color=black,fill=red!21!green!20!blue!16] at (22,-30) {};
\node(1943)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-30) {};
\node(1944)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-30) {};
\node(1945)[draw,rectangle,color=black,fill=red!29!green!28!blue!28] at (25,-30) {};
\node(1946)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-30) {};
\node(1947)[draw,rectangle,color=black,fill=red!63!green!61!blue!60] at (27,-30) {};
\node(1948)[draw,rectangle,color=black,fill=red!44!green!42!blue!40] at (28,-30) {};
\node(1949)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-30) {};
\node(1950)[draw,rectangle,color=black,fill=red!58!green!57!blue!56] at (30,-30) {};
\node(1951)[draw,rectangle,color=black,fill=red!56!green!54!blue!54] at (31,-30) {};
\node(1952)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-30) {};
\node(1953)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-30) {};
\node(1954)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-30) {};
\node(1955)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-30) {};
\node(1956)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-30) {};
\node(1957)[draw,rectangle,color=black,fill=red!71!green!69!blue!72] at (37,-30) {};
\node(1958)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-30) {};
\node(1959)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-30) {};
\node(1960)[draw,rectangle,color=black,fill=red!83!green!80!blue!83] at (40,-30) {};
\node(1961)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-30) {};
\node(1962)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-30) {};
\node(1963)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-30) {};
\node(1964)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-30) {};
\node(1965)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-30) {};
\node(1966)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-30) {};
\node(1967)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-30) {};
\node(1968)[draw,rectangle,color=black,fill=red!14!green!12!blue!12] at (48,-30) {};
\node(1969)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-30) {};
\node(1970)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-30) {};
\node(1971)[draw,rectangle,color=black,fill=red!65!green!63!blue!63] at (51,-30) {};
\node(1972)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-30) {};
\node(1973)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-30) {};
\node(1974)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-30) {};
\node(1975)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-30) {};
\node(1976)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-30) {};
\node(1977)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-30) {};
\node(1978)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-30) {};
\node(1979)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-30) {};
\node(1980)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-30) {};
\node(1981)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-30) {};
\node(1982)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-30) {};
\node(1983)[draw,rectangle,color=black,fill=red!94!green!94!blue!94] at (63,-30) {};
\node(1984)[draw,rectangle,color=black,fill=red!96!green!96!blue!96] at (0,-31) {};
\node(1985)[draw,rectangle,color=black,fill=red!83!green!83!blue!83] at (1,-31) {};
\node(1986)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-31) {};
\node(1987)[draw,rectangle,color=black,fill=red!89!green!89!blue!88] at (3,-31) {};
\node(1988)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-31) {};
\node(1989)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-31) {};
\node(1990)[draw,rectangle,color=black,fill=red!65!green!64!blue!63] at (6,-31) {};
\node(1991)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-31) {};
\node(1992)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-31) {};
\node(1993)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-31) {};
\node(1994)[draw,rectangle,color=black,fill=red!91!green!90!blue!94] at (10,-31) {};
\node(1995)[draw,rectangle,color=black,fill=red!28!green!28!blue!31] at (11,-31) {};
\node(1996)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-31) {};
\node(1997)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-31) {};
\node(1998)[draw,rectangle,color=black,fill=red!96!green!96!blue!97] at (14,-31) {};
\node(1999)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-31) {};
\node(2000)[draw,rectangle,color=black,fill=red!81!green!81!blue!77] at (16,-31) {};
\node(2001)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-31) {};
\node(2002)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-31) {};
\node(2003)[draw,rectangle,color=black,fill=red!1!green!0!blue!0] at (19,-31) {};
\node(2004)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-31) {};
\node(2005)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-31) {};
\node(2006)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-31) {};
\node(2007)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-31) {};
\node(2008)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-31) {};
\node(2009)[draw,rectangle,color=black,fill=red!60!green!59!blue!58] at (25,-31) {};
\node(2010)[draw,rectangle,color=black,fill=red!50!green!49!blue!47] at (26,-31) {};
\node(2011)[draw,rectangle,color=black,fill=red!9!green!7!blue!4] at (27,-31) {};
\node(2012)[draw,rectangle,color=black,fill=red!40!green!39!blue!34] at (28,-31) {};
\node(2013)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-31) {};
\node(2014)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-31) {};
\node(2015)[draw,rectangle,color=black,fill=red!48!green!46!blue!45] at (31,-31) {};
\node(2016)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-31) {};
\node(2017)[draw,rectangle,color=black,fill=red!78!green!76!blue!79] at (33,-31) {};
\node(2018)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-31) {};
\node(2019)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-31) {};
\node(2020)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-31) {};
\node(2021)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-31) {};
\node(2022)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-31) {};
\node(2023)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-31) {};
\node(2024)[draw,rectangle,color=black,fill=red!100!green!98!blue!100] at (40,-31) {};
\node(2025)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-31) {};
\node(2026)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-31) {};
\node(2027)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-31) {};
\node(2028)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-31) {};
\node(2029)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-31) {};
\node(2030)[draw,rectangle,color=black,fill=red!65!green!63!blue!65] at (46,-31) {};
\node(2031)[draw,rectangle,color=black,fill=red!94!green!92!blue!92] at (47,-31) {};
\node(2032)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-31) {};
\node(2033)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-31) {};
\node(2034)[draw,rectangle,color=black,fill=red!77!green!76!blue!75] at (50,-31) {};
\node(2035)[draw,rectangle,color=black,fill=red!21!green!19!blue!19] at (51,-31) {};
\node(2036)[draw,rectangle,color=black,fill=red!20!green!19!blue!17] at (52,-31) {};
\node(2037)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-31) {};
\node(2038)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (54,-31) {};
\node(2039)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-31) {};
\node(2040)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-31) {};
\node(2041)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-31) {};
\node(2042)[draw,rectangle,color=black,fill=red!81!green!79!blue!72] at (58,-31) {};
\node(2043)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-31) {};
\node(2044)[draw,rectangle,color=black,fill=red!2!green!1!blue!0] at (60,-31) {};
\node(2045)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-31) {};
\node(2046)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-31) {};
\node(2047)[draw,rectangle,color=black,fill=red!12!green!12!blue!12] at (63,-31) {};
\node(2048)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-32) {};
\node(2049)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-32) {};
\node(2050)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-32) {};
\node(2051)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-32) {};
\node(2052)[draw,rectangle,color=black,fill=red!77!green!77!blue!76] at (4,-32) {};
\node(2053)[draw,rectangle,color=black,fill=red!77!green!76!blue!75] at (5,-32) {};
\node(2054)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-32) {};
\node(2055)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-32) {};
\node(2056)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-32) {};
\node(2057)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-32) {};
\node(2058)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-32) {};
\node(2059)[draw,rectangle,color=black,fill=red!11!green!10!blue!14] at (11,-32) {};
\node(2060)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-32) {};
\node(2061)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-32) {};
\node(2062)[draw,rectangle,color=black,fill=red!3!green!2!blue!2] at (14,-32) {};
\node(2063)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-32) {};
\node(2064)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-32) {};
\node(2065)[draw,rectangle,color=black,fill=red!41!green!40!blue!35] at (17,-32) {};
\node(2066)[draw,rectangle,color=black,fill=red!11!green!10!blue!5] at (18,-32) {};
\node(2067)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-32) {};
\node(2068)[draw,rectangle,color=black,fill=red!65!green!64!blue!61] at (20,-32) {};
\node(2069)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-32) {};
\node(2070)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-32) {};
\node(2071)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-32) {};
\node(2072)[draw,rectangle,color=black,fill=red!38!green!37!blue!33] at (24,-32) {};
\node(2073)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-32) {};
\node(2074)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-32) {};
\node(2075)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-32) {};
\node(2076)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-32) {};
\node(2077)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-32) {};
\node(2078)[draw,rectangle,color=black,fill=red!73!green!71!blue!66] at (30,-32) {};
\node(2079)[draw,rectangle,color=black,fill=red!67!green!65!blue!62] at (31,-32) {};
\node(2080)[draw,rectangle,color=black,fill=red!60!green!58!blue!57] at (32,-32) {};
\node(2081)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-32) {};
\node(2082)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-32) {};
\node(2083)[draw,rectangle,color=black,fill=red!41!green!40!blue!41] at (35,-32) {};
\node(2084)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-32) {};
\node(2085)[draw,rectangle,color=black,fill=red!49!green!48!blue!50] at (37,-32) {};
\node(2086)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-32) {};
\node(2087)[draw,rectangle,color=black,fill=red!52!green!50!blue!52] at (39,-32) {};
\node(2088)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-32) {};
\node(2089)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-32) {};
\node(2090)[draw,rectangle,color=black,fill=red!16!green!14!blue!18] at (42,-32) {};
\node(2091)[draw,rectangle,color=black,fill=red!85!green!84!blue!86] at (43,-32) {};
\node(2092)[draw,rectangle,color=black,fill=red!87!green!86!blue!88] at (44,-32) {};
\node(2093)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-32) {};
\node(2094)[draw,rectangle,color=black,fill=red!41!green!40!blue!41] at (46,-32) {};
\node(2095)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-32) {};
\node(2096)[draw,rectangle,color=black,fill=red!61!green!60!blue!60] at (48,-32) {};
\node(2097)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-32) {};
\node(2098)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-32) {};
\node(2099)[draw,rectangle,color=black,fill=red!61!green!60!blue!59] at (51,-32) {};
\node(2100)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-32) {};
\node(2101)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-32) {};
\node(2102)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-32) {};
\node(2103)[draw,rectangle,color=black,fill=red!45!green!44!blue!39] at (55,-32) {};
\node(2104)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-32) {};
\node(2105)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-32) {};
\node(2106)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-32) {};
\node(2107)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-32) {};
\node(2108)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-32) {};
\node(2109)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-32) {};
\node(2110)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-32) {};
\node(2111)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-32) {};
\node(2112)[draw,rectangle,color=black,fill=red!74!green!74!blue!74] at (0,-33) {};
\node(2113)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-33) {};
\node(2114)[draw,rectangle,color=black,fill=red!31!green!31!blue!30] at (2,-33) {};
\node(2115)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-33) {};
\node(2116)[draw,rectangle,color=black,fill=red!72!green!72!blue!71] at (4,-33) {};
\node(2117)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-33) {};
\node(2118)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-33) {};
\node(2119)[draw,rectangle,color=black,fill=red!27!green!27!blue!25] at (7,-33) {};
\node(2120)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-33) {};
\node(2121)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-33) {};
\node(2122)[draw,rectangle,color=black,fill=red!48!green!47!blue!48] at (10,-33) {};
\node(2123)[draw,rectangle,color=black,fill=red!5!green!5!blue!4] at (11,-33) {};
\node(2124)[draw,rectangle,color=black,fill=red!11!green!10!blue!9] at (12,-33) {};
\node(2125)[draw,rectangle,color=black,fill=red!4!green!2!blue!1] at (13,-33) {};
\node(2126)[draw,rectangle,color=black,fill=red!85!green!85!blue!83] at (14,-33) {};
\node(2127)[draw,rectangle,color=black,fill=red!100!green!100!blue!98] at (15,-33) {};
\node(2128)[draw,rectangle,color=black,fill=red!49!green!47!blue!43] at (16,-33) {};
\node(2129)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-33) {};
\node(2130)[draw,rectangle,color=black,fill=red!48!green!45!blue!40] at (18,-33) {};
\node(2131)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-33) {};
\node(2132)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-33) {};
\node(2133)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-33) {};
\node(2134)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-33) {};
\node(2135)[draw,rectangle,color=black,fill=red!21!green!20!blue!16] at (23,-33) {};
\node(2136)[draw,rectangle,color=black,fill=red!37!green!36!blue!33] at (24,-33) {};
\node(2137)[draw,rectangle,color=black,fill=red!1!green!0!blue!0] at (25,-33) {};
\node(2138)[draw,rectangle,color=black,fill=red!68!green!67!blue!62] at (26,-33) {};
\node(2139)[draw,rectangle,color=black,fill=red!100!green!100!blue!97] at (27,-33) {};
\node(2140)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-33) {};
\node(2141)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-33) {};
\node(2142)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-33) {};
\node(2143)[draw,rectangle,color=black,fill=red!49!green!47!blue!43] at (31,-33) {};
\node(2144)[draw,rectangle,color=black,fill=red!67!green!64!blue!61] at (32,-33) {};
\node(2145)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-33) {};
\node(2146)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-33) {};
\node(2147)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-33) {};
\node(2148)[draw,rectangle,color=black,fill=red!5!green!5!blue!6] at (36,-33) {};
\node(2149)[draw,rectangle,color=black,fill=red!87!green!86!blue!89] at (37,-33) {};
\node(2150)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-33) {};
\node(2151)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-33) {};
\node(2152)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-33) {};
\node(2153)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-33) {};
\node(2154)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-33) {};
\node(2155)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-33) {};
\node(2156)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-33) {};
\node(2157)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-33) {};
\node(2158)[draw,rectangle,color=black,fill=red!9!green!7!blue!9] at (46,-33) {};
\node(2159)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-33) {};
\node(2160)[draw,rectangle,color=black,fill=red!40!green!39!blue!38] at (48,-33) {};
\node(2161)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-33) {};
\node(2162)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-33) {};
\node(2163)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-33) {};
\node(2164)[draw,rectangle,color=black,fill=red!31!green!29!blue!28] at (52,-33) {};
\node(2165)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-33) {};
\node(2166)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-33) {};
\node(2167)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-33) {};
\node(2168)[draw,rectangle,color=black,fill=red!100!green!100!blue!96] at (56,-33) {};
\node(2169)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-33) {};
\node(2170)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-33) {};
\node(2171)[draw,rectangle,color=black,fill=red!30!green!27!blue!22] at (59,-33) {};
\node(2172)[draw,rectangle,color=black,fill=red!65!green!63!blue!60] at (60,-33) {};
\node(2173)[draw,rectangle,color=black,fill=red!32!green!32!blue!30] at (61,-33) {};
\node(2174)[draw,rectangle,color=black,fill=red!38!green!38!blue!38] at (62,-33) {};
\node(2175)[draw,rectangle,color=black,fill=red!48!green!48!blue!48] at (63,-33) {};
\node(2176)[draw,rectangle,color=black,fill=red!82!green!82!blue!82] at (0,-34) {};
\node(2177)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-34) {};
\node(2178)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-34) {};
\node(2179)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-34) {};
\node(2180)[draw,rectangle,color=black,fill=red!98!green!98!blue!97] at (4,-34) {};
\node(2181)[draw,rectangle,color=black,fill=red!47!green!47!blue!46] at (5,-34) {};
\node(2182)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-34) {};
\node(2183)[draw,rectangle,color=black,fill=red!100!green!99!blue!98] at (7,-34) {};
\node(2184)[draw,rectangle,color=black,fill=red!52!green!52!blue!51] at (8,-34) {};
\node(2185)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-34) {};
\node(2186)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-34) {};
\node(2187)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-34) {};
\node(2188)[draw,rectangle,color=black,fill=red!82!green!81!blue!80] at (12,-34) {};
\node(2189)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-34) {};
\node(2190)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-34) {};
\node(2191)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-34) {};
\node(2192)[draw,rectangle,color=black,fill=red!32!green!32!blue!29] at (16,-34) {};
\node(2193)[draw,rectangle,color=black,fill=red!58!green!56!blue!51] at (17,-34) {};
\node(2194)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-34) {};
\node(2195)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-34) {};
\node(2196)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-34) {};
\node(2197)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-34) {};
\node(2198)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-34) {};
\node(2199)[draw,rectangle,color=black,fill=red!63!green!62!blue!59] at (23,-34) {};
\node(2200)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-34) {};
\node(2201)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (25,-34) {};
\node(2202)[draw,rectangle,color=black,fill=red!88!green!87!blue!81] at (26,-34) {};
\node(2203)[draw,rectangle,color=black,fill=red!81!green!79!blue!73] at (27,-34) {};
\node(2204)[draw,rectangle,color=black,fill=red!90!green!86!blue!81] at (28,-34) {};
\node(2205)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-34) {};
\node(2206)[draw,rectangle,color=black,fill=red!53!green!50!blue!47] at (30,-34) {};
\node(2207)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-34) {};
\node(2208)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-34) {};
\node(2209)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-34) {};
\node(2210)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-34) {};
\node(2211)[draw,rectangle,color=black,fill=red!83!green!80!blue!78] at (35,-34) {};
\node(2212)[draw,rectangle,color=black,fill=red!9!green!7!blue!7] at (36,-34) {};
\node(2213)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-34) {};
\node(2214)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-34) {};
\node(2215)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-34) {};
\node(2216)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-34) {};
\node(2217)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-34) {};
\node(2218)[draw,rectangle,color=black,fill=red!66!green!64!blue!66] at (42,-34) {};
\node(2219)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-34) {};
\node(2220)[draw,rectangle,color=black,fill=red!43!green!41!blue!42] at (44,-34) {};
\node(2221)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-34) {};
\node(2222)[draw,rectangle,color=black,fill=red!7!green!5!blue!7] at (46,-34) {};
\node(2223)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-34) {};
\node(2224)[draw,rectangle,color=black,fill=red!31!green!29!blue!29] at (48,-34) {};
\node(2225)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-34) {};
\node(2226)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-34) {};
\node(2227)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-34) {};
\node(2228)[draw,rectangle,color=black,fill=red!34!green!32!blue!30] at (52,-34) {};
\node(2229)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-34) {};
\node(2230)[draw,rectangle,color=black,fill=red!95!green!93!blue!88] at (54,-34) {};
\node(2231)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-34) {};
\node(2232)[draw,rectangle,color=black,fill=red!67!green!65!blue!58] at (56,-34) {};
\node(2233)[draw,rectangle,color=black,fill=red!1!green!0!blue!0] at (57,-34) {};
\node(2234)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-34) {};
\node(2235)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-34) {};
\node(2236)[draw,rectangle,color=black,fill=red!89!green!87!blue!84] at (60,-34) {};
\node(2237)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-34) {};
\node(2238)[draw,rectangle,color=black,fill=red!8!green!9!blue!8] at (62,-34) {};
\node(2239)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-34) {};
\node(2240)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-35) {};
\node(2241)[draw,rectangle,color=black,fill=red!61!green!61!blue!61] at (1,-35) {};
\node(2242)[draw,rectangle,color=black,fill=red!14!green!14!blue!14] at (2,-35) {};
\node(2243)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-35) {};
\node(2244)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-35) {};
\node(2245)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-35) {};
\node(2246)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-35) {};
\node(2247)[draw,rectangle,color=black,fill=red!57!green!57!blue!56] at (7,-35) {};
\node(2248)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-35) {};
\node(2249)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-35) {};
\node(2250)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-35) {};
\node(2251)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-35) {};
\node(2252)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-35) {};
\node(2253)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-35) {};
\node(2254)[draw,rectangle,color=black,fill=red!75!green!76!blue!79] at (14,-35) {};
\node(2255)[draw,rectangle,color=black,fill=red!59!green!60!blue!63] at (15,-35) {};
\node(2256)[draw,rectangle,color=black,fill=red!96!green!96!blue!97] at (16,-35) {};
\node(2257)[draw,rectangle,color=black,fill=red!30!green!29!blue!28] at (17,-35) {};
\node(2258)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-35) {};
\node(2259)[draw,rectangle,color=black,fill=red!91!green!90!blue!84] at (19,-35) {};
\node(2260)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-35) {};
\node(2261)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-35) {};
\node(2262)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-35) {};
\node(2263)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-35) {};
\node(2264)[draw,rectangle,color=black,fill=red!38!green!38!blue!35] at (24,-35) {};
\node(2265)[draw,rectangle,color=black,fill=red!77!green!77!blue!73] at (25,-35) {};
\node(2266)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-35) {};
\node(2267)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-35) {};
\node(2268)[draw,rectangle,color=black,fill=red!44!green!41!blue!38] at (28,-35) {};
\node(2269)[draw,rectangle,color=black,fill=red!36!green!33!blue!32] at (29,-35) {};
\node(2270)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-35) {};
\node(2271)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-35) {};
\node(2272)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-35) {};
\node(2273)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-35) {};
\node(2274)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-35) {};
\node(2275)[draw,rectangle,color=black,fill=red!52!green!50!blue!48] at (35,-35) {};
\node(2276)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-35) {};
\node(2277)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-35) {};
\node(2278)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-35) {};
\node(2279)[draw,rectangle,color=black,fill=red!27!green!25!blue!24] at (39,-35) {};
\node(2280)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-35) {};
\node(2281)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-35) {};
\node(2282)[draw,rectangle,color=black,fill=red!56!green!52!blue!54] at (42,-35) {};
\node(2283)[draw,rectangle,color=black,fill=red!26!green!23!blue!24] at (43,-35) {};
\node(2284)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-35) {};
\node(2285)[draw,rectangle,color=black,fill=red!97!green!95!blue!96] at (45,-35) {};
\node(2286)[draw,rectangle,color=black,fill=red!84!green!83!blue!84] at (46,-35) {};
\node(2287)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-35) {};
\node(2288)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-35) {};
\node(2289)[draw,rectangle,color=black,fill=red!25!green!23!blue!22] at (49,-35) {};
\node(2290)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-35) {};
\node(2291)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-35) {};
\node(2292)[draw,rectangle,color=black,fill=red!94!green!92!blue!90] at (52,-35) {};
\node(2293)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-35) {};
\node(2294)[draw,rectangle,color=black,fill=red!50!green!47!blue!41] at (54,-35) {};
\node(2295)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (55,-35) {};
\node(2296)[draw,rectangle,color=black,fill=red!73!green!70!blue!64] at (56,-35) {};
\node(2297)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-35) {};
\node(2298)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-35) {};
\node(2299)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-35) {};
\node(2300)[draw,rectangle,color=black,fill=red!53!green!51!blue!49] at (60,-35) {};
\node(2301)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-35) {};
\node(2302)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-35) {};
\node(2303)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-35) {};
\node(2304)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-36) {};
\node(2305)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-36) {};
\node(2306)[draw,rectangle,color=black,fill=red!12!green!12!blue!11] at (2,-36) {};
\node(2307)[draw,rectangle,color=black,fill=red!80!green!80!blue!79] at (3,-36) {};
\node(2308)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-36) {};
\node(2309)[draw,rectangle,color=black,fill=red!28!green!28!blue!27] at (5,-36) {};
\node(2310)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-36) {};
\node(2311)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-36) {};
\node(2312)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-36) {};
\node(2313)[draw,rectangle,color=black,fill=red!57!green!57!blue!52] at (9,-36) {};
\node(2314)[draw,rectangle,color=black,fill=red!69!green!69!blue!63] at (10,-36) {};
\node(2315)[draw,rectangle,color=black,fill=red!88!green!88!blue!84] at (11,-36) {};
\node(2316)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-36) {};
\node(2317)[draw,rectangle,color=black,fill=red!26!green!25!blue!26] at (13,-36) {};
\node(2318)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-36) {};
\node(2319)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-36) {};
\node(2320)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-36) {};
\node(2321)[draw,rectangle,color=black,fill=red!16!green!15!blue!18] at (17,-36) {};
\node(2322)[draw,rectangle,color=black,fill=red!19!green!17!blue!17] at (18,-36) {};
\node(2323)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-36) {};
\node(2324)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-36) {};
\node(2325)[draw,rectangle,color=black,fill=red!22!green!21!blue!20] at (21,-36) {};
\node(2326)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-36) {};
\node(2327)[draw,rectangle,color=black,fill=red!14!green!14!blue!12] at (23,-36) {};
\node(2328)[draw,rectangle,color=black,fill=red!42!green!42!blue!39] at (24,-36) {};
\node(2329)[draw,rectangle,color=black,fill=red!98!green!98!blue!96] at (25,-36) {};
\node(2330)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-36) {};
\node(2331)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-36) {};
\node(2332)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-36) {};
\node(2333)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-36) {};
\node(2334)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-36) {};
\node(2335)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-36) {};
\node(2336)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-36) {};
\node(2337)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-36) {};
\node(2338)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-36) {};
\node(2339)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-36) {};
\node(2340)[draw,rectangle,color=black,fill=red!94!green!93!blue!89] at (36,-36) {};
\node(2341)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-36) {};
\node(2342)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-36) {};
\node(2343)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-36) {};
\node(2344)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-36) {};
\node(2345)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-36) {};
\node(2346)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-36) {};
\node(2347)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-36) {};
\node(2348)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-36) {};
\node(2349)[draw,rectangle,color=black,fill=red!45!green!44!blue!45] at (45,-36) {};
\node(2350)[draw,rectangle,color=black,fill=red!40!green!39!blue!40] at (46,-36) {};
\node(2351)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-36) {};
\node(2352)[draw,rectangle,color=black,fill=red!50!green!48!blue!48] at (48,-36) {};
\node(2353)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-36) {};
\node(2354)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-36) {};
\node(2355)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-36) {};
\node(2356)[draw,rectangle,color=black,fill=red!67!green!65!blue!63] at (52,-36) {};
\node(2357)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-36) {};
\node(2358)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-36) {};
\node(2359)[draw,rectangle,color=black,fill=red!1!green!0!blue!0] at (55,-36) {};
\node(2360)[draw,rectangle,color=black,fill=red!65!green!62!blue!56] at (56,-36) {};
\node(2361)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-36) {};
\node(2362)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-36) {};
\node(2363)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-36) {};
\node(2364)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-36) {};
\node(2365)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-36) {};
\node(2366)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-36) {};
\node(2367)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-36) {};
\node(2368)[draw,rectangle,color=black,fill=red!92!green!92!blue!92] at (0,-37) {};
\node(2369)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-37) {};
\node(2370)[draw,rectangle,color=black,fill=red!50!green!50!blue!50] at (2,-37) {};
\node(2371)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-37) {};
\node(2372)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-37) {};
\node(2373)[draw,rectangle,color=black,fill=red!74!green!74!blue!72] at (5,-37) {};
\node(2374)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-37) {};
\node(2375)[draw,rectangle,color=black,fill=red!51!green!50!blue!51] at (7,-37) {};
\node(2376)[draw,rectangle,color=black,fill=red!57!green!56!blue!55] at (8,-37) {};
\node(2377)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-37) {};
\node(2378)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-37) {};
\node(2379)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-37) {};
\node(2380)[draw,rectangle,color=black,fill=red!85!green!85!blue!82] at (12,-37) {};
\node(2381)[draw,rectangle,color=black,fill=red!51!green!50!blue!49] at (13,-37) {};
\node(2382)[draw,rectangle,color=black,fill=red!20!green!20!blue!21] at (14,-37) {};
\node(2383)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-37) {};
\node(2384)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-37) {};
\node(2385)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-37) {};
\node(2386)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-37) {};
\node(2387)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-37) {};
\node(2388)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-37) {};
\node(2389)[draw,rectangle,color=black,fill=red!51!green!51!blue!49] at (21,-37) {};
\node(2390)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-37) {};
\node(2391)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-37) {};
\node(2392)[draw,rectangle,color=black,fill=red!26!green!26!blue!25] at (24,-37) {};
\node(2393)[draw,rectangle,color=black,fill=red!51!green!50!blue!51] at (25,-37) {};
\node(2394)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-37) {};
\node(2395)[draw,rectangle,color=black,fill=red!75!green!73!blue!74] at (27,-37) {};
\node(2396)[draw,rectangle,color=black,fill=red!69!green!67!blue!69] at (28,-37) {};
\node(2397)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-37) {};
\node(2398)[draw,rectangle,color=black,fill=red!18!green!16!blue!19] at (30,-37) {};
\node(2399)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-37) {};
\node(2400)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-37) {};
\node(2401)[draw,rectangle,color=black,fill=red!78!green!74!blue!74] at (33,-37) {};
\node(2402)[draw,rectangle,color=black,fill=red!92!green!89!blue!87] at (34,-37) {};
\node(2403)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-37) {};
\node(2404)[draw,rectangle,color=black,fill=red!36!green!34!blue!30] at (36,-37) {};
\node(2405)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-37) {};
\node(2406)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-37) {};
\node(2407)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-37) {};
\node(2408)[draw,rectangle,color=black,fill=red!80!green!78!blue!78] at (40,-37) {};
\node(2409)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-37) {};
\node(2410)[draw,rectangle,color=black,fill=red!97!green!93!blue!93] at (42,-37) {};
\node(2411)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-37) {};
\node(2412)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-37) {};
\node(2413)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-37) {};
\node(2414)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-37) {};
\node(2415)[draw,rectangle,color=black,fill=red!65!green!62!blue!63] at (47,-37) {};
\node(2416)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-37) {};
\node(2417)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-37) {};
\node(2418)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-37) {};
\node(2419)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-37) {};
\node(2420)[draw,rectangle,color=black,fill=red!50!green!49!blue!47] at (52,-37) {};
\node(2421)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-37) {};
\node(2422)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-37) {};
\node(2423)[draw,rectangle,color=black,fill=red!22!green!20!blue!12] at (55,-37) {};
\node(2424)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-37) {};
\node(2425)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-37) {};
\node(2426)[draw,rectangle,color=black,fill=red!26!green!22!blue!18] at (58,-37) {};
\node(2427)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-37) {};
\node(2428)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-37) {};
\node(2429)[draw,rectangle,color=black,fill=red!16!green!15!blue!14] at (61,-37) {};
\node(2430)[draw,rectangle,color=black,fill=red!56!green!56!blue!56] at (62,-37) {};
\node(2431)[draw,rectangle,color=black,fill=red!47!green!47!blue!47] at (63,-37) {};
\node(2432)[draw,rectangle,color=black,fill=red!17!green!17!blue!17] at (0,-38) {};
\node(2433)[draw,rectangle,color=black,fill=red!12!green!12!blue!12] at (1,-38) {};
\node(2434)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-38) {};
\node(2435)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-38) {};
\node(2436)[draw,rectangle,color=black,fill=red!80!green!80!blue!79] at (4,-38) {};
\node(2437)[draw,rectangle,color=black,fill=red!38!green!38!blue!37] at (5,-38) {};
\node(2438)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-38) {};
\node(2439)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-38) {};
\node(2440)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-38) {};
\node(2441)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-38) {};
\node(2442)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-38) {};
\node(2443)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-38) {};
\node(2444)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-38) {};
\node(2445)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-38) {};
\node(2446)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-38) {};
\node(2447)[draw,rectangle,color=black,fill=red!62!green!61!blue!63] at (15,-38) {};
\node(2448)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-38) {};
\node(2449)[draw,rectangle,color=black,fill=red!88!green!87!blue!90] at (17,-38) {};
\node(2450)[draw,rectangle,color=black,fill=red!83!green!82!blue!85] at (18,-38) {};
\node(2451)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-38) {};
\node(2452)[draw,rectangle,color=black,fill=red!74!green!73!blue!73] at (20,-38) {};
\node(2453)[draw,rectangle,color=black,fill=red!56!green!55!blue!54] at (21,-38) {};
\node(2454)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-38) {};
\node(2455)[draw,rectangle,color=black,fill=red!72!green!71!blue!69] at (23,-38) {};
\node(2456)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (24,-38) {};
\node(2457)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-38) {};
\node(2458)[draw,rectangle,color=black,fill=red!96!green!94!blue!96] at (26,-38) {};
\node(2459)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-38) {};
\node(2460)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-38) {};
\node(2461)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-38) {};
\node(2462)[draw,rectangle,color=black,fill=red!24!green!23!blue!23] at (30,-38) {};
\node(2463)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-38) {};
\node(2464)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-38) {};
\node(2465)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-38) {};
\node(2466)[draw,rectangle,color=black,fill=red!6!green!4!blue!1] at (34,-38) {};
\node(2467)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-38) {};
\node(2468)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-38) {};
\node(2469)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-38) {};
\node(2470)[draw,rectangle,color=black,fill=red!60!green!59!blue!60] at (38,-38) {};
\node(2471)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-38) {};
\node(2472)[draw,rectangle,color=black,fill=red!25!green!23!blue!24] at (40,-38) {};
\node(2473)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-38) {};
\node(2474)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-38) {};
\node(2475)[draw,rectangle,color=black,fill=red!98!green!95!blue!94] at (43,-38) {};
\node(2476)[draw,rectangle,color=black,fill=red!57!green!55!blue!54] at (44,-38) {};
\node(2477)[draw,rectangle,color=black,fill=red!12!green!11!blue!10] at (45,-38) {};
\node(2478)[draw,rectangle,color=black,fill=red!20!green!18!blue!18] at (46,-38) {};
\node(2479)[draw,rectangle,color=black,fill=red!27!green!24!blue!24] at (47,-38) {};
\node(2480)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-38) {};
\node(2481)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-38) {};
\node(2482)[draw,rectangle,color=black,fill=red!95!green!95!blue!93] at (50,-38) {};
\node(2483)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-38) {};
\node(2484)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-38) {};
\node(2485)[draw,rectangle,color=black,fill=red!18!green!17!blue!14] at (53,-38) {};
\node(2486)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-38) {};
\node(2487)[draw,rectangle,color=black,fill=red!9!green!7!blue!2] at (55,-38) {};
\node(2488)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-38) {};
\node(2489)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-38) {};
\node(2490)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-38) {};
\node(2491)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-38) {};
\node(2492)[draw,rectangle,color=black,fill=red!30!green!28!blue!27] at (60,-38) {};
\node(2493)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-38) {};
\node(2494)[draw,rectangle,color=black,fill=red!39!green!39!blue!39] at (62,-38) {};
\node(2495)[draw,rectangle,color=black,fill=red!48!green!48!blue!48] at (63,-38) {};
\node(2496)[draw,rectangle,color=black,fill=red!98!green!98!blue!98] at (0,-39) {};
\node(2497)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-39) {};
\node(2498)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-39) {};
\node(2499)[draw,rectangle,color=black,fill=red!40!green!40!blue!39] at (3,-39) {};
\node(2500)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-39) {};
\node(2501)[draw,rectangle,color=black,fill=red!69!green!69!blue!68] at (5,-39) {};
\node(2502)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-39) {};
\node(2503)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-39) {};
\node(2504)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-39) {};
\node(2505)[draw,rectangle,color=black,fill=red!79!green!78!blue!75] at (9,-39) {};
\node(2506)[draw,rectangle,color=black,fill=red!100!green!100!blue!96] at (10,-39) {};
\node(2507)[draw,rectangle,color=black,fill=red!22!green!22!blue!18] at (11,-39) {};
\node(2508)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-39) {};
\node(2509)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-39) {};
\node(2510)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-39) {};
\node(2511)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-39) {};
\node(2512)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-39) {};
\node(2513)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-39) {};
\node(2514)[draw,rectangle,color=black,fill=red!85!green!84!blue!85] at (18,-39) {};
\node(2515)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-39) {};
\node(2516)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-39) {};
\node(2517)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-39) {};
\node(2518)[draw,rectangle,color=black,fill=red!95!green!94!blue!92] at (22,-39) {};
\node(2519)[draw,rectangle,color=black,fill=red!48!green!48!blue!46] at (23,-39) {};
\node(2520)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-39) {};
\node(2521)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-39) {};
\node(2522)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-39) {};
\node(2523)[draw,rectangle,color=black,fill=red!15!green!13!blue!13] at (27,-39) {};
\node(2524)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-39) {};
\node(2525)[draw,rectangle,color=black,fill=red!49!green!47!blue!46] at (29,-39) {};
\node(2526)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-39) {};
\node(2527)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-39) {};
\node(2528)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-39) {};
\node(2529)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-39) {};
\node(2530)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-39) {};
\node(2531)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-39) {};
\node(2532)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-39) {};
\node(2533)[draw,rectangle,color=black,fill=red!63!green!62!blue!60] at (37,-39) {};
\node(2534)[draw,rectangle,color=black,fill=red!56!green!55!blue!55] at (38,-39) {};
\node(2535)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-39) {};
\node(2536)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-39) {};
\node(2537)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-39) {};
\node(2538)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-39) {};
\node(2539)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-39) {};
\node(2540)[draw,rectangle,color=black,fill=red!58!green!56!blue!54] at (44,-39) {};
\node(2541)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-39) {};
\node(2542)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-39) {};
\node(2543)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-39) {};
\node(2544)[draw,rectangle,color=black,fill=red!94!green!92!blue!91] at (48,-39) {};
\node(2545)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (49,-39) {};
\node(2546)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-39) {};
\node(2547)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-39) {};
\node(2548)[draw,rectangle,color=black,fill=red!81!green!81!blue!80] at (52,-39) {};
\node(2549)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-39) {};
\node(2550)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-39) {};
\node(2551)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-39) {};
\node(2552)[draw,rectangle,color=black,fill=red!78!green!76!blue!72] at (56,-39) {};
\node(2553)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-39) {};
\node(2554)[draw,rectangle,color=black,fill=red!47!green!45!blue!43] at (58,-39) {};
\node(2555)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-39) {};
\node(2556)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-39) {};
\node(2557)[draw,rectangle,color=black,fill=red!9!green!8!blue!8] at (61,-39) {};
\node(2558)[draw,rectangle,color=black,fill=red!84!green!84!blue!84] at (62,-39) {};
\node(2559)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-39) {};
\node(2560)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-40) {};
\node(2561)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-40) {};
\node(2562)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-40) {};
\node(2563)[draw,rectangle,color=black,fill=red!91!green!91!blue!90] at (3,-40) {};
\node(2564)[draw,rectangle,color=black,fill=red!18!green!18!blue!17] at (4,-40) {};
\node(2565)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-40) {};
\node(2566)[draw,rectangle,color=black,fill=red!54!green!54!blue!54] at (6,-40) {};
\node(2567)[draw,rectangle,color=black,fill=red!62!green!61!blue!63] at (7,-40) {};
\node(2568)[draw,rectangle,color=black,fill=red!7!green!6!blue!5] at (8,-40) {};
\node(2569)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-40) {};
\node(2570)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-40) {};
\node(2571)[draw,rectangle,color=black,fill=red!34!green!34!blue!29] at (11,-40) {};
\node(2572)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-40) {};
\node(2573)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-40) {};
\node(2574)[draw,rectangle,color=black,fill=red!17!green!17!blue!14] at (14,-40) {};
\node(2575)[draw,rectangle,color=black,fill=red!65!green!64!blue!62] at (15,-40) {};
\node(2576)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-40) {};
\node(2577)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-40) {};
\node(2578)[draw,rectangle,color=black,fill=red!83!green!83!blue!82] at (18,-40) {};
\node(2579)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-40) {};
\node(2580)[draw,rectangle,color=black,fill=red!95!green!94!blue!92] at (20,-40) {};
\node(2581)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-40) {};
\node(2582)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-40) {};
\node(2583)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-40) {};
\node(2584)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-40) {};
\node(2585)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-40) {};
\node(2586)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-40) {};
\node(2587)[draw,rectangle,color=black,fill=red!36!green!34!blue!33] at (27,-40) {};
\node(2588)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-40) {};
\node(2589)[draw,rectangle,color=black,fill=red!60!green!58!blue!56] at (29,-40) {};
\node(2590)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-40) {};
\node(2591)[draw,rectangle,color=black,fill=red!45!green!41!blue!40] at (31,-40) {};
\node(2592)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-40) {};
\node(2593)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-40) {};
\node(2594)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-40) {};
\node(2595)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-40) {};
\node(2596)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-40) {};
\node(2597)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-40) {};
\node(2598)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-40) {};
\node(2599)[draw,rectangle,color=black,fill=red!30!green!28!blue!30] at (39,-40) {};
\node(2600)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-40) {};
\node(2601)[draw,rectangle,color=black,fill=red!6!green!2!blue!3] at (41,-40) {};
\node(2602)[draw,rectangle,color=black,fill=red!97!green!94!blue!92] at (42,-40) {};
\node(2603)[draw,rectangle,color=black,fill=red!88!green!85!blue!83] at (43,-40) {};
\node(2604)[draw,rectangle,color=black,fill=red!84!green!82!blue!80] at (44,-40) {};
\node(2605)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-40) {};
\node(2606)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-40) {};
\node(2607)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-40) {};
\node(2608)[draw,rectangle,color=black,fill=red!16!green!15!blue!14] at (48,-40) {};
\node(2609)[draw,rectangle,color=black,fill=red!34!green!32!blue!31] at (49,-40) {};
\node(2610)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-40) {};
\node(2611)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-40) {};
\node(2612)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-40) {};
\node(2613)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-40) {};
\node(2614)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-40) {};
\node(2615)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-40) {};
\node(2616)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-40) {};
\node(2617)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-40) {};
\node(2618)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-40) {};
\node(2619)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-40) {};
\node(2620)[draw,rectangle,color=black,fill=red!37!green!37!blue!36] at (60,-40) {};
\node(2621)[draw,rectangle,color=black,fill=red!86!green!85!blue!85] at (61,-40) {};
\node(2622)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-40) {};
\node(2623)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-40) {};
\node(2624)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-41) {};
\node(2625)[draw,rectangle,color=black,fill=red!52!green!52!blue!53] at (1,-41) {};
\node(2626)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-41) {};
\node(2627)[draw,rectangle,color=black,fill=red!83!green!83!blue!83] at (3,-41) {};
\node(2628)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-41) {};
\node(2629)[draw,rectangle,color=black,fill=red!26!green!24!blue!23] at (5,-41) {};
\node(2630)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-41) {};
\node(2631)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-41) {};
\node(2632)[draw,rectangle,color=black,fill=red!27!green!28!blue!27] at (8,-41) {};
\node(2633)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-41) {};
\node(2634)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-41) {};
\node(2635)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-41) {};
\node(2636)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-41) {};
\node(2637)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-41) {};
\node(2638)[draw,rectangle,color=black,fill=red!74!green!74!blue!70] at (14,-41) {};
\node(2639)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-41) {};
\node(2640)[draw,rectangle,color=black,fill=red!35!green!35!blue!32] at (16,-41) {};
\node(2641)[draw,rectangle,color=black,fill=red!27!green!27!blue!24] at (17,-41) {};
\node(2642)[draw,rectangle,color=black,fill=red!65!green!65!blue!63] at (18,-41) {};
\node(2643)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-41) {};
\node(2644)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-41) {};
\node(2645)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-41) {};
\node(2646)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-41) {};
\node(2647)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-41) {};
\node(2648)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-41) {};
\node(2649)[draw,rectangle,color=black,fill=red!51!green!49!blue!48] at (25,-41) {};
\node(2650)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-41) {};
\node(2651)[draw,rectangle,color=black,fill=red!5!green!3!blue!1] at (27,-41) {};
\node(2652)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-41) {};
\node(2653)[draw,rectangle,color=black,fill=red!97!green!95!blue!92] at (29,-41) {};
\node(2654)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-41) {};
\node(2655)[draw,rectangle,color=black,fill=red!18!green!16!blue!12] at (31,-41) {};
\node(2656)[draw,rectangle,color=black,fill=red!96!green!95!blue!91] at (32,-41) {};
\node(2657)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-41) {};
\node(2658)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-41) {};
\node(2659)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-41) {};
\node(2660)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-41) {};
\node(2661)[draw,rectangle,color=black,fill=red!96!green!94!blue!93] at (37,-41) {};
\node(2662)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-41) {};
\node(2663)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-41) {};
\node(2664)[draw,rectangle,color=black,fill=red!8!green!5!blue!5] at (40,-41) {};
\node(2665)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-41) {};
\node(2666)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-41) {};
\node(2667)[draw,rectangle,color=black,fill=red!23!green!21!blue!20] at (43,-41) {};
\node(2668)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-41) {};
\node(2669)[draw,rectangle,color=black,fill=red!79!green!77!blue!76] at (45,-41) {};
\node(2670)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-41) {};
\node(2671)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-41) {};
\node(2672)[draw,rectangle,color=black,fill=red!50!green!49!blue!48] at (48,-41) {};
\node(2673)[draw,rectangle,color=black,fill=red!80!green!79!blue!78] at (49,-41) {};
\node(2674)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-41) {};
\node(2675)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-41) {};
\node(2676)[draw,rectangle,color=black,fill=red!36!green!36!blue!34] at (52,-41) {};
\node(2677)[draw,rectangle,color=black,fill=red!96!green!96!blue!94] at (53,-41) {};
\node(2678)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-41) {};
\node(2679)[draw,rectangle,color=black,fill=red!58!green!57!blue!56] at (55,-41) {};
\node(2680)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-41) {};
\node(2681)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-41) {};
\node(2682)[draw,rectangle,color=black,fill=red!64!green!64!blue!62] at (58,-41) {};
\node(2683)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-41) {};
\node(2684)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-41) {};
\node(2685)[draw,rectangle,color=black,fill=red!77!green!76!blue!76] at (61,-41) {};
\node(2686)[draw,rectangle,color=black,fill=red!23!green!23!blue!23] at (62,-41) {};
\node(2687)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-41) {};
\node(2688)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-42) {};
\node(2689)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-42) {};
\node(2690)[draw,rectangle,color=black,fill=red!83!green!83!blue!83] at (2,-42) {};
\node(2691)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-42) {};
\node(2692)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-42) {};
\node(2693)[draw,rectangle,color=black,fill=red!22!green!20!blue!20] at (5,-42) {};
\node(2694)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-42) {};
\node(2695)[draw,rectangle,color=black,fill=red!8!green!7!blue!8] at (7,-42) {};
\node(2696)[draw,rectangle,color=black,fill=red!10!green!9!blue!10] at (8,-42) {};
\node(2697)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-42) {};
\node(2698)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-42) {};
\node(2699)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-42) {};
\node(2700)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-42) {};
\node(2701)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-42) {};
\node(2702)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-42) {};
\node(2703)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-42) {};
\node(2704)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-42) {};
\node(2705)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-42) {};
\node(2706)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-42) {};
\node(2707)[draw,rectangle,color=black,fill=red!67!green!66!blue!64] at (19,-42) {};
\node(2708)[draw,rectangle,color=black,fill=red!1!green!0!blue!0] at (20,-42) {};
\node(2709)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-42) {};
\node(2710)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-42) {};
\node(2711)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-42) {};
\node(2712)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-42) {};
\node(2713)[draw,rectangle,color=black,fill=red!18!green!16!blue!15] at (25,-42) {};
\node(2714)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-42) {};
\node(2715)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-42) {};
\node(2716)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-42) {};
\node(2717)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-42) {};
\node(2718)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-42) {};
\node(2719)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-42) {};
\node(2720)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-42) {};
\node(2721)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-42) {};
\node(2722)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-42) {};
\node(2723)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-42) {};
\node(2724)[draw,rectangle,color=black,fill=red!100!green!100!blue!98] at (36,-42) {};
\node(2725)[draw,rectangle,color=black,fill=red!69!green!67!blue!66] at (37,-42) {};
\node(2726)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-42) {};
\node(2727)[draw,rectangle,color=black,fill=red!65!green!62!blue!63] at (39,-42) {};
\node(2728)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-42) {};
\node(2729)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-42) {};
\node(2730)[draw,rectangle,color=black,fill=red!47!green!44!blue!43] at (42,-42) {};
\node(2731)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-42) {};
\node(2732)[draw,rectangle,color=black,fill=red!100!green!99!blue!98] at (44,-42) {};
\node(2733)[draw,rectangle,color=black,fill=red!89!green!87!blue!86] at (45,-42) {};
\node(2734)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-42) {};
\node(2735)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-42) {};
\node(2736)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-42) {};
\node(2737)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-42) {};
\node(2738)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-42) {};
\node(2739)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-42) {};
\node(2740)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-42) {};
\node(2741)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-42) {};
\node(2742)[draw,rectangle,color=black,fill=red!56!green!56!blue!54] at (54,-42) {};
\node(2743)[draw,rectangle,color=black,fill=red!37!green!37!blue!36] at (55,-42) {};
\node(2744)[draw,rectangle,color=black,fill=red!34!green!33!blue!32] at (56,-42) {};
\node(2745)[draw,rectangle,color=black,fill=red!98!green!98!blue!96] at (57,-42) {};
\node(2746)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-42) {};
\node(2747)[draw,rectangle,color=black,fill=red!63!green!63!blue!62] at (59,-42) {};
\node(2748)[draw,rectangle,color=black,fill=red!60!green!60!blue!59] at (60,-42) {};
\node(2749)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-42) {};
\node(2750)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-42) {};
\node(2751)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-42) {};
\node(2752)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-43) {};
\node(2753)[draw,rectangle,color=black,fill=red!72!green!72!blue!72] at (1,-43) {};
\node(2754)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-43) {};
\node(2755)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-43) {};
\node(2756)[draw,rectangle,color=black,fill=red!81!green!80!blue!80] at (4,-43) {};
\node(2757)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-43) {};
\node(2758)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-43) {};
\node(2759)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-43) {};
\node(2760)[draw,rectangle,color=black,fill=red!55!green!54!blue!54] at (8,-43) {};
\node(2761)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-43) {};
\node(2762)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-43) {};
\node(2763)[draw,rectangle,color=black,fill=red!67!green!67!blue!64] at (11,-43) {};
\node(2764)[draw,rectangle,color=black,fill=red!86!green!86!blue!82] at (12,-43) {};
\node(2765)[draw,rectangle,color=black,fill=red!31!green!31!blue!27] at (13,-43) {};
\node(2766)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-43) {};
\node(2767)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-43) {};
\node(2768)[draw,rectangle,color=black,fill=red!6!green!6!blue!2] at (16,-43) {};
\node(2769)[draw,rectangle,color=black,fill=red!97!green!97!blue!93] at (17,-43) {};
\node(2770)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-43) {};
\node(2771)[draw,rectangle,color=black,fill=red!13!green!12!blue!9] at (19,-43) {};
\node(2772)[draw,rectangle,color=black,fill=red!73!green!71!blue!69] at (20,-43) {};
\node(2773)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-43) {};
\node(2774)[draw,rectangle,color=black,fill=red!22!green!20!blue!19] at (22,-43) {};
\node(2775)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-43) {};
\node(2776)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-43) {};
\node(2777)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-43) {};
\node(2778)[draw,rectangle,color=black,fill=red!87!green!85!blue!84] at (26,-43) {};
\node(2779)[draw,rectangle,color=black,fill=red!92!green!90!blue!89] at (27,-43) {};
\node(2780)[draw,rectangle,color=black,fill=red!34!green!32!blue!30] at (28,-43) {};
\node(2781)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-43) {};
\node(2782)[draw,rectangle,color=black,fill=red!14!green!12!blue!9] at (30,-43) {};
\node(2783)[draw,rectangle,color=black,fill=red!56!green!54!blue!51] at (31,-43) {};
\node(2784)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-43) {};
\node(2785)[draw,rectangle,color=black,fill=red!11!green!9!blue!6] at (33,-43) {};
\node(2786)[draw,rectangle,color=black,fill=red!94!green!92!blue!89] at (34,-43) {};
\node(2787)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-43) {};
\node(2788)[draw,rectangle,color=black,fill=red!15!green!14!blue!12] at (36,-43) {};
\node(2789)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-43) {};
\node(2790)[draw,rectangle,color=black,fill=red!62!green!60!blue!61] at (38,-43) {};
\node(2791)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-43) {};
\node(2792)[draw,rectangle,color=black,fill=red!92!green!89!blue!89] at (40,-43) {};
\node(2793)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-43) {};
\node(2794)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-43) {};
\node(2795)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-43) {};
\node(2796)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-43) {};
\node(2797)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-43) {};
\node(2798)[draw,rectangle,color=black,fill=red!12!green!10!blue!9] at (46,-43) {};
\node(2799)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-43) {};
\node(2800)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-43) {};
\node(2801)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-43) {};
\node(2802)[draw,rectangle,color=black,fill=red!30!green!30!blue!28] at (50,-43) {};
\node(2803)[draw,rectangle,color=black,fill=red!18!green!18!blue!16] at (51,-43) {};
\node(2804)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-43) {};
\node(2805)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-43) {};
\node(2806)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-43) {};
\node(2807)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-43) {};
\node(2808)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-43) {};
\node(2809)[draw,rectangle,color=black,fill=red!76!green!76!blue!75] at (57,-43) {};
\node(2810)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-43) {};
\node(2811)[draw,rectangle,color=black,fill=red!20!green!20!blue!19] at (59,-43) {};
\node(2812)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-43) {};
\node(2813)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-43) {};
\node(2814)[draw,rectangle,color=black,fill=red!54!green!53!blue!53] at (62,-43) {};
\node(2815)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-43) {};
\node(2816)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-44) {};
\node(2817)[draw,rectangle,color=black,fill=red!68!green!68!blue!68] at (1,-44) {};
\node(2818)[draw,rectangle,color=black,fill=red!96!green!96!blue!96] at (2,-44) {};
\node(2819)[draw,rectangle,color=black,fill=red!62!green!62!blue!62] at (3,-44) {};
\node(2820)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-44) {};
\node(2821)[draw,rectangle,color=black,fill=red!30!green!29!blue!29] at (5,-44) {};
\node(2822)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-44) {};
\node(2823)[draw,rectangle,color=black,fill=red!74!green!72!blue!72] at (7,-44) {};
\node(2824)[draw,rectangle,color=black,fill=red!35!green!34!blue!34] at (8,-44) {};
\node(2825)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-44) {};
\node(2826)[draw,rectangle,color=black,fill=red!49!green!49!blue!47] at (10,-44) {};
\node(2827)[draw,rectangle,color=black,fill=red!80!green!80!blue!77] at (11,-44) {};
\node(2828)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-44) {};
\node(2829)[draw,rectangle,color=black,fill=red!18!green!18!blue!14] at (13,-44) {};
\node(2830)[draw,rectangle,color=black,fill=red!9!green!9!blue!5] at (14,-44) {};
\node(2831)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-44) {};
\node(2832)[draw,rectangle,color=black,fill=red!52!green!52!blue!49] at (16,-44) {};
\node(2833)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-44) {};
\node(2834)[draw,rectangle,color=black,fill=red!40!green!39!blue!36] at (18,-44) {};
\node(2835)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-44) {};
\node(2836)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-44) {};
\node(2837)[draw,rectangle,color=black,fill=red!49!green!47!blue!45] at (21,-44) {};
\node(2838)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-44) {};
\node(2839)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-44) {};
\node(2840)[draw,rectangle,color=black,fill=red!21!green!20!blue!19] at (24,-44) {};
\node(2841)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-44) {};
\node(2842)[draw,rectangle,color=black,fill=red!33!green!31!blue!30] at (26,-44) {};
\node(2843)[draw,rectangle,color=black,fill=red!66!green!64!blue!63] at (27,-44) {};
\node(2844)[draw,rectangle,color=black,fill=red!8!green!6!blue!4] at (28,-44) {};
\node(2845)[draw,rectangle,color=black,fill=red!73!green!71!blue!69] at (29,-44) {};
\node(2846)[draw,rectangle,color=black,fill=red!90!green!89!blue!85] at (30,-44) {};
\node(2847)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-44) {};
\node(2848)[draw,rectangle,color=black,fill=red!64!green!62!blue!60] at (32,-44) {};
\node(2849)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-44) {};
\node(2850)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-44) {};
\node(2851)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-44) {};
\node(2852)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-44) {};
\node(2853)[draw,rectangle,color=black,fill=red!98!green!96!blue!97] at (37,-44) {};
\node(2854)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-44) {};
\node(2855)[draw,rectangle,color=black,fill=red!29!green!26!blue!26] at (39,-44) {};
\node(2856)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-44) {};
\node(2857)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-44) {};
\node(2858)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-44) {};
\node(2859)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-44) {};
\node(2860)[draw,rectangle,color=black,fill=red!53!green!51!blue!50] at (44,-44) {};
\node(2861)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-44) {};
\node(2862)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-44) {};
\node(2863)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-44) {};
\node(2864)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-44) {};
\node(2865)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-44) {};
\node(2866)[draw,rectangle,color=black,fill=red!63!green!63!blue!61] at (50,-44) {};
\node(2867)[draw,rectangle,color=black,fill=red!64!green!64!blue!62] at (51,-44) {};
\node(2868)[draw,rectangle,color=black,fill=red!51!green!51!blue!49] at (52,-44) {};
\node(2869)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-44) {};
\node(2870)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-44) {};
\node(2871)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-44) {};
\node(2872)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-44) {};
\node(2873)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-44) {};
\node(2874)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (58,-44) {};
\node(2875)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-44) {};
\node(2876)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-44) {};
\node(2877)[draw,rectangle,color=black,fill=red!28!green!27!blue!27] at (61,-44) {};
\node(2878)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-44) {};
\node(2879)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-44) {};
\node(2880)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-45) {};
\node(2881)[draw,rectangle,color=black,fill=red!75!green!75!blue!75] at (1,-45) {};
\node(2882)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-45) {};
\node(2883)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-45) {};
\node(2884)[draw,rectangle,color=black,fill=red!29!green!29!blue!29] at (4,-45) {};
\node(2885)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-45) {};
\node(2886)[draw,rectangle,color=black,fill=red!91!green!90!blue!90] at (6,-45) {};
\node(2887)[draw,rectangle,color=black,fill=red!24!green!23!blue!23] at (7,-45) {};
\node(2888)[draw,rectangle,color=black,fill=red!63!green!62!blue!62] at (8,-45) {};
\node(2889)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-45) {};
\node(2890)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-45) {};
\node(2891)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-45) {};
\node(2892)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-45) {};
\node(2893)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-45) {};
\node(2894)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-45) {};
\node(2895)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-45) {};
\node(2896)[draw,rectangle,color=black,fill=red!42!green!41!blue!40] at (16,-45) {};
\node(2897)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-45) {};
\node(2898)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-45) {};
\node(2899)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-45) {};
\node(2900)[draw,rectangle,color=black,fill=red!34!green!32!blue!29] at (20,-45) {};
\node(2901)[draw,rectangle,color=black,fill=red!67!green!65!blue!62] at (21,-45) {};
\node(2902)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-45) {};
\node(2903)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-45) {};
\node(2904)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-45) {};
\node(2905)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-45) {};
\node(2906)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-45) {};
\node(2907)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-45) {};
\node(2908)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-45) {};
\node(2909)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-45) {};
\node(2910)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-45) {};
\node(2911)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-45) {};
\node(2912)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-45) {};
\node(2913)[draw,rectangle,color=black,fill=red!83!green!82!blue!79] at (33,-45) {};
\node(2914)[draw,rectangle,color=black,fill=red!46!green!44!blue!43] at (34,-45) {};
\node(2915)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-45) {};
\node(2916)[draw,rectangle,color=black,fill=red!55!green!52!blue!53] at (36,-45) {};
\node(2917)[draw,rectangle,color=black,fill=red!85!green!83!blue!83] at (37,-45) {};
\node(2918)[draw,rectangle,color=black,fill=red!67!green!64!blue!64] at (38,-45) {};
\node(2919)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-45) {};
\node(2920)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-45) {};
\node(2921)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-45) {};
\node(2922)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-45) {};
\node(2923)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-45) {};
\node(2924)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-45) {};
\node(2925)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-45) {};
\node(2926)[draw,rectangle,color=black,fill=red!22!green!21!blue!20] at (46,-45) {};
\node(2927)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-45) {};
\node(2928)[draw,rectangle,color=black,fill=red!37!green!37!blue!35] at (48,-45) {};
\node(2929)[draw,rectangle,color=black,fill=red!10!green!10!blue!8] at (49,-45) {};
\node(2930)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-45) {};
\node(2931)[draw,rectangle,color=black,fill=red!89!green!88!blue!87] at (51,-45) {};
\node(2932)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-45) {};
\node(2933)[draw,rectangle,color=black,fill=red!7!green!7!blue!5] at (53,-45) {};
\node(2934)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-45) {};
\node(2935)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-45) {};
\node(2936)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-45) {};
\node(2937)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-45) {};
\node(2938)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-45) {};
\node(2939)[draw,rectangle,color=black,fill=red!27!green!26!blue!25] at (59,-45) {};
\node(2940)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-45) {};
\node(2941)[draw,rectangle,color=black,fill=red!96!green!96!blue!95] at (61,-45) {};
\node(2942)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-45) {};
\node(2943)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-45) {};
\node(2944)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-46) {};
\node(2945)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-46) {};
\node(2946)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-46) {};
\node(2947)[draw,rectangle,color=black,fill=red!58!green!58!blue!58] at (3,-46) {};
\node(2948)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-46) {};
\node(2949)[draw,rectangle,color=black,fill=red!67!green!67!blue!67] at (5,-46) {};
\node(2950)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-46) {};
\node(2951)[draw,rectangle,color=black,fill=red!62!green!61!blue!61] at (7,-46) {};
\node(2952)[draw,rectangle,color=black,fill=red!73!green!72!blue!72] at (8,-46) {};
\node(2953)[draw,rectangle,color=black,fill=red!41!green!40!blue!39] at (9,-46) {};
\node(2954)[draw,rectangle,color=black,fill=red!97!green!96!blue!95] at (10,-46) {};
\node(2955)[draw,rectangle,color=black,fill=red!18!green!18!blue!16] at (11,-46) {};
\node(2956)[draw,rectangle,color=black,fill=red!74!green!74!blue!71] at (12,-46) {};
\node(2957)[draw,rectangle,color=black,fill=red!2!green!2!blue!0] at (13,-46) {};
\node(2958)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-46) {};
\node(2959)[draw,rectangle,color=black,fill=red!47!green!47!blue!45] at (15,-46) {};
\node(2960)[draw,rectangle,color=black,fill=red!14!green!14!blue!12] at (16,-46) {};
\node(2961)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-46) {};
\node(2962)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-46) {};
\node(2963)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-46) {};
\node(2964)[draw,rectangle,color=black,fill=red!69!green!67!blue!65] at (20,-46) {};
\node(2965)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-46) {};
\node(2966)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-46) {};
\node(2967)[draw,rectangle,color=black,fill=red!47!green!45!blue!43] at (23,-46) {};
\node(2968)[draw,rectangle,color=black,fill=red!54!green!52!blue!50] at (24,-46) {};
\node(2969)[draw,rectangle,color=black,fill=red!15!green!15!blue!12] at (25,-46) {};
\node(2970)[draw,rectangle,color=black,fill=red!69!green!67!blue!65] at (26,-46) {};
\node(2971)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-46) {};
\node(2972)[draw,rectangle,color=black,fill=red!70!green!68!blue!67] at (28,-46) {};
\node(2973)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-46) {};
\node(2974)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-46) {};
\node(2975)[draw,rectangle,color=black,fill=red!52!green!50!blue!48] at (31,-46) {};
\node(2976)[draw,rectangle,color=black,fill=red!98!green!96!blue!93] at (32,-46) {};
\node(2977)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-46) {};
\node(2978)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-46) {};
\node(2979)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-46) {};
\node(2980)[draw,rectangle,color=black,fill=red!43!green!40!blue!41] at (36,-46) {};
\node(2981)[draw,rectangle,color=black,fill=red!29!green!27!blue!28] at (37,-46) {};
\node(2982)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-46) {};
\node(2983)[draw,rectangle,color=black,fill=red!7!green!3!blue!3] at (39,-46) {};
\node(2984)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-46) {};
\node(2985)[draw,rectangle,color=black,fill=red!12!green!8!blue!7] at (41,-46) {};
\node(2986)[draw,rectangle,color=black,fill=red!93!green!90!blue!89] at (42,-46) {};
\node(2987)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-46) {};
\node(2988)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-46) {};
\node(2989)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-46) {};
\node(2990)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-46) {};
\node(2991)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-46) {};
\node(2992)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-46) {};
\node(2993)[draw,rectangle,color=black,fill=red!88!green!87!blue!86] at (49,-46) {};
\node(2994)[draw,rectangle,color=black,fill=red!50!green!49!blue!48] at (50,-46) {};
\node(2995)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-46) {};
\node(2996)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-46) {};
\node(2997)[draw,rectangle,color=black,fill=red!70!green!69!blue!68] at (53,-46) {};
\node(2998)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-46) {};
\node(2999)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-46) {};
\node(3000)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-46) {};
\node(3001)[draw,rectangle,color=black,fill=red!57!green!56!blue!56] at (57,-46) {};
\node(3002)[draw,rectangle,color=black,fill=red!27!green!26!blue!25] at (58,-46) {};
\node(3003)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-46) {};
\node(3004)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-46) {};
\node(3005)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-46) {};
\node(3006)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-46) {};
\node(3007)[draw,rectangle,color=black,fill=red!48!green!48!blue!48] at (63,-46) {};
\node(3008)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-47) {};
\node(3009)[draw,rectangle,color=black,fill=red!63!green!63!blue!63] at (1,-47) {};
\node(3010)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-47) {};
\node(3011)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-47) {};
\node(3012)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-47) {};
\node(3013)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-47) {};
\node(3014)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-47) {};
\node(3015)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-47) {};
\node(3016)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-47) {};
\node(3017)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-47) {};
\node(3018)[draw,rectangle,color=black,fill=red!42!green!40!blue!40] at (10,-47) {};
\node(3019)[draw,rectangle,color=black,fill=red!3!green!2!blue!1] at (11,-47) {};
\node(3020)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-47) {};
\node(3021)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-47) {};
\node(3022)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-47) {};
\node(3023)[draw,rectangle,color=black,fill=red!56!green!57!blue!54] at (15,-47) {};
\node(3024)[draw,rectangle,color=black,fill=red!36!green!36!blue!34] at (16,-47) {};
\node(3025)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-47) {};
\node(3026)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-47) {};
\node(3027)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-47) {};
\node(3028)[draw,rectangle,color=black,fill=red!62!green!60!blue!60] at (20,-47) {};
\node(3029)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-47) {};
\node(3030)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-47) {};
\node(3031)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-47) {};
\node(3032)[draw,rectangle,color=black,fill=red!99!green!98!blue!96] at (24,-47) {};
\node(3033)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-47) {};
\node(3034)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-47) {};
\node(3035)[draw,rectangle,color=black,fill=red!17!green!15!blue!13] at (27,-47) {};
\node(3036)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-47) {};
\node(3037)[draw,rectangle,color=black,fill=red!54!green!52!blue!50] at (29,-47) {};
\node(3038)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-47) {};
\node(3039)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-47) {};
\node(3040)[draw,rectangle,color=black,fill=red!100!green!100!blue!98] at (32,-47) {};
\node(3041)[draw,rectangle,color=black,fill=red!84!green!82!blue!80] at (33,-47) {};
\node(3042)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-47) {};
\node(3043)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-47) {};
\node(3044)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-47) {};
\node(3045)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-47) {};
\node(3046)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-47) {};
\node(3047)[draw,rectangle,color=black,fill=red!90!green!87!blue!87] at (39,-47) {};
\node(3048)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-47) {};
\node(3049)[draw,rectangle,color=black,fill=red!13!green!9!blue!9] at (41,-47) {};
\node(3050)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-47) {};
\node(3051)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-47) {};
\node(3052)[draw,rectangle,color=black,fill=red!20!green!18!blue!16] at (44,-47) {};
\node(3053)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-47) {};
\node(3054)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-47) {};
\node(3055)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-47) {};
\node(3056)[draw,rectangle,color=black,fill=red!66!green!66!blue!64] at (48,-47) {};
\node(3057)[draw,rectangle,color=black,fill=red!35!green!35!blue!33] at (49,-47) {};
\node(3058)[draw,rectangle,color=black,fill=red!96!green!96!blue!94] at (50,-47) {};
\node(3059)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-47) {};
\node(3060)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-47) {};
\node(3061)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-47) {};
\node(3062)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-47) {};
\node(3063)[draw,rectangle,color=black,fill=red!70!green!69!blue!69] at (55,-47) {};
\node(3064)[draw,rectangle,color=black,fill=red!34!green!34!blue!34] at (56,-47) {};
\node(3065)[draw,rectangle,color=black,fill=red!8!green!8!blue!7] at (57,-47) {};
\node(3066)[draw,rectangle,color=black,fill=red!17!green!17!blue!16] at (58,-47) {};
\node(3067)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-47) {};
\node(3068)[draw,rectangle,color=black,fill=red!98!green!98!blue!97] at (60,-47) {};
\node(3069)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-47) {};
\node(3070)[draw,rectangle,color=black,fill=red!67!green!67!blue!66] at (62,-47) {};
\node(3071)[draw,rectangle,color=black,fill=red!29!green!29!blue!29] at (63,-47) {};
\node(3072)[draw,rectangle,color=black,fill=red!36!green!36!blue!36] at (0,-48) {};
\node(3073)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-48) {};
\node(3074)[draw,rectangle,color=black,fill=red!5!green!5!blue!5] at (2,-48) {};
\node(3075)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-48) {};
\node(3076)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-48) {};
\node(3077)[draw,rectangle,color=black,fill=red!29!green!29!blue!30] at (5,-48) {};
\node(3078)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-48) {};
\node(3079)[draw,rectangle,color=black,fill=red!56!green!55!blue!55] at (7,-48) {};
\node(3080)[draw,rectangle,color=black,fill=red!7!green!6!blue!5] at (8,-48) {};
\node(3081)[draw,rectangle,color=black,fill=red!5!green!4!blue!3] at (9,-48) {};
\node(3082)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-48) {};
\node(3083)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-48) {};
\node(3084)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-48) {};
\node(3085)[draw,rectangle,color=black,fill=red!20!green!20!blue!17] at (13,-48) {};
\node(3086)[draw,rectangle,color=black,fill=red!74!green!75!blue!72] at (14,-48) {};
\node(3087)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-48) {};
\node(3088)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-48) {};
\node(3089)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-48) {};
\node(3090)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-48) {};
\node(3091)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-48) {};
\node(3092)[draw,rectangle,color=black,fill=red!3!green!2!blue!2] at (20,-48) {};
\node(3093)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-48) {};
\node(3094)[draw,rectangle,color=black,fill=red!32!green!30!blue!30] at (22,-48) {};
\node(3095)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-48) {};
\node(3096)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-48) {};
\node(3097)[draw,rectangle,color=black,fill=red!42!green!41!blue!41] at (25,-48) {};
\node(3098)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-48) {};
\node(3099)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-48) {};
\node(3100)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-48) {};
\node(3101)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-48) {};
\node(3102)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-48) {};
\node(3103)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-48) {};
\node(3104)[draw,rectangle,color=black,fill=red!14!green!12!blue!10] at (32,-48) {};
\node(3105)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-48) {};
\node(3106)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-48) {};
\node(3107)[draw,rectangle,color=black,fill=red!53!green!51!blue!52] at (35,-48) {};
\node(3108)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-48) {};
\node(3109)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-48) {};
\node(3110)[draw,rectangle,color=black,fill=red!83!green!80!blue!81] at (38,-48) {};
\node(3111)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-48) {};
\node(3112)[draw,rectangle,color=black,fill=red!98!green!94!blue!94] at (40,-48) {};
\node(3113)[draw,rectangle,color=black,fill=red!95!green!92!blue!92] at (41,-48) {};
\node(3114)[draw,rectangle,color=black,fill=red!47!green!44!blue!44] at (42,-48) {};
\node(3115)[draw,rectangle,color=black,fill=red!100!green!99!blue!98] at (43,-48) {};
\node(3116)[draw,rectangle,color=black,fill=red!81!green!79!blue!78] at (44,-48) {};
\node(3117)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-48) {};
\node(3118)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-48) {};
\node(3119)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-48) {};
\node(3120)[draw,rectangle,color=black,fill=red!26!green!25!blue!24] at (48,-48) {};
\node(3121)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-48) {};
\node(3122)[draw,rectangle,color=black,fill=red!94!green!93!blue!91] at (50,-48) {};
\node(3123)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-48) {};
\node(3124)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-48) {};
\node(3125)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-48) {};
\node(3126)[draw,rectangle,color=black,fill=red!61!green!61!blue!61] at (54,-48) {};
\node(3127)[draw,rectangle,color=black,fill=red!61!green!60!blue!60] at (55,-48) {};
\node(3128)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-48) {};
\node(3129)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-48) {};
\node(3130)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-48) {};
\node(3131)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-48) {};
\node(3132)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-48) {};
\node(3133)[draw,rectangle,color=black,fill=red!89!green!89!blue!89] at (61,-48) {};
\node(3134)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-48) {};
\node(3135)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-48) {};
\node(3136)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-49) {};
\node(3137)[draw,rectangle,color=black,fill=red!10!green!10!blue!10] at (1,-49) {};
\node(3138)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-49) {};
\node(3139)[draw,rectangle,color=black,fill=red!41!green!41!blue!41] at (3,-49) {};
\node(3140)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-49) {};
\node(3141)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-49) {};
\node(3142)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-49) {};
\node(3143)[draw,rectangle,color=black,fill=red!1!green!0!blue!0] at (7,-49) {};
\node(3144)[draw,rectangle,color=black,fill=red!6!green!6!blue!4] at (8,-49) {};
\node(3145)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-49) {};
\node(3146)[draw,rectangle,color=black,fill=red!33!green!31!blue!28] at (10,-49) {};
\node(3147)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-49) {};
\node(3148)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-49) {};
\node(3149)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-49) {};
\node(3150)[draw,rectangle,color=black,fill=red!61!green!61!blue!60] at (14,-49) {};
\node(3151)[draw,rectangle,color=black,fill=red!43!green!43!blue!41] at (15,-49) {};
\node(3152)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-49) {};
\node(3153)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-49) {};
\node(3154)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-49) {};
\node(3155)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-49) {};
\node(3156)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-49) {};
\node(3157)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-49) {};
\node(3158)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-49) {};
\node(3159)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-49) {};
\node(3160)[draw,rectangle,color=black,fill=red!3!green!1!blue!2] at (24,-49) {};
\node(3161)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-49) {};
\node(3162)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-49) {};
\node(3163)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-49) {};
\node(3164)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-49) {};
\node(3165)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-49) {};
\node(3166)[draw,rectangle,color=black,fill=red!79!green!78!blue!76] at (30,-49) {};
\node(3167)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-49) {};
\node(3168)[draw,rectangle,color=black,fill=red!47!green!45!blue!43] at (32,-49) {};
\node(3169)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-49) {};
\node(3170)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-49) {};
\node(3171)[draw,rectangle,color=black,fill=red!26!green!24!blue!26] at (35,-49) {};
\node(3172)[draw,rectangle,color=black,fill=red!58!green!56!blue!57] at (36,-49) {};
\node(3173)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-49) {};
\node(3174)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-49) {};
\node(3175)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-49) {};
\node(3176)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-49) {};
\node(3177)[draw,rectangle,color=black,fill=red!63!green!60!blue!60] at (41,-49) {};
\node(3178)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-49) {};
\node(3179)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-49) {};
\node(3180)[draw,rectangle,color=black,fill=red!87!green!86!blue!85] at (44,-49) {};
\node(3181)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-49) {};
\node(3182)[draw,rectangle,color=black,fill=red!33!green!32!blue!30] at (46,-49) {};
\node(3183)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-49) {};
\node(3184)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-49) {};
\node(3185)[draw,rectangle,color=black,fill=red!48!green!47!blue!45] at (49,-49) {};
\node(3186)[draw,rectangle,color=black,fill=red!12!green!12!blue!10] at (50,-49) {};
\node(3187)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-49) {};
\node(3188)[draw,rectangle,color=black,fill=red!81!green!81!blue!80] at (52,-49) {};
\node(3189)[draw,rectangle,color=black,fill=red!10!green!9!blue!9] at (53,-49) {};
\node(3190)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-49) {};
\node(3191)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-49) {};
\node(3192)[draw,rectangle,color=black,fill=red!16!green!15!blue!16] at (56,-49) {};
\node(3193)[draw,rectangle,color=black,fill=red!74!green!74!blue!74] at (57,-49) {};
\node(3194)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-49) {};
\node(3195)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-49) {};
\node(3196)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-49) {};
\node(3197)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-49) {};
\node(3198)[draw,rectangle,color=black,fill=red!14!green!14!blue!13] at (62,-49) {};
\node(3199)[draw,rectangle,color=black,fill=red!90!green!90!blue!90] at (63,-49) {};
\node(3200)[draw,rectangle,color=black,fill=red!54!green!54!blue!54] at (0,-50) {};
\node(3201)[draw,rectangle,color=black,fill=red!80!green!80!blue!80] at (1,-50) {};
\node(3202)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-50) {};
\node(3203)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-50) {};
\node(3204)[draw,rectangle,color=black,fill=red!92!green!92!blue!92] at (4,-50) {};
\node(3205)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-50) {};
\node(3206)[draw,rectangle,color=black,fill=red!3!green!2!blue!2] at (6,-50) {};
\node(3207)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-50) {};
\node(3208)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-50) {};
\node(3209)[draw,rectangle,color=black,fill=red!72!green!72!blue!70] at (9,-50) {};
\node(3210)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-50) {};
\node(3211)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-50) {};
\node(3212)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-50) {};
\node(3213)[draw,rectangle,color=black,fill=red!19!green!17!blue!15] at (13,-50) {};
\node(3214)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-50) {};
\node(3215)[draw,rectangle,color=black,fill=red!79!green!78!blue!76] at (15,-50) {};
\node(3216)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-50) {};
\node(3217)[draw,rectangle,color=black,fill=red!1!green!1!blue!0] at (17,-50) {};
\node(3218)[draw,rectangle,color=black,fill=red!78!green!77!blue!78] at (18,-50) {};
\node(3219)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-50) {};
\node(3220)[draw,rectangle,color=black,fill=red!89!green!87!blue!89] at (20,-50) {};
\node(3221)[draw,rectangle,color=black,fill=red!23!green!21!blue!22] at (21,-50) {};
\node(3222)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-50) {};
\node(3223)[draw,rectangle,color=black,fill=red!47!green!44!blue!46] at (23,-50) {};
\node(3224)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-50) {};
\node(3225)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-50) {};
\node(3226)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-50) {};
\node(3227)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-50) {};
\node(3228)[draw,rectangle,color=black,fill=red!69!green!67!blue!65] at (28,-50) {};
\node(3229)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-50) {};
\node(3230)[draw,rectangle,color=black,fill=red!83!green!82!blue!80] at (30,-50) {};
\node(3231)[draw,rectangle,color=black,fill=red!7!green!5!blue!3] at (31,-50) {};
\node(3232)[draw,rectangle,color=black,fill=red!49!green!46!blue!45] at (32,-50) {};
\node(3233)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-50) {};
\node(3234)[draw,rectangle,color=black,fill=red!87!green!84!blue!85] at (34,-50) {};
\node(3235)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-50) {};
\node(3236)[draw,rectangle,color=black,fill=red!70!green!67!blue!68] at (36,-50) {};
\node(3237)[draw,rectangle,color=black,fill=red!42!green!39!blue!40] at (37,-50) {};
\node(3238)[draw,rectangle,color=black,fill=red!56!green!53!blue!53] at (38,-50) {};
\node(3239)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-50) {};
\node(3240)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-50) {};
\node(3241)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-50) {};
\node(3242)[draw,rectangle,color=black,fill=red!40!green!38!blue!37] at (42,-50) {};
\node(3243)[draw,rectangle,color=black,fill=red!20!green!18!blue!17] at (43,-50) {};
\node(3244)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-50) {};
\node(3245)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-50) {};
\node(3246)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-50) {};
\node(3247)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-50) {};
\node(3248)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-50) {};
\node(3249)[draw,rectangle,color=black,fill=red!53!green!53!blue!51] at (49,-50) {};
\node(3250)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-50) {};
\node(3251)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-50) {};
\node(3252)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-50) {};
\node(3253)[draw,rectangle,color=black,fill=red!28!green!28!blue!27] at (53,-50) {};
\node(3254)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-50) {};
\node(3255)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-50) {};
\node(3256)[draw,rectangle,color=black,fill=red!69!green!68!blue!68] at (56,-50) {};
\node(3257)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-50) {};
\node(3258)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-50) {};
\node(3259)[draw,rectangle,color=black,fill=red!38!green!38!blue!38] at (59,-50) {};
\node(3260)[draw,rectangle,color=black,fill=red!22!green!22!blue!22] at (60,-50) {};
\node(3261)[draw,rectangle,color=black,fill=red!34!green!34!blue!34] at (61,-50) {};
\node(3262)[draw,rectangle,color=black,fill=red!16!green!16!blue!16] at (62,-50) {};
\node(3263)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-50) {};
\node(3264)[draw,rectangle,color=black,fill=red!63!green!63!blue!63] at (0,-51) {};
\node(3265)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-51) {};
\node(3266)[draw,rectangle,color=black,fill=red!59!green!59!blue!59] at (2,-51) {};
\node(3267)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-51) {};
\node(3268)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-51) {};
\node(3269)[draw,rectangle,color=black,fill=red!14!green!14!blue!14] at (5,-51) {};
\node(3270)[draw,rectangle,color=black,fill=red!83!green!82!blue!82] at (6,-51) {};
\node(3271)[draw,rectangle,color=black,fill=red!49!green!48!blue!48] at (7,-51) {};
\node(3272)[draw,rectangle,color=black,fill=red!34!green!34!blue!32] at (8,-51) {};
\node(3273)[draw,rectangle,color=black,fill=red!8!green!7!blue!5] at (9,-51) {};
\node(3274)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-51) {};
\node(3275)[draw,rectangle,color=black,fill=red!15!green!14!blue!11] at (11,-51) {};
\node(3276)[draw,rectangle,color=black,fill=red!93!green!90!blue!89] at (12,-51) {};
\node(3277)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-51) {};
\node(3278)[draw,rectangle,color=black,fill=red!45!green!47!blue!43] at (14,-51) {};
\node(3279)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-51) {};
\node(3280)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-51) {};
\node(3281)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-51) {};
\node(3282)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-51) {};
\node(3283)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-51) {};
\node(3284)[draw,rectangle,color=black,fill=red!47!green!45!blue!48] at (20,-51) {};
\node(3285)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-51) {};
\node(3286)[draw,rectangle,color=black,fill=red!64!green!62!blue!63] at (22,-51) {};
\node(3287)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-51) {};
\node(3288)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-51) {};
\node(3289)[draw,rectangle,color=black,fill=red!32!green!30!blue!31] at (25,-51) {};
\node(3290)[draw,rectangle,color=black,fill=red!13!green!11!blue!12] at (26,-51) {};
\node(3291)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-51) {};
\node(3292)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-51) {};
\node(3293)[draw,rectangle,color=black,fill=red!1!green!0!blue!0] at (29,-51) {};
\node(3294)[draw,rectangle,color=black,fill=red!81!green!80!blue!78] at (30,-51) {};
\node(3295)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-51) {};
\node(3296)[draw,rectangle,color=black,fill=red!76!green!73!blue!72] at (32,-51) {};
\node(3297)[draw,rectangle,color=black,fill=red!34!green!30!blue!29] at (33,-51) {};
\node(3298)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-51) {};
\node(3299)[draw,rectangle,color=black,fill=red!45!green!41!blue!41] at (35,-51) {};
\node(3300)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (36,-51) {};
\node(3301)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-51) {};
\node(3302)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-51) {};
\node(3303)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-51) {};
\node(3304)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-51) {};
\node(3305)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-51) {};
\node(3306)[draw,rectangle,color=black,fill=red!7!green!5!blue!4] at (42,-51) {};
\node(3307)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-51) {};
\node(3308)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-51) {};
\node(3309)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-51) {};
\node(3310)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-51) {};
\node(3311)[draw,rectangle,color=black,fill=red!15!green!15!blue!14] at (47,-51) {};
\node(3312)[draw,rectangle,color=black,fill=red!67!green!66!blue!65] at (48,-51) {};
\node(3313)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-51) {};
\node(3314)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-51) {};
\node(3315)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-51) {};
\node(3316)[draw,rectangle,color=black,fill=red!28!green!28!blue!27] at (52,-51) {};
\node(3317)[draw,rectangle,color=black,fill=red!83!green!82!blue!81] at (53,-51) {};
\node(3318)[draw,rectangle,color=black,fill=red!64!green!63!blue!63] at (54,-51) {};
\node(3319)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-51) {};
\node(3320)[draw,rectangle,color=black,fill=red!43!green!42!blue!42] at (56,-51) {};
\node(3321)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-51) {};
\node(3322)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-51) {};
\node(3323)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-51) {};
\node(3324)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-51) {};
\node(3325)[draw,rectangle,color=black,fill=red!86!green!86!blue!86] at (61,-51) {};
\node(3326)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-51) {};
\node(3327)[draw,rectangle,color=black,fill=red!45!green!45!blue!45] at (63,-51) {};
\node(3328)[draw,rectangle,color=black,fill=red!20!green!20!blue!20] at (0,-52) {};
\node(3329)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-52) {};
\node(3330)[draw,rectangle,color=black,fill=red!54!green!54!blue!54] at (2,-52) {};
\node(3331)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-52) {};
\node(3332)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-52) {};
\node(3333)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-52) {};
\node(3334)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-52) {};
\node(3335)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (7,-52) {};
\node(3336)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-52) {};
\node(3337)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-52) {};
\node(3338)[draw,rectangle,color=black,fill=red!23!green!23!blue!21] at (10,-52) {};
\node(3339)[draw,rectangle,color=black,fill=red!65!green!63!blue!61] at (11,-52) {};
\node(3340)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-52) {};
\node(3341)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-52) {};
\node(3342)[draw,rectangle,color=black,fill=red!38!green!38!blue!35] at (14,-52) {};
\node(3343)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-52) {};
\node(3344)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-52) {};
\node(3345)[draw,rectangle,color=black,fill=red!22!green!22!blue!21] at (17,-52) {};
\node(3346)[draw,rectangle,color=black,fill=red!47!green!46!blue!47] at (18,-52) {};
\node(3347)[draw,rectangle,color=black,fill=red!15!green!14!blue!16] at (19,-52) {};
\node(3348)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-52) {};
\node(3349)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-52) {};
\node(3350)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-52) {};
\node(3351)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-52) {};
\node(3352)[draw,rectangle,color=black,fill=red!28!green!25!blue!27] at (24,-52) {};
\node(3353)[draw,rectangle,color=black,fill=red!27!green!25!blue!27] at (25,-52) {};
\node(3354)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-52) {};
\node(3355)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-52) {};
\node(3356)[draw,rectangle,color=black,fill=red!56!green!54!blue!52] at (28,-52) {};
\node(3357)[draw,rectangle,color=black,fill=red!58!green!57!blue!54] at (29,-52) {};
\node(3358)[draw,rectangle,color=black,fill=red!67!green!66!blue!63] at (30,-52) {};
\node(3359)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-52) {};
\node(3360)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-52) {};
\node(3361)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-52) {};
\node(3362)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-52) {};
\node(3363)[draw,rectangle,color=black,fill=red!98!green!94!blue!90] at (35,-52) {};
\node(3364)[draw,rectangle,color=black,fill=red!78!green!75!blue!72] at (36,-52) {};
\node(3365)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-52) {};
\node(3366)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-52) {};
\node(3367)[draw,rectangle,color=black,fill=red!66!green!63!blue!61] at (39,-52) {};
\node(3368)[draw,rectangle,color=black,fill=red!40!green!36!blue!35] at (40,-52) {};
\node(3369)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-52) {};
\node(3370)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-52) {};
\node(3371)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-52) {};
\node(3372)[draw,rectangle,color=black,fill=red!14!green!13!blue!12] at (44,-52) {};
\node(3373)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-52) {};
\node(3374)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-52) {};
\node(3375)[draw,rectangle,color=black,fill=red!63!green!62!blue!61] at (47,-52) {};
\node(3376)[draw,rectangle,color=black,fill=red!33!green!32!blue!32] at (48,-52) {};
\node(3377)[draw,rectangle,color=black,fill=red!3!green!3!blue!2] at (49,-52) {};
\node(3378)[draw,rectangle,color=black,fill=red!72!green!72!blue!71] at (50,-52) {};
\node(3379)[draw,rectangle,color=black,fill=red!7!green!6!blue!5] at (51,-52) {};
\node(3380)[draw,rectangle,color=black,fill=red!88!green!88!blue!87] at (52,-52) {};
\node(3381)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-52) {};
\node(3382)[draw,rectangle,color=black,fill=red!49!green!49!blue!49] at (54,-52) {};
\node(3383)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-52) {};
\node(3384)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-52) {};
\node(3385)[draw,rectangle,color=black,fill=red!60!green!60!blue!60] at (57,-52) {};
\node(3386)[draw,rectangle,color=black,fill=red!97!green!97!blue!97] at (58,-52) {};
\node(3387)[draw,rectangle,color=black,fill=red!12!green!12!blue!12] at (59,-52) {};
\node(3388)[draw,rectangle,color=black,fill=red!29!green!29!blue!29] at (60,-52) {};
\node(3389)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-52) {};
\node(3390)[draw,rectangle,color=black,fill=red!66!green!66!blue!66] at (62,-52) {};
\node(3391)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-52) {};
\node(3392)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-53) {};
\node(3393)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-53) {};
\node(3394)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-53) {};
\node(3395)[draw,rectangle,color=black,fill=red!52!green!52!blue!52] at (3,-53) {};
\node(3396)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-53) {};
\node(3397)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-53) {};
\node(3398)[draw,rectangle,color=black,fill=red!50!green!50!blue!50] at (6,-53) {};
\node(3399)[draw,rectangle,color=black,fill=red!53!green!53!blue!52] at (7,-53) {};
\node(3400)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (8,-53) {};
\node(3401)[draw,rectangle,color=black,fill=red!51!green!51!blue!50] at (9,-53) {};
\node(3402)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-53) {};
\node(3403)[draw,rectangle,color=black,fill=red!12!green!11!blue!9] at (11,-53) {};
\node(3404)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-53) {};
\node(3405)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-53) {};
\node(3406)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-53) {};
\node(3407)[draw,rectangle,color=black,fill=red!45!green!45!blue!41] at (15,-53) {};
\node(3408)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-53) {};
\node(3409)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-53) {};
\node(3410)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-53) {};
\node(3411)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-53) {};
\node(3412)[draw,rectangle,color=black,fill=red!48!green!47!blue!48] at (20,-53) {};
\node(3413)[draw,rectangle,color=black,fill=red!12!green!10!blue!12] at (21,-53) {};
\node(3414)[draw,rectangle,color=black,fill=red!52!green!50!blue!51] at (22,-53) {};
\node(3415)[draw,rectangle,color=black,fill=red!5!green!3!blue!4] at (23,-53) {};
\node(3416)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-53) {};
\node(3417)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-53) {};
\node(3418)[draw,rectangle,color=black,fill=red!93!green!90!blue!89] at (26,-53) {};
\node(3419)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-53) {};
\node(3420)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-53) {};
\node(3421)[draw,rectangle,color=black,fill=red!74!green!72!blue!69] at (29,-53) {};
\node(3422)[draw,rectangle,color=black,fill=red!81!green!78!blue!75] at (30,-53) {};
\node(3423)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-53) {};
\node(3424)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-53) {};
\node(3425)[draw,rectangle,color=black,fill=red!80!green!76!blue!71] at (33,-53) {};
\node(3426)[draw,rectangle,color=black,fill=red!56!green!52!blue!48] at (34,-53) {};
\node(3427)[draw,rectangle,color=black,fill=red!31!green!27!blue!23] at (35,-53) {};
\node(3428)[draw,rectangle,color=black,fill=red!93!green!89!blue!87] at (36,-53) {};
\node(3429)[draw,rectangle,color=black,fill=red!5!green!2!blue!0] at (37,-53) {};
\node(3430)[draw,rectangle,color=black,fill=red!100!green!98!blue!96] at (38,-53) {};
\node(3431)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-53) {};
\node(3432)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-53) {};
\node(3433)[draw,rectangle,color=black,fill=red!20!green!18!blue!15] at (41,-53) {};
\node(3434)[draw,rectangle,color=black,fill=red!99!green!98!blue!96] at (42,-53) {};
\node(3435)[draw,rectangle,color=black,fill=red!23!green!21!blue!20] at (43,-53) {};
\node(3436)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-53) {};
\node(3437)[draw,rectangle,color=black,fill=red!27!green!27!blue!26] at (45,-53) {};
\node(3438)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-53) {};
\node(3439)[draw,rectangle,color=black,fill=red!34!green!33!blue!32] at (47,-53) {};
\node(3440)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-53) {};
\node(3441)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-53) {};
\node(3442)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-53) {};
\node(3443)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-53) {};
\node(3444)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (52,-53) {};
\node(3445)[draw,rectangle,color=black,fill=red!86!green!85!blue!85] at (53,-53) {};
\node(3446)[draw,rectangle,color=black,fill=red!43!green!43!blue!43] at (54,-53) {};
\node(3447)[draw,rectangle,color=black,fill=red!76!green!76!blue!76] at (55,-53) {};
\node(3448)[draw,rectangle,color=black,fill=red!47!green!47!blue!46] at (56,-53) {};
\node(3449)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-53) {};
\node(3450)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-53) {};
\node(3451)[draw,rectangle,color=black,fill=red!24!green!24!blue!24] at (59,-53) {};
\node(3452)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-53) {};
\node(3453)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-53) {};
\node(3454)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-53) {};
\node(3455)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-53) {};
\node(3456)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-54) {};
\node(3457)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-54) {};
\node(3458)[draw,rectangle,color=black,fill=red!78!green!79!blue!78] at (2,-54) {};
\node(3459)[draw,rectangle,color=black,fill=red!52!green!53!blue!52] at (3,-54) {};
\node(3460)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-54) {};
\node(3461)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-54) {};
\node(3462)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-54) {};
\node(3463)[draw,rectangle,color=black,fill=red!18!green!18!blue!18] at (7,-54) {};
\node(3464)[draw,rectangle,color=black,fill=red!5!green!5!blue!4] at (8,-54) {};
\node(3465)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (9,-54) {};
\node(3466)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-54) {};
\node(3467)[draw,rectangle,color=black,fill=red!27!green!27!blue!25] at (11,-54) {};
\node(3468)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-54) {};
\node(3469)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-54) {};
\node(3470)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-54) {};
\node(3471)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-54) {};
\node(3472)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-54) {};
\node(3473)[draw,rectangle,color=black,fill=red!36!green!35!blue!30] at (17,-54) {};
\node(3474)[draw,rectangle,color=black,fill=red!37!green!35!blue!31] at (18,-54) {};
\node(3475)[draw,rectangle,color=black,fill=red!57!green!54!blue!52] at (19,-54) {};
\node(3476)[draw,rectangle,color=black,fill=red!8!green!5!blue!5] at (20,-54) {};
\node(3477)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-54) {};
\node(3478)[draw,rectangle,color=black,fill=red!5!green!3!blue!3] at (22,-54) {};
\node(3479)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (23,-54) {};
\node(3480)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-54) {};
\node(3481)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-54) {};
\node(3482)[draw,rectangle,color=black,fill=red!1!green!0!blue!0] at (26,-54) {};
\node(3483)[draw,rectangle,color=black,fill=red!6!green!3!blue!1] at (27,-54) {};
\node(3484)[draw,rectangle,color=black,fill=red!51!green!49!blue!46] at (28,-54) {};
\node(3485)[draw,rectangle,color=black,fill=red!25!green!23!blue!19] at (29,-54) {};
\node(3486)[draw,rectangle,color=black,fill=red!23!green!21!blue!17] at (30,-54) {};
\node(3487)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-54) {};
\node(3488)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-54) {};
\node(3489)[draw,rectangle,color=black,fill=red!100!green!100!blue!96] at (33,-54) {};
\node(3490)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-54) {};
\node(3491)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-54) {};
\node(3492)[draw,rectangle,color=black,fill=red!54!green!50!blue!47] at (36,-54) {};
\node(3493)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-54) {};
\node(3494)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-54) {};
\node(3495)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-54) {};
\node(3496)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-54) {};
\node(3497)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (41,-54) {};
\node(3498)[draw,rectangle,color=black,fill=red!79!green!78!blue!75] at (42,-54) {};
\node(3499)[draw,rectangle,color=black,fill=red!46!green!45!blue!43] at (43,-54) {};
\node(3500)[draw,rectangle,color=black,fill=red!60!green!60!blue!59] at (44,-54) {};
\node(3501)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-54) {};
\node(3502)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-54) {};
\node(3503)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-54) {};
\node(3504)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-54) {};
\node(3505)[draw,rectangle,color=black,fill=red!45!green!45!blue!44] at (49,-54) {};
\node(3506)[draw,rectangle,color=black,fill=red!51!green!51!blue!50] at (50,-54) {};
\node(3507)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-54) {};
\node(3508)[draw,rectangle,color=black,fill=red!84!green!83!blue!83] at (52,-54) {};
\node(3509)[draw,rectangle,color=black,fill=red!100!green!99!blue!98] at (53,-54) {};
\node(3510)[draw,rectangle,color=black,fill=red!78!green!77!blue!76] at (54,-54) {};
\node(3511)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-54) {};
\node(3512)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-54) {};
\node(3513)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-54) {};
\node(3514)[draw,rectangle,color=black,fill=red!41!green!41!blue!41] at (58,-54) {};
\node(3515)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-54) {};
\node(3516)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-54) {};
\node(3517)[draw,rectangle,color=black,fill=red!14!green!14!blue!14] at (61,-54) {};
\node(3518)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-54) {};
\node(3519)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-54) {};
\node(3520)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (0,-55) {};
\node(3521)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-55) {};
\node(3522)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-55) {};
\node(3523)[draw,rectangle,color=black,fill=red!95!green!96!blue!96] at (3,-55) {};
\node(3524)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (4,-55) {};
\node(3525)[draw,rectangle,color=black,fill=red!21!green!21!blue!22] at (5,-55) {};
\node(3526)[draw,rectangle,color=black,fill=red!63!green!63!blue!63] at (6,-55) {};
\node(3527)[draw,rectangle,color=black,fill=red!35!green!35!blue!35] at (7,-55) {};
\node(3528)[draw,rectangle,color=black,fill=red!18!green!18!blue!18] at (8,-55) {};
\node(3529)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-55) {};
\node(3530)[draw,rectangle,color=black,fill=red!46!green!46!blue!46] at (10,-55) {};
\node(3531)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (11,-55) {};
\node(3532)[draw,rectangle,color=black,fill=red!58!green!58!blue!57] at (12,-55) {};
\node(3533)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-55) {};
\node(3534)[draw,rectangle,color=black,fill=red!34!green!34!blue!30] at (14,-55) {};
\node(3535)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-55) {};
\node(3536)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-55) {};
\node(3537)[draw,rectangle,color=black,fill=red!71!green!70!blue!65] at (17,-55) {};
\node(3538)[draw,rectangle,color=black,fill=red!30!green!28!blue!24] at (18,-55) {};
\node(3539)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-55) {};
\node(3540)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-55) {};
\node(3541)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-55) {};
\node(3542)[draw,rectangle,color=black,fill=red!68!green!66!blue!64] at (22,-55) {};
\node(3543)[draw,rectangle,color=black,fill=red!100!green!98!blue!96] at (23,-55) {};
\node(3544)[draw,rectangle,color=black,fill=red!44!green!42!blue!39] at (24,-55) {};
\node(3545)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-55) {};
\node(3546)[draw,rectangle,color=black,fill=red!13!green!10!blue!7] at (26,-55) {};
\node(3547)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-55) {};
\node(3548)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-55) {};
\node(3549)[draw,rectangle,color=black,fill=red!45!green!43!blue!38] at (29,-55) {};
\node(3550)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (30,-55) {};
\node(3551)[draw,rectangle,color=black,fill=red!100!green!100!blue!97] at (31,-55) {};
\node(3552)[draw,rectangle,color=black,fill=red!67!green!64!blue!58] at (32,-55) {};
\node(3553)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-55) {};
\node(3554)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-55) {};
\node(3555)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (35,-55) {};
\node(3556)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-55) {};
\node(3557)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-55) {};
\node(3558)[draw,rectangle,color=black,fill=red!43!green!41!blue!38] at (38,-55) {};
\node(3559)[draw,rectangle,color=black,fill=red!66!green!64!blue!61] at (39,-55) {};
\node(3560)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-55) {};
\node(3561)[draw,rectangle,color=black,fill=red!8!green!7!blue!3] at (41,-55) {};
\node(3562)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-55) {};
\node(3563)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-55) {};
\node(3564)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-55) {};
\node(3565)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-55) {};
\node(3566)[draw,rectangle,color=black,fill=red!61!green!61!blue!61] at (46,-55) {};
\node(3567)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-55) {};
\node(3568)[draw,rectangle,color=black,fill=red!95!green!95!blue!94] at (48,-55) {};
\node(3569)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-55) {};
\node(3570)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-55) {};
\node(3571)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-55) {};
\node(3572)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-55) {};
\node(3573)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-55) {};
\node(3574)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-55) {};
\node(3575)[draw,rectangle,color=black,fill=red!14!green!14!blue!14] at (55,-55) {};
\node(3576)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-55) {};
\node(3577)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-55) {};
\node(3578)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-55) {};
\node(3579)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-55) {};
\node(3580)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-55) {};
\node(3581)[draw,rectangle,color=black,fill=red!16!green!16!blue!16] at (61,-55) {};
\node(3582)[draw,rectangle,color=black,fill=red!52!green!52!blue!52] at (62,-55) {};
\node(3583)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-55) {};
\node(3584)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-56) {};
\node(3585)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-56) {};
\node(3586)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-56) {};
\node(3587)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-56) {};
\node(3588)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-56) {};
\node(3589)[draw,rectangle,color=black,fill=red!39!green!39!blue!40] at (5,-56) {};
\node(3590)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-56) {};
\node(3591)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-56) {};
\node(3592)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-56) {};
\node(3593)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-56) {};
\node(3594)[draw,rectangle,color=black,fill=red!94!green!94!blue!94] at (10,-56) {};
\node(3595)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-56) {};
\node(3596)[draw,rectangle,color=black,fill=red!31!green!31!blue!31] at (12,-56) {};
\node(3597)[draw,rectangle,color=black,fill=red!83!green!83!blue!83] at (13,-56) {};
\node(3598)[draw,rectangle,color=black,fill=red!15!green!14!blue!14] at (14,-56) {};
\node(3599)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-56) {};
\node(3600)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-56) {};
\node(3601)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (17,-56) {};
\node(3602)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-56) {};
\node(3603)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-56) {};
\node(3604)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (20,-56) {};
\node(3605)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (21,-56) {};
\node(3606)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (22,-56) {};
\node(3607)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-56) {};
\node(3608)[draw,rectangle,color=black,fill=red!15!green!12!blue!8] at (24,-56) {};
\node(3609)[draw,rectangle,color=black,fill=red!92!green!89!blue!85] at (25,-56) {};
\node(3610)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-56) {};
\node(3611)[draw,rectangle,color=black,fill=red!10!green!7!blue!3] at (27,-56) {};
\node(3612)[draw,rectangle,color=black,fill=red!6!green!4!blue!0] at (28,-56) {};
\node(3613)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (29,-56) {};
\node(3614)[draw,rectangle,color=black,fill=red!14!green!11!blue!6] at (30,-56) {};
\node(3615)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-56) {};
\node(3616)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-56) {};
\node(3617)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-56) {};
\node(3618)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-56) {};
\node(3619)[draw,rectangle,color=black,fill=red!50!green!48!blue!44] at (35,-56) {};
\node(3620)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-56) {};
\node(3621)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-56) {};
\node(3622)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-56) {};
\node(3623)[draw,rectangle,color=black,fill=red!7!green!5!blue!1] at (39,-56) {};
\node(3624)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-56) {};
\node(3625)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-56) {};
\node(3626)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-56) {};
\node(3627)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-56) {};
\node(3628)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-56) {};
\node(3629)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-56) {};
\node(3630)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-56) {};
\node(3631)[draw,rectangle,color=black,fill=red!7!green!7!blue!6] at (47,-56) {};
\node(3632)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-56) {};
\node(3633)[draw,rectangle,color=black,fill=red!3!green!3!blue!2] at (49,-56) {};
\node(3634)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (50,-56) {};
\node(3635)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (51,-56) {};
\node(3636)[draw,rectangle,color=black,fill=red!43!green!43!blue!43] at (52,-56) {};
\node(3637)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-56) {};
\node(3638)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-56) {};
\node(3639)[draw,rectangle,color=black,fill=red!49!green!49!blue!49] at (55,-56) {};
\node(3640)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-56) {};
\node(3641)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-56) {};
\node(3642)[draw,rectangle,color=black,fill=red!47!green!47!blue!47] at (58,-56) {};
\node(3643)[draw,rectangle,color=black,fill=red!13!green!13!blue!13] at (59,-56) {};
\node(3644)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-56) {};
\node(3645)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-56) {};
\node(3646)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-56) {};
\node(3647)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (63,-56) {};
\node(3648)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-57) {};
\node(3649)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (1,-57) {};
\node(3650)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-57) {};
\node(3651)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-57) {};
\node(3652)[draw,rectangle,color=black,fill=red!47!green!47!blue!48] at (4,-57) {};
\node(3653)[draw,rectangle,color=black,fill=red!89!green!89!blue!90] at (5,-57) {};
\node(3654)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-57) {};
\node(3655)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-57) {};
\node(3656)[draw,rectangle,color=black,fill=red!63!green!63!blue!64] at (8,-57) {};
\node(3657)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-57) {};
\node(3658)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-57) {};
\node(3659)[draw,rectangle,color=black,fill=red!10!green!11!blue!12] at (11,-57) {};
\node(3660)[draw,rectangle,color=black,fill=red!11!green!11!blue!12] at (12,-57) {};
\node(3661)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-57) {};
\node(3662)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-57) {};
\node(3663)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-57) {};
\node(3664)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-57) {};
\node(3665)[draw,rectangle,color=black,fill=red!93!green!92!blue!90] at (17,-57) {};
\node(3666)[draw,rectangle,color=black,fill=red!88!green!87!blue!83] at (18,-57) {};
\node(3667)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-57) {};
\node(3668)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-57) {};
\node(3669)[draw,rectangle,color=black,fill=red!24!green!21!blue!16] at (21,-57) {};
\node(3670)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-57) {};
\node(3671)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-57) {};
\node(3672)[draw,rectangle,color=black,fill=red!34!green!33!blue!29] at (24,-57) {};
\node(3673)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (25,-57) {};
\node(3674)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-57) {};
\node(3675)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-57) {};
\node(3676)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-57) {};
\node(3677)[draw,rectangle,color=black,fill=red!28!green!26!blue!21] at (29,-57) {};
\node(3678)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-57) {};
\node(3679)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-57) {};
\node(3680)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-57) {};
\node(3681)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-57) {};
\node(3682)[draw,rectangle,color=black,fill=red!68!green!67!blue!62] at (34,-57) {};
\node(3683)[draw,rectangle,color=black,fill=red!100!green!100!blue!96] at (35,-57) {};
\node(3684)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-57) {};
\node(3685)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-57) {};
\node(3686)[draw,rectangle,color=black,fill=red!68!green!67!blue!63] at (38,-57) {};
\node(3687)[draw,rectangle,color=black,fill=red!17!green!15!blue!12] at (39,-57) {};
\node(3688)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (40,-57) {};
\node(3689)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-57) {};
\node(3690)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-57) {};
\node(3691)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-57) {};
\node(3692)[draw,rectangle,color=black,fill=red!65!green!65!blue!64] at (44,-57) {};
\node(3693)[draw,rectangle,color=black,fill=red!37!green!37!blue!36] at (45,-57) {};
\node(3694)[draw,rectangle,color=black,fill=red!46!green!46!blue!45] at (46,-57) {};
\node(3695)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-57) {};
\node(3696)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (48,-57) {};
\node(3697)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-57) {};
\node(3698)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-57) {};
\node(3699)[draw,rectangle,color=black,fill=red!6!green!5!blue!5] at (51,-57) {};
\node(3700)[draw,rectangle,color=black,fill=red!77!green!76!blue!76] at (52,-57) {};
\node(3701)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (53,-57) {};
\node(3702)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-57) {};
\node(3703)[draw,rectangle,color=black,fill=red!57!green!57!blue!56] at (55,-57) {};
\node(3704)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-57) {};
\node(3705)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-57) {};
\node(3706)[draw,rectangle,color=black,fill=red!73!green!73!blue!73] at (58,-57) {};
\node(3707)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-57) {};
\node(3708)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-57) {};
\node(3709)[draw,rectangle,color=black,fill=red!71!green!71!blue!71] at (61,-57) {};
\node(3710)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-57) {};
\node(3711)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-57) {};
\node(3712)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-58) {};
\node(3713)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-58) {};
\node(3714)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-58) {};
\node(3715)[draw,rectangle,color=black,fill=red!94!green!93!blue!95] at (3,-58) {};
\node(3716)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-58) {};
\node(3717)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-58) {};
\node(3718)[draw,rectangle,color=black,fill=red!94!green!95!blue!96] at (6,-58) {};
\node(3719)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-58) {};
\node(3720)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-58) {};
\node(3721)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-58) {};
\node(3722)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-58) {};
\node(3723)[draw,rectangle,color=black,fill=red!38!green!39!blue!40] at (11,-58) {};
\node(3724)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-58) {};
\node(3725)[draw,rectangle,color=black,fill=red!54!green!55!blue!56] at (13,-58) {};
\node(3726)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-58) {};
\node(3727)[draw,rectangle,color=black,fill=red!96!green!97!blue!98] at (15,-58) {};
\node(3728)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-58) {};
\node(3729)[draw,rectangle,color=black,fill=red!9!green!9!blue!6] at (17,-58) {};
\node(3730)[draw,rectangle,color=black,fill=red!12!green!12!blue!7] at (18,-58) {};
\node(3731)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-58) {};
\node(3732)[draw,rectangle,color=black,fill=red!84!green!81!blue!76] at (20,-58) {};
\node(3733)[draw,rectangle,color=black,fill=red!63!green!60!blue!56] at (21,-58) {};
\node(3734)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-58) {};
\node(3735)[draw,rectangle,color=black,fill=red!97!green!94!blue!92] at (23,-58) {};
\node(3736)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-58) {};
\node(3737)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-58) {};
\node(3738)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-58) {};
\node(3739)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-58) {};
\node(3740)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-58) {};
\node(3741)[draw,rectangle,color=black,fill=red!69!green!67!blue!64] at (29,-58) {};
\node(3742)[draw,rectangle,color=black,fill=red!3!green!1!blue!0] at (30,-58) {};
\node(3743)[draw,rectangle,color=black,fill=red!43!green!41!blue!37] at (31,-58) {};
\node(3744)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-58) {};
\node(3745)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-58) {};
\node(3746)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-58) {};
\node(3747)[draw,rectangle,color=black,fill=red!97!green!96!blue!91] at (35,-58) {};
\node(3748)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-58) {};
\node(3749)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-58) {};
\node(3750)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-58) {};
\node(3751)[draw,rectangle,color=black,fill=red!65!green!63!blue!60] at (39,-58) {};
\node(3752)[draw,rectangle,color=black,fill=red!52!green!51!blue!48] at (40,-58) {};
\node(3753)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-58) {};
\node(3754)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-58) {};
\node(3755)[draw,rectangle,color=black,fill=red!52!green!51!blue!50] at (43,-58) {};
\node(3756)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-58) {};
\node(3757)[draw,rectangle,color=black,fill=red!78!green!78!blue!78] at (45,-58) {};
\node(3758)[draw,rectangle,color=black,fill=red!75!green!74!blue!74] at (46,-58) {};
\node(3759)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-58) {};
\node(3760)[draw,rectangle,color=black,fill=red!76!green!76!blue!75] at (48,-58) {};
\node(3761)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-58) {};
\node(3762)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-58) {};
\node(3763)[draw,rectangle,color=black,fill=red!35!green!34!blue!34] at (51,-58) {};
\node(3764)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-58) {};
\node(3765)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-58) {};
\node(3766)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-58) {};
\node(3767)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-58) {};
\node(3768)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-58) {};
\node(3769)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-58) {};
\node(3770)[draw,rectangle,color=black,fill=red!88!green!89!blue!89] at (58,-58) {};
\node(3771)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-58) {};
\node(3772)[draw,rectangle,color=black,fill=red!25!green!25!blue!25] at (60,-58) {};
\node(3773)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-58) {};
\node(3774)[draw,rectangle,color=black,fill=red!25!green!25!blue!25] at (62,-58) {};
\node(3775)[draw,rectangle,color=black,fill=red!39!green!40!blue!40] at (63,-58) {};
\node(3776)[draw,rectangle,color=black,fill=red!98!green!98!blue!98] at (0,-59) {};
\node(3777)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-59) {};
\node(3778)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-59) {};
\node(3779)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-59) {};
\node(3780)[draw,rectangle,color=black,fill=red!52!green!52!blue!54] at (4,-59) {};
\node(3781)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-59) {};
\node(3782)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-59) {};
\node(3783)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-59) {};
\node(3784)[draw,rectangle,color=black,fill=red!6!green!7!blue!7] at (8,-59) {};
\node(3785)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-59) {};
\node(3786)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-59) {};
\node(3787)[draw,rectangle,color=black,fill=red!38!green!38!blue!39] at (11,-59) {};
\node(3788)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-59) {};
\node(3789)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-59) {};
\node(3790)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (14,-59) {};
\node(3791)[draw,rectangle,color=black,fill=red!27!green!28!blue!29] at (15,-59) {};
\node(3792)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-59) {};
\node(3793)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-59) {};
\node(3794)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-59) {};
\node(3795)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-59) {};
\node(3796)[draw,rectangle,color=black,fill=red!100!green!98!blue!92] at (20,-59) {};
\node(3797)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-59) {};
\node(3798)[draw,rectangle,color=black,fill=red!13!green!10!blue!7] at (22,-59) {};
\node(3799)[draw,rectangle,color=black,fill=red!21!green!19!blue!16] at (23,-59) {};
\node(3800)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (24,-59) {};
\node(3801)[draw,rectangle,color=black,fill=red!12!green!10!blue!10] at (25,-59) {};
\node(3802)[draw,rectangle,color=black,fill=red!47!green!46!blue!47] at (26,-59) {};
\node(3803)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-59) {};
\node(3804)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-59) {};
\node(3805)[draw,rectangle,color=black,fill=red!61!green!60!blue!59] at (29,-59) {};
\node(3806)[draw,rectangle,color=black,fill=red!58!green!57!blue!56] at (30,-59) {};
\node(3807)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-59) {};
\node(3808)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-59) {};
\node(3809)[draw,rectangle,color=black,fill=red!77!green!76!blue!73] at (33,-59) {};
\node(3810)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (34,-59) {};
\node(3811)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (35,-59) {};
\node(3812)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-59) {};
\node(3813)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-59) {};
\node(3814)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-59) {};
\node(3815)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-59) {};
\node(3816)[draw,rectangle,color=black,fill=red!67!green!66!blue!63] at (40,-59) {};
\node(3817)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-59) {};
\node(3818)[draw,rectangle,color=black,fill=red!40!green!39!blue!38] at (42,-59) {};
\node(3819)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (43,-59) {};
\node(3820)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-59) {};
\node(3821)[draw,rectangle,color=black,fill=red!3!green!3!blue!2] at (45,-59) {};
\node(3822)[draw,rectangle,color=black,fill=red!97!green!96!blue!96] at (46,-59) {};
\node(3823)[draw,rectangle,color=black,fill=red!65!green!64!blue!63] at (47,-59) {};
\node(3824)[draw,rectangle,color=black,fill=red!56!green!56!blue!55] at (48,-59) {};
\node(3825)[draw,rectangle,color=black,fill=red!35!green!34!blue!34] at (49,-59) {};
\node(3826)[draw,rectangle,color=black,fill=red!80!green!79!blue!80] at (50,-59) {};
\node(3827)[draw,rectangle,color=black,fill=red!14!green!14!blue!14] at (51,-59) {};
\node(3828)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (52,-59) {};
\node(3829)[draw,rectangle,color=black,fill=red!58!green!58!blue!58] at (53,-59) {};
\node(3830)[draw,rectangle,color=black,fill=red!62!green!62!blue!63] at (54,-59) {};
\node(3831)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-59) {};
\node(3832)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-59) {};
\node(3833)[draw,rectangle,color=black,fill=red!60!green!60!blue!61] at (57,-59) {};
\node(3834)[draw,rectangle,color=black,fill=red!94!green!94!blue!95] at (58,-59) {};
\node(3835)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-59) {};
\node(3836)[draw,rectangle,color=black,fill=red!63!green!63!blue!64] at (60,-59) {};
\node(3837)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-59) {};
\node(3838)[draw,rectangle,color=black,fill=red!69!green!69!blue!69] at (62,-59) {};
\node(3839)[draw,rectangle,color=black,fill=red!9!green!9!blue!9] at (63,-59) {};
\node(3840)[draw,rectangle,color=black,fill=red!44!green!44!blue!44] at (0,-60) {};
\node(3841)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-60) {};
\node(3842)[draw,rectangle,color=black,fill=red!42!green!42!blue!43] at (2,-60) {};
\node(3843)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-60) {};
\node(3844)[draw,rectangle,color=black,fill=red!19!green!19!blue!21] at (4,-60) {};
\node(3845)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (5,-60) {};
\node(3846)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (6,-60) {};
\node(3847)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-60) {};
\node(3848)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-60) {};
\node(3849)[draw,rectangle,color=black,fill=red!90!green!91!blue!92] at (9,-60) {};
\node(3850)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (10,-60) {};
\node(3851)[draw,rectangle,color=black,fill=red!61!green!62!blue!63] at (11,-60) {};
\node(3852)[draw,rectangle,color=black,fill=red!60!green!60!blue!61] at (12,-60) {};
\node(3853)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (13,-60) {};
\node(3854)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-60) {};
\node(3855)[draw,rectangle,color=black,fill=red!65!green!66!blue!67] at (15,-60) {};
\node(3856)[draw,rectangle,color=black,fill=red!43!green!43!blue!43] at (16,-60) {};
\node(3857)[draw,rectangle,color=black,fill=red!60!green!59!blue!57] at (17,-60) {};
\node(3858)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-60) {};
\node(3859)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-60) {};
\node(3860)[draw,rectangle,color=black,fill=red!93!green!91!blue!86] at (20,-60) {};
\node(3861)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-60) {};
\node(3862)[draw,rectangle,color=black,fill=red!14!green!12!blue!7] at (22,-60) {};
\node(3863)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (23,-60) {};
\node(3864)[draw,rectangle,color=black,fill=red!60!green!59!blue!57] at (24,-60) {};
\node(3865)[draw,rectangle,color=black,fill=red!10!green!9!blue!9] at (25,-60) {};
\node(3866)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-60) {};
\node(3867)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (27,-60) {};
\node(3868)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-60) {};
\node(3869)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (29,-60) {};
\node(3870)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (30,-60) {};
\node(3871)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-60) {};
\node(3872)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-60) {};
\node(3873)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-60) {};
\node(3874)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-60) {};
\node(3875)[draw,rectangle,color=black,fill=red!52!green!50!blue!47] at (35,-60) {};
\node(3876)[draw,rectangle,color=black,fill=red!27!green!25!blue!21] at (36,-60) {};
\node(3877)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-60) {};
\node(3878)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (38,-60) {};
\node(3879)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (39,-60) {};
\node(3880)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-60) {};
\node(3881)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-60) {};
\node(3882)[draw,rectangle,color=black,fill=red!14!green!14!blue!12] at (42,-60) {};
\node(3883)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-60) {};
\node(3884)[draw,rectangle,color=black,fill=red!78!green!78!blue!77] at (44,-60) {};
\node(3885)[draw,rectangle,color=black,fill=red!48!green!47!blue!47] at (45,-60) {};
\node(3886)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-60) {};
\node(3887)[draw,rectangle,color=black,fill=red!85!green!85!blue!84] at (47,-60) {};
\node(3888)[draw,rectangle,color=black,fill=red!32!green!31!blue!30] at (48,-60) {};
\node(3889)[draw,rectangle,color=black,fill=red!98!green!98!blue!97] at (49,-60) {};
\node(3890)[draw,rectangle,color=black,fill=red!44!green!43!blue!44] at (50,-60) {};
\node(3891)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-60) {};
\node(3892)[draw,rectangle,color=black,fill=red!72!green!72!blue!72] at (52,-60) {};
\node(3893)[draw,rectangle,color=black,fill=red!3!green!3!blue!4] at (53,-60) {};
\node(3894)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-60) {};
\node(3895)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-60) {};
\node(3896)[draw,rectangle,color=black,fill=red!68!green!69!blue!69] at (56,-60) {};
\node(3897)[draw,rectangle,color=black,fill=red!63!green!63!blue!64] at (57,-60) {};
\node(3898)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-60) {};
\node(3899)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (59,-60) {};
\node(3900)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-60) {};
\node(3901)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-60) {};
\node(3902)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (62,-60) {};
\node(3903)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (63,-60) {};
\node(3904)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-61) {};
\node(3905)[draw,rectangle,color=black,fill=red!48!green!48!blue!48] at (1,-61) {};
\node(3906)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-61) {};
\node(3907)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-61) {};
\node(3908)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-61) {};
\node(3909)[draw,rectangle,color=black,fill=red!69!green!69!blue!70] at (5,-61) {};
\node(3910)[draw,rectangle,color=black,fill=red!64!green!64!blue!65] at (6,-61) {};
\node(3911)[draw,rectangle,color=black,fill=red!53!green!53!blue!54] at (7,-61) {};
\node(3912)[draw,rectangle,color=black,fill=red!44!green!45!blue!45] at (8,-61) {};
\node(3913)[draw,rectangle,color=black,fill=red!43!green!44!blue!45] at (9,-61) {};
\node(3914)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-61) {};
\node(3915)[draw,rectangle,color=black,fill=red!83!green!83!blue!84] at (11,-61) {};
\node(3916)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-61) {};
\node(3917)[draw,rectangle,color=black,fill=red!87!green!87!blue!89] at (13,-61) {};
\node(3918)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-61) {};
\node(3919)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (15,-61) {};
\node(3920)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (16,-61) {};
\node(3921)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-61) {};
\node(3922)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-61) {};
\node(3923)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (19,-61) {};
\node(3924)[draw,rectangle,color=black,fill=red!41!green!40!blue!36] at (20,-61) {};
\node(3925)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-61) {};
\node(3926)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-61) {};
\node(3927)[draw,rectangle,color=black,fill=red!57!green!56!blue!54] at (23,-61) {};
\node(3928)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-61) {};
\node(3929)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (25,-61) {};
\node(3930)[draw,rectangle,color=black,fill=red!25!green!25!blue!24] at (26,-61) {};
\node(3931)[draw,rectangle,color=black,fill=red!52!green!52!blue!52] at (27,-61) {};
\node(3932)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-61) {};
\node(3933)[draw,rectangle,color=black,fill=red!5!green!5!blue!4] at (29,-61) {};
\node(3934)[draw,rectangle,color=black,fill=red!7!green!7!blue!6] at (30,-61) {};
\node(3935)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-61) {};
\node(3936)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (32,-61) {};
\node(3937)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (33,-61) {};
\node(3938)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (34,-61) {};
\node(3939)[draw,rectangle,color=black,fill=red!89!green!87!blue!85] at (35,-61) {};
\node(3940)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-61) {};
\node(3941)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-61) {};
\node(3942)[draw,rectangle,color=black,fill=red!30!green!29!blue!26] at (38,-61) {};
\node(3943)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-61) {};
\node(3944)[draw,rectangle,color=black,fill=red!61!green!61!blue!59] at (40,-61) {};
\node(3945)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (41,-61) {};
\node(3946)[draw,rectangle,color=black,fill=red!86!green!86!blue!85] at (42,-61) {};
\node(3947)[draw,rectangle,color=black,fill=red!96!green!96!blue!95] at (43,-61) {};
\node(3948)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (44,-61) {};
\node(3949)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-61) {};
\node(3950)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (46,-61) {};
\node(3951)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (47,-61) {};
\node(3952)[draw,rectangle,color=black,fill=red!77!green!77!blue!76] at (48,-61) {};
\node(3953)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (49,-61) {};
\node(3954)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-61) {};
\node(3955)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-61) {};
\node(3956)[draw,rectangle,color=black,fill=red!20!green!20!blue!20] at (52,-61) {};
\node(3957)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (53,-61) {};
\node(3958)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-61) {};
\node(3959)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (55,-61) {};
\node(3960)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (56,-61) {};
\node(3961)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-61) {};
\node(3962)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-61) {};
\node(3963)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-61) {};
\node(3964)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (60,-61) {};
\node(3965)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (61,-61) {};
\node(3966)[draw,rectangle,color=black,fill=red!25!green!25!blue!25] at (62,-61) {};
\node(3967)[draw,rectangle,color=black,fill=red!83!green!84!blue!84] at (63,-61) {};
\node(3968)[draw,rectangle,color=black,fill=red!91!green!91!blue!91] at (0,-62) {};
\node(3969)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-62) {};
\node(3970)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (2,-62) {};
\node(3971)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (3,-62) {};
\node(3972)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (4,-62) {};
\node(3973)[draw,rectangle,color=black,fill=red!27!green!27!blue!27] at (5,-62) {};
\node(3974)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (6,-62) {};
\node(3975)[draw,rectangle,color=black,fill=red!22!green!22!blue!23] at (7,-62) {};
\node(3976)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (8,-62) {};
\node(3977)[draw,rectangle,color=black,fill=red!56!green!57!blue!58] at (9,-62) {};
\node(3978)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (10,-62) {};
\node(3979)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-62) {};
\node(3980)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (12,-62) {};
\node(3981)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-62) {};
\node(3982)[draw,rectangle,color=black,fill=red!24!green!25!blue!25] at (14,-62) {};
\node(3983)[draw,rectangle,color=black,fill=red!1!green!1!blue!1] at (15,-62) {};
\node(3984)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (16,-62) {};
\node(3985)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (17,-62) {};
\node(3986)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (18,-62) {};
\node(3987)[draw,rectangle,color=black,fill=red!14!green!13!blue!11] at (19,-62) {};
\node(3988)[draw,rectangle,color=black,fill=red!53!green!52!blue!49] at (20,-62) {};
\node(3989)[draw,rectangle,color=black,fill=red!94!green!94!blue!91] at (21,-62) {};
\node(3990)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (22,-62) {};
\node(3991)[draw,rectangle,color=black,fill=red!71!green!70!blue!69] at (23,-62) {};
\node(3992)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-62) {};
\node(3993)[draw,rectangle,color=black,fill=red!54!green!54!blue!54] at (25,-62) {};
\node(3994)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (26,-62) {};
\node(3995)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (27,-62) {};
\node(3996)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (28,-62) {};
\node(3997)[draw,rectangle,color=black,fill=red!84!green!84!blue!83] at (29,-62) {};
\node(3998)[draw,rectangle,color=black,fill=red!96!green!96!blue!95] at (30,-62) {};
\node(3999)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (31,-62) {};
\node(4000)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (32,-62) {};
\node(4001)[draw,rectangle,color=black,fill=red!56!green!56!blue!55] at (33,-62) {};
\node(4002)[draw,rectangle,color=black,fill=red!37!green!36!blue!34] at (34,-62) {};
\node(4003)[draw,rectangle,color=black,fill=red!79!green!78!blue!76] at (35,-62) {};
\node(4004)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (36,-62) {};
\node(4005)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (37,-62) {};
\node(4006)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-62) {};
\node(4007)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (39,-62) {};
\node(4008)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-62) {};
\node(4009)[draw,rectangle,color=black,fill=red!94!green!94!blue!92] at (41,-62) {};
\node(4010)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (42,-62) {};
\node(4011)[draw,rectangle,color=black,fill=red!92!green!92!blue!91] at (43,-62) {};
\node(4012)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (44,-62) {};
\node(4013)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (45,-62) {};
\node(4014)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (46,-62) {};
\node(4015)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-62) {};
\node(4016)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (48,-62) {};
\node(4017)[draw,rectangle,color=black,fill=red!100!green!100!blue!99] at (49,-62) {};
\node(4018)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-62) {};
\node(4019)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (51,-62) {};
\node(4020)[draw,rectangle,color=black,fill=red!53!green!53!blue!53] at (52,-62) {};
\node(4021)[draw,rectangle,color=black,fill=red!45!green!45!blue!45] at (53,-62) {};
\node(4022)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (54,-62) {};
\node(4023)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (55,-62) {};
\node(4024)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-62) {};
\node(4025)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (57,-62) {};
\node(4026)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (58,-62) {};
\node(4027)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (59,-62) {};
\node(4028)[draw,rectangle,color=black,fill=red!87!green!87!blue!88] at (60,-62) {};
\node(4029)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (61,-62) {};
\node(4030)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-62) {};
\node(4031)[draw,rectangle,color=black,fill=red!78!green!78!blue!78] at (63,-62) {};
\node(4032)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (0,-63) {};
\node(4033)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (1,-63) {};
\node(4034)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (2,-63) {};
\node(4035)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (3,-63) {};
\node(4036)[draw,rectangle,color=black,fill=red!99!green!99!blue!99] at (4,-63) {};
\node(4037)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (5,-63) {};
\node(4038)[draw,rectangle,color=black,fill=red!47!green!48!blue!48] at (6,-63) {};
\node(4039)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (7,-63) {};
\node(4040)[draw,rectangle,color=black,fill=red!72!green!72!blue!72] at (8,-63) {};
\node(4041)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (9,-63) {};
\node(4042)[draw,rectangle,color=black,fill=red!52!green!53!blue!53] at (10,-63) {};
\node(4043)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (11,-63) {};
\node(4044)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (12,-63) {};
\node(4045)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (13,-63) {};
\node(4046)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (14,-63) {};
\node(4047)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (15,-63) {};
\node(4048)[draw,rectangle,color=black,fill=red!73!green!73!blue!72] at (16,-63) {};
\node(4049)[draw,rectangle,color=black,fill=red!84!green!84!blue!83] at (17,-63) {};
\node(4050)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (18,-63) {};
\node(4051)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (19,-63) {};
\node(4052)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (20,-63) {};
\node(4053)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (21,-63) {};
\node(4054)[draw,rectangle,color=black,fill=red!25!green!25!blue!24] at (22,-63) {};
\node(4055)[draw,rectangle,color=black,fill=red!76!green!75!blue!74] at (23,-63) {};
\node(4056)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (24,-63) {};
\node(4057)[draw,rectangle,color=black,fill=red!80!green!80!blue!80] at (25,-63) {};
\node(4058)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (26,-63) {};
\node(4059)[draw,rectangle,color=black,fill=red!95!green!95!blue!94] at (27,-63) {};
\node(4060)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (28,-63) {};
\node(4061)[draw,rectangle,color=black,fill=red!8!green!8!blue!8] at (29,-63) {};
\node(4062)[draw,rectangle,color=black,fill=red!45!green!45!blue!45] at (30,-63) {};
\node(4063)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (31,-63) {};
\node(4064)[draw,rectangle,color=black,fill=red!76!green!76!blue!76] at (32,-63) {};
\node(4065)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (33,-63) {};
\node(4066)[draw,rectangle,color=black,fill=red!50!green!50!blue!49] at (34,-63) {};
\node(4067)[draw,rectangle,color=black,fill=red!29!green!28!blue!27] at (35,-63) {};
\node(4068)[draw,rectangle,color=black,fill=red!33!green!33!blue!32] at (36,-63) {};
\node(4069)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (37,-63) {};
\node(4070)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (38,-63) {};
\node(4071)[draw,rectangle,color=black,fill=red!74!green!74!blue!73] at (39,-63) {};
\node(4072)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (40,-63) {};
\node(4073)[draw,rectangle,color=black,fill=red!87!green!87!blue!87] at (41,-63) {};
\node(4074)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (42,-63) {};
\node(4075)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (43,-63) {};
\node(4076)[draw,rectangle,color=black,fill=red!79!green!79!blue!78] at (44,-63) {};
\node(4077)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (45,-63) {};
\node(4078)[draw,rectangle,color=black,fill=red!84!green!84!blue!83] at (46,-63) {};
\node(4079)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (47,-63) {};
\node(4080)[draw,rectangle,color=black,fill=red!70!green!70!blue!70] at (48,-63) {};
\node(4081)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (49,-63) {};
\node(4082)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (50,-63) {};
\node(4083)[draw,rectangle,color=black,fill=red!36!green!36!blue!36] at (51,-63) {};
\node(4084)[draw,rectangle,color=black,fill=red!32!green!32!blue!32] at (52,-63) {};
\node(4085)[draw,rectangle,color=black,fill=red!83!green!83!blue!83] at (53,-63) {};
\node(4086)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (54,-63) {};
\node(4087)[draw,rectangle,color=black,fill=red!89!green!89!blue!89] at (55,-63) {};
\node(4088)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (56,-63) {};
\node(4089)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (57,-63) {};
\node(4090)[draw,rectangle,color=black,fill=red!0!green!0!blue!0] at (58,-63) {};
\node(4091)[draw,rectangle,color=black,fill=red!13!green!14!blue!14] at (59,-63) {};
\node(4092)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (60,-63) {};
\node(4093)[draw,rectangle,color=black,fill=red!0!green!1!blue!1] at (61,-63) {};
\node(4094)[draw,rectangle,color=black,fill=red!100!green!100!blue!100] at (62,-63) {};
\node(4095)[draw,rectangle,color=black,fill=red!23!green!23!blue!23] at (63,-63) {};
\path[-]
(0) edge (1)
(0) edge (64)
(1) edge (0)
(1) edge (2)
(1) edge (65)
(2) edge (1)
(2) edge (3)
(2) edge (66)
(3) edge (2)
(3) edge (4)
(3) edge (67)
(4) edge (3)
(4) edge (5)
(4) edge (68)
(5) edge (4)
(5) edge (6)
(5) edge (69)
(6) edge (5)
(6) edge (7)
(6) edge (70)
(7) edge (6)
(7) edge (8)
(7) edge (71)
(8) edge (7)
(8) edge (9)
(8) edge (72)
(9) edge (8)
(9) edge (10)
(9) edge (73)
(10) edge (9)
(10) edge (11)
(10) edge (74)
(11) edge (10)
(11) edge (12)
(11) edge (75)
(12) edge (11)
(12) edge (13)
(12) edge (76)
(13) edge (12)
(13) edge (14)
(13) edge (77)
(14) edge (13)
(14) edge (15)
(14) edge (78)
(15) edge (14)
(15) edge (16)
(15) edge (79)
(16) edge (15)
(16) edge (17)
(16) edge (80)
(17) edge (16)
(17) edge (18)
(17) edge (81)
(18) edge (17)
(18) edge (19)
(18) edge (82)
(19) edge (18)
(19) edge (20)
(19) edge (83)
(20) edge (19)
(20) edge (21)
(20) edge (84)
(21) edge (20)
(21) edge (22)
(21) edge (85)
(22) edge (21)
(22) edge (23)
(22) edge (86)
(23) edge (22)
(23) edge (24)
(23) edge (87)
(24) edge (23)
(24) edge (25)
(24) edge (88)
(25) edge (24)
(25) edge (26)
(25) edge (89)
(26) edge (25)
(26) edge (27)
(26) edge (90)
(27) edge (26)
(27) edge (28)
(27) edge (91)
(28) edge (27)
(28) edge (29)
(28) edge (92)
(29) edge (28)
(29) edge (30)
(29) edge (93)
(30) edge (29)
(30) edge (31)
(30) edge (94)
(31) edge (30)
(31) edge (32)
(31) edge (95)
(32) edge (31)
(32) edge (33)
(32) edge (96)
(33) edge (32)
(33) edge (34)
(33) edge (97)
(34) edge (33)
(34) edge (35)
(34) edge (98)
(35) edge (34)
(35) edge (36)
(35) edge (99)
(36) edge (35)
(36) edge (37)
(36) edge (100)
(37) edge (36)
(37) edge (38)
(37) edge (101)
(38) edge (37)
(38) edge (39)
(38) edge (102)
(39) edge (38)
(39) edge (40)
(39) edge (103)
(40) edge (39)
(40) edge (41)
(40) edge (104)
(41) edge (40)
(41) edge (42)
(41) edge (105)
(42) edge (41)
(42) edge (43)
(42) edge (106)
(43) edge (42)
(43) edge (44)
(43) edge (107)
(44) edge (43)
(44) edge (45)
(44) edge (108)
(45) edge (44)
(45) edge (46)
(45) edge (109)
(46) edge (45)
(46) edge (47)
(46) edge (110)
(47) edge (46)
(47) edge (48)
(47) edge (111)
(48) edge (47)
(48) edge (49)
(48) edge (112)
(49) edge (48)
(49) edge (50)
(49) edge (113)
(50) edge (49)
(50) edge (51)
(50) edge (114)
(51) edge (50)
(51) edge (52)
(51) edge (115)
(52) edge (51)
(52) edge (53)
(52) edge (116)
(53) edge (52)
(53) edge (54)
(53) edge (117)
(54) edge (53)
(54) edge (55)
(54) edge (118)
(55) edge (54)
(55) edge (56)
(55) edge (119)
(56) edge (55)
(56) edge (57)
(56) edge (120)
(57) edge (56)
(57) edge (58)
(57) edge (121)
(58) edge (57)
(58) edge (59)
(58) edge (122)
(59) edge (58)
(59) edge (60)
(59) edge (123)
(60) edge (59)
(60) edge (61)
(60) edge (124)
(61) edge (60)
(61) edge (62)
(61) edge (125)
(62) edge (61)
(62) edge (63)
(62) edge (126)
(63) edge (62)
(63) edge (127)
(64) edge (0)
(64) edge (65)
(64) edge (128)
(65) edge (1)
(65) edge (64)
(65) edge (66)
(65) edge (129)
(66) edge (2)
(66) edge (65)
(66) edge (67)
(66) edge (130)
(67) edge (3)
(67) edge (66)
(67) edge (68)
(67) edge (131)
(68) edge (4)
(68) edge (67)
(68) edge (69)
(68) edge (132)
(69) edge (5)
(69) edge (68)
(69) edge (70)
(69) edge (133)
(70) edge (6)
(70) edge (69)
(70) edge (71)
(70) edge (134)
(71) edge (7)
(71) edge (70)
(71) edge (72)
(71) edge (135)
(72) edge (8)
(72) edge (71)
(72) edge (73)
(72) edge (136)
(73) edge (9)
(73) edge (72)
(73) edge (74)
(73) edge (137)
(74) edge (10)
(74) edge (73)
(74) edge (75)
(74) edge (138)
(75) edge (11)
(75) edge (74)
(75) edge (76)
(75) edge (139)
(76) edge (12)
(76) edge (75)
(76) edge (77)
(76) edge (140)
(77) edge (13)
(77) edge (76)
(77) edge (78)
(77) edge (141)
(78) edge (14)
(78) edge (77)
(78) edge (79)
(78) edge (142)
(79) edge (15)
(79) edge (78)
(79) edge (80)
(79) edge (143)
(80) edge (16)
(80) edge (79)
(80) edge (81)
(80) edge (144)
(81) edge (17)
(81) edge (80)
(81) edge (82)
(81) edge (145)
(82) edge (18)
(82) edge (81)
(82) edge (83)
(82) edge (146)
(83) edge (19)
(83) edge (82)
(83) edge (84)
(83) edge (147)
(84) edge (20)
(84) edge (83)
(84) edge (85)
(84) edge (148)
(85) edge (21)
(85) edge (84)
(85) edge (86)
(85) edge (149)
(86) edge (22)
(86) edge (85)
(86) edge (87)
(86) edge (150)
(87) edge (23)
(87) edge (86)
(87) edge (88)
(87) edge (151)
(88) edge (24)
(88) edge (87)
(88) edge (89)
(88) edge (152)
(89) edge (25)
(89) edge (88)
(89) edge (90)
(89) edge (153)
(90) edge (26)
(90) edge (89)
(90) edge (91)
(90) edge (154)
(91) edge (27)
(91) edge (90)
(91) edge (92)
(91) edge (155)
(92) edge (28)
(92) edge (91)
(92) edge (93)
(92) edge (156)
(93) edge (29)
(93) edge (92)
(93) edge (94)
(93) edge (157)
(94) edge (30)
(94) edge (93)
(94) edge (95)
(94) edge (158)
(95) edge (31)
(95) edge (94)
(95) edge (96)
(95) edge (159)
(96) edge (32)
(96) edge (95)
(96) edge (97)
(96) edge (160)
(97) edge (33)
(97) edge (96)
(97) edge (98)
(97) edge (161)
(98) edge (34)
(98) edge (97)
(98) edge (99)
(98) edge (162)
(99) edge (35)
(99) edge (98)
(99) edge (100)
(99) edge (163)
(100) edge (36)
(100) edge (99)
(100) edge (101)
(100) edge (164)
(101) edge (37)
(101) edge (100)
(101) edge (102)
(101) edge (165)
(102) edge (38)
(102) edge (101)
(102) edge (103)
(102) edge (166)
(103) edge (39)
(103) edge (102)
(103) edge (104)
(103) edge (167)
(104) edge (40)
(104) edge (103)
(104) edge (105)
(104) edge (168)
(105) edge (41)
(105) edge (104)
(105) edge (106)
(105) edge (169)
(106) edge (42)
(106) edge (105)
(106) edge (107)
(106) edge (170)
(107) edge (43)
(107) edge (106)
(107) edge (108)
(107) edge (171)
(108) edge (44)
(108) edge (107)
(108) edge (109)
(108) edge (172)
(109) edge (45)
(109) edge (108)
(109) edge (110)
(109) edge (173)
(110) edge (46)
(110) edge (109)
(110) edge (111)
(110) edge (174)
(111) edge (47)
(111) edge (110)
(111) edge (112)
(111) edge (175)
(112) edge (48)
(112) edge (111)
(112) edge (113)
(112) edge (176)
(113) edge (49)
(113) edge (112)
(113) edge (114)
(113) edge (177)
(114) edge (50)
(114) edge (113)
(114) edge (115)
(114) edge (178)
(115) edge (51)
(115) edge (114)
(115) edge (116)
(115) edge (179)
(116) edge (52)
(116) edge (115)
(116) edge (117)
(116) edge (180)
(117) edge (53)
(117) edge (116)
(117) edge (118)
(117) edge (181)
(118) edge (54)
(118) edge (117)
(118) edge (119)
(118) edge (182)
(119) edge (55)
(119) edge (118)
(119) edge (120)
(119) edge (183)
(120) edge (56)
(120) edge (119)
(120) edge (121)
(120) edge (184)
(121) edge (57)
(121) edge (120)
(121) edge (122)
(121) edge (185)
(122) edge (58)
(122) edge (121)
(122) edge (123)
(122) edge (186)
(123) edge (59)
(123) edge (122)
(123) edge (124)
(123) edge (187)
(124) edge (60)
(124) edge (123)
(124) edge (125)
(124) edge (188)
(125) edge (61)
(125) edge (124)
(125) edge (126)
(125) edge (189)
(126) edge (62)
(126) edge (125)
(126) edge (127)
(126) edge (190)
(127) edge (63)
(127) edge (126)
(127) edge (191)
(128) edge (64)
(128) edge (129)
(128) edge (192)
(129) edge (65)
(129) edge (128)
(129) edge (130)
(129) edge (193)
(130) edge (66)
(130) edge (129)
(130) edge (131)
(130) edge (194)
(131) edge (67)
(131) edge (130)
(131) edge (132)
(131) edge (195)
(132) edge (68)
(132) edge (131)
(132) edge (133)
(132) edge (196)
(133) edge (69)
(133) edge (132)
(133) edge (134)
(133) edge (197)
(134) edge (70)
(134) edge (133)
(134) edge (135)
(134) edge (198)
(135) edge (71)
(135) edge (134)
(135) edge (136)
(135) edge (199)
(136) edge (72)
(136) edge (135)
(136) edge (137)
(136) edge (200)
(137) edge (73)
(137) edge (136)
(137) edge (138)
(137) edge (201)
(138) edge (74)
(138) edge (137)
(138) edge (139)
(138) edge (202)
(139) edge (75)
(139) edge (138)
(139) edge (140)
(139) edge (203)
(140) edge (76)
(140) edge (139)
(140) edge (141)
(140) edge (204)
(141) edge (77)
(141) edge (140)
(141) edge (142)
(141) edge (205)
(142) edge (78)
(142) edge (141)
(142) edge (143)
(142) edge (206)
(143) edge (79)
(143) edge (142)
(143) edge (144)
(143) edge (207)
(144) edge (80)
(144) edge (143)
(144) edge (145)
(144) edge (208)
(145) edge (81)
(145) edge (144)
(145) edge (146)
(145) edge (209)
(146) edge (82)
(146) edge (145)
(146) edge (147)
(146) edge (210)
(147) edge (83)
(147) edge (146)
(147) edge (148)
(147) edge (211)
(148) edge (84)
(148) edge (147)
(148) edge (149)
(148) edge (212)
(149) edge (85)
(149) edge (148)
(149) edge (150)
(149) edge (213)
(150) edge (86)
(150) edge (149)
(150) edge (151)
(150) edge (214)
(151) edge (87)
(151) edge (150)
(151) edge (152)
(151) edge (215)
(152) edge (88)
(152) edge (151)
(152) edge (153)
(152) edge (216)
(153) edge (89)
(153) edge (152)
(153) edge (154)
(153) edge (217)
(154) edge (90)
(154) edge (153)
(154) edge (155)
(154) edge (218)
(155) edge (91)
(155) edge (154)
(155) edge (156)
(155) edge (219)
(156) edge (92)
(156) edge (155)
(156) edge (157)
(156) edge (220)
(157) edge (93)
(157) edge (156)
(157) edge (158)
(157) edge (221)
(158) edge (94)
(158) edge (157)
(158) edge (159)
(158) edge (222)
(159) edge (95)
(159) edge (158)
(159) edge (160)
(159) edge (223)
(160) edge (96)
(160) edge (159)
(160) edge (161)
(160) edge (224)
(161) edge (97)
(161) edge (160)
(161) edge (162)
(161) edge (225)
(162) edge (98)
(162) edge (161)
(162) edge (163)
(162) edge (226)
(163) edge (99)
(163) edge (162)
(163) edge (164)
(163) edge (227)
(164) edge (100)
(164) edge (163)
(164) edge (165)
(164) edge (228)
(165) edge (101)
(165) edge (164)
(165) edge (166)
(165) edge (229)
(166) edge (102)
(166) edge (165)
(166) edge (167)
(166) edge (230)
(167) edge (103)
(167) edge (166)
(167) edge (168)
(167) edge (231)
(168) edge (104)
(168) edge (167)
(168) edge (169)
(168) edge (232)
(169) edge (105)
(169) edge (168)
(169) edge (170)
(169) edge (233)
(170) edge (106)
(170) edge (169)
(170) edge (171)
(170) edge (234)
(171) edge (107)
(171) edge (170)
(171) edge (172)
(171) edge (235)
(172) edge (108)
(172) edge (171)
(172) edge (173)
(172) edge (236)
(173) edge (109)
(173) edge (172)
(173) edge (174)
(173) edge (237)
(174) edge (110)
(174) edge (173)
(174) edge (175)
(174) edge (238)
(175) edge (111)
(175) edge (174)
(175) edge (176)
(175) edge (239)
(176) edge (112)
(176) edge (175)
(176) edge (177)
(176) edge (240)
(177) edge (113)
(177) edge (176)
(177) edge (178)
(177) edge (241)
(178) edge (114)
(178) edge (177)
(178) edge (179)
(178) edge (242)
(179) edge (115)
(179) edge (178)
(179) edge (180)
(179) edge (243)
(180) edge (116)
(180) edge (179)
(180) edge (181)
(180) edge (244)
(181) edge (117)
(181) edge (180)
(181) edge (182)
(181) edge (245)
(182) edge (118)
(182) edge (181)
(182) edge (183)
(182) edge (246)
(183) edge (119)
(183) edge (182)
(183) edge (184)
(183) edge (247)
(184) edge (120)
(184) edge (183)
(184) edge (185)
(184) edge (248)
(185) edge (121)
(185) edge (184)
(185) edge (186)
(185) edge (249)
(186) edge (122)
(186) edge (185)
(186) edge (187)
(186) edge (250)
(187) edge (123)
(187) edge (186)
(187) edge (188)
(187) edge (251)
(188) edge (124)
(188) edge (187)
(188) edge (189)
(188) edge (252)
(189) edge (125)
(189) edge (188)
(189) edge (190)
(189) edge (253)
(190) edge (126)
(190) edge (189)
(190) edge (191)
(190) edge (254)
(191) edge (127)
(191) edge (190)
(191) edge (255)
(192) edge (128)
(192) edge (193)
(192) edge (256)
(193) edge (129)
(193) edge (192)
(193) edge (194)
(193) edge (257)
(194) edge (130)
(194) edge (193)
(194) edge (195)
(194) edge (258)
(195) edge (131)
(195) edge (194)
(195) edge (196)
(195) edge (259)
(196) edge (132)
(196) edge (195)
(196) edge (197)
(196) edge (260)
(197) edge (133)
(197) edge (196)
(197) edge (198)
(197) edge (261)
(198) edge (134)
(198) edge (197)
(198) edge (199)
(198) edge (262)
(199) edge (135)
(199) edge (198)
(199) edge (200)
(199) edge (263)
(200) edge (136)
(200) edge (199)
(200) edge (201)
(200) edge (264)
(201) edge (137)
(201) edge (200)
(201) edge (202)
(201) edge (265)
(202) edge (138)
(202) edge (201)
(202) edge (203)
(202) edge (266)
(203) edge (139)
(203) edge (202)
(203) edge (204)
(203) edge (267)
(204) edge (140)
(204) edge (203)
(204) edge (205)
(204) edge (268)
(205) edge (141)
(205) edge (204)
(205) edge (206)
(205) edge (269)
(206) edge (142)
(206) edge (205)
(206) edge (207)
(206) edge (270)
(207) edge (143)
(207) edge (206)
(207) edge (208)
(207) edge (271)
(208) edge (144)
(208) edge (207)
(208) edge (209)
(208) edge (272)
(209) edge (145)
(209) edge (208)
(209) edge (210)
(209) edge (273)
(210) edge (146)
(210) edge (209)
(210) edge (211)
(210) edge (274)
(211) edge (147)
(211) edge (210)
(211) edge (212)
(211) edge (275)
(212) edge (148)
(212) edge (211)
(212) edge (213)
(212) edge (276)
(213) edge (149)
(213) edge (212)
(213) edge (214)
(213) edge (277)
(214) edge (150)
(214) edge (213)
(214) edge (215)
(214) edge (278)
(215) edge (151)
(215) edge (214)
(215) edge (216)
(215) edge (279)
(216) edge (152)
(216) edge (215)
(216) edge (217)
(216) edge (280)
(217) edge (153)
(217) edge (216)
(217) edge (218)
(217) edge (281)
(218) edge (154)
(218) edge (217)
(218) edge (219)
(218) edge (282)
(219) edge (155)
(219) edge (218)
(219) edge (220)
(219) edge (283)
(220) edge (156)
(220) edge (219)
(220) edge (221)
(220) edge (284)
(221) edge (157)
(221) edge (220)
(221) edge (222)
(221) edge (285)
(222) edge (158)
(222) edge (221)
(222) edge (223)
(222) edge (286)
(223) edge (159)
(223) edge (222)
(223) edge (224)
(223) edge (287)
(224) edge (160)
(224) edge (223)
(224) edge (225)
(224) edge (288)
(225) edge (161)
(225) edge (224)
(225) edge (226)
(225) edge (289)
(226) edge (162)
(226) edge (225)
(226) edge (227)
(226) edge (290)
(227) edge (163)
(227) edge (226)
(227) edge (228)
(227) edge (291)
(228) edge (164)
(228) edge (227)
(228) edge (229)
(228) edge (292)
(229) edge (165)
(229) edge (228)
(229) edge (230)
(229) edge (293)
(230) edge (166)
(230) edge (229)
(230) edge (231)
(230) edge (294)
(231) edge (167)
(231) edge (230)
(231) edge (232)
(231) edge (295)
(232) edge (168)
(232) edge (231)
(232) edge (233)
(232) edge (296)
(233) edge (169)
(233) edge (232)
(233) edge (234)
(233) edge (297)
(234) edge (170)
(234) edge (233)
(234) edge (235)
(234) edge (298)
(235) edge (171)
(235) edge (234)
(235) edge (236)
(235) edge (299)
(236) edge (172)
(236) edge (235)
(236) edge (237)
(236) edge (300)
(237) edge (173)
(237) edge (236)
(237) edge (238)
(237) edge (301)
(238) edge (174)
(238) edge (237)
(238) edge (239)
(238) edge (302)
(239) edge (175)
(239) edge (238)
(239) edge (240)
(239) edge (303)
(240) edge (176)
(240) edge (239)
(240) edge (241)
(240) edge (304)
(241) edge (177)
(241) edge (240)
(241) edge (242)
(241) edge (305)
(242) edge (178)
(242) edge (241)
(242) edge (243)
(242) edge (306)
(243) edge (179)
(243) edge (242)
(243) edge (244)
(243) edge (307)
(244) edge (180)
(244) edge (243)
(244) edge (245)
(244) edge (308)
(245) edge (181)
(245) edge (244)
(245) edge (246)
(245) edge (309)
(246) edge (182)
(246) edge (245)
(246) edge (247)
(246) edge (310)
(247) edge (183)
(247) edge (246)
(247) edge (248)
(247) edge (311)
(248) edge (184)
(248) edge (247)
(248) edge (249)
(248) edge (312)
(249) edge (185)
(249) edge (248)
(249) edge (250)
(249) edge (313)
(250) edge (186)
(250) edge (249)
(250) edge (251)
(250) edge (314)
(251) edge (187)
(251) edge (250)
(251) edge (252)
(251) edge (315)
(252) edge (188)
(252) edge (251)
(252) edge (253)
(252) edge (316)
(253) edge (189)
(253) edge (252)
(253) edge (254)
(253) edge (317)
(254) edge (190)
(254) edge (253)
(254) edge (255)
(254) edge (318)
(255) edge (191)
(255) edge (254)
(255) edge (319)
(256) edge (192)
(256) edge (257)
(256) edge (320)
(257) edge (193)
(257) edge (256)
(257) edge (258)
(257) edge (321)
(258) edge (194)
(258) edge (257)
(258) edge (259)
(258) edge (322)
(259) edge (195)
(259) edge (258)
(259) edge (260)
(259) edge (323)
(260) edge (196)
(260) edge (259)
(260) edge (261)
(260) edge (324)
(261) edge (197)
(261) edge (260)
(261) edge (262)
(261) edge (325)
(262) edge (198)
(262) edge (261)
(262) edge (263)
(262) edge (326)
(263) edge (199)
(263) edge (262)
(263) edge (264)
(263) edge (327)
(264) edge (200)
(264) edge (263)
(264) edge (265)
(264) edge (328)
(265) edge (201)
(265) edge (264)
(265) edge (266)
(265) edge (329)
(266) edge (202)
(266) edge (265)
(266) edge (267)
(266) edge (330)
(267) edge (203)
(267) edge (266)
(267) edge (268)
(267) edge (331)
(268) edge (204)
(268) edge (267)
(268) edge (269)
(268) edge (332)
(269) edge (205)
(269) edge (268)
(269) edge (270)
(269) edge (333)
(270) edge (206)
(270) edge (269)
(270) edge (271)
(270) edge (334)
(271) edge (207)
(271) edge (270)
(271) edge (272)
(271) edge (335)
(272) edge (208)
(272) edge (271)
(272) edge (273)
(272) edge (336)
(273) edge (209)
(273) edge (272)
(273) edge (274)
(273) edge (337)
(274) edge (210)
(274) edge (273)
(274) edge (275)
(274) edge (338)
(275) edge (211)
(275) edge (274)
(275) edge (276)
(275) edge (339)
(276) edge (212)
(276) edge (275)
(276) edge (277)
(276) edge (340)
(277) edge (213)
(277) edge (276)
(277) edge (278)
(277) edge (341)
(278) edge (214)
(278) edge (277)
(278) edge (279)
(278) edge (342)
(279) edge (215)
(279) edge (278)
(279) edge (280)
(279) edge (343)
(280) edge (216)
(280) edge (279)
(280) edge (281)
(280) edge (344)
(281) edge (217)
(281) edge (280)
(281) edge (282)
(281) edge (345)
(282) edge (218)
(282) edge (281)
(282) edge (283)
(282) edge (346)
(283) edge (219)
(283) edge (282)
(283) edge (284)
(283) edge (347)
(284) edge (220)
(284) edge (283)
(284) edge (285)
(284) edge (348)
(285) edge (221)
(285) edge (284)
(285) edge (286)
(285) edge (349)
(286) edge (222)
(286) edge (285)
(286) edge (287)
(286) edge (350)
(287) edge (223)
(287) edge (286)
(287) edge (288)
(287) edge (351)
(288) edge (224)
(288) edge (287)
(288) edge (289)
(288) edge (352)
(289) edge (225)
(289) edge (288)
(289) edge (290)
(289) edge (353)
(290) edge (226)
(290) edge (289)
(290) edge (291)
(290) edge (354)
(291) edge (227)
(291) edge (290)
(291) edge (292)
(291) edge (355)
(292) edge (228)
(292) edge (291)
(292) edge (293)
(292) edge (356)
(293) edge (229)
(293) edge (292)
(293) edge (294)
(293) edge (357)
(294) edge (230)
(294) edge (293)
(294) edge (295)
(294) edge (358)
(295) edge (231)
(295) edge (294)
(295) edge (296)
(295) edge (359)
(296) edge (232)
(296) edge (295)
(296) edge (297)
(296) edge (360)
(297) edge (233)
(297) edge (296)
(297) edge (298)
(297) edge (361)
(298) edge (234)
(298) edge (297)
(298) edge (299)
(298) edge (362)
(299) edge (235)
(299) edge (298)
(299) edge (300)
(299) edge (363)
(300) edge (236)
(300) edge (299)
(300) edge (301)
(300) edge (364)
(301) edge (237)
(301) edge (300)
(301) edge (302)
(301) edge (365)
(302) edge (238)
(302) edge (301)
(302) edge (303)
(302) edge (366)
(303) edge (239)
(303) edge (302)
(303) edge (304)
(303) edge (367)
(304) edge (240)
(304) edge (303)
(304) edge (305)
(304) edge (368)
(305) edge (241)
(305) edge (304)
(305) edge (306)
(305) edge (369)
(306) edge (242)
(306) edge (305)
(306) edge (307)
(306) edge (370)
(307) edge (243)
(307) edge (306)
(307) edge (308)
(307) edge (371)
(308) edge (244)
(308) edge (307)
(308) edge (309)
(308) edge (372)
(309) edge (245)
(309) edge (308)
(309) edge (310)
(309) edge (373)
(310) edge (246)
(310) edge (309)
(310) edge (311)
(310) edge (374)
(311) edge (247)
(311) edge (310)
(311) edge (312)
(311) edge (375)
(312) edge (248)
(312) edge (311)
(312) edge (313)
(312) edge (376)
(313) edge (249)
(313) edge (312)
(313) edge (314)
(313) edge (377)
(314) edge (250)
(314) edge (313)
(314) edge (315)
(314) edge (378)
(315) edge (251)
(315) edge (314)
(315) edge (316)
(315) edge (379)
(316) edge (252)
(316) edge (315)
(316) edge (317)
(316) edge (380)
(317) edge (253)
(317) edge (316)
(317) edge (318)
(317) edge (381)
(318) edge (254)
(318) edge (317)
(318) edge (319)
(318) edge (382)
(319) edge (255)
(319) edge (318)
(319) edge (383)
(320) edge (256)
(320) edge (321)
(320) edge (384)
(321) edge (257)
(321) edge (320)
(321) edge (322)
(321) edge (385)
(322) edge (258)
(322) edge (321)
(322) edge (323)
(322) edge (386)
(323) edge (259)
(323) edge (322)
(323) edge (324)
(323) edge (387)
(324) edge (260)
(324) edge (323)
(324) edge (325)
(324) edge (388)
(325) edge (261)
(325) edge (324)
(325) edge (326)
(325) edge (389)
(326) edge (262)
(326) edge (325)
(326) edge (327)
(326) edge (390)
(327) edge (263)
(327) edge (326)
(327) edge (328)
(327) edge (391)
(328) edge (264)
(328) edge (327)
(328) edge (329)
(328) edge (392)
(329) edge (265)
(329) edge (328)
(329) edge (330)
(329) edge (393)
(330) edge (266)
(330) edge (329)
(330) edge (331)
(330) edge (394)
(331) edge (267)
(331) edge (330)
(331) edge (332)
(331) edge (395)
(332) edge (268)
(332) edge (331)
(332) edge (333)
(332) edge (396)
(333) edge (269)
(333) edge (332)
(333) edge (334)
(333) edge (397)
(334) edge (270)
(334) edge (333)
(334) edge (335)
(334) edge (398)
(335) edge (271)
(335) edge (334)
(335) edge (336)
(335) edge (399)
(336) edge (272)
(336) edge (335)
(336) edge (337)
(336) edge (400)
(337) edge (273)
(337) edge (336)
(337) edge (338)
(337) edge (401)
(338) edge (274)
(338) edge (337)
(338) edge (339)
(338) edge (402)
(339) edge (275)
(339) edge (338)
(339) edge (340)
(339) edge (403)
(340) edge (276)
(340) edge (339)
(340) edge (341)
(340) edge (404)
(341) edge (277)
(341) edge (340)
(341) edge (342)
(341) edge (405)
(342) edge (278)
(342) edge (341)
(342) edge (343)
(342) edge (406)
(343) edge (279)
(343) edge (342)
(343) edge (344)
(343) edge (407)
(344) edge (280)
(344) edge (343)
(344) edge (345)
(344) edge (408)
(345) edge (281)
(345) edge (344)
(345) edge (346)
(345) edge (409)
(346) edge (282)
(346) edge (345)
(346) edge (347)
(346) edge (410)
(347) edge (283)
(347) edge (346)
(347) edge (348)
(347) edge (411)
(348) edge (284)
(348) edge (347)
(348) edge (349)
(348) edge (412)
(349) edge (285)
(349) edge (348)
(349) edge (350)
(349) edge (413)
(350) edge (286)
(350) edge (349)
(350) edge (351)
(350) edge (414)
(351) edge (287)
(351) edge (350)
(351) edge (352)
(351) edge (415)
(352) edge (288)
(352) edge (351)
(352) edge (353)
(352) edge (416)
(353) edge (289)
(353) edge (352)
(353) edge (354)
(353) edge (417)
(354) edge (290)
(354) edge (353)
(354) edge (355)
(354) edge (418)
(355) edge (291)
(355) edge (354)
(355) edge (356)
(355) edge (419)
(356) edge (292)
(356) edge (355)
(356) edge (357)
(356) edge (420)
(357) edge (293)
(357) edge (356)
(357) edge (358)
(357) edge (421)
(358) edge (294)
(358) edge (357)
(358) edge (359)
(358) edge (422)
(359) edge (295)
(359) edge (358)
(359) edge (360)
(359) edge (423)
(360) edge (296)
(360) edge (359)
(360) edge (361)
(360) edge (424)
(361) edge (297)
(361) edge (360)
(361) edge (362)
(361) edge (425)
(362) edge (298)
(362) edge (361)
(362) edge (363)
(362) edge (426)
(363) edge (299)
(363) edge (362)
(363) edge (364)
(363) edge (427)
(364) edge (300)
(364) edge (363)
(364) edge (365)
(364) edge (428)
(365) edge (301)
(365) edge (364)
(365) edge (366)
(365) edge (429)
(366) edge (302)
(366) edge (365)
(366) edge (367)
(366) edge (430)
(367) edge (303)
(367) edge (366)
(367) edge (368)
(367) edge (431)
(368) edge (304)
(368) edge (367)
(368) edge (369)
(368) edge (432)
(369) edge (305)
(369) edge (368)
(369) edge (370)
(369) edge (433)
(370) edge (306)
(370) edge (369)
(370) edge (371)
(370) edge (434)
(371) edge (307)
(371) edge (370)
(371) edge (372)
(371) edge (435)
(372) edge (308)
(372) edge (371)
(372) edge (373)
(372) edge (436)
(373) edge (309)
(373) edge (372)
(373) edge (374)
(373) edge (437)
(374) edge (310)
(374) edge (373)
(374) edge (375)
(374) edge (438)
(375) edge (311)
(375) edge (374)
(375) edge (376)
(375) edge (439)
(376) edge (312)
(376) edge (375)
(376) edge (377)
(376) edge (440)
(377) edge (313)
(377) edge (376)
(377) edge (378)
(377) edge (441)
(378) edge (314)
(378) edge (377)
(378) edge (379)
(378) edge (442)
(379) edge (315)
(379) edge (378)
(379) edge (380)
(379) edge (443)
(380) edge (316)
(380) edge (379)
(380) edge (381)
(380) edge (444)
(381) edge (317)
(381) edge (380)
(381) edge (382)
(381) edge (445)
(382) edge (318)
(382) edge (381)
(382) edge (383)
(382) edge (446)
(383) edge (319)
(383) edge (382)
(383) edge (447)
(384) edge (320)
(384) edge (385)
(384) edge (448)
(385) edge (321)
(385) edge (384)
(385) edge (386)
(385) edge (449)
(386) edge (322)
(386) edge (385)
(386) edge (387)
(386) edge (450)
(387) edge (323)
(387) edge (386)
(387) edge (388)
(387) edge (451)
(388) edge (324)
(388) edge (387)
(388) edge (389)
(388) edge (452)
(389) edge (325)
(389) edge (388)
(389) edge (390)
(389) edge (453)
(390) edge (326)
(390) edge (389)
(390) edge (391)
(390) edge (454)
(391) edge (327)
(391) edge (390)
(391) edge (392)
(391) edge (455)
(392) edge (328)
(392) edge (391)
(392) edge (393)
(392) edge (456)
(393) edge (329)
(393) edge (392)
(393) edge (394)
(393) edge (457)
(394) edge (330)
(394) edge (393)
(394) edge (395)
(394) edge (458)
(395) edge (331)
(395) edge (394)
(395) edge (396)
(395) edge (459)
(396) edge (332)
(396) edge (395)
(396) edge (397)
(396) edge (460)
(397) edge (333)
(397) edge (396)
(397) edge (398)
(397) edge (461)
(398) edge (334)
(398) edge (397)
(398) edge (399)
(398) edge (462)
(399) edge (335)
(399) edge (398)
(399) edge (400)
(399) edge (463)
(400) edge (336)
(400) edge (399)
(400) edge (401)
(400) edge (464)
(401) edge (337)
(401) edge (400)
(401) edge (402)
(401) edge (465)
(402) edge (338)
(402) edge (401)
(402) edge (403)
(402) edge (466)
(403) edge (339)
(403) edge (402)
(403) edge (404)
(403) edge (467)
(404) edge (340)
(404) edge (403)
(404) edge (405)
(404) edge (468)
(405) edge (341)
(405) edge (404)
(405) edge (406)
(405) edge (469)
(406) edge (342)
(406) edge (405)
(406) edge (407)
(406) edge (470)
(407) edge (343)
(407) edge (406)
(407) edge (408)
(407) edge (471)
(408) edge (344)
(408) edge (407)
(408) edge (409)
(408) edge (472)
(409) edge (345)
(409) edge (408)
(409) edge (410)
(409) edge (473)
(410) edge (346)
(410) edge (409)
(410) edge (411)
(410) edge (474)
(411) edge (347)
(411) edge (410)
(411) edge (412)
(411) edge (475)
(412) edge (348)
(412) edge (411)
(412) edge (413)
(412) edge (476)
(413) edge (349)
(413) edge (412)
(413) edge (414)
(413) edge (477)
(414) edge (350)
(414) edge (413)
(414) edge (415)
(414) edge (478)
(415) edge (351)
(415) edge (414)
(415) edge (416)
(415) edge (479)
(416) edge (352)
(416) edge (415)
(416) edge (417)
(416) edge (480)
(417) edge (353)
(417) edge (416)
(417) edge (418)
(417) edge (481)
(418) edge (354)
(418) edge (417)
(418) edge (419)
(418) edge (482)
(419) edge (355)
(419) edge (418)
(419) edge (420)
(419) edge (483)
(420) edge (356)
(420) edge (419)
(420) edge (421)
(420) edge (484)
(421) edge (357)
(421) edge (420)
(421) edge (422)
(421) edge (485)
(422) edge (358)
(422) edge (421)
(422) edge (423)
(422) edge (486)
(423) edge (359)
(423) edge (422)
(423) edge (424)
(423) edge (487)
(424) edge (360)
(424) edge (423)
(424) edge (425)
(424) edge (488)
(425) edge (361)
(425) edge (424)
(425) edge (426)
(425) edge (489)
(426) edge (362)
(426) edge (425)
(426) edge (427)
(426) edge (490)
(427) edge (363)
(427) edge (426)
(427) edge (428)
(427) edge (491)
(428) edge (364)
(428) edge (427)
(428) edge (429)
(428) edge (492)
(429) edge (365)
(429) edge (428)
(429) edge (430)
(429) edge (493)
(430) edge (366)
(430) edge (429)
(430) edge (431)
(430) edge (494)
(431) edge (367)
(431) edge (430)
(431) edge (432)
(431) edge (495)
(432) edge (368)
(432) edge (431)
(432) edge (433)
(432) edge (496)
(433) edge (369)
(433) edge (432)
(433) edge (434)
(433) edge (497)
(434) edge (370)
(434) edge (433)
(434) edge (435)
(434) edge (498)
(435) edge (371)
(435) edge (434)
(435) edge (436)
(435) edge (499)
(436) edge (372)
(436) edge (435)
(436) edge (437)
(436) edge (500)
(437) edge (373)
(437) edge (436)
(437) edge (438)
(437) edge (501)
(438) edge (374)
(438) edge (437)
(438) edge (439)
(438) edge (502)
(439) edge (375)
(439) edge (438)
(439) edge (440)
(439) edge (503)
(440) edge (376)
(440) edge (439)
(440) edge (441)
(440) edge (504)
(441) edge (377)
(441) edge (440)
(441) edge (442)
(441) edge (505)
(442) edge (378)
(442) edge (441)
(442) edge (443)
(442) edge (506)
(443) edge (379)
(443) edge (442)
(443) edge (444)
(443) edge (507)
(444) edge (380)
(444) edge (443)
(444) edge (445)
(444) edge (508)
(445) edge (381)
(445) edge (444)
(445) edge (446)
(445) edge (509)
(446) edge (382)
(446) edge (445)
(446) edge (447)
(446) edge (510)
(447) edge (383)
(447) edge (446)
(447) edge (511)
(448) edge (384)
(448) edge (449)
(448) edge (512)
(449) edge (385)
(449) edge (448)
(449) edge (450)
(449) edge (513)
(450) edge (386)
(450) edge (449)
(450) edge (451)
(450) edge (514)
(451) edge (387)
(451) edge (450)
(451) edge (452)
(451) edge (515)
(452) edge (388)
(452) edge (451)
(452) edge (453)
(452) edge (516)
(453) edge (389)
(453) edge (452)
(453) edge (454)
(453) edge (517)
(454) edge (390)
(454) edge (453)
(454) edge (455)
(454) edge (518)
(455) edge (391)
(455) edge (454)
(455) edge (456)
(455) edge (519)
(456) edge (392)
(456) edge (455)
(456) edge (457)
(456) edge (520)
(457) edge (393)
(457) edge (456)
(457) edge (458)
(457) edge (521)
(458) edge (394)
(458) edge (457)
(458) edge (459)
(458) edge (522)
(459) edge (395)
(459) edge (458)
(459) edge (460)
(459) edge (523)
(460) edge (396)
(460) edge (459)
(460) edge (461)
(460) edge (524)
(461) edge (397)
(461) edge (460)
(461) edge (462)
(461) edge (525)
(462) edge (398)
(462) edge (461)
(462) edge (463)
(462) edge (526)
(463) edge (399)
(463) edge (462)
(463) edge (464)
(463) edge (527)
(464) edge (400)
(464) edge (463)
(464) edge (465)
(464) edge (528)
(465) edge (401)
(465) edge (464)
(465) edge (466)
(465) edge (529)
(466) edge (402)
(466) edge (465)
(466) edge (467)
(466) edge (530)
(467) edge (403)
(467) edge (466)
(467) edge (468)
(467) edge (531)
(468) edge (404)
(468) edge (467)
(468) edge (469)
(468) edge (532)
(469) edge (405)
(469) edge (468)
(469) edge (470)
(469) edge (533)
(470) edge (406)
(470) edge (469)
(470) edge (471)
(470) edge (534)
(471) edge (407)
(471) edge (470)
(471) edge (472)
(471) edge (535)
(472) edge (408)
(472) edge (471)
(472) edge (473)
(472) edge (536)
(473) edge (409)
(473) edge (472)
(473) edge (474)
(473) edge (537)
(474) edge (410)
(474) edge (473)
(474) edge (475)
(474) edge (538)
(475) edge (411)
(475) edge (474)
(475) edge (476)
(475) edge (539)
(476) edge (412)
(476) edge (475)
(476) edge (477)
(476) edge (540)
(477) edge (413)
(477) edge (476)
(477) edge (478)
(477) edge (541)
(478) edge (414)
(478) edge (477)
(478) edge (479)
(478) edge (542)
(479) edge (415)
(479) edge (478)
(479) edge (480)
(479) edge (543)
(480) edge (416)
(480) edge (479)
(480) edge (481)
(480) edge (544)
(481) edge (417)
(481) edge (480)
(481) edge (482)
(481) edge (545)
(482) edge (418)
(482) edge (481)
(482) edge (483)
(482) edge (546)
(483) edge (419)
(483) edge (482)
(483) edge (484)
(483) edge (547)
(484) edge (420)
(484) edge (483)
(484) edge (485)
(484) edge (548)
(485) edge (421)
(485) edge (484)
(485) edge (486)
(485) edge (549)
(486) edge (422)
(486) edge (485)
(486) edge (487)
(486) edge (550)
(487) edge (423)
(487) edge (486)
(487) edge (488)
(487) edge (551)
(488) edge (424)
(488) edge (487)
(488) edge (489)
(488) edge (552)
(489) edge (425)
(489) edge (488)
(489) edge (490)
(489) edge (553)
(490) edge (426)
(490) edge (489)
(490) edge (491)
(490) edge (554)
(491) edge (427)
(491) edge (490)
(491) edge (492)
(491) edge (555)
(492) edge (428)
(492) edge (491)
(492) edge (493)
(492) edge (556)
(493) edge (429)
(493) edge (492)
(493) edge (494)
(493) edge (557)
(494) edge (430)
(494) edge (493)
(494) edge (495)
(494) edge (558)
(495) edge (431)
(495) edge (494)
(495) edge (496)
(495) edge (559)
(496) edge (432)
(496) edge (495)
(496) edge (497)
(496) edge (560)
(497) edge (433)
(497) edge (496)
(497) edge (498)
(497) edge (561)
(498) edge (434)
(498) edge (497)
(498) edge (499)
(498) edge (562)
(499) edge (435)
(499) edge (498)
(499) edge (500)
(499) edge (563)
(500) edge (436)
(500) edge (499)
(500) edge (501)
(500) edge (564)
(501) edge (437)
(501) edge (500)
(501) edge (502)
(501) edge (565)
(502) edge (438)
(502) edge (501)
(502) edge (503)
(502) edge (566)
(503) edge (439)
(503) edge (502)
(503) edge (504)
(503) edge (567)
(504) edge (440)
(504) edge (503)
(504) edge (505)
(504) edge (568)
(505) edge (441)
(505) edge (504)
(505) edge (506)
(505) edge (569)
(506) edge (442)
(506) edge (505)
(506) edge (507)
(506) edge (570)
(507) edge (443)
(507) edge (506)
(507) edge (508)
(507) edge (571)
(508) edge (444)
(508) edge (507)
(508) edge (509)
(508) edge (572)
(509) edge (445)
(509) edge (508)
(509) edge (510)
(509) edge (573)
(510) edge (446)
(510) edge (509)
(510) edge (511)
(510) edge (574)
(511) edge (447)
(511) edge (510)
(511) edge (575)
(512) edge (448)
(512) edge (513)
(512) edge (576)
(513) edge (449)
(513) edge (512)
(513) edge (514)
(513) edge (577)
(514) edge (450)
(514) edge (513)
(514) edge (515)
(514) edge (578)
(515) edge (451)
(515) edge (514)
(515) edge (516)
(515) edge (579)
(516) edge (452)
(516) edge (515)
(516) edge (517)
(516) edge (580)
(517) edge (453)
(517) edge (516)
(517) edge (518)
(517) edge (581)
(518) edge (454)
(518) edge (517)
(518) edge (519)
(518) edge (582)
(519) edge (455)
(519) edge (518)
(519) edge (520)
(519) edge (583)
(520) edge (456)
(520) edge (519)
(520) edge (521)
(520) edge (584)
(521) edge (457)
(521) edge (520)
(521) edge (522)
(521) edge (585)
(522) edge (458)
(522) edge (521)
(522) edge (523)
(522) edge (586)
(523) edge (459)
(523) edge (522)
(523) edge (524)
(523) edge (587)
(524) edge (460)
(524) edge (523)
(524) edge (525)
(524) edge (588)
(525) edge (461)
(525) edge (524)
(525) edge (526)
(525) edge (589)
(526) edge (462)
(526) edge (525)
(526) edge (527)
(526) edge (590)
(527) edge (463)
(527) edge (526)
(527) edge (528)
(527) edge (591)
(528) edge (464)
(528) edge (527)
(528) edge (529)
(528) edge (592)
(529) edge (465)
(529) edge (528)
(529) edge (530)
(529) edge (593)
(530) edge (466)
(530) edge (529)
(530) edge (531)
(530) edge (594)
(531) edge (467)
(531) edge (530)
(531) edge (532)
(531) edge (595)
(532) edge (468)
(532) edge (531)
(532) edge (533)
(532) edge (596)
(533) edge (469)
(533) edge (532)
(533) edge (534)
(533) edge (597)
(534) edge (470)
(534) edge (533)
(534) edge (535)
(534) edge (598)
(535) edge (471)
(535) edge (534)
(535) edge (536)
(535) edge (599)
(536) edge (472)
(536) edge (535)
(536) edge (537)
(536) edge (600)
(537) edge (473)
(537) edge (536)
(537) edge (538)
(537) edge (601)
(538) edge (474)
(538) edge (537)
(538) edge (539)
(538) edge (602)
(539) edge (475)
(539) edge (538)
(539) edge (540)
(539) edge (603)
(540) edge (476)
(540) edge (539)
(540) edge (541)
(540) edge (604)
(541) edge (477)
(541) edge (540)
(541) edge (542)
(541) edge (605)
(542) edge (478)
(542) edge (541)
(542) edge (543)
(542) edge (606)
(543) edge (479)
(543) edge (542)
(543) edge (544)
(543) edge (607)
(544) edge (480)
(544) edge (543)
(544) edge (545)
(544) edge (608)
(545) edge (481)
(545) edge (544)
(545) edge (546)
(545) edge (609)
(546) edge (482)
(546) edge (545)
(546) edge (547)
(546) edge (610)
(547) edge (483)
(547) edge (546)
(547) edge (548)
(547) edge (611)
(548) edge (484)
(548) edge (547)
(548) edge (549)
(548) edge (612)
(549) edge (485)
(549) edge (548)
(549) edge (550)
(549) edge (613)
(550) edge (486)
(550) edge (549)
(550) edge (551)
(550) edge (614)
(551) edge (487)
(551) edge (550)
(551) edge (552)
(551) edge (615)
(552) edge (488)
(552) edge (551)
(552) edge (553)
(552) edge (616)
(553) edge (489)
(553) edge (552)
(553) edge (554)
(553) edge (617)
(554) edge (490)
(554) edge (553)
(554) edge (555)
(554) edge (618)
(555) edge (491)
(555) edge (554)
(555) edge (556)
(555) edge (619)
(556) edge (492)
(556) edge (555)
(556) edge (557)
(556) edge (620)
(557) edge (493)
(557) edge (556)
(557) edge (558)
(557) edge (621)
(558) edge (494)
(558) edge (557)
(558) edge (559)
(558) edge (622)
(559) edge (495)
(559) edge (558)
(559) edge (560)
(559) edge (623)
(560) edge (496)
(560) edge (559)
(560) edge (561)
(560) edge (624)
(561) edge (497)
(561) edge (560)
(561) edge (562)
(561) edge (625)
(562) edge (498)
(562) edge (561)
(562) edge (563)
(562) edge (626)
(563) edge (499)
(563) edge (562)
(563) edge (564)
(563) edge (627)
(564) edge (500)
(564) edge (563)
(564) edge (565)
(564) edge (628)
(565) edge (501)
(565) edge (564)
(565) edge (566)
(565) edge (629)
(566) edge (502)
(566) edge (565)
(566) edge (567)
(566) edge (630)
(567) edge (503)
(567) edge (566)
(567) edge (568)
(567) edge (631)
(568) edge (504)
(568) edge (567)
(568) edge (569)
(568) edge (632)
(569) edge (505)
(569) edge (568)
(569) edge (570)
(569) edge (633)
(570) edge (506)
(570) edge (569)
(570) edge (571)
(570) edge (634)
(571) edge (507)
(571) edge (570)
(571) edge (572)
(571) edge (635)
(572) edge (508)
(572) edge (571)
(572) edge (573)
(572) edge (636)
(573) edge (509)
(573) edge (572)
(573) edge (574)
(573) edge (637)
(574) edge (510)
(574) edge (573)
(574) edge (575)
(574) edge (638)
(575) edge (511)
(575) edge (574)
(575) edge (639)
(576) edge (512)
(576) edge (577)
(576) edge (640)
(577) edge (513)
(577) edge (576)
(577) edge (578)
(577) edge (641)
(578) edge (514)
(578) edge (577)
(578) edge (579)
(578) edge (642)
(579) edge (515)
(579) edge (578)
(579) edge (580)
(579) edge (643)
(580) edge (516)
(580) edge (579)
(580) edge (581)
(580) edge (644)
(581) edge (517)
(581) edge (580)
(581) edge (582)
(581) edge (645)
(582) edge (518)
(582) edge (581)
(582) edge (583)
(582) edge (646)
(583) edge (519)
(583) edge (582)
(583) edge (584)
(583) edge (647)
(584) edge (520)
(584) edge (583)
(584) edge (585)
(584) edge (648)
(585) edge (521)
(585) edge (584)
(585) edge (586)
(585) edge (649)
(586) edge (522)
(586) edge (585)
(586) edge (587)
(586) edge (650)
(587) edge (523)
(587) edge (586)
(587) edge (588)
(587) edge (651)
(588) edge (524)
(588) edge (587)
(588) edge (589)
(588) edge (652)
(589) edge (525)
(589) edge (588)
(589) edge (590)
(589) edge (653)
(590) edge (526)
(590) edge (589)
(590) edge (591)
(590) edge (654)
(591) edge (527)
(591) edge (590)
(591) edge (592)
(591) edge (655)
(592) edge (528)
(592) edge (591)
(592) edge (593)
(592) edge (656)
(593) edge (529)
(593) edge (592)
(593) edge (594)
(593) edge (657)
(594) edge (530)
(594) edge (593)
(594) edge (595)
(594) edge (658)
(595) edge (531)
(595) edge (594)
(595) edge (596)
(595) edge (659)
(596) edge (532)
(596) edge (595)
(596) edge (597)
(596) edge (660)
(597) edge (533)
(597) edge (596)
(597) edge (598)
(597) edge (661)
(598) edge (534)
(598) edge (597)
(598) edge (599)
(598) edge (662)
(599) edge (535)
(599) edge (598)
(599) edge (600)
(599) edge (663)
(600) edge (536)
(600) edge (599)
(600) edge (601)
(600) edge (664)
(601) edge (537)
(601) edge (600)
(601) edge (602)
(601) edge (665)
(602) edge (538)
(602) edge (601)
(602) edge (603)
(602) edge (666)
(603) edge (539)
(603) edge (602)
(603) edge (604)
(603) edge (667)
(604) edge (540)
(604) edge (603)
(604) edge (605)
(604) edge (668)
(605) edge (541)
(605) edge (604)
(605) edge (606)
(605) edge (669)
(606) edge (542)
(606) edge (605)
(606) edge (607)
(606) edge (670)
(607) edge (543)
(607) edge (606)
(607) edge (608)
(607) edge (671)
(608) edge (544)
(608) edge (607)
(608) edge (609)
(608) edge (672)
(609) edge (545)
(609) edge (608)
(609) edge (610)
(609) edge (673)
(610) edge (546)
(610) edge (609)
(610) edge (611)
(610) edge (674)
(611) edge (547)
(611) edge (610)
(611) edge (612)
(611) edge (675)
(612) edge (548)
(612) edge (611)
(612) edge (613)
(612) edge (676)
(613) edge (549)
(613) edge (612)
(613) edge (614)
(613) edge (677)
(614) edge (550)
(614) edge (613)
(614) edge (615)
(614) edge (678)
(615) edge (551)
(615) edge (614)
(615) edge (616)
(615) edge (679)
(616) edge (552)
(616) edge (615)
(616) edge (617)
(616) edge (680)
(617) edge (553)
(617) edge (616)
(617) edge (618)
(617) edge (681)
(618) edge (554)
(618) edge (617)
(618) edge (619)
(618) edge (682)
(619) edge (555)
(619) edge (618)
(619) edge (620)
(619) edge (683)
(620) edge (556)
(620) edge (619)
(620) edge (621)
(620) edge (684)
(621) edge (557)
(621) edge (620)
(621) edge (622)
(621) edge (685)
(622) edge (558)
(622) edge (621)
(622) edge (623)
(622) edge (686)
(623) edge (559)
(623) edge (622)
(623) edge (624)
(623) edge (687)
(624) edge (560)
(624) edge (623)
(624) edge (625)
(624) edge (688)
(625) edge (561)
(625) edge (624)
(625) edge (626)
(625) edge (689)
(626) edge (562)
(626) edge (625)
(626) edge (627)
(626) edge (690)
(627) edge (563)
(627) edge (626)
(627) edge (628)
(627) edge (691)
(628) edge (564)
(628) edge (627)
(628) edge (629)
(628) edge (692)
(629) edge (565)
(629) edge (628)
(629) edge (630)
(629) edge (693)
(630) edge (566)
(630) edge (629)
(630) edge (631)
(630) edge (694)
(631) edge (567)
(631) edge (630)
(631) edge (632)
(631) edge (695)
(632) edge (568)
(632) edge (631)
(632) edge (633)
(632) edge (696)
(633) edge (569)
(633) edge (632)
(633) edge (634)
(633) edge (697)
(634) edge (570)
(634) edge (633)
(634) edge (635)
(634) edge (698)
(635) edge (571)
(635) edge (634)
(635) edge (636)
(635) edge (699)
(636) edge (572)
(636) edge (635)
(636) edge (637)
(636) edge (700)
(637) edge (573)
(637) edge (636)
(637) edge (638)
(637) edge (701)
(638) edge (574)
(638) edge (637)
(638) edge (639)
(638) edge (702)
(639) edge (575)
(639) edge (638)
(639) edge (703)
(640) edge (576)
(640) edge (641)
(640) edge (704)
(641) edge (577)
(641) edge (640)
(641) edge (642)
(641) edge (705)
(642) edge (578)
(642) edge (641)
(642) edge (643)
(642) edge (706)
(643) edge (579)
(643) edge (642)
(643) edge (644)
(643) edge (707)
(644) edge (580)
(644) edge (643)
(644) edge (645)
(644) edge (708)
(645) edge (581)
(645) edge (644)
(645) edge (646)
(645) edge (709)
(646) edge (582)
(646) edge (645)
(646) edge (647)
(646) edge (710)
(647) edge (583)
(647) edge (646)
(647) edge (648)
(647) edge (711)
(648) edge (584)
(648) edge (647)
(648) edge (649)
(648) edge (712)
(649) edge (585)
(649) edge (648)
(649) edge (650)
(649) edge (713)
(650) edge (586)
(650) edge (649)
(650) edge (651)
(650) edge (714)
(651) edge (587)
(651) edge (650)
(651) edge (652)
(651) edge (715)
(652) edge (588)
(652) edge (651)
(652) edge (653)
(652) edge (716)
(653) edge (589)
(653) edge (652)
(653) edge (654)
(653) edge (717)
(654) edge (590)
(654) edge (653)
(654) edge (655)
(654) edge (718)
(655) edge (591)
(655) edge (654)
(655) edge (656)
(655) edge (719)
(656) edge (592)
(656) edge (655)
(656) edge (657)
(656) edge (720)
(657) edge (593)
(657) edge (656)
(657) edge (658)
(657) edge (721)
(658) edge (594)
(658) edge (657)
(658) edge (659)
(658) edge (722)
(659) edge (595)
(659) edge (658)
(659) edge (660)
(659) edge (723)
(660) edge (596)
(660) edge (659)
(660) edge (661)
(660) edge (724)
(661) edge (597)
(661) edge (660)
(661) edge (662)
(661) edge (725)
(662) edge (598)
(662) edge (661)
(662) edge (663)
(662) edge (726)
(663) edge (599)
(663) edge (662)
(663) edge (664)
(663) edge (727)
(664) edge (600)
(664) edge (663)
(664) edge (665)
(664) edge (728)
(665) edge (601)
(665) edge (664)
(665) edge (666)
(665) edge (729)
(666) edge (602)
(666) edge (665)
(666) edge (667)
(666) edge (730)
(667) edge (603)
(667) edge (666)
(667) edge (668)
(667) edge (731)
(668) edge (604)
(668) edge (667)
(668) edge (669)
(668) edge (732)
(669) edge (605)
(669) edge (668)
(669) edge (670)
(669) edge (733)
(670) edge (606)
(670) edge (669)
(670) edge (671)
(670) edge (734)
(671) edge (607)
(671) edge (670)
(671) edge (672)
(671) edge (735)
(672) edge (608)
(672) edge (671)
(672) edge (673)
(672) edge (736)
(673) edge (609)
(673) edge (672)
(673) edge (674)
(673) edge (737)
(674) edge (610)
(674) edge (673)
(674) edge (675)
(674) edge (738)
(675) edge (611)
(675) edge (674)
(675) edge (676)
(675) edge (739)
(676) edge (612)
(676) edge (675)
(676) edge (677)
(676) edge (740)
(677) edge (613)
(677) edge (676)
(677) edge (678)
(677) edge (741)
(678) edge (614)
(678) edge (677)
(678) edge (679)
(678) edge (742)
(679) edge (615)
(679) edge (678)
(679) edge (680)
(679) edge (743)
(680) edge (616)
(680) edge (679)
(680) edge (681)
(680) edge (744)
(681) edge (617)
(681) edge (680)
(681) edge (682)
(681) edge (745)
(682) edge (618)
(682) edge (681)
(682) edge (683)
(682) edge (746)
(683) edge (619)
(683) edge (682)
(683) edge (684)
(683) edge (747)
(684) edge (620)
(684) edge (683)
(684) edge (685)
(684) edge (748)
(685) edge (621)
(685) edge (684)
(685) edge (686)
(685) edge (749)
(686) edge (622)
(686) edge (685)
(686) edge (687)
(686) edge (750)
(687) edge (623)
(687) edge (686)
(687) edge (688)
(687) edge (751)
(688) edge (624)
(688) edge (687)
(688) edge (689)
(688) edge (752)
(689) edge (625)
(689) edge (688)
(689) edge (690)
(689) edge (753)
(690) edge (626)
(690) edge (689)
(690) edge (691)
(690) edge (754)
(691) edge (627)
(691) edge (690)
(691) edge (692)
(691) edge (755)
(692) edge (628)
(692) edge (691)
(692) edge (693)
(692) edge (756)
(693) edge (629)
(693) edge (692)
(693) edge (694)
(693) edge (757)
(694) edge (630)
(694) edge (693)
(694) edge (695)
(694) edge (758)
(695) edge (631)
(695) edge (694)
(695) edge (696)
(695) edge (759)
(696) edge (632)
(696) edge (695)
(696) edge (697)
(696) edge (760)
(697) edge (633)
(697) edge (696)
(697) edge (698)
(697) edge (761)
(698) edge (634)
(698) edge (697)
(698) edge (699)
(698) edge (762)
(699) edge (635)
(699) edge (698)
(699) edge (700)
(699) edge (763)
(700) edge (636)
(700) edge (699)
(700) edge (701)
(700) edge (764)
(701) edge (637)
(701) edge (700)
(701) edge (702)
(701) edge (765)
(702) edge (638)
(702) edge (701)
(702) edge (703)
(702) edge (766)
(703) edge (639)
(703) edge (702)
(703) edge (767)
(704) edge (640)
(704) edge (705)
(704) edge (768)
(705) edge (641)
(705) edge (704)
(705) edge (706)
(705) edge (769)
(706) edge (642)
(706) edge (705)
(706) edge (707)
(706) edge (770)
(707) edge (643)
(707) edge (706)
(707) edge (708)
(707) edge (771)
(708) edge (644)
(708) edge (707)
(708) edge (709)
(708) edge (772)
(709) edge (645)
(709) edge (708)
(709) edge (710)
(709) edge (773)
(710) edge (646)
(710) edge (709)
(710) edge (711)
(710) edge (774)
(711) edge (647)
(711) edge (710)
(711) edge (712)
(711) edge (775)
(712) edge (648)
(712) edge (711)
(712) edge (713)
(712) edge (776)
(713) edge (649)
(713) edge (712)
(713) edge (714)
(713) edge (777)
(714) edge (650)
(714) edge (713)
(714) edge (715)
(714) edge (778)
(715) edge (651)
(715) edge (714)
(715) edge (716)
(715) edge (779)
(716) edge (652)
(716) edge (715)
(716) edge (717)
(716) edge (780)
(717) edge (653)
(717) edge (716)
(717) edge (718)
(717) edge (781)
(718) edge (654)
(718) edge (717)
(718) edge (719)
(718) edge (782)
(719) edge (655)
(719) edge (718)
(719) edge (720)
(719) edge (783)
(720) edge (656)
(720) edge (719)
(720) edge (721)
(720) edge (784)
(721) edge (657)
(721) edge (720)
(721) edge (722)
(721) edge (785)
(722) edge (658)
(722) edge (721)
(722) edge (723)
(722) edge (786)
(723) edge (659)
(723) edge (722)
(723) edge (724)
(723) edge (787)
(724) edge (660)
(724) edge (723)
(724) edge (725)
(724) edge (788)
(725) edge (661)
(725) edge (724)
(725) edge (726)
(725) edge (789)
(726) edge (662)
(726) edge (725)
(726) edge (727)
(726) edge (790)
(727) edge (663)
(727) edge (726)
(727) edge (728)
(727) edge (791)
(728) edge (664)
(728) edge (727)
(728) edge (729)
(728) edge (792)
(729) edge (665)
(729) edge (728)
(729) edge (730)
(729) edge (793)
(730) edge (666)
(730) edge (729)
(730) edge (731)
(730) edge (794)
(731) edge (667)
(731) edge (730)
(731) edge (732)
(731) edge (795)
(732) edge (668)
(732) edge (731)
(732) edge (733)
(732) edge (796)
(733) edge (669)
(733) edge (732)
(733) edge (734)
(733) edge (797)
(734) edge (670)
(734) edge (733)
(734) edge (735)
(734) edge (798)
(735) edge (671)
(735) edge (734)
(735) edge (736)
(735) edge (799)
(736) edge (672)
(736) edge (735)
(736) edge (737)
(736) edge (800)
(737) edge (673)
(737) edge (736)
(737) edge (738)
(737) edge (801)
(738) edge (674)
(738) edge (737)
(738) edge (739)
(738) edge (802)
(739) edge (675)
(739) edge (738)
(739) edge (740)
(739) edge (803)
(740) edge (676)
(740) edge (739)
(740) edge (741)
(740) edge (804)
(741) edge (677)
(741) edge (740)
(741) edge (742)
(741) edge (805)
(742) edge (678)
(742) edge (741)
(742) edge (743)
(742) edge (806)
(743) edge (679)
(743) edge (742)
(743) edge (744)
(743) edge (807)
(744) edge (680)
(744) edge (743)
(744) edge (745)
(744) edge (808)
(745) edge (681)
(745) edge (744)
(745) edge (746)
(745) edge (809)
(746) edge (682)
(746) edge (745)
(746) edge (747)
(746) edge (810)
(747) edge (683)
(747) edge (746)
(747) edge (748)
(747) edge (811)
(748) edge (684)
(748) edge (747)
(748) edge (749)
(748) edge (812)
(749) edge (685)
(749) edge (748)
(749) edge (750)
(749) edge (813)
(750) edge (686)
(750) edge (749)
(750) edge (751)
(750) edge (814)
(751) edge (687)
(751) edge (750)
(751) edge (752)
(751) edge (815)
(752) edge (688)
(752) edge (751)
(752) edge (753)
(752) edge (816)
(753) edge (689)
(753) edge (752)
(753) edge (754)
(753) edge (817)
(754) edge (690)
(754) edge (753)
(754) edge (755)
(754) edge (818)
(755) edge (691)
(755) edge (754)
(755) edge (756)
(755) edge (819)
(756) edge (692)
(756) edge (755)
(756) edge (757)
(756) edge (820)
(757) edge (693)
(757) edge (756)
(757) edge (758)
(757) edge (821)
(758) edge (694)
(758) edge (757)
(758) edge (759)
(758) edge (822)
(759) edge (695)
(759) edge (758)
(759) edge (760)
(759) edge (823)
(760) edge (696)
(760) edge (759)
(760) edge (761)
(760) edge (824)
(761) edge (697)
(761) edge (760)
(761) edge (762)
(761) edge (825)
(762) edge (698)
(762) edge (761)
(762) edge (763)
(762) edge (826)
(763) edge (699)
(763) edge (762)
(763) edge (764)
(763) edge (827)
(764) edge (700)
(764) edge (763)
(764) edge (765)
(764) edge (828)
(765) edge (701)
(765) edge (764)
(765) edge (766)
(765) edge (829)
(766) edge (702)
(766) edge (765)
(766) edge (767)
(766) edge (830)
(767) edge (703)
(767) edge (766)
(767) edge (831)
(768) edge (704)
(768) edge (769)
(768) edge (832)
(769) edge (705)
(769) edge (768)
(769) edge (770)
(769) edge (833)
(770) edge (706)
(770) edge (769)
(770) edge (771)
(770) edge (834)
(771) edge (707)
(771) edge (770)
(771) edge (772)
(771) edge (835)
(772) edge (708)
(772) edge (771)
(772) edge (773)
(772) edge (836)
(773) edge (709)
(773) edge (772)
(773) edge (774)
(773) edge (837)
(774) edge (710)
(774) edge (773)
(774) edge (775)
(774) edge (838)
(775) edge (711)
(775) edge (774)
(775) edge (776)
(775) edge (839)
(776) edge (712)
(776) edge (775)
(776) edge (777)
(776) edge (840)
(777) edge (713)
(777) edge (776)
(777) edge (778)
(777) edge (841)
(778) edge (714)
(778) edge (777)
(778) edge (779)
(778) edge (842)
(779) edge (715)
(779) edge (778)
(779) edge (780)
(779) edge (843)
(780) edge (716)
(780) edge (779)
(780) edge (781)
(780) edge (844)
(781) edge (717)
(781) edge (780)
(781) edge (782)
(781) edge (845)
(782) edge (718)
(782) edge (781)
(782) edge (783)
(782) edge (846)
(783) edge (719)
(783) edge (782)
(783) edge (784)
(783) edge (847)
(784) edge (720)
(784) edge (783)
(784) edge (785)
(784) edge (848)
(785) edge (721)
(785) edge (784)
(785) edge (786)
(785) edge (849)
(786) edge (722)
(786) edge (785)
(786) edge (787)
(786) edge (850)
(787) edge (723)
(787) edge (786)
(787) edge (788)
(787) edge (851)
(788) edge (724)
(788) edge (787)
(788) edge (789)
(788) edge (852)
(789) edge (725)
(789) edge (788)
(789) edge (790)
(789) edge (853)
(790) edge (726)
(790) edge (789)
(790) edge (791)
(790) edge (854)
(791) edge (727)
(791) edge (790)
(791) edge (792)
(791) edge (855)
(792) edge (728)
(792) edge (791)
(792) edge (793)
(792) edge (856)
(793) edge (729)
(793) edge (792)
(793) edge (794)
(793) edge (857)
(794) edge (730)
(794) edge (793)
(794) edge (795)
(794) edge (858)
(795) edge (731)
(795) edge (794)
(795) edge (796)
(795) edge (859)
(796) edge (732)
(796) edge (795)
(796) edge (797)
(796) edge (860)
(797) edge (733)
(797) edge (796)
(797) edge (798)
(797) edge (861)
(798) edge (734)
(798) edge (797)
(798) edge (799)
(798) edge (862)
(799) edge (735)
(799) edge (798)
(799) edge (800)
(799) edge (863)
(800) edge (736)
(800) edge (799)
(800) edge (801)
(800) edge (864)
(801) edge (737)
(801) edge (800)
(801) edge (802)
(801) edge (865)
(802) edge (738)
(802) edge (801)
(802) edge (803)
(802) edge (866)
(803) edge (739)
(803) edge (802)
(803) edge (804)
(803) edge (867)
(804) edge (740)
(804) edge (803)
(804) edge (805)
(804) edge (868)
(805) edge (741)
(805) edge (804)
(805) edge (806)
(805) edge (869)
(806) edge (742)
(806) edge (805)
(806) edge (807)
(806) edge (870)
(807) edge (743)
(807) edge (806)
(807) edge (808)
(807) edge (871)
(808) edge (744)
(808) edge (807)
(808) edge (809)
(808) edge (872)
(809) edge (745)
(809) edge (808)
(809) edge (810)
(809) edge (873)
(810) edge (746)
(810) edge (809)
(810) edge (811)
(810) edge (874)
(811) edge (747)
(811) edge (810)
(811) edge (812)
(811) edge (875)
(812) edge (748)
(812) edge (811)
(812) edge (813)
(812) edge (876)
(813) edge (749)
(813) edge (812)
(813) edge (814)
(813) edge (877)
(814) edge (750)
(814) edge (813)
(814) edge (815)
(814) edge (878)
(815) edge (751)
(815) edge (814)
(815) edge (816)
(815) edge (879)
(816) edge (752)
(816) edge (815)
(816) edge (817)
(816) edge (880)
(817) edge (753)
(817) edge (816)
(817) edge (818)
(817) edge (881)
(818) edge (754)
(818) edge (817)
(818) edge (819)
(818) edge (882)
(819) edge (755)
(819) edge (818)
(819) edge (820)
(819) edge (883)
(820) edge (756)
(820) edge (819)
(820) edge (821)
(820) edge (884)
(821) edge (757)
(821) edge (820)
(821) edge (822)
(821) edge (885)
(822) edge (758)
(822) edge (821)
(822) edge (823)
(822) edge (886)
(823) edge (759)
(823) edge (822)
(823) edge (824)
(823) edge (887)
(824) edge (760)
(824) edge (823)
(824) edge (825)
(824) edge (888)
(825) edge (761)
(825) edge (824)
(825) edge (826)
(825) edge (889)
(826) edge (762)
(826) edge (825)
(826) edge (827)
(826) edge (890)
(827) edge (763)
(827) edge (826)
(827) edge (828)
(827) edge (891)
(828) edge (764)
(828) edge (827)
(828) edge (829)
(828) edge (892)
(829) edge (765)
(829) edge (828)
(829) edge (830)
(829) edge (893)
(830) edge (766)
(830) edge (829)
(830) edge (831)
(830) edge (894)
(831) edge (767)
(831) edge (830)
(831) edge (895)
(832) edge (768)
(832) edge (833)
(832) edge (896)
(833) edge (769)
(833) edge (832)
(833) edge (834)
(833) edge (897)
(834) edge (770)
(834) edge (833)
(834) edge (835)
(834) edge (898)
(835) edge (771)
(835) edge (834)
(835) edge (836)
(835) edge (899)
(836) edge (772)
(836) edge (835)
(836) edge (837)
(836) edge (900)
(837) edge (773)
(837) edge (836)
(837) edge (838)
(837) edge (901)
(838) edge (774)
(838) edge (837)
(838) edge (839)
(838) edge (902)
(839) edge (775)
(839) edge (838)
(839) edge (840)
(839) edge (903)
(840) edge (776)
(840) edge (839)
(840) edge (841)
(840) edge (904)
(841) edge (777)
(841) edge (840)
(841) edge (842)
(841) edge (905)
(842) edge (778)
(842) edge (841)
(842) edge (843)
(842) edge (906)
(843) edge (779)
(843) edge (842)
(843) edge (844)
(843) edge (907)
(844) edge (780)
(844) edge (843)
(844) edge (845)
(844) edge (908)
(845) edge (781)
(845) edge (844)
(845) edge (846)
(845) edge (909)
(846) edge (782)
(846) edge (845)
(846) edge (847)
(846) edge (910)
(847) edge (783)
(847) edge (846)
(847) edge (848)
(847) edge (911)
(848) edge (784)
(848) edge (847)
(848) edge (849)
(848) edge (912)
(849) edge (785)
(849) edge (848)
(849) edge (850)
(849) edge (913)
(850) edge (786)
(850) edge (849)
(850) edge (851)
(850) edge (914)
(851) edge (787)
(851) edge (850)
(851) edge (852)
(851) edge (915)
(852) edge (788)
(852) edge (851)
(852) edge (853)
(852) edge (916)
(853) edge (789)
(853) edge (852)
(853) edge (854)
(853) edge (917)
(854) edge (790)
(854) edge (853)
(854) edge (855)
(854) edge (918)
(855) edge (791)
(855) edge (854)
(855) edge (856)
(855) edge (919)
(856) edge (792)
(856) edge (855)
(856) edge (857)
(856) edge (920)
(857) edge (793)
(857) edge (856)
(857) edge (858)
(857) edge (921)
(858) edge (794)
(858) edge (857)
(858) edge (859)
(858) edge (922)
(859) edge (795)
(859) edge (858)
(859) edge (860)
(859) edge (923)
(860) edge (796)
(860) edge (859)
(860) edge (861)
(860) edge (924)
(861) edge (797)
(861) edge (860)
(861) edge (862)
(861) edge (925)
(862) edge (798)
(862) edge (861)
(862) edge (863)
(862) edge (926)
(863) edge (799)
(863) edge (862)
(863) edge (864)
(863) edge (927)
(864) edge (800)
(864) edge (863)
(864) edge (865)
(864) edge (928)
(865) edge (801)
(865) edge (864)
(865) edge (866)
(865) edge (929)
(866) edge (802)
(866) edge (865)
(866) edge (867)
(866) edge (930)
(867) edge (803)
(867) edge (866)
(867) edge (868)
(867) edge (931)
(868) edge (804)
(868) edge (867)
(868) edge (869)
(868) edge (932)
(869) edge (805)
(869) edge (868)
(869) edge (870)
(869) edge (933)
(870) edge (806)
(870) edge (869)
(870) edge (871)
(870) edge (934)
(871) edge (807)
(871) edge (870)
(871) edge (872)
(871) edge (935)
(872) edge (808)
(872) edge (871)
(872) edge (873)
(872) edge (936)
(873) edge (809)
(873) edge (872)
(873) edge (874)
(873) edge (937)
(874) edge (810)
(874) edge (873)
(874) edge (875)
(874) edge (938)
(875) edge (811)
(875) edge (874)
(875) edge (876)
(875) edge (939)
(876) edge (812)
(876) edge (875)
(876) edge (877)
(876) edge (940)
(877) edge (813)
(877) edge (876)
(877) edge (878)
(877) edge (941)
(878) edge (814)
(878) edge (877)
(878) edge (879)
(878) edge (942)
(879) edge (815)
(879) edge (878)
(879) edge (880)
(879) edge (943)
(880) edge (816)
(880) edge (879)
(880) edge (881)
(880) edge (944)
(881) edge (817)
(881) edge (880)
(881) edge (882)
(881) edge (945)
(882) edge (818)
(882) edge (881)
(882) edge (883)
(882) edge (946)
(883) edge (819)
(883) edge (882)
(883) edge (884)
(883) edge (947)
(884) edge (820)
(884) edge (883)
(884) edge (885)
(884) edge (948)
(885) edge (821)
(885) edge (884)
(885) edge (886)
(885) edge (949)
(886) edge (822)
(886) edge (885)
(886) edge (887)
(886) edge (950)
(887) edge (823)
(887) edge (886)
(887) edge (888)
(887) edge (951)
(888) edge (824)
(888) edge (887)
(888) edge (889)
(888) edge (952)
(889) edge (825)
(889) edge (888)
(889) edge (890)
(889) edge (953)
(890) edge (826)
(890) edge (889)
(890) edge (891)
(890) edge (954)
(891) edge (827)
(891) edge (890)
(891) edge (892)
(891) edge (955)
(892) edge (828)
(892) edge (891)
(892) edge (893)
(892) edge (956)
(893) edge (829)
(893) edge (892)
(893) edge (894)
(893) edge (957)
(894) edge (830)
(894) edge (893)
(894) edge (895)
(894) edge (958)
(895) edge (831)
(895) edge (894)
(895) edge (959)
(896) edge (832)
(896) edge (897)
(896) edge (960)
(897) edge (833)
(897) edge (896)
(897) edge (898)
(897) edge (961)
(898) edge (834)
(898) edge (897)
(898) edge (899)
(898) edge (962)
(899) edge (835)
(899) edge (898)
(899) edge (900)
(899) edge (963)
(900) edge (836)
(900) edge (899)
(900) edge (901)
(900) edge (964)
(901) edge (837)
(901) edge (900)
(901) edge (902)
(901) edge (965)
(902) edge (838)
(902) edge (901)
(902) edge (903)
(902) edge (966)
(903) edge (839)
(903) edge (902)
(903) edge (904)
(903) edge (967)
(904) edge (840)
(904) edge (903)
(904) edge (905)
(904) edge (968)
(905) edge (841)
(905) edge (904)
(905) edge (906)
(905) edge (969)
(906) edge (842)
(906) edge (905)
(906) edge (907)
(906) edge (970)
(907) edge (843)
(907) edge (906)
(907) edge (908)
(907) edge (971)
(908) edge (844)
(908) edge (907)
(908) edge (909)
(908) edge (972)
(909) edge (845)
(909) edge (908)
(909) edge (910)
(909) edge (973)
(910) edge (846)
(910) edge (909)
(910) edge (911)
(910) edge (974)
(911) edge (847)
(911) edge (910)
(911) edge (912)
(911) edge (975)
(912) edge (848)
(912) edge (911)
(912) edge (913)
(912) edge (976)
(913) edge (849)
(913) edge (912)
(913) edge (914)
(913) edge (977)
(914) edge (850)
(914) edge (913)
(914) edge (915)
(914) edge (978)
(915) edge (851)
(915) edge (914)
(915) edge (916)
(915) edge (979)
(916) edge (852)
(916) edge (915)
(916) edge (917)
(916) edge (980)
(917) edge (853)
(917) edge (916)
(917) edge (918)
(917) edge (981)
(918) edge (854)
(918) edge (917)
(918) edge (919)
(918) edge (982)
(919) edge (855)
(919) edge (918)
(919) edge (920)
(919) edge (983)
(920) edge (856)
(920) edge (919)
(920) edge (921)
(920) edge (984)
(921) edge (857)
(921) edge (920)
(921) edge (922)
(921) edge (985)
(922) edge (858)
(922) edge (921)
(922) edge (923)
(922) edge (986)
(923) edge (859)
(923) edge (922)
(923) edge (924)
(923) edge (987)
(924) edge (860)
(924) edge (923)
(924) edge (925)
(924) edge (988)
(925) edge (861)
(925) edge (924)
(925) edge (926)
(925) edge (989)
(926) edge (862)
(926) edge (925)
(926) edge (927)
(926) edge (990)
(927) edge (863)
(927) edge (926)
(927) edge (928)
(927) edge (991)
(928) edge (864)
(928) edge (927)
(928) edge (929)
(928) edge (992)
(929) edge (865)
(929) edge (928)
(929) edge (930)
(929) edge (993)
(930) edge (866)
(930) edge (929)
(930) edge (931)
(930) edge (994)
(931) edge (867)
(931) edge (930)
(931) edge (932)
(931) edge (995)
(932) edge (868)
(932) edge (931)
(932) edge (933)
(932) edge (996)
(933) edge (869)
(933) edge (932)
(933) edge (934)
(933) edge (997)
(934) edge (870)
(934) edge (933)
(934) edge (935)
(934) edge (998)
(935) edge (871)
(935) edge (934)
(935) edge (936)
(935) edge (999)
(936) edge (872)
(936) edge (935)
(936) edge (937)
(936) edge (1000)
(937) edge (873)
(937) edge (936)
(937) edge (938)
(937) edge (1001)
(938) edge (874)
(938) edge (937)
(938) edge (939)
(938) edge (1002)
(939) edge (875)
(939) edge (938)
(939) edge (940)
(939) edge (1003)
(940) edge (876)
(940) edge (939)
(940) edge (941)
(940) edge (1004)
(941) edge (877)
(941) edge (940)
(941) edge (942)
(941) edge (1005)
(942) edge (878)
(942) edge (941)
(942) edge (943)
(942) edge (1006)
(943) edge (879)
(943) edge (942)
(943) edge (944)
(943) edge (1007)
(944) edge (880)
(944) edge (943)
(944) edge (945)
(944) edge (1008)
(945) edge (881)
(945) edge (944)
(945) edge (946)
(945) edge (1009)
(946) edge (882)
(946) edge (945)
(946) edge (947)
(946) edge (1010)
(947) edge (883)
(947) edge (946)
(947) edge (948)
(947) edge (1011)
(948) edge (884)
(948) edge (947)
(948) edge (949)
(948) edge (1012)
(949) edge (885)
(949) edge (948)
(949) edge (950)
(949) edge (1013)
(950) edge (886)
(950) edge (949)
(950) edge (951)
(950) edge (1014)
(951) edge (887)
(951) edge (950)
(951) edge (952)
(951) edge (1015)
(952) edge (888)
(952) edge (951)
(952) edge (953)
(952) edge (1016)
(953) edge (889)
(953) edge (952)
(953) edge (954)
(953) edge (1017)
(954) edge (890)
(954) edge (953)
(954) edge (955)
(954) edge (1018)
(955) edge (891)
(955) edge (954)
(955) edge (956)
(955) edge (1019)
(956) edge (892)
(956) edge (955)
(956) edge (957)
(956) edge (1020)
(957) edge (893)
(957) edge (956)
(957) edge (958)
(957) edge (1021)
(958) edge (894)
(958) edge (957)
(958) edge (959)
(958) edge (1022)
(959) edge (895)
(959) edge (958)
(959) edge (1023)
(960) edge (896)
(960) edge (961)
(960) edge (1024)
(961) edge (897)
(961) edge (960)
(961) edge (962)
(961) edge (1025)
(962) edge (898)
(962) edge (961)
(962) edge (963)
(962) edge (1026)
(963) edge (899)
(963) edge (962)
(963) edge (964)
(963) edge (1027)
(964) edge (900)
(964) edge (963)
(964) edge (965)
(964) edge (1028)
(965) edge (901)
(965) edge (964)
(965) edge (966)
(965) edge (1029)
(966) edge (902)
(966) edge (965)
(966) edge (967)
(966) edge (1030)
(967) edge (903)
(967) edge (966)
(967) edge (968)
(967) edge (1031)
(968) edge (904)
(968) edge (967)
(968) edge (969)
(968) edge (1032)
(969) edge (905)
(969) edge (968)
(969) edge (970)
(969) edge (1033)
(970) edge (906)
(970) edge (969)
(970) edge (971)
(970) edge (1034)
(971) edge (907)
(971) edge (970)
(971) edge (972)
(971) edge (1035)
(972) edge (908)
(972) edge (971)
(972) edge (973)
(972) edge (1036)
(973) edge (909)
(973) edge (972)
(973) edge (974)
(973) edge (1037)
(974) edge (910)
(974) edge (973)
(974) edge (975)
(974) edge (1038)
(975) edge (911)
(975) edge (974)
(975) edge (976)
(975) edge (1039)
(976) edge (912)
(976) edge (975)
(976) edge (977)
(976) edge (1040)
(977) edge (913)
(977) edge (976)
(977) edge (978)
(977) edge (1041)
(978) edge (914)
(978) edge (977)
(978) edge (979)
(978) edge (1042)
(979) edge (915)
(979) edge (978)
(979) edge (980)
(979) edge (1043)
(980) edge (916)
(980) edge (979)
(980) edge (981)
(980) edge (1044)
(981) edge (917)
(981) edge (980)
(981) edge (982)
(981) edge (1045)
(982) edge (918)
(982) edge (981)
(982) edge (983)
(982) edge (1046)
(983) edge (919)
(983) edge (982)
(983) edge (984)
(983) edge (1047)
(984) edge (920)
(984) edge (983)
(984) edge (985)
(984) edge (1048)
(985) edge (921)
(985) edge (984)
(985) edge (986)
(985) edge (1049)
(986) edge (922)
(986) edge (985)
(986) edge (987)
(986) edge (1050)
(987) edge (923)
(987) edge (986)
(987) edge (988)
(987) edge (1051)
(988) edge (924)
(988) edge (987)
(988) edge (989)
(988) edge (1052)
(989) edge (925)
(989) edge (988)
(989) edge (990)
(989) edge (1053)
(990) edge (926)
(990) edge (989)
(990) edge (991)
(990) edge (1054)
(991) edge (927)
(991) edge (990)
(991) edge (992)
(991) edge (1055)
(992) edge (928)
(992) edge (991)
(992) edge (993)
(992) edge (1056)
(993) edge (929)
(993) edge (992)
(993) edge (994)
(993) edge (1057)
(994) edge (930)
(994) edge (993)
(994) edge (995)
(994) edge (1058)
(995) edge (931)
(995) edge (994)
(995) edge (996)
(995) edge (1059)
(996) edge (932)
(996) edge (995)
(996) edge (997)
(996) edge (1060)
(997) edge (933)
(997) edge (996)
(997) edge (998)
(997) edge (1061)
(998) edge (934)
(998) edge (997)
(998) edge (999)
(998) edge (1062)
(999) edge (935)
(999) edge (998)
(999) edge (1000)
(999) edge (1063)
(1000) edge (936)
(1000) edge (999)
(1000) edge (1001)
(1000) edge (1064)
(1001) edge (937)
(1001) edge (1000)
(1001) edge (1002)
(1001) edge (1065)
(1002) edge (938)
(1002) edge (1001)
(1002) edge (1003)
(1002) edge (1066)
(1003) edge (939)
(1003) edge (1002)
(1003) edge (1004)
(1003) edge (1067)
(1004) edge (940)
(1004) edge (1003)
(1004) edge (1005)
(1004) edge (1068)
(1005) edge (941)
(1005) edge (1004)
(1005) edge (1006)
(1005) edge (1069)
(1006) edge (942)
(1006) edge (1005)
(1006) edge (1007)
(1006) edge (1070)
(1007) edge (943)
(1007) edge (1006)
(1007) edge (1008)
(1007) edge (1071)
(1008) edge (944)
(1008) edge (1007)
(1008) edge (1009)
(1008) edge (1072)
(1009) edge (945)
(1009) edge (1008)
(1009) edge (1010)
(1009) edge (1073)
(1010) edge (946)
(1010) edge (1009)
(1010) edge (1011)
(1010) edge (1074)
(1011) edge (947)
(1011) edge (1010)
(1011) edge (1012)
(1011) edge (1075)
(1012) edge (948)
(1012) edge (1011)
(1012) edge (1013)
(1012) edge (1076)
(1013) edge (949)
(1013) edge (1012)
(1013) edge (1014)
(1013) edge (1077)
(1014) edge (950)
(1014) edge (1013)
(1014) edge (1015)
(1014) edge (1078)
(1015) edge (951)
(1015) edge (1014)
(1015) edge (1016)
(1015) edge (1079)
(1016) edge (952)
(1016) edge (1015)
(1016) edge (1017)
(1016) edge (1080)
(1017) edge (953)
(1017) edge (1016)
(1017) edge (1018)
(1017) edge (1081)
(1018) edge (954)
(1018) edge (1017)
(1018) edge (1019)
(1018) edge (1082)
(1019) edge (955)
(1019) edge (1018)
(1019) edge (1020)
(1019) edge (1083)
(1020) edge (956)
(1020) edge (1019)
(1020) edge (1021)
(1020) edge (1084)
(1021) edge (957)
(1021) edge (1020)
(1021) edge (1022)
(1021) edge (1085)
(1022) edge (958)
(1022) edge (1021)
(1022) edge (1023)
(1022) edge (1086)
(1023) edge (959)
(1023) edge (1022)
(1023) edge (1087)
(1024) edge (960)
(1024) edge (1025)
(1024) edge (1088)
(1025) edge (961)
(1025) edge (1024)
(1025) edge (1026)
(1025) edge (1089)
(1026) edge (962)
(1026) edge (1025)
(1026) edge (1027)
(1026) edge (1090)
(1027) edge (963)
(1027) edge (1026)
(1027) edge (1028)
(1027) edge (1091)
(1028) edge (964)
(1028) edge (1027)
(1028) edge (1029)
(1028) edge (1092)
(1029) edge (965)
(1029) edge (1028)
(1029) edge (1030)
(1029) edge (1093)
(1030) edge (966)
(1030) edge (1029)
(1030) edge (1031)
(1030) edge (1094)
(1031) edge (967)
(1031) edge (1030)
(1031) edge (1032)
(1031) edge (1095)
(1032) edge (968)
(1032) edge (1031)
(1032) edge (1033)
(1032) edge (1096)
(1033) edge (969)
(1033) edge (1032)
(1033) edge (1034)
(1033) edge (1097)
(1034) edge (970)
(1034) edge (1033)
(1034) edge (1035)
(1034) edge (1098)
(1035) edge (971)
(1035) edge (1034)
(1035) edge (1036)
(1035) edge (1099)
(1036) edge (972)
(1036) edge (1035)
(1036) edge (1037)
(1036) edge (1100)
(1037) edge (973)
(1037) edge (1036)
(1037) edge (1038)
(1037) edge (1101)
(1038) edge (974)
(1038) edge (1037)
(1038) edge (1039)
(1038) edge (1102)
(1039) edge (975)
(1039) edge (1038)
(1039) edge (1040)
(1039) edge (1103)
(1040) edge (976)
(1040) edge (1039)
(1040) edge (1041)
(1040) edge (1104)
(1041) edge (977)
(1041) edge (1040)
(1041) edge (1042)
(1041) edge (1105)
(1042) edge (978)
(1042) edge (1041)
(1042) edge (1043)
(1042) edge (1106)
(1043) edge (979)
(1043) edge (1042)
(1043) edge (1044)
(1043) edge (1107)
(1044) edge (980)
(1044) edge (1043)
(1044) edge (1045)
(1044) edge (1108)
(1045) edge (981)
(1045) edge (1044)
(1045) edge (1046)
(1045) edge (1109)
(1046) edge (982)
(1046) edge (1045)
(1046) edge (1047)
(1046) edge (1110)
(1047) edge (983)
(1047) edge (1046)
(1047) edge (1048)
(1047) edge (1111)
(1048) edge (984)
(1048) edge (1047)
(1048) edge (1049)
(1048) edge (1112)
(1049) edge (985)
(1049) edge (1048)
(1049) edge (1050)
(1049) edge (1113)
(1050) edge (986)
(1050) edge (1049)
(1050) edge (1051)
(1050) edge (1114)
(1051) edge (987)
(1051) edge (1050)
(1051) edge (1052)
(1051) edge (1115)
(1052) edge (988)
(1052) edge (1051)
(1052) edge (1053)
(1052) edge (1116)
(1053) edge (989)
(1053) edge (1052)
(1053) edge (1054)
(1053) edge (1117)
(1054) edge (990)
(1054) edge (1053)
(1054) edge (1055)
(1054) edge (1118)
(1055) edge (991)
(1055) edge (1054)
(1055) edge (1056)
(1055) edge (1119)
(1056) edge (992)
(1056) edge (1055)
(1056) edge (1057)
(1056) edge (1120)
(1057) edge (993)
(1057) edge (1056)
(1057) edge (1058)
(1057) edge (1121)
(1058) edge (994)
(1058) edge (1057)
(1058) edge (1059)
(1058) edge (1122)
(1059) edge (995)
(1059) edge (1058)
(1059) edge (1060)
(1059) edge (1123)
(1060) edge (996)
(1060) edge (1059)
(1060) edge (1061)
(1060) edge (1124)
(1061) edge (997)
(1061) edge (1060)
(1061) edge (1062)
(1061) edge (1125)
(1062) edge (998)
(1062) edge (1061)
(1062) edge (1063)
(1062) edge (1126)
(1063) edge (999)
(1063) edge (1062)
(1063) edge (1064)
(1063) edge (1127)
(1064) edge (1000)
(1064) edge (1063)
(1064) edge (1065)
(1064) edge (1128)
(1065) edge (1001)
(1065) edge (1064)
(1065) edge (1066)
(1065) edge (1129)
(1066) edge (1002)
(1066) edge (1065)
(1066) edge (1067)
(1066) edge (1130)
(1067) edge (1003)
(1067) edge (1066)
(1067) edge (1068)
(1067) edge (1131)
(1068) edge (1004)
(1068) edge (1067)
(1068) edge (1069)
(1068) edge (1132)
(1069) edge (1005)
(1069) edge (1068)
(1069) edge (1070)
(1069) edge (1133)
(1070) edge (1006)
(1070) edge (1069)
(1070) edge (1071)
(1070) edge (1134)
(1071) edge (1007)
(1071) edge (1070)
(1071) edge (1072)
(1071) edge (1135)
(1072) edge (1008)
(1072) edge (1071)
(1072) edge (1073)
(1072) edge (1136)
(1073) edge (1009)
(1073) edge (1072)
(1073) edge (1074)
(1073) edge (1137)
(1074) edge (1010)
(1074) edge (1073)
(1074) edge (1075)
(1074) edge (1138)
(1075) edge (1011)
(1075) edge (1074)
(1075) edge (1076)
(1075) edge (1139)
(1076) edge (1012)
(1076) edge (1075)
(1076) edge (1077)
(1076) edge (1140)
(1077) edge (1013)
(1077) edge (1076)
(1077) edge (1078)
(1077) edge (1141)
(1078) edge (1014)
(1078) edge (1077)
(1078) edge (1079)
(1078) edge (1142)
(1079) edge (1015)
(1079) edge (1078)
(1079) edge (1080)
(1079) edge (1143)
(1080) edge (1016)
(1080) edge (1079)
(1080) edge (1081)
(1080) edge (1144)
(1081) edge (1017)
(1081) edge (1080)
(1081) edge (1082)
(1081) edge (1145)
(1082) edge (1018)
(1082) edge (1081)
(1082) edge (1083)
(1082) edge (1146)
(1083) edge (1019)
(1083) edge (1082)
(1083) edge (1084)
(1083) edge (1147)
(1084) edge (1020)
(1084) edge (1083)
(1084) edge (1085)
(1084) edge (1148)
(1085) edge (1021)
(1085) edge (1084)
(1085) edge (1086)
(1085) edge (1149)
(1086) edge (1022)
(1086) edge (1085)
(1086) edge (1087)
(1086) edge (1150)
(1087) edge (1023)
(1087) edge (1086)
(1087) edge (1151)
(1088) edge (1024)
(1088) edge (1089)
(1088) edge (1152)
(1089) edge (1025)
(1089) edge (1088)
(1089) edge (1090)
(1089) edge (1153)
(1090) edge (1026)
(1090) edge (1089)
(1090) edge (1091)
(1090) edge (1154)
(1091) edge (1027)
(1091) edge (1090)
(1091) edge (1092)
(1091) edge (1155)
(1092) edge (1028)
(1092) edge (1091)
(1092) edge (1093)
(1092) edge (1156)
(1093) edge (1029)
(1093) edge (1092)
(1093) edge (1094)
(1093) edge (1157)
(1094) edge (1030)
(1094) edge (1093)
(1094) edge (1095)
(1094) edge (1158)
(1095) edge (1031)
(1095) edge (1094)
(1095) edge (1096)
(1095) edge (1159)
(1096) edge (1032)
(1096) edge (1095)
(1096) edge (1097)
(1096) edge (1160)
(1097) edge (1033)
(1097) edge (1096)
(1097) edge (1098)
(1097) edge (1161)
(1098) edge (1034)
(1098) edge (1097)
(1098) edge (1099)
(1098) edge (1162)
(1099) edge (1035)
(1099) edge (1098)
(1099) edge (1100)
(1099) edge (1163)
(1100) edge (1036)
(1100) edge (1099)
(1100) edge (1101)
(1100) edge (1164)
(1101) edge (1037)
(1101) edge (1100)
(1101) edge (1102)
(1101) edge (1165)
(1102) edge (1038)
(1102) edge (1101)
(1102) edge (1103)
(1102) edge (1166)
(1103) edge (1039)
(1103) edge (1102)
(1103) edge (1104)
(1103) edge (1167)
(1104) edge (1040)
(1104) edge (1103)
(1104) edge (1105)
(1104) edge (1168)
(1105) edge (1041)
(1105) edge (1104)
(1105) edge (1106)
(1105) edge (1169)
(1106) edge (1042)
(1106) edge (1105)
(1106) edge (1107)
(1106) edge (1170)
(1107) edge (1043)
(1107) edge (1106)
(1107) edge (1108)
(1107) edge (1171)
(1108) edge (1044)
(1108) edge (1107)
(1108) edge (1109)
(1108) edge (1172)
(1109) edge (1045)
(1109) edge (1108)
(1109) edge (1110)
(1109) edge (1173)
(1110) edge (1046)
(1110) edge (1109)
(1110) edge (1111)
(1110) edge (1174)
(1111) edge (1047)
(1111) edge (1110)
(1111) edge (1112)
(1111) edge (1175)
(1112) edge (1048)
(1112) edge (1111)
(1112) edge (1113)
(1112) edge (1176)
(1113) edge (1049)
(1113) edge (1112)
(1113) edge (1114)
(1113) edge (1177)
(1114) edge (1050)
(1114) edge (1113)
(1114) edge (1115)
(1114) edge (1178)
(1115) edge (1051)
(1115) edge (1114)
(1115) edge (1116)
(1115) edge (1179)
(1116) edge (1052)
(1116) edge (1115)
(1116) edge (1117)
(1116) edge (1180)
(1117) edge (1053)
(1117) edge (1116)
(1117) edge (1118)
(1117) edge (1181)
(1118) edge (1054)
(1118) edge (1117)
(1118) edge (1119)
(1118) edge (1182)
(1119) edge (1055)
(1119) edge (1118)
(1119) edge (1120)
(1119) edge (1183)
(1120) edge (1056)
(1120) edge (1119)
(1120) edge (1121)
(1120) edge (1184)
(1121) edge (1057)
(1121) edge (1120)
(1121) edge (1122)
(1121) edge (1185)
(1122) edge (1058)
(1122) edge (1121)
(1122) edge (1123)
(1122) edge (1186)
(1123) edge (1059)
(1123) edge (1122)
(1123) edge (1124)
(1123) edge (1187)
(1124) edge (1060)
(1124) edge (1123)
(1124) edge (1125)
(1124) edge (1188)
(1125) edge (1061)
(1125) edge (1124)
(1125) edge (1126)
(1125) edge (1189)
(1126) edge (1062)
(1126) edge (1125)
(1126) edge (1127)
(1126) edge (1190)
(1127) edge (1063)
(1127) edge (1126)
(1127) edge (1128)
(1127) edge (1191)
(1128) edge (1064)
(1128) edge (1127)
(1128) edge (1129)
(1128) edge (1192)
(1129) edge (1065)
(1129) edge (1128)
(1129) edge (1130)
(1129) edge (1193)
(1130) edge (1066)
(1130) edge (1129)
(1130) edge (1131)
(1130) edge (1194)
(1131) edge (1067)
(1131) edge (1130)
(1131) edge (1132)
(1131) edge (1195)
(1132) edge (1068)
(1132) edge (1131)
(1132) edge (1133)
(1132) edge (1196)
(1133) edge (1069)
(1133) edge (1132)
(1133) edge (1134)
(1133) edge (1197)
(1134) edge (1070)
(1134) edge (1133)
(1134) edge (1135)
(1134) edge (1198)
(1135) edge (1071)
(1135) edge (1134)
(1135) edge (1136)
(1135) edge (1199)
(1136) edge (1072)
(1136) edge (1135)
(1136) edge (1137)
(1136) edge (1200)
(1137) edge (1073)
(1137) edge (1136)
(1137) edge (1138)
(1137) edge (1201)
(1138) edge (1074)
(1138) edge (1137)
(1138) edge (1139)
(1138) edge (1202)
(1139) edge (1075)
(1139) edge (1138)
(1139) edge (1140)
(1139) edge (1203)
(1140) edge (1076)
(1140) edge (1139)
(1140) edge (1141)
(1140) edge (1204)
(1141) edge (1077)
(1141) edge (1140)
(1141) edge (1142)
(1141) edge (1205)
(1142) edge (1078)
(1142) edge (1141)
(1142) edge (1143)
(1142) edge (1206)
(1143) edge (1079)
(1143) edge (1142)
(1143) edge (1144)
(1143) edge (1207)
(1144) edge (1080)
(1144) edge (1143)
(1144) edge (1145)
(1144) edge (1208)
(1145) edge (1081)
(1145) edge (1144)
(1145) edge (1146)
(1145) edge (1209)
(1146) edge (1082)
(1146) edge (1145)
(1146) edge (1147)
(1146) edge (1210)
(1147) edge (1083)
(1147) edge (1146)
(1147) edge (1148)
(1147) edge (1211)
(1148) edge (1084)
(1148) edge (1147)
(1148) edge (1149)
(1148) edge (1212)
(1149) edge (1085)
(1149) edge (1148)
(1149) edge (1150)
(1149) edge (1213)
(1150) edge (1086)
(1150) edge (1149)
(1150) edge (1151)
(1150) edge (1214)
(1151) edge (1087)
(1151) edge (1150)
(1151) edge (1215)
(1152) edge (1088)
(1152) edge (1153)
(1152) edge (1216)
(1153) edge (1089)
(1153) edge (1152)
(1153) edge (1154)
(1153) edge (1217)
(1154) edge (1090)
(1154) edge (1153)
(1154) edge (1155)
(1154) edge (1218)
(1155) edge (1091)
(1155) edge (1154)
(1155) edge (1156)
(1155) edge (1219)
(1156) edge (1092)
(1156) edge (1155)
(1156) edge (1157)
(1156) edge (1220)
(1157) edge (1093)
(1157) edge (1156)
(1157) edge (1158)
(1157) edge (1221)
(1158) edge (1094)
(1158) edge (1157)
(1158) edge (1159)
(1158) edge (1222)
(1159) edge (1095)
(1159) edge (1158)
(1159) edge (1160)
(1159) edge (1223)
(1160) edge (1096)
(1160) edge (1159)
(1160) edge (1161)
(1160) edge (1224)
(1161) edge (1097)
(1161) edge (1160)
(1161) edge (1162)
(1161) edge (1225)
(1162) edge (1098)
(1162) edge (1161)
(1162) edge (1163)
(1162) edge (1226)
(1163) edge (1099)
(1163) edge (1162)
(1163) edge (1164)
(1163) edge (1227)
(1164) edge (1100)
(1164) edge (1163)
(1164) edge (1165)
(1164) edge (1228)
(1165) edge (1101)
(1165) edge (1164)
(1165) edge (1166)
(1165) edge (1229)
(1166) edge (1102)
(1166) edge (1165)
(1166) edge (1167)
(1166) edge (1230)
(1167) edge (1103)
(1167) edge (1166)
(1167) edge (1168)
(1167) edge (1231)
(1168) edge (1104)
(1168) edge (1167)
(1168) edge (1169)
(1168) edge (1232)
(1169) edge (1105)
(1169) edge (1168)
(1169) edge (1170)
(1169) edge (1233)
(1170) edge (1106)
(1170) edge (1169)
(1170) edge (1171)
(1170) edge (1234)
(1171) edge (1107)
(1171) edge (1170)
(1171) edge (1172)
(1171) edge (1235)
(1172) edge (1108)
(1172) edge (1171)
(1172) edge (1173)
(1172) edge (1236)
(1173) edge (1109)
(1173) edge (1172)
(1173) edge (1174)
(1173) edge (1237)
(1174) edge (1110)
(1174) edge (1173)
(1174) edge (1175)
(1174) edge (1238)
(1175) edge (1111)
(1175) edge (1174)
(1175) edge (1176)
(1175) edge (1239)
(1176) edge (1112)
(1176) edge (1175)
(1176) edge (1177)
(1176) edge (1240)
(1177) edge (1113)
(1177) edge (1176)
(1177) edge (1178)
(1177) edge (1241)
(1178) edge (1114)
(1178) edge (1177)
(1178) edge (1179)
(1178) edge (1242)
(1179) edge (1115)
(1179) edge (1178)
(1179) edge (1180)
(1179) edge (1243)
(1180) edge (1116)
(1180) edge (1179)
(1180) edge (1181)
(1180) edge (1244)
(1181) edge (1117)
(1181) edge (1180)
(1181) edge (1182)
(1181) edge (1245)
(1182) edge (1118)
(1182) edge (1181)
(1182) edge (1183)
(1182) edge (1246)
(1183) edge (1119)
(1183) edge (1182)
(1183) edge (1184)
(1183) edge (1247)
(1184) edge (1120)
(1184) edge (1183)
(1184) edge (1185)
(1184) edge (1248)
(1185) edge (1121)
(1185) edge (1184)
(1185) edge (1186)
(1185) edge (1249)
(1186) edge (1122)
(1186) edge (1185)
(1186) edge (1187)
(1186) edge (1250)
(1187) edge (1123)
(1187) edge (1186)
(1187) edge (1188)
(1187) edge (1251)
(1188) edge (1124)
(1188) edge (1187)
(1188) edge (1189)
(1188) edge (1252)
(1189) edge (1125)
(1189) edge (1188)
(1189) edge (1190)
(1189) edge (1253)
(1190) edge (1126)
(1190) edge (1189)
(1190) edge (1191)
(1190) edge (1254)
(1191) edge (1127)
(1191) edge (1190)
(1191) edge (1192)
(1191) edge (1255)
(1192) edge (1128)
(1192) edge (1191)
(1192) edge (1193)
(1192) edge (1256)
(1193) edge (1129)
(1193) edge (1192)
(1193) edge (1194)
(1193) edge (1257)
(1194) edge (1130)
(1194) edge (1193)
(1194) edge (1195)
(1194) edge (1258)
(1195) edge (1131)
(1195) edge (1194)
(1195) edge (1196)
(1195) edge (1259)
(1196) edge (1132)
(1196) edge (1195)
(1196) edge (1197)
(1196) edge (1260)
(1197) edge (1133)
(1197) edge (1196)
(1197) edge (1198)
(1197) edge (1261)
(1198) edge (1134)
(1198) edge (1197)
(1198) edge (1199)
(1198) edge (1262)
(1199) edge (1135)
(1199) edge (1198)
(1199) edge (1200)
(1199) edge (1263)
(1200) edge (1136)
(1200) edge (1199)
(1200) edge (1201)
(1200) edge (1264)
(1201) edge (1137)
(1201) edge (1200)
(1201) edge (1202)
(1201) edge (1265)
(1202) edge (1138)
(1202) edge (1201)
(1202) edge (1203)
(1202) edge (1266)
(1203) edge (1139)
(1203) edge (1202)
(1203) edge (1204)
(1203) edge (1267)
(1204) edge (1140)
(1204) edge (1203)
(1204) edge (1205)
(1204) edge (1268)
(1205) edge (1141)
(1205) edge (1204)
(1205) edge (1206)
(1205) edge (1269)
(1206) edge (1142)
(1206) edge (1205)
(1206) edge (1207)
(1206) edge (1270)
(1207) edge (1143)
(1207) edge (1206)
(1207) edge (1208)
(1207) edge (1271)
(1208) edge (1144)
(1208) edge (1207)
(1208) edge (1209)
(1208) edge (1272)
(1209) edge (1145)
(1209) edge (1208)
(1209) edge (1210)
(1209) edge (1273)
(1210) edge (1146)
(1210) edge (1209)
(1210) edge (1211)
(1210) edge (1274)
(1211) edge (1147)
(1211) edge (1210)
(1211) edge (1212)
(1211) edge (1275)
(1212) edge (1148)
(1212) edge (1211)
(1212) edge (1213)
(1212) edge (1276)
(1213) edge (1149)
(1213) edge (1212)
(1213) edge (1214)
(1213) edge (1277)
(1214) edge (1150)
(1214) edge (1213)
(1214) edge (1215)
(1214) edge (1278)
(1215) edge (1151)
(1215) edge (1214)
(1215) edge (1279)
(1216) edge (1152)
(1216) edge (1217)
(1216) edge (1280)
(1217) edge (1153)
(1217) edge (1216)
(1217) edge (1218)
(1217) edge (1281)
(1218) edge (1154)
(1218) edge (1217)
(1218) edge (1219)
(1218) edge (1282)
(1219) edge (1155)
(1219) edge (1218)
(1219) edge (1220)
(1219) edge (1283)
(1220) edge (1156)
(1220) edge (1219)
(1220) edge (1221)
(1220) edge (1284)
(1221) edge (1157)
(1221) edge (1220)
(1221) edge (1222)
(1221) edge (1285)
(1222) edge (1158)
(1222) edge (1221)
(1222) edge (1223)
(1222) edge (1286)
(1223) edge (1159)
(1223) edge (1222)
(1223) edge (1224)
(1223) edge (1287)
(1224) edge (1160)
(1224) edge (1223)
(1224) edge (1225)
(1224) edge (1288)
(1225) edge (1161)
(1225) edge (1224)
(1225) edge (1226)
(1225) edge (1289)
(1226) edge (1162)
(1226) edge (1225)
(1226) edge (1227)
(1226) edge (1290)
(1227) edge (1163)
(1227) edge (1226)
(1227) edge (1228)
(1227) edge (1291)
(1228) edge (1164)
(1228) edge (1227)
(1228) edge (1229)
(1228) edge (1292)
(1229) edge (1165)
(1229) edge (1228)
(1229) edge (1230)
(1229) edge (1293)
(1230) edge (1166)
(1230) edge (1229)
(1230) edge (1231)
(1230) edge (1294)
(1231) edge (1167)
(1231) edge (1230)
(1231) edge (1232)
(1231) edge (1295)
(1232) edge (1168)
(1232) edge (1231)
(1232) edge (1233)
(1232) edge (1296)
(1233) edge (1169)
(1233) edge (1232)
(1233) edge (1234)
(1233) edge (1297)
(1234) edge (1170)
(1234) edge (1233)
(1234) edge (1235)
(1234) edge (1298)
(1235) edge (1171)
(1235) edge (1234)
(1235) edge (1236)
(1235) edge (1299)
(1236) edge (1172)
(1236) edge (1235)
(1236) edge (1237)
(1236) edge (1300)
(1237) edge (1173)
(1237) edge (1236)
(1237) edge (1238)
(1237) edge (1301)
(1238) edge (1174)
(1238) edge (1237)
(1238) edge (1239)
(1238) edge (1302)
(1239) edge (1175)
(1239) edge (1238)
(1239) edge (1240)
(1239) edge (1303)
(1240) edge (1176)
(1240) edge (1239)
(1240) edge (1241)
(1240) edge (1304)
(1241) edge (1177)
(1241) edge (1240)
(1241) edge (1242)
(1241) edge (1305)
(1242) edge (1178)
(1242) edge (1241)
(1242) edge (1243)
(1242) edge (1306)
(1243) edge (1179)
(1243) edge (1242)
(1243) edge (1244)
(1243) edge (1307)
(1244) edge (1180)
(1244) edge (1243)
(1244) edge (1245)
(1244) edge (1308)
(1245) edge (1181)
(1245) edge (1244)
(1245) edge (1246)
(1245) edge (1309)
(1246) edge (1182)
(1246) edge (1245)
(1246) edge (1247)
(1246) edge (1310)
(1247) edge (1183)
(1247) edge (1246)
(1247) edge (1248)
(1247) edge (1311)
(1248) edge (1184)
(1248) edge (1247)
(1248) edge (1249)
(1248) edge (1312)
(1249) edge (1185)
(1249) edge (1248)
(1249) edge (1250)
(1249) edge (1313)
(1250) edge (1186)
(1250) edge (1249)
(1250) edge (1251)
(1250) edge (1314)
(1251) edge (1187)
(1251) edge (1250)
(1251) edge (1252)
(1251) edge (1315)
(1252) edge (1188)
(1252) edge (1251)
(1252) edge (1253)
(1252) edge (1316)
(1253) edge (1189)
(1253) edge (1252)
(1253) edge (1254)
(1253) edge (1317)
(1254) edge (1190)
(1254) edge (1253)
(1254) edge (1255)
(1254) edge (1318)
(1255) edge (1191)
(1255) edge (1254)
(1255) edge (1256)
(1255) edge (1319)
(1256) edge (1192)
(1256) edge (1255)
(1256) edge (1257)
(1256) edge (1320)
(1257) edge (1193)
(1257) edge (1256)
(1257) edge (1258)
(1257) edge (1321)
(1258) edge (1194)
(1258) edge (1257)
(1258) edge (1259)
(1258) edge (1322)
(1259) edge (1195)
(1259) edge (1258)
(1259) edge (1260)
(1259) edge (1323)
(1260) edge (1196)
(1260) edge (1259)
(1260) edge (1261)
(1260) edge (1324)
(1261) edge (1197)
(1261) edge (1260)
(1261) edge (1262)
(1261) edge (1325)
(1262) edge (1198)
(1262) edge (1261)
(1262) edge (1263)
(1262) edge (1326)
(1263) edge (1199)
(1263) edge (1262)
(1263) edge (1264)
(1263) edge (1327)
(1264) edge (1200)
(1264) edge (1263)
(1264) edge (1265)
(1264) edge (1328)
(1265) edge (1201)
(1265) edge (1264)
(1265) edge (1266)
(1265) edge (1329)
(1266) edge (1202)
(1266) edge (1265)
(1266) edge (1267)
(1266) edge (1330)
(1267) edge (1203)
(1267) edge (1266)
(1267) edge (1268)
(1267) edge (1331)
(1268) edge (1204)
(1268) edge (1267)
(1268) edge (1269)
(1268) edge (1332)
(1269) edge (1205)
(1269) edge (1268)
(1269) edge (1270)
(1269) edge (1333)
(1270) edge (1206)
(1270) edge (1269)
(1270) edge (1271)
(1270) edge (1334)
(1271) edge (1207)
(1271) edge (1270)
(1271) edge (1272)
(1271) edge (1335)
(1272) edge (1208)
(1272) edge (1271)
(1272) edge (1273)
(1272) edge (1336)
(1273) edge (1209)
(1273) edge (1272)
(1273) edge (1274)
(1273) edge (1337)
(1274) edge (1210)
(1274) edge (1273)
(1274) edge (1275)
(1274) edge (1338)
(1275) edge (1211)
(1275) edge (1274)
(1275) edge (1276)
(1275) edge (1339)
(1276) edge (1212)
(1276) edge (1275)
(1276) edge (1277)
(1276) edge (1340)
(1277) edge (1213)
(1277) edge (1276)
(1277) edge (1278)
(1277) edge (1341)
(1278) edge (1214)
(1278) edge (1277)
(1278) edge (1279)
(1278) edge (1342)
(1279) edge (1215)
(1279) edge (1278)
(1279) edge (1343)
(1280) edge (1216)
(1280) edge (1281)
(1280) edge (1344)
(1281) edge (1217)
(1281) edge (1280)
(1281) edge (1282)
(1281) edge (1345)
(1282) edge (1218)
(1282) edge (1281)
(1282) edge (1283)
(1282) edge (1346)
(1283) edge (1219)
(1283) edge (1282)
(1283) edge (1284)
(1283) edge (1347)
(1284) edge (1220)
(1284) edge (1283)
(1284) edge (1285)
(1284) edge (1348)
(1285) edge (1221)
(1285) edge (1284)
(1285) edge (1286)
(1285) edge (1349)
(1286) edge (1222)
(1286) edge (1285)
(1286) edge (1287)
(1286) edge (1350)
(1287) edge (1223)
(1287) edge (1286)
(1287) edge (1288)
(1287) edge (1351)
(1288) edge (1224)
(1288) edge (1287)
(1288) edge (1289)
(1288) edge (1352)
(1289) edge (1225)
(1289) edge (1288)
(1289) edge (1290)
(1289) edge (1353)
(1290) edge (1226)
(1290) edge (1289)
(1290) edge (1291)
(1290) edge (1354)
(1291) edge (1227)
(1291) edge (1290)
(1291) edge (1292)
(1291) edge (1355)
(1292) edge (1228)
(1292) edge (1291)
(1292) edge (1293)
(1292) edge (1356)
(1293) edge (1229)
(1293) edge (1292)
(1293) edge (1294)
(1293) edge (1357)
(1294) edge (1230)
(1294) edge (1293)
(1294) edge (1295)
(1294) edge (1358)
(1295) edge (1231)
(1295) edge (1294)
(1295) edge (1296)
(1295) edge (1359)
(1296) edge (1232)
(1296) edge (1295)
(1296) edge (1297)
(1296) edge (1360)
(1297) edge (1233)
(1297) edge (1296)
(1297) edge (1298)
(1297) edge (1361)
(1298) edge (1234)
(1298) edge (1297)
(1298) edge (1299)
(1298) edge (1362)
(1299) edge (1235)
(1299) edge (1298)
(1299) edge (1300)
(1299) edge (1363)
(1300) edge (1236)
(1300) edge (1299)
(1300) edge (1301)
(1300) edge (1364)
(1301) edge (1237)
(1301) edge (1300)
(1301) edge (1302)
(1301) edge (1365)
(1302) edge (1238)
(1302) edge (1301)
(1302) edge (1303)
(1302) edge (1366)
(1303) edge (1239)
(1303) edge (1302)
(1303) edge (1304)
(1303) edge (1367)
(1304) edge (1240)
(1304) edge (1303)
(1304) edge (1305)
(1304) edge (1368)
(1305) edge (1241)
(1305) edge (1304)
(1305) edge (1306)
(1305) edge (1369)
(1306) edge (1242)
(1306) edge (1305)
(1306) edge (1307)
(1306) edge (1370)
(1307) edge (1243)
(1307) edge (1306)
(1307) edge (1308)
(1307) edge (1371)
(1308) edge (1244)
(1308) edge (1307)
(1308) edge (1309)
(1308) edge (1372)
(1309) edge (1245)
(1309) edge (1308)
(1309) edge (1310)
(1309) edge (1373)
(1310) edge (1246)
(1310) edge (1309)
(1310) edge (1311)
(1310) edge (1374)
(1311) edge (1247)
(1311) edge (1310)
(1311) edge (1312)
(1311) edge (1375)
(1312) edge (1248)
(1312) edge (1311)
(1312) edge (1313)
(1312) edge (1376)
(1313) edge (1249)
(1313) edge (1312)
(1313) edge (1314)
(1313) edge (1377)
(1314) edge (1250)
(1314) edge (1313)
(1314) edge (1315)
(1314) edge (1378)
(1315) edge (1251)
(1315) edge (1314)
(1315) edge (1316)
(1315) edge (1379)
(1316) edge (1252)
(1316) edge (1315)
(1316) edge (1317)
(1316) edge (1380)
(1317) edge (1253)
(1317) edge (1316)
(1317) edge (1318)
(1317) edge (1381)
(1318) edge (1254)
(1318) edge (1317)
(1318) edge (1319)
(1318) edge (1382)
(1319) edge (1255)
(1319) edge (1318)
(1319) edge (1320)
(1319) edge (1383)
(1320) edge (1256)
(1320) edge (1319)
(1320) edge (1321)
(1320) edge (1384)
(1321) edge (1257)
(1321) edge (1320)
(1321) edge (1322)
(1321) edge (1385)
(1322) edge (1258)
(1322) edge (1321)
(1322) edge (1323)
(1322) edge (1386)
(1323) edge (1259)
(1323) edge (1322)
(1323) edge (1324)
(1323) edge (1387)
(1324) edge (1260)
(1324) edge (1323)
(1324) edge (1325)
(1324) edge (1388)
(1325) edge (1261)
(1325) edge (1324)
(1325) edge (1326)
(1325) edge (1389)
(1326) edge (1262)
(1326) edge (1325)
(1326) edge (1327)
(1326) edge (1390)
(1327) edge (1263)
(1327) edge (1326)
(1327) edge (1328)
(1327) edge (1391)
(1328) edge (1264)
(1328) edge (1327)
(1328) edge (1329)
(1328) edge (1392)
(1329) edge (1265)
(1329) edge (1328)
(1329) edge (1330)
(1329) edge (1393)
(1330) edge (1266)
(1330) edge (1329)
(1330) edge (1331)
(1330) edge (1394)
(1331) edge (1267)
(1331) edge (1330)
(1331) edge (1332)
(1331) edge (1395)
(1332) edge (1268)
(1332) edge (1331)
(1332) edge (1333)
(1332) edge (1396)
(1333) edge (1269)
(1333) edge (1332)
(1333) edge (1334)
(1333) edge (1397)
(1334) edge (1270)
(1334) edge (1333)
(1334) edge (1335)
(1334) edge (1398)
(1335) edge (1271)
(1335) edge (1334)
(1335) edge (1336)
(1335) edge (1399)
(1336) edge (1272)
(1336) edge (1335)
(1336) edge (1337)
(1336) edge (1400)
(1337) edge (1273)
(1337) edge (1336)
(1337) edge (1338)
(1337) edge (1401)
(1338) edge (1274)
(1338) edge (1337)
(1338) edge (1339)
(1338) edge (1402)
(1339) edge (1275)
(1339) edge (1338)
(1339) edge (1340)
(1339) edge (1403)
(1340) edge (1276)
(1340) edge (1339)
(1340) edge (1341)
(1340) edge (1404)
(1341) edge (1277)
(1341) edge (1340)
(1341) edge (1342)
(1341) edge (1405)
(1342) edge (1278)
(1342) edge (1341)
(1342) edge (1343)
(1342) edge (1406)
(1343) edge (1279)
(1343) edge (1342)
(1343) edge (1407)
(1344) edge (1280)
(1344) edge (1345)
(1344) edge (1408)
(1345) edge (1281)
(1345) edge (1344)
(1345) edge (1346)
(1345) edge (1409)
(1346) edge (1282)
(1346) edge (1345)
(1346) edge (1347)
(1346) edge (1410)
(1347) edge (1283)
(1347) edge (1346)
(1347) edge (1348)
(1347) edge (1411)
(1348) edge (1284)
(1348) edge (1347)
(1348) edge (1349)
(1348) edge (1412)
(1349) edge (1285)
(1349) edge (1348)
(1349) edge (1350)
(1349) edge (1413)
(1350) edge (1286)
(1350) edge (1349)
(1350) edge (1351)
(1350) edge (1414)
(1351) edge (1287)
(1351) edge (1350)
(1351) edge (1352)
(1351) edge (1415)
(1352) edge (1288)
(1352) edge (1351)
(1352) edge (1353)
(1352) edge (1416)
(1353) edge (1289)
(1353) edge (1352)
(1353) edge (1354)
(1353) edge (1417)
(1354) edge (1290)
(1354) edge (1353)
(1354) edge (1355)
(1354) edge (1418)
(1355) edge (1291)
(1355) edge (1354)
(1355) edge (1356)
(1355) edge (1419)
(1356) edge (1292)
(1356) edge (1355)
(1356) edge (1357)
(1356) edge (1420)
(1357) edge (1293)
(1357) edge (1356)
(1357) edge (1358)
(1357) edge (1421)
(1358) edge (1294)
(1358) edge (1357)
(1358) edge (1359)
(1358) edge (1422)
(1359) edge (1295)
(1359) edge (1358)
(1359) edge (1360)
(1359) edge (1423)
(1360) edge (1296)
(1360) edge (1359)
(1360) edge (1361)
(1360) edge (1424)
(1361) edge (1297)
(1361) edge (1360)
(1361) edge (1362)
(1361) edge (1425)
(1362) edge (1298)
(1362) edge (1361)
(1362) edge (1363)
(1362) edge (1426)
(1363) edge (1299)
(1363) edge (1362)
(1363) edge (1364)
(1363) edge (1427)
(1364) edge (1300)
(1364) edge (1363)
(1364) edge (1365)
(1364) edge (1428)
(1365) edge (1301)
(1365) edge (1364)
(1365) edge (1366)
(1365) edge (1429)
(1366) edge (1302)
(1366) edge (1365)
(1366) edge (1367)
(1366) edge (1430)
(1367) edge (1303)
(1367) edge (1366)
(1367) edge (1368)
(1367) edge (1431)
(1368) edge (1304)
(1368) edge (1367)
(1368) edge (1369)
(1368) edge (1432)
(1369) edge (1305)
(1369) edge (1368)
(1369) edge (1370)
(1369) edge (1433)
(1370) edge (1306)
(1370) edge (1369)
(1370) edge (1371)
(1370) edge (1434)
(1371) edge (1307)
(1371) edge (1370)
(1371) edge (1372)
(1371) edge (1435)
(1372) edge (1308)
(1372) edge (1371)
(1372) edge (1373)
(1372) edge (1436)
(1373) edge (1309)
(1373) edge (1372)
(1373) edge (1374)
(1373) edge (1437)
(1374) edge (1310)
(1374) edge (1373)
(1374) edge (1375)
(1374) edge (1438)
(1375) edge (1311)
(1375) edge (1374)
(1375) edge (1376)
(1375) edge (1439)
(1376) edge (1312)
(1376) edge (1375)
(1376) edge (1377)
(1376) edge (1440)
(1377) edge (1313)
(1377) edge (1376)
(1377) edge (1378)
(1377) edge (1441)
(1378) edge (1314)
(1378) edge (1377)
(1378) edge (1379)
(1378) edge (1442)
(1379) edge (1315)
(1379) edge (1378)
(1379) edge (1380)
(1379) edge (1443)
(1380) edge (1316)
(1380) edge (1379)
(1380) edge (1381)
(1380) edge (1444)
(1381) edge (1317)
(1381) edge (1380)
(1381) edge (1382)
(1381) edge (1445)
(1382) edge (1318)
(1382) edge (1381)
(1382) edge (1383)
(1382) edge (1446)
(1383) edge (1319)
(1383) edge (1382)
(1383) edge (1384)
(1383) edge (1447)
(1384) edge (1320)
(1384) edge (1383)
(1384) edge (1385)
(1384) edge (1448)
(1385) edge (1321)
(1385) edge (1384)
(1385) edge (1386)
(1385) edge (1449)
(1386) edge (1322)
(1386) edge (1385)
(1386) edge (1387)
(1386) edge (1450)
(1387) edge (1323)
(1387) edge (1386)
(1387) edge (1388)
(1387) edge (1451)
(1388) edge (1324)
(1388) edge (1387)
(1388) edge (1389)
(1388) edge (1452)
(1389) edge (1325)
(1389) edge (1388)
(1389) edge (1390)
(1389) edge (1453)
(1390) edge (1326)
(1390) edge (1389)
(1390) edge (1391)
(1390) edge (1454)
(1391) edge (1327)
(1391) edge (1390)
(1391) edge (1392)
(1391) edge (1455)
(1392) edge (1328)
(1392) edge (1391)
(1392) edge (1393)
(1392) edge (1456)
(1393) edge (1329)
(1393) edge (1392)
(1393) edge (1394)
(1393) edge (1457)
(1394) edge (1330)
(1394) edge (1393)
(1394) edge (1395)
(1394) edge (1458)
(1395) edge (1331)
(1395) edge (1394)
(1395) edge (1396)
(1395) edge (1459)
(1396) edge (1332)
(1396) edge (1395)
(1396) edge (1397)
(1396) edge (1460)
(1397) edge (1333)
(1397) edge (1396)
(1397) edge (1398)
(1397) edge (1461)
(1398) edge (1334)
(1398) edge (1397)
(1398) edge (1399)
(1398) edge (1462)
(1399) edge (1335)
(1399) edge (1398)
(1399) edge (1400)
(1399) edge (1463)
(1400) edge (1336)
(1400) edge (1399)
(1400) edge (1401)
(1400) edge (1464)
(1401) edge (1337)
(1401) edge (1400)
(1401) edge (1402)
(1401) edge (1465)
(1402) edge (1338)
(1402) edge (1401)
(1402) edge (1403)
(1402) edge (1466)
(1403) edge (1339)
(1403) edge (1402)
(1403) edge (1404)
(1403) edge (1467)
(1404) edge (1340)
(1404) edge (1403)
(1404) edge (1405)
(1404) edge (1468)
(1405) edge (1341)
(1405) edge (1404)
(1405) edge (1406)
(1405) edge (1469)
(1406) edge (1342)
(1406) edge (1405)
(1406) edge (1407)
(1406) edge (1470)
(1407) edge (1343)
(1407) edge (1406)
(1407) edge (1471)
(1408) edge (1344)
(1408) edge (1409)
(1408) edge (1472)
(1409) edge (1345)
(1409) edge (1408)
(1409) edge (1410)
(1409) edge (1473)
(1410) edge (1346)
(1410) edge (1409)
(1410) edge (1411)
(1410) edge (1474)
(1411) edge (1347)
(1411) edge (1410)
(1411) edge (1412)
(1411) edge (1475)
(1412) edge (1348)
(1412) edge (1411)
(1412) edge (1413)
(1412) edge (1476)
(1413) edge (1349)
(1413) edge (1412)
(1413) edge (1414)
(1413) edge (1477)
(1414) edge (1350)
(1414) edge (1413)
(1414) edge (1415)
(1414) edge (1478)
(1415) edge (1351)
(1415) edge (1414)
(1415) edge (1416)
(1415) edge (1479)
(1416) edge (1352)
(1416) edge (1415)
(1416) edge (1417)
(1416) edge (1480)
(1417) edge (1353)
(1417) edge (1416)
(1417) edge (1418)
(1417) edge (1481)
(1418) edge (1354)
(1418) edge (1417)
(1418) edge (1419)
(1418) edge (1482)
(1419) edge (1355)
(1419) edge (1418)
(1419) edge (1420)
(1419) edge (1483)
(1420) edge (1356)
(1420) edge (1419)
(1420) edge (1421)
(1420) edge (1484)
(1421) edge (1357)
(1421) edge (1420)
(1421) edge (1422)
(1421) edge (1485)
(1422) edge (1358)
(1422) edge (1421)
(1422) edge (1423)
(1422) edge (1486)
(1423) edge (1359)
(1423) edge (1422)
(1423) edge (1424)
(1423) edge (1487)
(1424) edge (1360)
(1424) edge (1423)
(1424) edge (1425)
(1424) edge (1488)
(1425) edge (1361)
(1425) edge (1424)
(1425) edge (1426)
(1425) edge (1489)
(1426) edge (1362)
(1426) edge (1425)
(1426) edge (1427)
(1426) edge (1490)
(1427) edge (1363)
(1427) edge (1426)
(1427) edge (1428)
(1427) edge (1491)
(1428) edge (1364)
(1428) edge (1427)
(1428) edge (1429)
(1428) edge (1492)
(1429) edge (1365)
(1429) edge (1428)
(1429) edge (1430)
(1429) edge (1493)
(1430) edge (1366)
(1430) edge (1429)
(1430) edge (1431)
(1430) edge (1494)
(1431) edge (1367)
(1431) edge (1430)
(1431) edge (1432)
(1431) edge (1495)
(1432) edge (1368)
(1432) edge (1431)
(1432) edge (1433)
(1432) edge (1496)
(1433) edge (1369)
(1433) edge (1432)
(1433) edge (1434)
(1433) edge (1497)
(1434) edge (1370)
(1434) edge (1433)
(1434) edge (1435)
(1434) edge (1498)
(1435) edge (1371)
(1435) edge (1434)
(1435) edge (1436)
(1435) edge (1499)
(1436) edge (1372)
(1436) edge (1435)
(1436) edge (1437)
(1436) edge (1500)
(1437) edge (1373)
(1437) edge (1436)
(1437) edge (1438)
(1437) edge (1501)
(1438) edge (1374)
(1438) edge (1437)
(1438) edge (1439)
(1438) edge (1502)
(1439) edge (1375)
(1439) edge (1438)
(1439) edge (1440)
(1439) edge (1503)
(1440) edge (1376)
(1440) edge (1439)
(1440) edge (1441)
(1440) edge (1504)
(1441) edge (1377)
(1441) edge (1440)
(1441) edge (1442)
(1441) edge (1505)
(1442) edge (1378)
(1442) edge (1441)
(1442) edge (1443)
(1442) edge (1506)
(1443) edge (1379)
(1443) edge (1442)
(1443) edge (1444)
(1443) edge (1507)
(1444) edge (1380)
(1444) edge (1443)
(1444) edge (1445)
(1444) edge (1508)
(1445) edge (1381)
(1445) edge (1444)
(1445) edge (1446)
(1445) edge (1509)
(1446) edge (1382)
(1446) edge (1445)
(1446) edge (1447)
(1446) edge (1510)
(1447) edge (1383)
(1447) edge (1446)
(1447) edge (1448)
(1447) edge (1511)
(1448) edge (1384)
(1448) edge (1447)
(1448) edge (1449)
(1448) edge (1512)
(1449) edge (1385)
(1449) edge (1448)
(1449) edge (1450)
(1449) edge (1513)
(1450) edge (1386)
(1450) edge (1449)
(1450) edge (1451)
(1450) edge (1514)
(1451) edge (1387)
(1451) edge (1450)
(1451) edge (1452)
(1451) edge (1515)
(1452) edge (1388)
(1452) edge (1451)
(1452) edge (1453)
(1452) edge (1516)
(1453) edge (1389)
(1453) edge (1452)
(1453) edge (1454)
(1453) edge (1517)
(1454) edge (1390)
(1454) edge (1453)
(1454) edge (1455)
(1454) edge (1518)
(1455) edge (1391)
(1455) edge (1454)
(1455) edge (1456)
(1455) edge (1519)
(1456) edge (1392)
(1456) edge (1455)
(1456) edge (1457)
(1456) edge (1520)
(1457) edge (1393)
(1457) edge (1456)
(1457) edge (1458)
(1457) edge (1521)
(1458) edge (1394)
(1458) edge (1457)
(1458) edge (1459)
(1458) edge (1522)
(1459) edge (1395)
(1459) edge (1458)
(1459) edge (1460)
(1459) edge (1523)
(1460) edge (1396)
(1460) edge (1459)
(1460) edge (1461)
(1460) edge (1524)
(1461) edge (1397)
(1461) edge (1460)
(1461) edge (1462)
(1461) edge (1525)
(1462) edge (1398)
(1462) edge (1461)
(1462) edge (1463)
(1462) edge (1526)
(1463) edge (1399)
(1463) edge (1462)
(1463) edge (1464)
(1463) edge (1527)
(1464) edge (1400)
(1464) edge (1463)
(1464) edge (1465)
(1464) edge (1528)
(1465) edge (1401)
(1465) edge (1464)
(1465) edge (1466)
(1465) edge (1529)
(1466) edge (1402)
(1466) edge (1465)
(1466) edge (1467)
(1466) edge (1530)
(1467) edge (1403)
(1467) edge (1466)
(1467) edge (1468)
(1467) edge (1531)
(1468) edge (1404)
(1468) edge (1467)
(1468) edge (1469)
(1468) edge (1532)
(1469) edge (1405)
(1469) edge (1468)
(1469) edge (1470)
(1469) edge (1533)
(1470) edge (1406)
(1470) edge (1469)
(1470) edge (1471)
(1470) edge (1534)
(1471) edge (1407)
(1471) edge (1470)
(1471) edge (1535)
(1472) edge (1408)
(1472) edge (1473)
(1472) edge (1536)
(1473) edge (1409)
(1473) edge (1472)
(1473) edge (1474)
(1473) edge (1537)
(1474) edge (1410)
(1474) edge (1473)
(1474) edge (1475)
(1474) edge (1538)
(1475) edge (1411)
(1475) edge (1474)
(1475) edge (1476)
(1475) edge (1539)
(1476) edge (1412)
(1476) edge (1475)
(1476) edge (1477)
(1476) edge (1540)
(1477) edge (1413)
(1477) edge (1476)
(1477) edge (1478)
(1477) edge (1541)
(1478) edge (1414)
(1478) edge (1477)
(1478) edge (1479)
(1478) edge (1542)
(1479) edge (1415)
(1479) edge (1478)
(1479) edge (1480)
(1479) edge (1543)
(1480) edge (1416)
(1480) edge (1479)
(1480) edge (1481)
(1480) edge (1544)
(1481) edge (1417)
(1481) edge (1480)
(1481) edge (1482)
(1481) edge (1545)
(1482) edge (1418)
(1482) edge (1481)
(1482) edge (1483)
(1482) edge (1546)
(1483) edge (1419)
(1483) edge (1482)
(1483) edge (1484)
(1483) edge (1547)
(1484) edge (1420)
(1484) edge (1483)
(1484) edge (1485)
(1484) edge (1548)
(1485) edge (1421)
(1485) edge (1484)
(1485) edge (1486)
(1485) edge (1549)
(1486) edge (1422)
(1486) edge (1485)
(1486) edge (1487)
(1486) edge (1550)
(1487) edge (1423)
(1487) edge (1486)
(1487) edge (1488)
(1487) edge (1551)
(1488) edge (1424)
(1488) edge (1487)
(1488) edge (1489)
(1488) edge (1552)
(1489) edge (1425)
(1489) edge (1488)
(1489) edge (1490)
(1489) edge (1553)
(1490) edge (1426)
(1490) edge (1489)
(1490) edge (1491)
(1490) edge (1554)
(1491) edge (1427)
(1491) edge (1490)
(1491) edge (1492)
(1491) edge (1555)
(1492) edge (1428)
(1492) edge (1491)
(1492) edge (1493)
(1492) edge (1556)
(1493) edge (1429)
(1493) edge (1492)
(1493) edge (1494)
(1493) edge (1557)
(1494) edge (1430)
(1494) edge (1493)
(1494) edge (1495)
(1494) edge (1558)
(1495) edge (1431)
(1495) edge (1494)
(1495) edge (1496)
(1495) edge (1559)
(1496) edge (1432)
(1496) edge (1495)
(1496) edge (1497)
(1496) edge (1560)
(1497) edge (1433)
(1497) edge (1496)
(1497) edge (1498)
(1497) edge (1561)
(1498) edge (1434)
(1498) edge (1497)
(1498) edge (1499)
(1498) edge (1562)
(1499) edge (1435)
(1499) edge (1498)
(1499) edge (1500)
(1499) edge (1563)
(1500) edge (1436)
(1500) edge (1499)
(1500) edge (1501)
(1500) edge (1564)
(1501) edge (1437)
(1501) edge (1500)
(1501) edge (1502)
(1501) edge (1565)
(1502) edge (1438)
(1502) edge (1501)
(1502) edge (1503)
(1502) edge (1566)
(1503) edge (1439)
(1503) edge (1502)
(1503) edge (1504)
(1503) edge (1567)
(1504) edge (1440)
(1504) edge (1503)
(1504) edge (1505)
(1504) edge (1568)
(1505) edge (1441)
(1505) edge (1504)
(1505) edge (1506)
(1505) edge (1569)
(1506) edge (1442)
(1506) edge (1505)
(1506) edge (1507)
(1506) edge (1570)
(1507) edge (1443)
(1507) edge (1506)
(1507) edge (1508)
(1507) edge (1571)
(1508) edge (1444)
(1508) edge (1507)
(1508) edge (1509)
(1508) edge (1572)
(1509) edge (1445)
(1509) edge (1508)
(1509) edge (1510)
(1509) edge (1573)
(1510) edge (1446)
(1510) edge (1509)
(1510) edge (1511)
(1510) edge (1574)
(1511) edge (1447)
(1511) edge (1510)
(1511) edge (1512)
(1511) edge (1575)
(1512) edge (1448)
(1512) edge (1511)
(1512) edge (1513)
(1512) edge (1576)
(1513) edge (1449)
(1513) edge (1512)
(1513) edge (1514)
(1513) edge (1577)
(1514) edge (1450)
(1514) edge (1513)
(1514) edge (1515)
(1514) edge (1578)
(1515) edge (1451)
(1515) edge (1514)
(1515) edge (1516)
(1515) edge (1579)
(1516) edge (1452)
(1516) edge (1515)
(1516) edge (1517)
(1516) edge (1580)
(1517) edge (1453)
(1517) edge (1516)
(1517) edge (1518)
(1517) edge (1581)
(1518) edge (1454)
(1518) edge (1517)
(1518) edge (1519)
(1518) edge (1582)
(1519) edge (1455)
(1519) edge (1518)
(1519) edge (1520)
(1519) edge (1583)
(1520) edge (1456)
(1520) edge (1519)
(1520) edge (1521)
(1520) edge (1584)
(1521) edge (1457)
(1521) edge (1520)
(1521) edge (1522)
(1521) edge (1585)
(1522) edge (1458)
(1522) edge (1521)
(1522) edge (1523)
(1522) edge (1586)
(1523) edge (1459)
(1523) edge (1522)
(1523) edge (1524)
(1523) edge (1587)
(1524) edge (1460)
(1524) edge (1523)
(1524) edge (1525)
(1524) edge (1588)
(1525) edge (1461)
(1525) edge (1524)
(1525) edge (1526)
(1525) edge (1589)
(1526) edge (1462)
(1526) edge (1525)
(1526) edge (1527)
(1526) edge (1590)
(1527) edge (1463)
(1527) edge (1526)
(1527) edge (1528)
(1527) edge (1591)
(1528) edge (1464)
(1528) edge (1527)
(1528) edge (1529)
(1528) edge (1592)
(1529) edge (1465)
(1529) edge (1528)
(1529) edge (1530)
(1529) edge (1593)
(1530) edge (1466)
(1530) edge (1529)
(1530) edge (1531)
(1530) edge (1594)
(1531) edge (1467)
(1531) edge (1530)
(1531) edge (1532)
(1531) edge (1595)
(1532) edge (1468)
(1532) edge (1531)
(1532) edge (1533)
(1532) edge (1596)
(1533) edge (1469)
(1533) edge (1532)
(1533) edge (1534)
(1533) edge (1597)
(1534) edge (1470)
(1534) edge (1533)
(1534) edge (1535)
(1534) edge (1598)
(1535) edge (1471)
(1535) edge (1534)
(1535) edge (1599)
(1536) edge (1472)
(1536) edge (1537)
(1536) edge (1600)
(1537) edge (1473)
(1537) edge (1536)
(1537) edge (1538)
(1537) edge (1601)
(1538) edge (1474)
(1538) edge (1537)
(1538) edge (1539)
(1538) edge (1602)
(1539) edge (1475)
(1539) edge (1538)
(1539) edge (1540)
(1539) edge (1603)
(1540) edge (1476)
(1540) edge (1539)
(1540) edge (1541)
(1540) edge (1604)
(1541) edge (1477)
(1541) edge (1540)
(1541) edge (1542)
(1541) edge (1605)
(1542) edge (1478)
(1542) edge (1541)
(1542) edge (1543)
(1542) edge (1606)
(1543) edge (1479)
(1543) edge (1542)
(1543) edge (1544)
(1543) edge (1607)
(1544) edge (1480)
(1544) edge (1543)
(1544) edge (1545)
(1544) edge (1608)
(1545) edge (1481)
(1545) edge (1544)
(1545) edge (1546)
(1545) edge (1609)
(1546) edge (1482)
(1546) edge (1545)
(1546) edge (1547)
(1546) edge (1610)
(1547) edge (1483)
(1547) edge (1546)
(1547) edge (1548)
(1547) edge (1611)
(1548) edge (1484)
(1548) edge (1547)
(1548) edge (1549)
(1548) edge (1612)
(1549) edge (1485)
(1549) edge (1548)
(1549) edge (1550)
(1549) edge (1613)
(1550) edge (1486)
(1550) edge (1549)
(1550) edge (1551)
(1550) edge (1614)
(1551) edge (1487)
(1551) edge (1550)
(1551) edge (1552)
(1551) edge (1615)
(1552) edge (1488)
(1552) edge (1551)
(1552) edge (1553)
(1552) edge (1616)
(1553) edge (1489)
(1553) edge (1552)
(1553) edge (1554)
(1553) edge (1617)
(1554) edge (1490)
(1554) edge (1553)
(1554) edge (1555)
(1554) edge (1618)
(1555) edge (1491)
(1555) edge (1554)
(1555) edge (1556)
(1555) edge (1619)
(1556) edge (1492)
(1556) edge (1555)
(1556) edge (1557)
(1556) edge (1620)
(1557) edge (1493)
(1557) edge (1556)
(1557) edge (1558)
(1557) edge (1621)
(1558) edge (1494)
(1558) edge (1557)
(1558) edge (1559)
(1558) edge (1622)
(1559) edge (1495)
(1559) edge (1558)
(1559) edge (1560)
(1559) edge (1623)
(1560) edge (1496)
(1560) edge (1559)
(1560) edge (1561)
(1560) edge (1624)
(1561) edge (1497)
(1561) edge (1560)
(1561) edge (1562)
(1561) edge (1625)
(1562) edge (1498)
(1562) edge (1561)
(1562) edge (1563)
(1562) edge (1626)
(1563) edge (1499)
(1563) edge (1562)
(1563) edge (1564)
(1563) edge (1627)
(1564) edge (1500)
(1564) edge (1563)
(1564) edge (1565)
(1564) edge (1628)
(1565) edge (1501)
(1565) edge (1564)
(1565) edge (1566)
(1565) edge (1629)
(1566) edge (1502)
(1566) edge (1565)
(1566) edge (1567)
(1566) edge (1630)
(1567) edge (1503)
(1567) edge (1566)
(1567) edge (1568)
(1567) edge (1631)
(1568) edge (1504)
(1568) edge (1567)
(1568) edge (1569)
(1568) edge (1632)
(1569) edge (1505)
(1569) edge (1568)
(1569) edge (1570)
(1569) edge (1633)
(1570) edge (1506)
(1570) edge (1569)
(1570) edge (1571)
(1570) edge (1634)
(1571) edge (1507)
(1571) edge (1570)
(1571) edge (1572)
(1571) edge (1635)
(1572) edge (1508)
(1572) edge (1571)
(1572) edge (1573)
(1572) edge (1636)
(1573) edge (1509)
(1573) edge (1572)
(1573) edge (1574)
(1573) edge (1637)
(1574) edge (1510)
(1574) edge (1573)
(1574) edge (1575)
(1574) edge (1638)
(1575) edge (1511)
(1575) edge (1574)
(1575) edge (1576)
(1575) edge (1639)
(1576) edge (1512)
(1576) edge (1575)
(1576) edge (1577)
(1576) edge (1640)
(1577) edge (1513)
(1577) edge (1576)
(1577) edge (1578)
(1577) edge (1641)
(1578) edge (1514)
(1578) edge (1577)
(1578) edge (1579)
(1578) edge (1642)
(1579) edge (1515)
(1579) edge (1578)
(1579) edge (1580)
(1579) edge (1643)
(1580) edge (1516)
(1580) edge (1579)
(1580) edge (1581)
(1580) edge (1644)
(1581) edge (1517)
(1581) edge (1580)
(1581) edge (1582)
(1581) edge (1645)
(1582) edge (1518)
(1582) edge (1581)
(1582) edge (1583)
(1582) edge (1646)
(1583) edge (1519)
(1583) edge (1582)
(1583) edge (1584)
(1583) edge (1647)
(1584) edge (1520)
(1584) edge (1583)
(1584) edge (1585)
(1584) edge (1648)
(1585) edge (1521)
(1585) edge (1584)
(1585) edge (1586)
(1585) edge (1649)
(1586) edge (1522)
(1586) edge (1585)
(1586) edge (1587)
(1586) edge (1650)
(1587) edge (1523)
(1587) edge (1586)
(1587) edge (1588)
(1587) edge (1651)
(1588) edge (1524)
(1588) edge (1587)
(1588) edge (1589)
(1588) edge (1652)
(1589) edge (1525)
(1589) edge (1588)
(1589) edge (1590)
(1589) edge (1653)
(1590) edge (1526)
(1590) edge (1589)
(1590) edge (1591)
(1590) edge (1654)
(1591) edge (1527)
(1591) edge (1590)
(1591) edge (1592)
(1591) edge (1655)
(1592) edge (1528)
(1592) edge (1591)
(1592) edge (1593)
(1592) edge (1656)
(1593) edge (1529)
(1593) edge (1592)
(1593) edge (1594)
(1593) edge (1657)
(1594) edge (1530)
(1594) edge (1593)
(1594) edge (1595)
(1594) edge (1658)
(1595) edge (1531)
(1595) edge (1594)
(1595) edge (1596)
(1595) edge (1659)
(1596) edge (1532)
(1596) edge (1595)
(1596) edge (1597)
(1596) edge (1660)
(1597) edge (1533)
(1597) edge (1596)
(1597) edge (1598)
(1597) edge (1661)
(1598) edge (1534)
(1598) edge (1597)
(1598) edge (1599)
(1598) edge (1662)
(1599) edge (1535)
(1599) edge (1598)
(1599) edge (1663)
(1600) edge (1536)
(1600) edge (1601)
(1600) edge (1664)
(1601) edge (1537)
(1601) edge (1600)
(1601) edge (1602)
(1601) edge (1665)
(1602) edge (1538)
(1602) edge (1601)
(1602) edge (1603)
(1602) edge (1666)
(1603) edge (1539)
(1603) edge (1602)
(1603) edge (1604)
(1603) edge (1667)
(1604) edge (1540)
(1604) edge (1603)
(1604) edge (1605)
(1604) edge (1668)
(1605) edge (1541)
(1605) edge (1604)
(1605) edge (1606)
(1605) edge (1669)
(1606) edge (1542)
(1606) edge (1605)
(1606) edge (1607)
(1606) edge (1670)
(1607) edge (1543)
(1607) edge (1606)
(1607) edge (1608)
(1607) edge (1671)
(1608) edge (1544)
(1608) edge (1607)
(1608) edge (1609)
(1608) edge (1672)
(1609) edge (1545)
(1609) edge (1608)
(1609) edge (1610)
(1609) edge (1673)
(1610) edge (1546)
(1610) edge (1609)
(1610) edge (1611)
(1610) edge (1674)
(1611) edge (1547)
(1611) edge (1610)
(1611) edge (1612)
(1611) edge (1675)
(1612) edge (1548)
(1612) edge (1611)
(1612) edge (1613)
(1612) edge (1676)
(1613) edge (1549)
(1613) edge (1612)
(1613) edge (1614)
(1613) edge (1677)
(1614) edge (1550)
(1614) edge (1613)
(1614) edge (1615)
(1614) edge (1678)
(1615) edge (1551)
(1615) edge (1614)
(1615) edge (1616)
(1615) edge (1679)
(1616) edge (1552)
(1616) edge (1615)
(1616) edge (1617)
(1616) edge (1680)
(1617) edge (1553)
(1617) edge (1616)
(1617) edge (1618)
(1617) edge (1681)
(1618) edge (1554)
(1618) edge (1617)
(1618) edge (1619)
(1618) edge (1682)
(1619) edge (1555)
(1619) edge (1618)
(1619) edge (1620)
(1619) edge (1683)
(1620) edge (1556)
(1620) edge (1619)
(1620) edge (1621)
(1620) edge (1684)
(1621) edge (1557)
(1621) edge (1620)
(1621) edge (1622)
(1621) edge (1685)
(1622) edge (1558)
(1622) edge (1621)
(1622) edge (1623)
(1622) edge (1686)
(1623) edge (1559)
(1623) edge (1622)
(1623) edge (1624)
(1623) edge (1687)
(1624) edge (1560)
(1624) edge (1623)
(1624) edge (1625)
(1624) edge (1688)
(1625) edge (1561)
(1625) edge (1624)
(1625) edge (1626)
(1625) edge (1689)
(1626) edge (1562)
(1626) edge (1625)
(1626) edge (1627)
(1626) edge (1690)
(1627) edge (1563)
(1627) edge (1626)
(1627) edge (1628)
(1627) edge (1691)
(1628) edge (1564)
(1628) edge (1627)
(1628) edge (1629)
(1628) edge (1692)
(1629) edge (1565)
(1629) edge (1628)
(1629) edge (1630)
(1629) edge (1693)
(1630) edge (1566)
(1630) edge (1629)
(1630) edge (1631)
(1630) edge (1694)
(1631) edge (1567)
(1631) edge (1630)
(1631) edge (1632)
(1631) edge (1695)
(1632) edge (1568)
(1632) edge (1631)
(1632) edge (1633)
(1632) edge (1696)
(1633) edge (1569)
(1633) edge (1632)
(1633) edge (1634)
(1633) edge (1697)
(1634) edge (1570)
(1634) edge (1633)
(1634) edge (1635)
(1634) edge (1698)
(1635) edge (1571)
(1635) edge (1634)
(1635) edge (1636)
(1635) edge (1699)
(1636) edge (1572)
(1636) edge (1635)
(1636) edge (1637)
(1636) edge (1700)
(1637) edge (1573)
(1637) edge (1636)
(1637) edge (1638)
(1637) edge (1701)
(1638) edge (1574)
(1638) edge (1637)
(1638) edge (1639)
(1638) edge (1702)
(1639) edge (1575)
(1639) edge (1638)
(1639) edge (1640)
(1639) edge (1703)
(1640) edge (1576)
(1640) edge (1639)
(1640) edge (1641)
(1640) edge (1704)
(1641) edge (1577)
(1641) edge (1640)
(1641) edge (1642)
(1641) edge (1705)
(1642) edge (1578)
(1642) edge (1641)
(1642) edge (1643)
(1642) edge (1706)
(1643) edge (1579)
(1643) edge (1642)
(1643) edge (1644)
(1643) edge (1707)
(1644) edge (1580)
(1644) edge (1643)
(1644) edge (1645)
(1644) edge (1708)
(1645) edge (1581)
(1645) edge (1644)
(1645) edge (1646)
(1645) edge (1709)
(1646) edge (1582)
(1646) edge (1645)
(1646) edge (1647)
(1646) edge (1710)
(1647) edge (1583)
(1647) edge (1646)
(1647) edge (1648)
(1647) edge (1711)
(1648) edge (1584)
(1648) edge (1647)
(1648) edge (1649)
(1648) edge (1712)
(1649) edge (1585)
(1649) edge (1648)
(1649) edge (1650)
(1649) edge (1713)
(1650) edge (1586)
(1650) edge (1649)
(1650) edge (1651)
(1650) edge (1714)
(1651) edge (1587)
(1651) edge (1650)
(1651) edge (1652)
(1651) edge (1715)
(1652) edge (1588)
(1652) edge (1651)
(1652) edge (1653)
(1652) edge (1716)
(1653) edge (1589)
(1653) edge (1652)
(1653) edge (1654)
(1653) edge (1717)
(1654) edge (1590)
(1654) edge (1653)
(1654) edge (1655)
(1654) edge (1718)
(1655) edge (1591)
(1655) edge (1654)
(1655) edge (1656)
(1655) edge (1719)
(1656) edge (1592)
(1656) edge (1655)
(1656) edge (1657)
(1656) edge (1720)
(1657) edge (1593)
(1657) edge (1656)
(1657) edge (1658)
(1657) edge (1721)
(1658) edge (1594)
(1658) edge (1657)
(1658) edge (1659)
(1658) edge (1722)
(1659) edge (1595)
(1659) edge (1658)
(1659) edge (1660)
(1659) edge (1723)
(1660) edge (1596)
(1660) edge (1659)
(1660) edge (1661)
(1660) edge (1724)
(1661) edge (1597)
(1661) edge (1660)
(1661) edge (1662)
(1661) edge (1725)
(1662) edge (1598)
(1662) edge (1661)
(1662) edge (1663)
(1662) edge (1726)
(1663) edge (1599)
(1663) edge (1662)
(1663) edge (1727)
(1664) edge (1600)
(1664) edge (1665)
(1664) edge (1728)
(1665) edge (1601)
(1665) edge (1664)
(1665) edge (1666)
(1665) edge (1729)
(1666) edge (1602)
(1666) edge (1665)
(1666) edge (1667)
(1666) edge (1730)
(1667) edge (1603)
(1667) edge (1666)
(1667) edge (1668)
(1667) edge (1731)
(1668) edge (1604)
(1668) edge (1667)
(1668) edge (1669)
(1668) edge (1732)
(1669) edge (1605)
(1669) edge (1668)
(1669) edge (1670)
(1669) edge (1733)
(1670) edge (1606)
(1670) edge (1669)
(1670) edge (1671)
(1670) edge (1734)
(1671) edge (1607)
(1671) edge (1670)
(1671) edge (1672)
(1671) edge (1735)
(1672) edge (1608)
(1672) edge (1671)
(1672) edge (1673)
(1672) edge (1736)
(1673) edge (1609)
(1673) edge (1672)
(1673) edge (1674)
(1673) edge (1737)
(1674) edge (1610)
(1674) edge (1673)
(1674) edge (1675)
(1674) edge (1738)
(1675) edge (1611)
(1675) edge (1674)
(1675) edge (1676)
(1675) edge (1739)
(1676) edge (1612)
(1676) edge (1675)
(1676) edge (1677)
(1676) edge (1740)
(1677) edge (1613)
(1677) edge (1676)
(1677) edge (1678)
(1677) edge (1741)
(1678) edge (1614)
(1678) edge (1677)
(1678) edge (1679)
(1678) edge (1742)
(1679) edge (1615)
(1679) edge (1678)
(1679) edge (1680)
(1679) edge (1743)
(1680) edge (1616)
(1680) edge (1679)
(1680) edge (1681)
(1680) edge (1744)
(1681) edge (1617)
(1681) edge (1680)
(1681) edge (1682)
(1681) edge (1745)
(1682) edge (1618)
(1682) edge (1681)
(1682) edge (1683)
(1682) edge (1746)
(1683) edge (1619)
(1683) edge (1682)
(1683) edge (1684)
(1683) edge (1747)
(1684) edge (1620)
(1684) edge (1683)
(1684) edge (1685)
(1684) edge (1748)
(1685) edge (1621)
(1685) edge (1684)
(1685) edge (1686)
(1685) edge (1749)
(1686) edge (1622)
(1686) edge (1685)
(1686) edge (1687)
(1686) edge (1750)
(1687) edge (1623)
(1687) edge (1686)
(1687) edge (1688)
(1687) edge (1751)
(1688) edge (1624)
(1688) edge (1687)
(1688) edge (1689)
(1688) edge (1752)
(1689) edge (1625)
(1689) edge (1688)
(1689) edge (1690)
(1689) edge (1753)
(1690) edge (1626)
(1690) edge (1689)
(1690) edge (1691)
(1690) edge (1754)
(1691) edge (1627)
(1691) edge (1690)
(1691) edge (1692)
(1691) edge (1755)
(1692) edge (1628)
(1692) edge (1691)
(1692) edge (1693)
(1692) edge (1756)
(1693) edge (1629)
(1693) edge (1692)
(1693) edge (1694)
(1693) edge (1757)
(1694) edge (1630)
(1694) edge (1693)
(1694) edge (1695)
(1694) edge (1758)
(1695) edge (1631)
(1695) edge (1694)
(1695) edge (1696)
(1695) edge (1759)
(1696) edge (1632)
(1696) edge (1695)
(1696) edge (1697)
(1696) edge (1760)
(1697) edge (1633)
(1697) edge (1696)
(1697) edge (1698)
(1697) edge (1761)
(1698) edge (1634)
(1698) edge (1697)
(1698) edge (1699)
(1698) edge (1762)
(1699) edge (1635)
(1699) edge (1698)
(1699) edge (1700)
(1699) edge (1763)
(1700) edge (1636)
(1700) edge (1699)
(1700) edge (1701)
(1700) edge (1764)
(1701) edge (1637)
(1701) edge (1700)
(1701) edge (1702)
(1701) edge (1765)
(1702) edge (1638)
(1702) edge (1701)
(1702) edge (1703)
(1702) edge (1766)
(1703) edge (1639)
(1703) edge (1702)
(1703) edge (1704)
(1703) edge (1767)
(1704) edge (1640)
(1704) edge (1703)
(1704) edge (1705)
(1704) edge (1768)
(1705) edge (1641)
(1705) edge (1704)
(1705) edge (1706)
(1705) edge (1769)
(1706) edge (1642)
(1706) edge (1705)
(1706) edge (1707)
(1706) edge (1770)
(1707) edge (1643)
(1707) edge (1706)
(1707) edge (1708)
(1707) edge (1771)
(1708) edge (1644)
(1708) edge (1707)
(1708) edge (1709)
(1708) edge (1772)
(1709) edge (1645)
(1709) edge (1708)
(1709) edge (1710)
(1709) edge (1773)
(1710) edge (1646)
(1710) edge (1709)
(1710) edge (1711)
(1710) edge (1774)
(1711) edge (1647)
(1711) edge (1710)
(1711) edge (1712)
(1711) edge (1775)
(1712) edge (1648)
(1712) edge (1711)
(1712) edge (1713)
(1712) edge (1776)
(1713) edge (1649)
(1713) edge (1712)
(1713) edge (1714)
(1713) edge (1777)
(1714) edge (1650)
(1714) edge (1713)
(1714) edge (1715)
(1714) edge (1778)
(1715) edge (1651)
(1715) edge (1714)
(1715) edge (1716)
(1715) edge (1779)
(1716) edge (1652)
(1716) edge (1715)
(1716) edge (1717)
(1716) edge (1780)
(1717) edge (1653)
(1717) edge (1716)
(1717) edge (1718)
(1717) edge (1781)
(1718) edge (1654)
(1718) edge (1717)
(1718) edge (1719)
(1718) edge (1782)
(1719) edge (1655)
(1719) edge (1718)
(1719) edge (1720)
(1719) edge (1783)
(1720) edge (1656)
(1720) edge (1719)
(1720) edge (1721)
(1720) edge (1784)
(1721) edge (1657)
(1721) edge (1720)
(1721) edge (1722)
(1721) edge (1785)
(1722) edge (1658)
(1722) edge (1721)
(1722) edge (1723)
(1722) edge (1786)
(1723) edge (1659)
(1723) edge (1722)
(1723) edge (1724)
(1723) edge (1787)
(1724) edge (1660)
(1724) edge (1723)
(1724) edge (1725)
(1724) edge (1788)
(1725) edge (1661)
(1725) edge (1724)
(1725) edge (1726)
(1725) edge (1789)
(1726) edge (1662)
(1726) edge (1725)
(1726) edge (1727)
(1726) edge (1790)
(1727) edge (1663)
(1727) edge (1726)
(1727) edge (1791)
(1728) edge (1664)
(1728) edge (1729)
(1728) edge (1792)
(1729) edge (1665)
(1729) edge (1728)
(1729) edge (1730)
(1729) edge (1793)
(1730) edge (1666)
(1730) edge (1729)
(1730) edge (1731)
(1730) edge (1794)
(1731) edge (1667)
(1731) edge (1730)
(1731) edge (1732)
(1731) edge (1795)
(1732) edge (1668)
(1732) edge (1731)
(1732) edge (1733)
(1732) edge (1796)
(1733) edge (1669)
(1733) edge (1732)
(1733) edge (1734)
(1733) edge (1797)
(1734) edge (1670)
(1734) edge (1733)
(1734) edge (1735)
(1734) edge (1798)
(1735) edge (1671)
(1735) edge (1734)
(1735) edge (1736)
(1735) edge (1799)
(1736) edge (1672)
(1736) edge (1735)
(1736) edge (1737)
(1736) edge (1800)
(1737) edge (1673)
(1737) edge (1736)
(1737) edge (1738)
(1737) edge (1801)
(1738) edge (1674)
(1738) edge (1737)
(1738) edge (1739)
(1738) edge (1802)
(1739) edge (1675)
(1739) edge (1738)
(1739) edge (1740)
(1739) edge (1803)
(1740) edge (1676)
(1740) edge (1739)
(1740) edge (1741)
(1740) edge (1804)
(1741) edge (1677)
(1741) edge (1740)
(1741) edge (1742)
(1741) edge (1805)
(1742) edge (1678)
(1742) edge (1741)
(1742) edge (1743)
(1742) edge (1806)
(1743) edge (1679)
(1743) edge (1742)
(1743) edge (1744)
(1743) edge (1807)
(1744) edge (1680)
(1744) edge (1743)
(1744) edge (1745)
(1744) edge (1808)
(1745) edge (1681)
(1745) edge (1744)
(1745) edge (1746)
(1745) edge (1809)
(1746) edge (1682)
(1746) edge (1745)
(1746) edge (1747)
(1746) edge (1810)
(1747) edge (1683)
(1747) edge (1746)
(1747) edge (1748)
(1747) edge (1811)
(1748) edge (1684)
(1748) edge (1747)
(1748) edge (1749)
(1748) edge (1812)
(1749) edge (1685)
(1749) edge (1748)
(1749) edge (1750)
(1749) edge (1813)
(1750) edge (1686)
(1750) edge (1749)
(1750) edge (1751)
(1750) edge (1814)
(1751) edge (1687)
(1751) edge (1750)
(1751) edge (1752)
(1751) edge (1815)
(1752) edge (1688)
(1752) edge (1751)
(1752) edge (1753)
(1752) edge (1816)
(1753) edge (1689)
(1753) edge (1752)
(1753) edge (1754)
(1753) edge (1817)
(1754) edge (1690)
(1754) edge (1753)
(1754) edge (1755)
(1754) edge (1818)
(1755) edge (1691)
(1755) edge (1754)
(1755) edge (1756)
(1755) edge (1819)
(1756) edge (1692)
(1756) edge (1755)
(1756) edge (1757)
(1756) edge (1820)
(1757) edge (1693)
(1757) edge (1756)
(1757) edge (1758)
(1757) edge (1821)
(1758) edge (1694)
(1758) edge (1757)
(1758) edge (1759)
(1758) edge (1822)
(1759) edge (1695)
(1759) edge (1758)
(1759) edge (1760)
(1759) edge (1823)
(1760) edge (1696)
(1760) edge (1759)
(1760) edge (1761)
(1760) edge (1824)
(1761) edge (1697)
(1761) edge (1760)
(1761) edge (1762)
(1761) edge (1825)
(1762) edge (1698)
(1762) edge (1761)
(1762) edge (1763)
(1762) edge (1826)
(1763) edge (1699)
(1763) edge (1762)
(1763) edge (1764)
(1763) edge (1827)
(1764) edge (1700)
(1764) edge (1763)
(1764) edge (1765)
(1764) edge (1828)
(1765) edge (1701)
(1765) edge (1764)
(1765) edge (1766)
(1765) edge (1829)
(1766) edge (1702)
(1766) edge (1765)
(1766) edge (1767)
(1766) edge (1830)
(1767) edge (1703)
(1767) edge (1766)
(1767) edge (1768)
(1767) edge (1831)
(1768) edge (1704)
(1768) edge (1767)
(1768) edge (1769)
(1768) edge (1832)
(1769) edge (1705)
(1769) edge (1768)
(1769) edge (1770)
(1769) edge (1833)
(1770) edge (1706)
(1770) edge (1769)
(1770) edge (1771)
(1770) edge (1834)
(1771) edge (1707)
(1771) edge (1770)
(1771) edge (1772)
(1771) edge (1835)
(1772) edge (1708)
(1772) edge (1771)
(1772) edge (1773)
(1772) edge (1836)
(1773) edge (1709)
(1773) edge (1772)
(1773) edge (1774)
(1773) edge (1837)
(1774) edge (1710)
(1774) edge (1773)
(1774) edge (1775)
(1774) edge (1838)
(1775) edge (1711)
(1775) edge (1774)
(1775) edge (1776)
(1775) edge (1839)
(1776) edge (1712)
(1776) edge (1775)
(1776) edge (1777)
(1776) edge (1840)
(1777) edge (1713)
(1777) edge (1776)
(1777) edge (1778)
(1777) edge (1841)
(1778) edge (1714)
(1778) edge (1777)
(1778) edge (1779)
(1778) edge (1842)
(1779) edge (1715)
(1779) edge (1778)
(1779) edge (1780)
(1779) edge (1843)
(1780) edge (1716)
(1780) edge (1779)
(1780) edge (1781)
(1780) edge (1844)
(1781) edge (1717)
(1781) edge (1780)
(1781) edge (1782)
(1781) edge (1845)
(1782) edge (1718)
(1782) edge (1781)
(1782) edge (1783)
(1782) edge (1846)
(1783) edge (1719)
(1783) edge (1782)
(1783) edge (1784)
(1783) edge (1847)
(1784) edge (1720)
(1784) edge (1783)
(1784) edge (1785)
(1784) edge (1848)
(1785) edge (1721)
(1785) edge (1784)
(1785) edge (1786)
(1785) edge (1849)
(1786) edge (1722)
(1786) edge (1785)
(1786) edge (1787)
(1786) edge (1850)
(1787) edge (1723)
(1787) edge (1786)
(1787) edge (1788)
(1787) edge (1851)
(1788) edge (1724)
(1788) edge (1787)
(1788) edge (1789)
(1788) edge (1852)
(1789) edge (1725)
(1789) edge (1788)
(1789) edge (1790)
(1789) edge (1853)
(1790) edge (1726)
(1790) edge (1789)
(1790) edge (1791)
(1790) edge (1854)
(1791) edge (1727)
(1791) edge (1790)
(1791) edge (1855)
(1792) edge (1728)
(1792) edge (1793)
(1792) edge (1856)
(1793) edge (1729)
(1793) edge (1792)
(1793) edge (1794)
(1793) edge (1857)
(1794) edge (1730)
(1794) edge (1793)
(1794) edge (1795)
(1794) edge (1858)
(1795) edge (1731)
(1795) edge (1794)
(1795) edge (1796)
(1795) edge (1859)
(1796) edge (1732)
(1796) edge (1795)
(1796) edge (1797)
(1796) edge (1860)
(1797) edge (1733)
(1797) edge (1796)
(1797) edge (1798)
(1797) edge (1861)
(1798) edge (1734)
(1798) edge (1797)
(1798) edge (1799)
(1798) edge (1862)
(1799) edge (1735)
(1799) edge (1798)
(1799) edge (1800)
(1799) edge (1863)
(1800) edge (1736)
(1800) edge (1799)
(1800) edge (1801)
(1800) edge (1864)
(1801) edge (1737)
(1801) edge (1800)
(1801) edge (1802)
(1801) edge (1865)
(1802) edge (1738)
(1802) edge (1801)
(1802) edge (1803)
(1802) edge (1866)
(1803) edge (1739)
(1803) edge (1802)
(1803) edge (1804)
(1803) edge (1867)
(1804) edge (1740)
(1804) edge (1803)
(1804) edge (1805)
(1804) edge (1868)
(1805) edge (1741)
(1805) edge (1804)
(1805) edge (1806)
(1805) edge (1869)
(1806) edge (1742)
(1806) edge (1805)
(1806) edge (1807)
(1806) edge (1870)
(1807) edge (1743)
(1807) edge (1806)
(1807) edge (1808)
(1807) edge (1871)
(1808) edge (1744)
(1808) edge (1807)
(1808) edge (1809)
(1808) edge (1872)
(1809) edge (1745)
(1809) edge (1808)
(1809) edge (1810)
(1809) edge (1873)
(1810) edge (1746)
(1810) edge (1809)
(1810) edge (1811)
(1810) edge (1874)
(1811) edge (1747)
(1811) edge (1810)
(1811) edge (1812)
(1811) edge (1875)
(1812) edge (1748)
(1812) edge (1811)
(1812) edge (1813)
(1812) edge (1876)
(1813) edge (1749)
(1813) edge (1812)
(1813) edge (1814)
(1813) edge (1877)
(1814) edge (1750)
(1814) edge (1813)
(1814) edge (1815)
(1814) edge (1878)
(1815) edge (1751)
(1815) edge (1814)
(1815) edge (1816)
(1815) edge (1879)
(1816) edge (1752)
(1816) edge (1815)
(1816) edge (1817)
(1816) edge (1880)
(1817) edge (1753)
(1817) edge (1816)
(1817) edge (1818)
(1817) edge (1881)
(1818) edge (1754)
(1818) edge (1817)
(1818) edge (1819)
(1818) edge (1882)
(1819) edge (1755)
(1819) edge (1818)
(1819) edge (1820)
(1819) edge (1883)
(1820) edge (1756)
(1820) edge (1819)
(1820) edge (1821)
(1820) edge (1884)
(1821) edge (1757)
(1821) edge (1820)
(1821) edge (1822)
(1821) edge (1885)
(1822) edge (1758)
(1822) edge (1821)
(1822) edge (1823)
(1822) edge (1886)
(1823) edge (1759)
(1823) edge (1822)
(1823) edge (1824)
(1823) edge (1887)
(1824) edge (1760)
(1824) edge (1823)
(1824) edge (1825)
(1824) edge (1888)
(1825) edge (1761)
(1825) edge (1824)
(1825) edge (1826)
(1825) edge (1889)
(1826) edge (1762)
(1826) edge (1825)
(1826) edge (1827)
(1826) edge (1890)
(1827) edge (1763)
(1827) edge (1826)
(1827) edge (1828)
(1827) edge (1891)
(1828) edge (1764)
(1828) edge (1827)
(1828) edge (1829)
(1828) edge (1892)
(1829) edge (1765)
(1829) edge (1828)
(1829) edge (1830)
(1829) edge (1893)
(1830) edge (1766)
(1830) edge (1829)
(1830) edge (1831)
(1830) edge (1894)
(1831) edge (1767)
(1831) edge (1830)
(1831) edge (1832)
(1831) edge (1895)
(1832) edge (1768)
(1832) edge (1831)
(1832) edge (1833)
(1832) edge (1896)
(1833) edge (1769)
(1833) edge (1832)
(1833) edge (1834)
(1833) edge (1897)
(1834) edge (1770)
(1834) edge (1833)
(1834) edge (1835)
(1834) edge (1898)
(1835) edge (1771)
(1835) edge (1834)
(1835) edge (1836)
(1835) edge (1899)
(1836) edge (1772)
(1836) edge (1835)
(1836) edge (1837)
(1836) edge (1900)
(1837) edge (1773)
(1837) edge (1836)
(1837) edge (1838)
(1837) edge (1901)
(1838) edge (1774)
(1838) edge (1837)
(1838) edge (1839)
(1838) edge (1902)
(1839) edge (1775)
(1839) edge (1838)
(1839) edge (1840)
(1839) edge (1903)
(1840) edge (1776)
(1840) edge (1839)
(1840) edge (1841)
(1840) edge (1904)
(1841) edge (1777)
(1841) edge (1840)
(1841) edge (1842)
(1841) edge (1905)
(1842) edge (1778)
(1842) edge (1841)
(1842) edge (1843)
(1842) edge (1906)
(1843) edge (1779)
(1843) edge (1842)
(1843) edge (1844)
(1843) edge (1907)
(1844) edge (1780)
(1844) edge (1843)
(1844) edge (1845)
(1844) edge (1908)
(1845) edge (1781)
(1845) edge (1844)
(1845) edge (1846)
(1845) edge (1909)
(1846) edge (1782)
(1846) edge (1845)
(1846) edge (1847)
(1846) edge (1910)
(1847) edge (1783)
(1847) edge (1846)
(1847) edge (1848)
(1847) edge (1911)
(1848) edge (1784)
(1848) edge (1847)
(1848) edge (1849)
(1848) edge (1912)
(1849) edge (1785)
(1849) edge (1848)
(1849) edge (1850)
(1849) edge (1913)
(1850) edge (1786)
(1850) edge (1849)
(1850) edge (1851)
(1850) edge (1914)
(1851) edge (1787)
(1851) edge (1850)
(1851) edge (1852)
(1851) edge (1915)
(1852) edge (1788)
(1852) edge (1851)
(1852) edge (1853)
(1852) edge (1916)
(1853) edge (1789)
(1853) edge (1852)
(1853) edge (1854)
(1853) edge (1917)
(1854) edge (1790)
(1854) edge (1853)
(1854) edge (1855)
(1854) edge (1918)
(1855) edge (1791)
(1855) edge (1854)
(1855) edge (1919)
(1856) edge (1792)
(1856) edge (1857)
(1856) edge (1920)
(1857) edge (1793)
(1857) edge (1856)
(1857) edge (1858)
(1857) edge (1921)
(1858) edge (1794)
(1858) edge (1857)
(1858) edge (1859)
(1858) edge (1922)
(1859) edge (1795)
(1859) edge (1858)
(1859) edge (1860)
(1859) edge (1923)
(1860) edge (1796)
(1860) edge (1859)
(1860) edge (1861)
(1860) edge (1924)
(1861) edge (1797)
(1861) edge (1860)
(1861) edge (1862)
(1861) edge (1925)
(1862) edge (1798)
(1862) edge (1861)
(1862) edge (1863)
(1862) edge (1926)
(1863) edge (1799)
(1863) edge (1862)
(1863) edge (1864)
(1863) edge (1927)
(1864) edge (1800)
(1864) edge (1863)
(1864) edge (1865)
(1864) edge (1928)
(1865) edge (1801)
(1865) edge (1864)
(1865) edge (1866)
(1865) edge (1929)
(1866) edge (1802)
(1866) edge (1865)
(1866) edge (1867)
(1866) edge (1930)
(1867) edge (1803)
(1867) edge (1866)
(1867) edge (1868)
(1867) edge (1931)
(1868) edge (1804)
(1868) edge (1867)
(1868) edge (1869)
(1868) edge (1932)
(1869) edge (1805)
(1869) edge (1868)
(1869) edge (1870)
(1869) edge (1933)
(1870) edge (1806)
(1870) edge (1869)
(1870) edge (1871)
(1870) edge (1934)
(1871) edge (1807)
(1871) edge (1870)
(1871) edge (1872)
(1871) edge (1935)
(1872) edge (1808)
(1872) edge (1871)
(1872) edge (1873)
(1872) edge (1936)
(1873) edge (1809)
(1873) edge (1872)
(1873) edge (1874)
(1873) edge (1937)
(1874) edge (1810)
(1874) edge (1873)
(1874) edge (1875)
(1874) edge (1938)
(1875) edge (1811)
(1875) edge (1874)
(1875) edge (1876)
(1875) edge (1939)
(1876) edge (1812)
(1876) edge (1875)
(1876) edge (1877)
(1876) edge (1940)
(1877) edge (1813)
(1877) edge (1876)
(1877) edge (1878)
(1877) edge (1941)
(1878) edge (1814)
(1878) edge (1877)
(1878) edge (1879)
(1878) edge (1942)
(1879) edge (1815)
(1879) edge (1878)
(1879) edge (1880)
(1879) edge (1943)
(1880) edge (1816)
(1880) edge (1879)
(1880) edge (1881)
(1880) edge (1944)
(1881) edge (1817)
(1881) edge (1880)
(1881) edge (1882)
(1881) edge (1945)
(1882) edge (1818)
(1882) edge (1881)
(1882) edge (1883)
(1882) edge (1946)
(1883) edge (1819)
(1883) edge (1882)
(1883) edge (1884)
(1883) edge (1947)
(1884) edge (1820)
(1884) edge (1883)
(1884) edge (1885)
(1884) edge (1948)
(1885) edge (1821)
(1885) edge (1884)
(1885) edge (1886)
(1885) edge (1949)
(1886) edge (1822)
(1886) edge (1885)
(1886) edge (1887)
(1886) edge (1950)
(1887) edge (1823)
(1887) edge (1886)
(1887) edge (1888)
(1887) edge (1951)
(1888) edge (1824)
(1888) edge (1887)
(1888) edge (1889)
(1888) edge (1952)
(1889) edge (1825)
(1889) edge (1888)
(1889) edge (1890)
(1889) edge (1953)
(1890) edge (1826)
(1890) edge (1889)
(1890) edge (1891)
(1890) edge (1954)
(1891) edge (1827)
(1891) edge (1890)
(1891) edge (1892)
(1891) edge (1955)
(1892) edge (1828)
(1892) edge (1891)
(1892) edge (1893)
(1892) edge (1956)
(1893) edge (1829)
(1893) edge (1892)
(1893) edge (1894)
(1893) edge (1957)
(1894) edge (1830)
(1894) edge (1893)
(1894) edge (1895)
(1894) edge (1958)
(1895) edge (1831)
(1895) edge (1894)
(1895) edge (1896)
(1895) edge (1959)
(1896) edge (1832)
(1896) edge (1895)
(1896) edge (1897)
(1896) edge (1960)
(1897) edge (1833)
(1897) edge (1896)
(1897) edge (1898)
(1897) edge (1961)
(1898) edge (1834)
(1898) edge (1897)
(1898) edge (1899)
(1898) edge (1962)
(1899) edge (1835)
(1899) edge (1898)
(1899) edge (1900)
(1899) edge (1963)
(1900) edge (1836)
(1900) edge (1899)
(1900) edge (1901)
(1900) edge (1964)
(1901) edge (1837)
(1901) edge (1900)
(1901) edge (1902)
(1901) edge (1965)
(1902) edge (1838)
(1902) edge (1901)
(1902) edge (1903)
(1902) edge (1966)
(1903) edge (1839)
(1903) edge (1902)
(1903) edge (1904)
(1903) edge (1967)
(1904) edge (1840)
(1904) edge (1903)
(1904) edge (1905)
(1904) edge (1968)
(1905) edge (1841)
(1905) edge (1904)
(1905) edge (1906)
(1905) edge (1969)
(1906) edge (1842)
(1906) edge (1905)
(1906) edge (1907)
(1906) edge (1970)
(1907) edge (1843)
(1907) edge (1906)
(1907) edge (1908)
(1907) edge (1971)
(1908) edge (1844)
(1908) edge (1907)
(1908) edge (1909)
(1908) edge (1972)
(1909) edge (1845)
(1909) edge (1908)
(1909) edge (1910)
(1909) edge (1973)
(1910) edge (1846)
(1910) edge (1909)
(1910) edge (1911)
(1910) edge (1974)
(1911) edge (1847)
(1911) edge (1910)
(1911) edge (1912)
(1911) edge (1975)
(1912) edge (1848)
(1912) edge (1911)
(1912) edge (1913)
(1912) edge (1976)
(1913) edge (1849)
(1913) edge (1912)
(1913) edge (1914)
(1913) edge (1977)
(1914) edge (1850)
(1914) edge (1913)
(1914) edge (1915)
(1914) edge (1978)
(1915) edge (1851)
(1915) edge (1914)
(1915) edge (1916)
(1915) edge (1979)
(1916) edge (1852)
(1916) edge (1915)
(1916) edge (1917)
(1916) edge (1980)
(1917) edge (1853)
(1917) edge (1916)
(1917) edge (1918)
(1917) edge (1981)
(1918) edge (1854)
(1918) edge (1917)
(1918) edge (1919)
(1918) edge (1982)
(1919) edge (1855)
(1919) edge (1918)
(1919) edge (1983)
(1920) edge (1856)
(1920) edge (1921)
(1920) edge (1984)
(1921) edge (1857)
(1921) edge (1920)
(1921) edge (1922)
(1921) edge (1985)
(1922) edge (1858)
(1922) edge (1921)
(1922) edge (1923)
(1922) edge (1986)
(1923) edge (1859)
(1923) edge (1922)
(1923) edge (1924)
(1923) edge (1987)
(1924) edge (1860)
(1924) edge (1923)
(1924) edge (1925)
(1924) edge (1988)
(1925) edge (1861)
(1925) edge (1924)
(1925) edge (1926)
(1925) edge (1989)
(1926) edge (1862)
(1926) edge (1925)
(1926) edge (1927)
(1926) edge (1990)
(1927) edge (1863)
(1927) edge (1926)
(1927) edge (1928)
(1927) edge (1991)
(1928) edge (1864)
(1928) edge (1927)
(1928) edge (1929)
(1928) edge (1992)
(1929) edge (1865)
(1929) edge (1928)
(1929) edge (1930)
(1929) edge (1993)
(1930) edge (1866)
(1930) edge (1929)
(1930) edge (1931)
(1930) edge (1994)
(1931) edge (1867)
(1931) edge (1930)
(1931) edge (1932)
(1931) edge (1995)
(1932) edge (1868)
(1932) edge (1931)
(1932) edge (1933)
(1932) edge (1996)
(1933) edge (1869)
(1933) edge (1932)
(1933) edge (1934)
(1933) edge (1997)
(1934) edge (1870)
(1934) edge (1933)
(1934) edge (1935)
(1934) edge (1998)
(1935) edge (1871)
(1935) edge (1934)
(1935) edge (1936)
(1935) edge (1999)
(1936) edge (1872)
(1936) edge (1935)
(1936) edge (1937)
(1936) edge (2000)
(1937) edge (1873)
(1937) edge (1936)
(1937) edge (1938)
(1937) edge (2001)
(1938) edge (1874)
(1938) edge (1937)
(1938) edge (1939)
(1938) edge (2002)
(1939) edge (1875)
(1939) edge (1938)
(1939) edge (1940)
(1939) edge (2003)
(1940) edge (1876)
(1940) edge (1939)
(1940) edge (1941)
(1940) edge (2004)
(1941) edge (1877)
(1941) edge (1940)
(1941) edge (1942)
(1941) edge (2005)
(1942) edge (1878)
(1942) edge (1941)
(1942) edge (1943)
(1942) edge (2006)
(1943) edge (1879)
(1943) edge (1942)
(1943) edge (1944)
(1943) edge (2007)
(1944) edge (1880)
(1944) edge (1943)
(1944) edge (1945)
(1944) edge (2008)
(1945) edge (1881)
(1945) edge (1944)
(1945) edge (1946)
(1945) edge (2009)
(1946) edge (1882)
(1946) edge (1945)
(1946) edge (1947)
(1946) edge (2010)
(1947) edge (1883)
(1947) edge (1946)
(1947) edge (1948)
(1947) edge (2011)
(1948) edge (1884)
(1948) edge (1947)
(1948) edge (1949)
(1948) edge (2012)
(1949) edge (1885)
(1949) edge (1948)
(1949) edge (1950)
(1949) edge (2013)
(1950) edge (1886)
(1950) edge (1949)
(1950) edge (1951)
(1950) edge (2014)
(1951) edge (1887)
(1951) edge (1950)
(1951) edge (1952)
(1951) edge (2015)
(1952) edge (1888)
(1952) edge (1951)
(1952) edge (1953)
(1952) edge (2016)
(1953) edge (1889)
(1953) edge (1952)
(1953) edge (1954)
(1953) edge (2017)
(1954) edge (1890)
(1954) edge (1953)
(1954) edge (1955)
(1954) edge (2018)
(1955) edge (1891)
(1955) edge (1954)
(1955) edge (1956)
(1955) edge (2019)
(1956) edge (1892)
(1956) edge (1955)
(1956) edge (1957)
(1956) edge (2020)
(1957) edge (1893)
(1957) edge (1956)
(1957) edge (1958)
(1957) edge (2021)
(1958) edge (1894)
(1958) edge (1957)
(1958) edge (1959)
(1958) edge (2022)
(1959) edge (1895)
(1959) edge (1958)
(1959) edge (1960)
(1959) edge (2023)
(1960) edge (1896)
(1960) edge (1959)
(1960) edge (1961)
(1960) edge (2024)
(1961) edge (1897)
(1961) edge (1960)
(1961) edge (1962)
(1961) edge (2025)
(1962) edge (1898)
(1962) edge (1961)
(1962) edge (1963)
(1962) edge (2026)
(1963) edge (1899)
(1963) edge (1962)
(1963) edge (1964)
(1963) edge (2027)
(1964) edge (1900)
(1964) edge (1963)
(1964) edge (1965)
(1964) edge (2028)
(1965) edge (1901)
(1965) edge (1964)
(1965) edge (1966)
(1965) edge (2029)
(1966) edge (1902)
(1966) edge (1965)
(1966) edge (1967)
(1966) edge (2030)
(1967) edge (1903)
(1967) edge (1966)
(1967) edge (1968)
(1967) edge (2031)
(1968) edge (1904)
(1968) edge (1967)
(1968) edge (1969)
(1968) edge (2032)
(1969) edge (1905)
(1969) edge (1968)
(1969) edge (1970)
(1969) edge (2033)
(1970) edge (1906)
(1970) edge (1969)
(1970) edge (1971)
(1970) edge (2034)
(1971) edge (1907)
(1971) edge (1970)
(1971) edge (1972)
(1971) edge (2035)
(1972) edge (1908)
(1972) edge (1971)
(1972) edge (1973)
(1972) edge (2036)
(1973) edge (1909)
(1973) edge (1972)
(1973) edge (1974)
(1973) edge (2037)
(1974) edge (1910)
(1974) edge (1973)
(1974) edge (1975)
(1974) edge (2038)
(1975) edge (1911)
(1975) edge (1974)
(1975) edge (1976)
(1975) edge (2039)
(1976) edge (1912)
(1976) edge (1975)
(1976) edge (1977)
(1976) edge (2040)
(1977) edge (1913)
(1977) edge (1976)
(1977) edge (1978)
(1977) edge (2041)
(1978) edge (1914)
(1978) edge (1977)
(1978) edge (1979)
(1978) edge (2042)
(1979) edge (1915)
(1979) edge (1978)
(1979) edge (1980)
(1979) edge (2043)
(1980) edge (1916)
(1980) edge (1979)
(1980) edge (1981)
(1980) edge (2044)
(1981) edge (1917)
(1981) edge (1980)
(1981) edge (1982)
(1981) edge (2045)
(1982) edge (1918)
(1982) edge (1981)
(1982) edge (1983)
(1982) edge (2046)
(1983) edge (1919)
(1983) edge (1982)
(1983) edge (2047)
(1984) edge (1920)
(1984) edge (1985)
(1984) edge (2048)
(1985) edge (1921)
(1985) edge (1984)
(1985) edge (1986)
(1985) edge (2049)
(1986) edge (1922)
(1986) edge (1985)
(1986) edge (1987)
(1986) edge (2050)
(1987) edge (1923)
(1987) edge (1986)
(1987) edge (1988)
(1987) edge (2051)
(1988) edge (1924)
(1988) edge (1987)
(1988) edge (1989)
(1988) edge (2052)
(1989) edge (1925)
(1989) edge (1988)
(1989) edge (1990)
(1989) edge (2053)
(1990) edge (1926)
(1990) edge (1989)
(1990) edge (1991)
(1990) edge (2054)
(1991) edge (1927)
(1991) edge (1990)
(1991) edge (1992)
(1991) edge (2055)
(1992) edge (1928)
(1992) edge (1991)
(1992) edge (1993)
(1992) edge (2056)
(1993) edge (1929)
(1993) edge (1992)
(1993) edge (1994)
(1993) edge (2057)
(1994) edge (1930)
(1994) edge (1993)
(1994) edge (1995)
(1994) edge (2058)
(1995) edge (1931)
(1995) edge (1994)
(1995) edge (1996)
(1995) edge (2059)
(1996) edge (1932)
(1996) edge (1995)
(1996) edge (1997)
(1996) edge (2060)
(1997) edge (1933)
(1997) edge (1996)
(1997) edge (1998)
(1997) edge (2061)
(1998) edge (1934)
(1998) edge (1997)
(1998) edge (1999)
(1998) edge (2062)
(1999) edge (1935)
(1999) edge (1998)
(1999) edge (2000)
(1999) edge (2063)
(2000) edge (1936)
(2000) edge (1999)
(2000) edge (2001)
(2000) edge (2064)
(2001) edge (1937)
(2001) edge (2000)
(2001) edge (2002)
(2001) edge (2065)
(2002) edge (1938)
(2002) edge (2001)
(2002) edge (2003)
(2002) edge (2066)
(2003) edge (1939)
(2003) edge (2002)
(2003) edge (2004)
(2003) edge (2067)
(2004) edge (1940)
(2004) edge (2003)
(2004) edge (2005)
(2004) edge (2068)
(2005) edge (1941)
(2005) edge (2004)
(2005) edge (2006)
(2005) edge (2069)
(2006) edge (1942)
(2006) edge (2005)
(2006) edge (2007)
(2006) edge (2070)
(2007) edge (1943)
(2007) edge (2006)
(2007) edge (2008)
(2007) edge (2071)
(2008) edge (1944)
(2008) edge (2007)
(2008) edge (2009)
(2008) edge (2072)
(2009) edge (1945)
(2009) edge (2008)
(2009) edge (2010)
(2009) edge (2073)
(2010) edge (1946)
(2010) edge (2009)
(2010) edge (2011)
(2010) edge (2074)
(2011) edge (1947)
(2011) edge (2010)
(2011) edge (2012)
(2011) edge (2075)
(2012) edge (1948)
(2012) edge (2011)
(2012) edge (2013)
(2012) edge (2076)
(2013) edge (1949)
(2013) edge (2012)
(2013) edge (2014)
(2013) edge (2077)
(2014) edge (1950)
(2014) edge (2013)
(2014) edge (2015)
(2014) edge (2078)
(2015) edge (1951)
(2015) edge (2014)
(2015) edge (2016)
(2015) edge (2079)
(2016) edge (1952)
(2016) edge (2015)
(2016) edge (2017)
(2016) edge (2080)
(2017) edge (1953)
(2017) edge (2016)
(2017) edge (2018)
(2017) edge (2081)
(2018) edge (1954)
(2018) edge (2017)
(2018) edge (2019)
(2018) edge (2082)
(2019) edge (1955)
(2019) edge (2018)
(2019) edge (2020)
(2019) edge (2083)
(2020) edge (1956)
(2020) edge (2019)
(2020) edge (2021)
(2020) edge (2084)
(2021) edge (1957)
(2021) edge (2020)
(2021) edge (2022)
(2021) edge (2085)
(2022) edge (1958)
(2022) edge (2021)
(2022) edge (2023)
(2022) edge (2086)
(2023) edge (1959)
(2023) edge (2022)
(2023) edge (2024)
(2023) edge (2087)
(2024) edge (1960)
(2024) edge (2023)
(2024) edge (2025)
(2024) edge (2088)
(2025) edge (1961)
(2025) edge (2024)
(2025) edge (2026)
(2025) edge (2089)
(2026) edge (1962)
(2026) edge (2025)
(2026) edge (2027)
(2026) edge (2090)
(2027) edge (1963)
(2027) edge (2026)
(2027) edge (2028)
(2027) edge (2091)
(2028) edge (1964)
(2028) edge (2027)
(2028) edge (2029)
(2028) edge (2092)
(2029) edge (1965)
(2029) edge (2028)
(2029) edge (2030)
(2029) edge (2093)
(2030) edge (1966)
(2030) edge (2029)
(2030) edge (2031)
(2030) edge (2094)
(2031) edge (1967)
(2031) edge (2030)
(2031) edge (2032)
(2031) edge (2095)
(2032) edge (1968)
(2032) edge (2031)
(2032) edge (2033)
(2032) edge (2096)
(2033) edge (1969)
(2033) edge (2032)
(2033) edge (2034)
(2033) edge (2097)
(2034) edge (1970)
(2034) edge (2033)
(2034) edge (2035)
(2034) edge (2098)
(2035) edge (1971)
(2035) edge (2034)
(2035) edge (2036)
(2035) edge (2099)
(2036) edge (1972)
(2036) edge (2035)
(2036) edge (2037)
(2036) edge (2100)
(2037) edge (1973)
(2037) edge (2036)
(2037) edge (2038)
(2037) edge (2101)
(2038) edge (1974)
(2038) edge (2037)
(2038) edge (2039)
(2038) edge (2102)
(2039) edge (1975)
(2039) edge (2038)
(2039) edge (2040)
(2039) edge (2103)
(2040) edge (1976)
(2040) edge (2039)
(2040) edge (2041)
(2040) edge (2104)
(2041) edge (1977)
(2041) edge (2040)
(2041) edge (2042)
(2041) edge (2105)
(2042) edge (1978)
(2042) edge (2041)
(2042) edge (2043)
(2042) edge (2106)
(2043) edge (1979)
(2043) edge (2042)
(2043) edge (2044)
(2043) edge (2107)
(2044) edge (1980)
(2044) edge (2043)
(2044) edge (2045)
(2044) edge (2108)
(2045) edge (1981)
(2045) edge (2044)
(2045) edge (2046)
(2045) edge (2109)
(2046) edge (1982)
(2046) edge (2045)
(2046) edge (2047)
(2046) edge (2110)
(2047) edge (1983)
(2047) edge (2046)
(2047) edge (2111)
(2048) edge (1984)
(2048) edge (2049)
(2048) edge (2112)
(2049) edge (1985)
(2049) edge (2048)
(2049) edge (2050)
(2049) edge (2113)
(2050) edge (1986)
(2050) edge (2049)
(2050) edge (2051)
(2050) edge (2114)
(2051) edge (1987)
(2051) edge (2050)
(2051) edge (2052)
(2051) edge (2115)
(2052) edge (1988)
(2052) edge (2051)
(2052) edge (2053)
(2052) edge (2116)
(2053) edge (1989)
(2053) edge (2052)
(2053) edge (2054)
(2053) edge (2117)
(2054) edge (1990)
(2054) edge (2053)
(2054) edge (2055)
(2054) edge (2118)
(2055) edge (1991)
(2055) edge (2054)
(2055) edge (2056)
(2055) edge (2119)
(2056) edge (1992)
(2056) edge (2055)
(2056) edge (2057)
(2056) edge (2120)
(2057) edge (1993)
(2057) edge (2056)
(2057) edge (2058)
(2057) edge (2121)
(2058) edge (1994)
(2058) edge (2057)
(2058) edge (2059)
(2058) edge (2122)
(2059) edge (1995)
(2059) edge (2058)
(2059) edge (2060)
(2059) edge (2123)
(2060) edge (1996)
(2060) edge (2059)
(2060) edge (2061)
(2060) edge (2124)
(2061) edge (1997)
(2061) edge (2060)
(2061) edge (2062)
(2061) edge (2125)
(2062) edge (1998)
(2062) edge (2061)
(2062) edge (2063)
(2062) edge (2126)
(2063) edge (1999)
(2063) edge (2062)
(2063) edge (2064)
(2063) edge (2127)
(2064) edge (2000)
(2064) edge (2063)
(2064) edge (2065)
(2064) edge (2128)
(2065) edge (2001)
(2065) edge (2064)
(2065) edge (2066)
(2065) edge (2129)
(2066) edge (2002)
(2066) edge (2065)
(2066) edge (2067)
(2066) edge (2130)
(2067) edge (2003)
(2067) edge (2066)
(2067) edge (2068)
(2067) edge (2131)
(2068) edge (2004)
(2068) edge (2067)
(2068) edge (2069)
(2068) edge (2132)
(2069) edge (2005)
(2069) edge (2068)
(2069) edge (2070)
(2069) edge (2133)
(2070) edge (2006)
(2070) edge (2069)
(2070) edge (2071)
(2070) edge (2134)
(2071) edge (2007)
(2071) edge (2070)
(2071) edge (2072)
(2071) edge (2135)
(2072) edge (2008)
(2072) edge (2071)
(2072) edge (2073)
(2072) edge (2136)
(2073) edge (2009)
(2073) edge (2072)
(2073) edge (2074)
(2073) edge (2137)
(2074) edge (2010)
(2074) edge (2073)
(2074) edge (2075)
(2074) edge (2138)
(2075) edge (2011)
(2075) edge (2074)
(2075) edge (2076)
(2075) edge (2139)
(2076) edge (2012)
(2076) edge (2075)
(2076) edge (2077)
(2076) edge (2140)
(2077) edge (2013)
(2077) edge (2076)
(2077) edge (2078)
(2077) edge (2141)
(2078) edge (2014)
(2078) edge (2077)
(2078) edge (2079)
(2078) edge (2142)
(2079) edge (2015)
(2079) edge (2078)
(2079) edge (2080)
(2079) edge (2143)
(2080) edge (2016)
(2080) edge (2079)
(2080) edge (2081)
(2080) edge (2144)
(2081) edge (2017)
(2081) edge (2080)
(2081) edge (2082)
(2081) edge (2145)
(2082) edge (2018)
(2082) edge (2081)
(2082) edge (2083)
(2082) edge (2146)
(2083) edge (2019)
(2083) edge (2082)
(2083) edge (2084)
(2083) edge (2147)
(2084) edge (2020)
(2084) edge (2083)
(2084) edge (2085)
(2084) edge (2148)
(2085) edge (2021)
(2085) edge (2084)
(2085) edge (2086)
(2085) edge (2149)
(2086) edge (2022)
(2086) edge (2085)
(2086) edge (2087)
(2086) edge (2150)
(2087) edge (2023)
(2087) edge (2086)
(2087) edge (2088)
(2087) edge (2151)
(2088) edge (2024)
(2088) edge (2087)
(2088) edge (2089)
(2088) edge (2152)
(2089) edge (2025)
(2089) edge (2088)
(2089) edge (2090)
(2089) edge (2153)
(2090) edge (2026)
(2090) edge (2089)
(2090) edge (2091)
(2090) edge (2154)
(2091) edge (2027)
(2091) edge (2090)
(2091) edge (2092)
(2091) edge (2155)
(2092) edge (2028)
(2092) edge (2091)
(2092) edge (2093)
(2092) edge (2156)
(2093) edge (2029)
(2093) edge (2092)
(2093) edge (2094)
(2093) edge (2157)
(2094) edge (2030)
(2094) edge (2093)
(2094) edge (2095)
(2094) edge (2158)
(2095) edge (2031)
(2095) edge (2094)
(2095) edge (2096)
(2095) edge (2159)
(2096) edge (2032)
(2096) edge (2095)
(2096) edge (2097)
(2096) edge (2160)
(2097) edge (2033)
(2097) edge (2096)
(2097) edge (2098)
(2097) edge (2161)
(2098) edge (2034)
(2098) edge (2097)
(2098) edge (2099)
(2098) edge (2162)
(2099) edge (2035)
(2099) edge (2098)
(2099) edge (2100)
(2099) edge (2163)
(2100) edge (2036)
(2100) edge (2099)
(2100) edge (2101)
(2100) edge (2164)
(2101) edge (2037)
(2101) edge (2100)
(2101) edge (2102)
(2101) edge (2165)
(2102) edge (2038)
(2102) edge (2101)
(2102) edge (2103)
(2102) edge (2166)
(2103) edge (2039)
(2103) edge (2102)
(2103) edge (2104)
(2103) edge (2167)
(2104) edge (2040)
(2104) edge (2103)
(2104) edge (2105)
(2104) edge (2168)
(2105) edge (2041)
(2105) edge (2104)
(2105) edge (2106)
(2105) edge (2169)
(2106) edge (2042)
(2106) edge (2105)
(2106) edge (2107)
(2106) edge (2170)
(2107) edge (2043)
(2107) edge (2106)
(2107) edge (2108)
(2107) edge (2171)
(2108) edge (2044)
(2108) edge (2107)
(2108) edge (2109)
(2108) edge (2172)
(2109) edge (2045)
(2109) edge (2108)
(2109) edge (2110)
(2109) edge (2173)
(2110) edge (2046)
(2110) edge (2109)
(2110) edge (2111)
(2110) edge (2174)
(2111) edge (2047)
(2111) edge (2110)
(2111) edge (2175)
(2112) edge (2048)
(2112) edge (2113)
(2112) edge (2176)
(2113) edge (2049)
(2113) edge (2112)
(2113) edge (2114)
(2113) edge (2177)
(2114) edge (2050)
(2114) edge (2113)
(2114) edge (2115)
(2114) edge (2178)
(2115) edge (2051)
(2115) edge (2114)
(2115) edge (2116)
(2115) edge (2179)
(2116) edge (2052)
(2116) edge (2115)
(2116) edge (2117)
(2116) edge (2180)
(2117) edge (2053)
(2117) edge (2116)
(2117) edge (2118)
(2117) edge (2181)
(2118) edge (2054)
(2118) edge (2117)
(2118) edge (2119)
(2118) edge (2182)
(2119) edge (2055)
(2119) edge (2118)
(2119) edge (2120)
(2119) edge (2183)
(2120) edge (2056)
(2120) edge (2119)
(2120) edge (2121)
(2120) edge (2184)
(2121) edge (2057)
(2121) edge (2120)
(2121) edge (2122)
(2121) edge (2185)
(2122) edge (2058)
(2122) edge (2121)
(2122) edge (2123)
(2122) edge (2186)
(2123) edge (2059)
(2123) edge (2122)
(2123) edge (2124)
(2123) edge (2187)
(2124) edge (2060)
(2124) edge (2123)
(2124) edge (2125)
(2124) edge (2188)
(2125) edge (2061)
(2125) edge (2124)
(2125) edge (2126)
(2125) edge (2189)
(2126) edge (2062)
(2126) edge (2125)
(2126) edge (2127)
(2126) edge (2190)
(2127) edge (2063)
(2127) edge (2126)
(2127) edge (2128)
(2127) edge (2191)
(2128) edge (2064)
(2128) edge (2127)
(2128) edge (2129)
(2128) edge (2192)
(2129) edge (2065)
(2129) edge (2128)
(2129) edge (2130)
(2129) edge (2193)
(2130) edge (2066)
(2130) edge (2129)
(2130) edge (2131)
(2130) edge (2194)
(2131) edge (2067)
(2131) edge (2130)
(2131) edge (2132)
(2131) edge (2195)
(2132) edge (2068)
(2132) edge (2131)
(2132) edge (2133)
(2132) edge (2196)
(2133) edge (2069)
(2133) edge (2132)
(2133) edge (2134)
(2133) edge (2197)
(2134) edge (2070)
(2134) edge (2133)
(2134) edge (2135)
(2134) edge (2198)
(2135) edge (2071)
(2135) edge (2134)
(2135) edge (2136)
(2135) edge (2199)
(2136) edge (2072)
(2136) edge (2135)
(2136) edge (2137)
(2136) edge (2200)
(2137) edge (2073)
(2137) edge (2136)
(2137) edge (2138)
(2137) edge (2201)
(2138) edge (2074)
(2138) edge (2137)
(2138) edge (2139)
(2138) edge (2202)
(2139) edge (2075)
(2139) edge (2138)
(2139) edge (2140)
(2139) edge (2203)
(2140) edge (2076)
(2140) edge (2139)
(2140) edge (2141)
(2140) edge (2204)
(2141) edge (2077)
(2141) edge (2140)
(2141) edge (2142)
(2141) edge (2205)
(2142) edge (2078)
(2142) edge (2141)
(2142) edge (2143)
(2142) edge (2206)
(2143) edge (2079)
(2143) edge (2142)
(2143) edge (2144)
(2143) edge (2207)
(2144) edge (2080)
(2144) edge (2143)
(2144) edge (2145)
(2144) edge (2208)
(2145) edge (2081)
(2145) edge (2144)
(2145) edge (2146)
(2145) edge (2209)
(2146) edge (2082)
(2146) edge (2145)
(2146) edge (2147)
(2146) edge (2210)
(2147) edge (2083)
(2147) edge (2146)
(2147) edge (2148)
(2147) edge (2211)
(2148) edge (2084)
(2148) edge (2147)
(2148) edge (2149)
(2148) edge (2212)
(2149) edge (2085)
(2149) edge (2148)
(2149) edge (2150)
(2149) edge (2213)
(2150) edge (2086)
(2150) edge (2149)
(2150) edge (2151)
(2150) edge (2214)
(2151) edge (2087)
(2151) edge (2150)
(2151) edge (2152)
(2151) edge (2215)
(2152) edge (2088)
(2152) edge (2151)
(2152) edge (2153)
(2152) edge (2216)
(2153) edge (2089)
(2153) edge (2152)
(2153) edge (2154)
(2153) edge (2217)
(2154) edge (2090)
(2154) edge (2153)
(2154) edge (2155)
(2154) edge (2218)
(2155) edge (2091)
(2155) edge (2154)
(2155) edge (2156)
(2155) edge (2219)
(2156) edge (2092)
(2156) edge (2155)
(2156) edge (2157)
(2156) edge (2220)
(2157) edge (2093)
(2157) edge (2156)
(2157) edge (2158)
(2157) edge (2221)
(2158) edge (2094)
(2158) edge (2157)
(2158) edge (2159)
(2158) edge (2222)
(2159) edge (2095)
(2159) edge (2158)
(2159) edge (2160)
(2159) edge (2223)
(2160) edge (2096)
(2160) edge (2159)
(2160) edge (2161)
(2160) edge (2224)
(2161) edge (2097)
(2161) edge (2160)
(2161) edge (2162)
(2161) edge (2225)
(2162) edge (2098)
(2162) edge (2161)
(2162) edge (2163)
(2162) edge (2226)
(2163) edge (2099)
(2163) edge (2162)
(2163) edge (2164)
(2163) edge (2227)
(2164) edge (2100)
(2164) edge (2163)
(2164) edge (2165)
(2164) edge (2228)
(2165) edge (2101)
(2165) edge (2164)
(2165) edge (2166)
(2165) edge (2229)
(2166) edge (2102)
(2166) edge (2165)
(2166) edge (2167)
(2166) edge (2230)
(2167) edge (2103)
(2167) edge (2166)
(2167) edge (2168)
(2167) edge (2231)
(2168) edge (2104)
(2168) edge (2167)
(2168) edge (2169)
(2168) edge (2232)
(2169) edge (2105)
(2169) edge (2168)
(2169) edge (2170)
(2169) edge (2233)
(2170) edge (2106)
(2170) edge (2169)
(2170) edge (2171)
(2170) edge (2234)
(2171) edge (2107)
(2171) edge (2170)
(2171) edge (2172)
(2171) edge (2235)
(2172) edge (2108)
(2172) edge (2171)
(2172) edge (2173)
(2172) edge (2236)
(2173) edge (2109)
(2173) edge (2172)
(2173) edge (2174)
(2173) edge (2237)
(2174) edge (2110)
(2174) edge (2173)
(2174) edge (2175)
(2174) edge (2238)
(2175) edge (2111)
(2175) edge (2174)
(2175) edge (2239)
(2176) edge (2112)
(2176) edge (2177)
(2176) edge (2240)
(2177) edge (2113)
(2177) edge (2176)
(2177) edge (2178)
(2177) edge (2241)
(2178) edge (2114)
(2178) edge (2177)
(2178) edge (2179)
(2178) edge (2242)
(2179) edge (2115)
(2179) edge (2178)
(2179) edge (2180)
(2179) edge (2243)
(2180) edge (2116)
(2180) edge (2179)
(2180) edge (2181)
(2180) edge (2244)
(2181) edge (2117)
(2181) edge (2180)
(2181) edge (2182)
(2181) edge (2245)
(2182) edge (2118)
(2182) edge (2181)
(2182) edge (2183)
(2182) edge (2246)
(2183) edge (2119)
(2183) edge (2182)
(2183) edge (2184)
(2183) edge (2247)
(2184) edge (2120)
(2184) edge (2183)
(2184) edge (2185)
(2184) edge (2248)
(2185) edge (2121)
(2185) edge (2184)
(2185) edge (2186)
(2185) edge (2249)
(2186) edge (2122)
(2186) edge (2185)
(2186) edge (2187)
(2186) edge (2250)
(2187) edge (2123)
(2187) edge (2186)
(2187) edge (2188)
(2187) edge (2251)
(2188) edge (2124)
(2188) edge (2187)
(2188) edge (2189)
(2188) edge (2252)
(2189) edge (2125)
(2189) edge (2188)
(2189) edge (2190)
(2189) edge (2253)
(2190) edge (2126)
(2190) edge (2189)
(2190) edge (2191)
(2190) edge (2254)
(2191) edge (2127)
(2191) edge (2190)
(2191) edge (2192)
(2191) edge (2255)
(2192) edge (2128)
(2192) edge (2191)
(2192) edge (2193)
(2192) edge (2256)
(2193) edge (2129)
(2193) edge (2192)
(2193) edge (2194)
(2193) edge (2257)
(2194) edge (2130)
(2194) edge (2193)
(2194) edge (2195)
(2194) edge (2258)
(2195) edge (2131)
(2195) edge (2194)
(2195) edge (2196)
(2195) edge (2259)
(2196) edge (2132)
(2196) edge (2195)
(2196) edge (2197)
(2196) edge (2260)
(2197) edge (2133)
(2197) edge (2196)
(2197) edge (2198)
(2197) edge (2261)
(2198) edge (2134)
(2198) edge (2197)
(2198) edge (2199)
(2198) edge (2262)
(2199) edge (2135)
(2199) edge (2198)
(2199) edge (2200)
(2199) edge (2263)
(2200) edge (2136)
(2200) edge (2199)
(2200) edge (2201)
(2200) edge (2264)
(2201) edge (2137)
(2201) edge (2200)
(2201) edge (2202)
(2201) edge (2265)
(2202) edge (2138)
(2202) edge (2201)
(2202) edge (2203)
(2202) edge (2266)
(2203) edge (2139)
(2203) edge (2202)
(2203) edge (2204)
(2203) edge (2267)
(2204) edge (2140)
(2204) edge (2203)
(2204) edge (2205)
(2204) edge (2268)
(2205) edge (2141)
(2205) edge (2204)
(2205) edge (2206)
(2205) edge (2269)
(2206) edge (2142)
(2206) edge (2205)
(2206) edge (2207)
(2206) edge (2270)
(2207) edge (2143)
(2207) edge (2206)
(2207) edge (2208)
(2207) edge (2271)
(2208) edge (2144)
(2208) edge (2207)
(2208) edge (2209)
(2208) edge (2272)
(2209) edge (2145)
(2209) edge (2208)
(2209) edge (2210)
(2209) edge (2273)
(2210) edge (2146)
(2210) edge (2209)
(2210) edge (2211)
(2210) edge (2274)
(2211) edge (2147)
(2211) edge (2210)
(2211) edge (2212)
(2211) edge (2275)
(2212) edge (2148)
(2212) edge (2211)
(2212) edge (2213)
(2212) edge (2276)
(2213) edge (2149)
(2213) edge (2212)
(2213) edge (2214)
(2213) edge (2277)
(2214) edge (2150)
(2214) edge (2213)
(2214) edge (2215)
(2214) edge (2278)
(2215) edge (2151)
(2215) edge (2214)
(2215) edge (2216)
(2215) edge (2279)
(2216) edge (2152)
(2216) edge (2215)
(2216) edge (2217)
(2216) edge (2280)
(2217) edge (2153)
(2217) edge (2216)
(2217) edge (2218)
(2217) edge (2281)
(2218) edge (2154)
(2218) edge (2217)
(2218) edge (2219)
(2218) edge (2282)
(2219) edge (2155)
(2219) edge (2218)
(2219) edge (2220)
(2219) edge (2283)
(2220) edge (2156)
(2220) edge (2219)
(2220) edge (2221)
(2220) edge (2284)
(2221) edge (2157)
(2221) edge (2220)
(2221) edge (2222)
(2221) edge (2285)
(2222) edge (2158)
(2222) edge (2221)
(2222) edge (2223)
(2222) edge (2286)
(2223) edge (2159)
(2223) edge (2222)
(2223) edge (2224)
(2223) edge (2287)
(2224) edge (2160)
(2224) edge (2223)
(2224) edge (2225)
(2224) edge (2288)
(2225) edge (2161)
(2225) edge (2224)
(2225) edge (2226)
(2225) edge (2289)
(2226) edge (2162)
(2226) edge (2225)
(2226) edge (2227)
(2226) edge (2290)
(2227) edge (2163)
(2227) edge (2226)
(2227) edge (2228)
(2227) edge (2291)
(2228) edge (2164)
(2228) edge (2227)
(2228) edge (2229)
(2228) edge (2292)
(2229) edge (2165)
(2229) edge (2228)
(2229) edge (2230)
(2229) edge (2293)
(2230) edge (2166)
(2230) edge (2229)
(2230) edge (2231)
(2230) edge (2294)
(2231) edge (2167)
(2231) edge (2230)
(2231) edge (2232)
(2231) edge (2295)
(2232) edge (2168)
(2232) edge (2231)
(2232) edge (2233)
(2232) edge (2296)
(2233) edge (2169)
(2233) edge (2232)
(2233) edge (2234)
(2233) edge (2297)
(2234) edge (2170)
(2234) edge (2233)
(2234) edge (2235)
(2234) edge (2298)
(2235) edge (2171)
(2235) edge (2234)
(2235) edge (2236)
(2235) edge (2299)
(2236) edge (2172)
(2236) edge (2235)
(2236) edge (2237)
(2236) edge (2300)
(2237) edge (2173)
(2237) edge (2236)
(2237) edge (2238)
(2237) edge (2301)
(2238) edge (2174)
(2238) edge (2237)
(2238) edge (2239)
(2238) edge (2302)
(2239) edge (2175)
(2239) edge (2238)
(2239) edge (2303)
(2240) edge (2176)
(2240) edge (2241)
(2240) edge (2304)
(2241) edge (2177)
(2241) edge (2240)
(2241) edge (2242)
(2241) edge (2305)
(2242) edge (2178)
(2242) edge (2241)
(2242) edge (2243)
(2242) edge (2306)
(2243) edge (2179)
(2243) edge (2242)
(2243) edge (2244)
(2243) edge (2307)
(2244) edge (2180)
(2244) edge (2243)
(2244) edge (2245)
(2244) edge (2308)
(2245) edge (2181)
(2245) edge (2244)
(2245) edge (2246)
(2245) edge (2309)
(2246) edge (2182)
(2246) edge (2245)
(2246) edge (2247)
(2246) edge (2310)
(2247) edge (2183)
(2247) edge (2246)
(2247) edge (2248)
(2247) edge (2311)
(2248) edge (2184)
(2248) edge (2247)
(2248) edge (2249)
(2248) edge (2312)
(2249) edge (2185)
(2249) edge (2248)
(2249) edge (2250)
(2249) edge (2313)
(2250) edge (2186)
(2250) edge (2249)
(2250) edge (2251)
(2250) edge (2314)
(2251) edge (2187)
(2251) edge (2250)
(2251) edge (2252)
(2251) edge (2315)
(2252) edge (2188)
(2252) edge (2251)
(2252) edge (2253)
(2252) edge (2316)
(2253) edge (2189)
(2253) edge (2252)
(2253) edge (2254)
(2253) edge (2317)
(2254) edge (2190)
(2254) edge (2253)
(2254) edge (2255)
(2254) edge (2318)
(2255) edge (2191)
(2255) edge (2254)
(2255) edge (2256)
(2255) edge (2319)
(2256) edge (2192)
(2256) edge (2255)
(2256) edge (2257)
(2256) edge (2320)
(2257) edge (2193)
(2257) edge (2256)
(2257) edge (2258)
(2257) edge (2321)
(2258) edge (2194)
(2258) edge (2257)
(2258) edge (2259)
(2258) edge (2322)
(2259) edge (2195)
(2259) edge (2258)
(2259) edge (2260)
(2259) edge (2323)
(2260) edge (2196)
(2260) edge (2259)
(2260) edge (2261)
(2260) edge (2324)
(2261) edge (2197)
(2261) edge (2260)
(2261) edge (2262)
(2261) edge (2325)
(2262) edge (2198)
(2262) edge (2261)
(2262) edge (2263)
(2262) edge (2326)
(2263) edge (2199)
(2263) edge (2262)
(2263) edge (2264)
(2263) edge (2327)
(2264) edge (2200)
(2264) edge (2263)
(2264) edge (2265)
(2264) edge (2328)
(2265) edge (2201)
(2265) edge (2264)
(2265) edge (2266)
(2265) edge (2329)
(2266) edge (2202)
(2266) edge (2265)
(2266) edge (2267)
(2266) edge (2330)
(2267) edge (2203)
(2267) edge (2266)
(2267) edge (2268)
(2267) edge (2331)
(2268) edge (2204)
(2268) edge (2267)
(2268) edge (2269)
(2268) edge (2332)
(2269) edge (2205)
(2269) edge (2268)
(2269) edge (2270)
(2269) edge (2333)
(2270) edge (2206)
(2270) edge (2269)
(2270) edge (2271)
(2270) edge (2334)
(2271) edge (2207)
(2271) edge (2270)
(2271) edge (2272)
(2271) edge (2335)
(2272) edge (2208)
(2272) edge (2271)
(2272) edge (2273)
(2272) edge (2336)
(2273) edge (2209)
(2273) edge (2272)
(2273) edge (2274)
(2273) edge (2337)
(2274) edge (2210)
(2274) edge (2273)
(2274) edge (2275)
(2274) edge (2338)
(2275) edge (2211)
(2275) edge (2274)
(2275) edge (2276)
(2275) edge (2339)
(2276) edge (2212)
(2276) edge (2275)
(2276) edge (2277)
(2276) edge (2340)
(2277) edge (2213)
(2277) edge (2276)
(2277) edge (2278)
(2277) edge (2341)
(2278) edge (2214)
(2278) edge (2277)
(2278) edge (2279)
(2278) edge (2342)
(2279) edge (2215)
(2279) edge (2278)
(2279) edge (2280)
(2279) edge (2343)
(2280) edge (2216)
(2280) edge (2279)
(2280) edge (2281)
(2280) edge (2344)
(2281) edge (2217)
(2281) edge (2280)
(2281) edge (2282)
(2281) edge (2345)
(2282) edge (2218)
(2282) edge (2281)
(2282) edge (2283)
(2282) edge (2346)
(2283) edge (2219)
(2283) edge (2282)
(2283) edge (2284)
(2283) edge (2347)
(2284) edge (2220)
(2284) edge (2283)
(2284) edge (2285)
(2284) edge (2348)
(2285) edge (2221)
(2285) edge (2284)
(2285) edge (2286)
(2285) edge (2349)
(2286) edge (2222)
(2286) edge (2285)
(2286) edge (2287)
(2286) edge (2350)
(2287) edge (2223)
(2287) edge (2286)
(2287) edge (2288)
(2287) edge (2351)
(2288) edge (2224)
(2288) edge (2287)
(2288) edge (2289)
(2288) edge (2352)
(2289) edge (2225)
(2289) edge (2288)
(2289) edge (2290)
(2289) edge (2353)
(2290) edge (2226)
(2290) edge (2289)
(2290) edge (2291)
(2290) edge (2354)
(2291) edge (2227)
(2291) edge (2290)
(2291) edge (2292)
(2291) edge (2355)
(2292) edge (2228)
(2292) edge (2291)
(2292) edge (2293)
(2292) edge (2356)
(2293) edge (2229)
(2293) edge (2292)
(2293) edge (2294)
(2293) edge (2357)
(2294) edge (2230)
(2294) edge (2293)
(2294) edge (2295)
(2294) edge (2358)
(2295) edge (2231)
(2295) edge (2294)
(2295) edge (2296)
(2295) edge (2359)
(2296) edge (2232)
(2296) edge (2295)
(2296) edge (2297)
(2296) edge (2360)
(2297) edge (2233)
(2297) edge (2296)
(2297) edge (2298)
(2297) edge (2361)
(2298) edge (2234)
(2298) edge (2297)
(2298) edge (2299)
(2298) edge (2362)
(2299) edge (2235)
(2299) edge (2298)
(2299) edge (2300)
(2299) edge (2363)
(2300) edge (2236)
(2300) edge (2299)
(2300) edge (2301)
(2300) edge (2364)
(2301) edge (2237)
(2301) edge (2300)
(2301) edge (2302)
(2301) edge (2365)
(2302) edge (2238)
(2302) edge (2301)
(2302) edge (2303)
(2302) edge (2366)
(2303) edge (2239)
(2303) edge (2302)
(2303) edge (2367)
(2304) edge (2240)
(2304) edge (2305)
(2304) edge (2368)
(2305) edge (2241)
(2305) edge (2304)
(2305) edge (2306)
(2305) edge (2369)
(2306) edge (2242)
(2306) edge (2305)
(2306) edge (2307)
(2306) edge (2370)
(2307) edge (2243)
(2307) edge (2306)
(2307) edge (2308)
(2307) edge (2371)
(2308) edge (2244)
(2308) edge (2307)
(2308) edge (2309)
(2308) edge (2372)
(2309) edge (2245)
(2309) edge (2308)
(2309) edge (2310)
(2309) edge (2373)
(2310) edge (2246)
(2310) edge (2309)
(2310) edge (2311)
(2310) edge (2374)
(2311) edge (2247)
(2311) edge (2310)
(2311) edge (2312)
(2311) edge (2375)
(2312) edge (2248)
(2312) edge (2311)
(2312) edge (2313)
(2312) edge (2376)
(2313) edge (2249)
(2313) edge (2312)
(2313) edge (2314)
(2313) edge (2377)
(2314) edge (2250)
(2314) edge (2313)
(2314) edge (2315)
(2314) edge (2378)
(2315) edge (2251)
(2315) edge (2314)
(2315) edge (2316)
(2315) edge (2379)
(2316) edge (2252)
(2316) edge (2315)
(2316) edge (2317)
(2316) edge (2380)
(2317) edge (2253)
(2317) edge (2316)
(2317) edge (2318)
(2317) edge (2381)
(2318) edge (2254)
(2318) edge (2317)
(2318) edge (2319)
(2318) edge (2382)
(2319) edge (2255)
(2319) edge (2318)
(2319) edge (2320)
(2319) edge (2383)
(2320) edge (2256)
(2320) edge (2319)
(2320) edge (2321)
(2320) edge (2384)
(2321) edge (2257)
(2321) edge (2320)
(2321) edge (2322)
(2321) edge (2385)
(2322) edge (2258)
(2322) edge (2321)
(2322) edge (2323)
(2322) edge (2386)
(2323) edge (2259)
(2323) edge (2322)
(2323) edge (2324)
(2323) edge (2387)
(2324) edge (2260)
(2324) edge (2323)
(2324) edge (2325)
(2324) edge (2388)
(2325) edge (2261)
(2325) edge (2324)
(2325) edge (2326)
(2325) edge (2389)
(2326) edge (2262)
(2326) edge (2325)
(2326) edge (2327)
(2326) edge (2390)
(2327) edge (2263)
(2327) edge (2326)
(2327) edge (2328)
(2327) edge (2391)
(2328) edge (2264)
(2328) edge (2327)
(2328) edge (2329)
(2328) edge (2392)
(2329) edge (2265)
(2329) edge (2328)
(2329) edge (2330)
(2329) edge (2393)
(2330) edge (2266)
(2330) edge (2329)
(2330) edge (2331)
(2330) edge (2394)
(2331) edge (2267)
(2331) edge (2330)
(2331) edge (2332)
(2331) edge (2395)
(2332) edge (2268)
(2332) edge (2331)
(2332) edge (2333)
(2332) edge (2396)
(2333) edge (2269)
(2333) edge (2332)
(2333) edge (2334)
(2333) edge (2397)
(2334) edge (2270)
(2334) edge (2333)
(2334) edge (2335)
(2334) edge (2398)
(2335) edge (2271)
(2335) edge (2334)
(2335) edge (2336)
(2335) edge (2399)
(2336) edge (2272)
(2336) edge (2335)
(2336) edge (2337)
(2336) edge (2400)
(2337) edge (2273)
(2337) edge (2336)
(2337) edge (2338)
(2337) edge (2401)
(2338) edge (2274)
(2338) edge (2337)
(2338) edge (2339)
(2338) edge (2402)
(2339) edge (2275)
(2339) edge (2338)
(2339) edge (2340)
(2339) edge (2403)
(2340) edge (2276)
(2340) edge (2339)
(2340) edge (2341)
(2340) edge (2404)
(2341) edge (2277)
(2341) edge (2340)
(2341) edge (2342)
(2341) edge (2405)
(2342) edge (2278)
(2342) edge (2341)
(2342) edge (2343)
(2342) edge (2406)
(2343) edge (2279)
(2343) edge (2342)
(2343) edge (2344)
(2343) edge (2407)
(2344) edge (2280)
(2344) edge (2343)
(2344) edge (2345)
(2344) edge (2408)
(2345) edge (2281)
(2345) edge (2344)
(2345) edge (2346)
(2345) edge (2409)
(2346) edge (2282)
(2346) edge (2345)
(2346) edge (2347)
(2346) edge (2410)
(2347) edge (2283)
(2347) edge (2346)
(2347) edge (2348)
(2347) edge (2411)
(2348) edge (2284)
(2348) edge (2347)
(2348) edge (2349)
(2348) edge (2412)
(2349) edge (2285)
(2349) edge (2348)
(2349) edge (2350)
(2349) edge (2413)
(2350) edge (2286)
(2350) edge (2349)
(2350) edge (2351)
(2350) edge (2414)
(2351) edge (2287)
(2351) edge (2350)
(2351) edge (2352)
(2351) edge (2415)
(2352) edge (2288)
(2352) edge (2351)
(2352) edge (2353)
(2352) edge (2416)
(2353) edge (2289)
(2353) edge (2352)
(2353) edge (2354)
(2353) edge (2417)
(2354) edge (2290)
(2354) edge (2353)
(2354) edge (2355)
(2354) edge (2418)
(2355) edge (2291)
(2355) edge (2354)
(2355) edge (2356)
(2355) edge (2419)
(2356) edge (2292)
(2356) edge (2355)
(2356) edge (2357)
(2356) edge (2420)
(2357) edge (2293)
(2357) edge (2356)
(2357) edge (2358)
(2357) edge (2421)
(2358) edge (2294)
(2358) edge (2357)
(2358) edge (2359)
(2358) edge (2422)
(2359) edge (2295)
(2359) edge (2358)
(2359) edge (2360)
(2359) edge (2423)
(2360) edge (2296)
(2360) edge (2359)
(2360) edge (2361)
(2360) edge (2424)
(2361) edge (2297)
(2361) edge (2360)
(2361) edge (2362)
(2361) edge (2425)
(2362) edge (2298)
(2362) edge (2361)
(2362) edge (2363)
(2362) edge (2426)
(2363) edge (2299)
(2363) edge (2362)
(2363) edge (2364)
(2363) edge (2427)
(2364) edge (2300)
(2364) edge (2363)
(2364) edge (2365)
(2364) edge (2428)
(2365) edge (2301)
(2365) edge (2364)
(2365) edge (2366)
(2365) edge (2429)
(2366) edge (2302)
(2366) edge (2365)
(2366) edge (2367)
(2366) edge (2430)
(2367) edge (2303)
(2367) edge (2366)
(2367) edge (2431)
(2368) edge (2304)
(2368) edge (2369)
(2368) edge (2432)
(2369) edge (2305)
(2369) edge (2368)
(2369) edge (2370)
(2369) edge (2433)
(2370) edge (2306)
(2370) edge (2369)
(2370) edge (2371)
(2370) edge (2434)
(2371) edge (2307)
(2371) edge (2370)
(2371) edge (2372)
(2371) edge (2435)
(2372) edge (2308)
(2372) edge (2371)
(2372) edge (2373)
(2372) edge (2436)
(2373) edge (2309)
(2373) edge (2372)
(2373) edge (2374)
(2373) edge (2437)
(2374) edge (2310)
(2374) edge (2373)
(2374) edge (2375)
(2374) edge (2438)
(2375) edge (2311)
(2375) edge (2374)
(2375) edge (2376)
(2375) edge (2439)
(2376) edge (2312)
(2376) edge (2375)
(2376) edge (2377)
(2376) edge (2440)
(2377) edge (2313)
(2377) edge (2376)
(2377) edge (2378)
(2377) edge (2441)
(2378) edge (2314)
(2378) edge (2377)
(2378) edge (2379)
(2378) edge (2442)
(2379) edge (2315)
(2379) edge (2378)
(2379) edge (2380)
(2379) edge (2443)
(2380) edge (2316)
(2380) edge (2379)
(2380) edge (2381)
(2380) edge (2444)
(2381) edge (2317)
(2381) edge (2380)
(2381) edge (2382)
(2381) edge (2445)
(2382) edge (2318)
(2382) edge (2381)
(2382) edge (2383)
(2382) edge (2446)
(2383) edge (2319)
(2383) edge (2382)
(2383) edge (2384)
(2383) edge (2447)
(2384) edge (2320)
(2384) edge (2383)
(2384) edge (2385)
(2384) edge (2448)
(2385) edge (2321)
(2385) edge (2384)
(2385) edge (2386)
(2385) edge (2449)
(2386) edge (2322)
(2386) edge (2385)
(2386) edge (2387)
(2386) edge (2450)
(2387) edge (2323)
(2387) edge (2386)
(2387) edge (2388)
(2387) edge (2451)
(2388) edge (2324)
(2388) edge (2387)
(2388) edge (2389)
(2388) edge (2452)
(2389) edge (2325)
(2389) edge (2388)
(2389) edge (2390)
(2389) edge (2453)
(2390) edge (2326)
(2390) edge (2389)
(2390) edge (2391)
(2390) edge (2454)
(2391) edge (2327)
(2391) edge (2390)
(2391) edge (2392)
(2391) edge (2455)
(2392) edge (2328)
(2392) edge (2391)
(2392) edge (2393)
(2392) edge (2456)
(2393) edge (2329)
(2393) edge (2392)
(2393) edge (2394)
(2393) edge (2457)
(2394) edge (2330)
(2394) edge (2393)
(2394) edge (2395)
(2394) edge (2458)
(2395) edge (2331)
(2395) edge (2394)
(2395) edge (2396)
(2395) edge (2459)
(2396) edge (2332)
(2396) edge (2395)
(2396) edge (2397)
(2396) edge (2460)
(2397) edge (2333)
(2397) edge (2396)
(2397) edge (2398)
(2397) edge (2461)
(2398) edge (2334)
(2398) edge (2397)
(2398) edge (2399)
(2398) edge (2462)
(2399) edge (2335)
(2399) edge (2398)
(2399) edge (2400)
(2399) edge (2463)
(2400) edge (2336)
(2400) edge (2399)
(2400) edge (2401)
(2400) edge (2464)
(2401) edge (2337)
(2401) edge (2400)
(2401) edge (2402)
(2401) edge (2465)
(2402) edge (2338)
(2402) edge (2401)
(2402) edge (2403)
(2402) edge (2466)
(2403) edge (2339)
(2403) edge (2402)
(2403) edge (2404)
(2403) edge (2467)
(2404) edge (2340)
(2404) edge (2403)
(2404) edge (2405)
(2404) edge (2468)
(2405) edge (2341)
(2405) edge (2404)
(2405) edge (2406)
(2405) edge (2469)
(2406) edge (2342)
(2406) edge (2405)
(2406) edge (2407)
(2406) edge (2470)
(2407) edge (2343)
(2407) edge (2406)
(2407) edge (2408)
(2407) edge (2471)
(2408) edge (2344)
(2408) edge (2407)
(2408) edge (2409)
(2408) edge (2472)
(2409) edge (2345)
(2409) edge (2408)
(2409) edge (2410)
(2409) edge (2473)
(2410) edge (2346)
(2410) edge (2409)
(2410) edge (2411)
(2410) edge (2474)
(2411) edge (2347)
(2411) edge (2410)
(2411) edge (2412)
(2411) edge (2475)
(2412) edge (2348)
(2412) edge (2411)
(2412) edge (2413)
(2412) edge (2476)
(2413) edge (2349)
(2413) edge (2412)
(2413) edge (2414)
(2413) edge (2477)
(2414) edge (2350)
(2414) edge (2413)
(2414) edge (2415)
(2414) edge (2478)
(2415) edge (2351)
(2415) edge (2414)
(2415) edge (2416)
(2415) edge (2479)
(2416) edge (2352)
(2416) edge (2415)
(2416) edge (2417)
(2416) edge (2480)
(2417) edge (2353)
(2417) edge (2416)
(2417) edge (2418)
(2417) edge (2481)
(2418) edge (2354)
(2418) edge (2417)
(2418) edge (2419)
(2418) edge (2482)
(2419) edge (2355)
(2419) edge (2418)
(2419) edge (2420)
(2419) edge (2483)
(2420) edge (2356)
(2420) edge (2419)
(2420) edge (2421)
(2420) edge (2484)
(2421) edge (2357)
(2421) edge (2420)
(2421) edge (2422)
(2421) edge (2485)
(2422) edge (2358)
(2422) edge (2421)
(2422) edge (2423)
(2422) edge (2486)
(2423) edge (2359)
(2423) edge (2422)
(2423) edge (2424)
(2423) edge (2487)
(2424) edge (2360)
(2424) edge (2423)
(2424) edge (2425)
(2424) edge (2488)
(2425) edge (2361)
(2425) edge (2424)
(2425) edge (2426)
(2425) edge (2489)
(2426) edge (2362)
(2426) edge (2425)
(2426) edge (2427)
(2426) edge (2490)
(2427) edge (2363)
(2427) edge (2426)
(2427) edge (2428)
(2427) edge (2491)
(2428) edge (2364)
(2428) edge (2427)
(2428) edge (2429)
(2428) edge (2492)
(2429) edge (2365)
(2429) edge (2428)
(2429) edge (2430)
(2429) edge (2493)
(2430) edge (2366)
(2430) edge (2429)
(2430) edge (2431)
(2430) edge (2494)
(2431) edge (2367)
(2431) edge (2430)
(2431) edge (2495)
(2432) edge (2368)
(2432) edge (2433)
(2432) edge (2496)
(2433) edge (2369)
(2433) edge (2432)
(2433) edge (2434)
(2433) edge (2497)
(2434) edge (2370)
(2434) edge (2433)
(2434) edge (2435)
(2434) edge (2498)
(2435) edge (2371)
(2435) edge (2434)
(2435) edge (2436)
(2435) edge (2499)
(2436) edge (2372)
(2436) edge (2435)
(2436) edge (2437)
(2436) edge (2500)
(2437) edge (2373)
(2437) edge (2436)
(2437) edge (2438)
(2437) edge (2501)
(2438) edge (2374)
(2438) edge (2437)
(2438) edge (2439)
(2438) edge (2502)
(2439) edge (2375)
(2439) edge (2438)
(2439) edge (2440)
(2439) edge (2503)
(2440) edge (2376)
(2440) edge (2439)
(2440) edge (2441)
(2440) edge (2504)
(2441) edge (2377)
(2441) edge (2440)
(2441) edge (2442)
(2441) edge (2505)
(2442) edge (2378)
(2442) edge (2441)
(2442) edge (2443)
(2442) edge (2506)
(2443) edge (2379)
(2443) edge (2442)
(2443) edge (2444)
(2443) edge (2507)
(2444) edge (2380)
(2444) edge (2443)
(2444) edge (2445)
(2444) edge (2508)
(2445) edge (2381)
(2445) edge (2444)
(2445) edge (2446)
(2445) edge (2509)
(2446) edge (2382)
(2446) edge (2445)
(2446) edge (2447)
(2446) edge (2510)
(2447) edge (2383)
(2447) edge (2446)
(2447) edge (2448)
(2447) edge (2511)
(2448) edge (2384)
(2448) edge (2447)
(2448) edge (2449)
(2448) edge (2512)
(2449) edge (2385)
(2449) edge (2448)
(2449) edge (2450)
(2449) edge (2513)
(2450) edge (2386)
(2450) edge (2449)
(2450) edge (2451)
(2450) edge (2514)
(2451) edge (2387)
(2451) edge (2450)
(2451) edge (2452)
(2451) edge (2515)
(2452) edge (2388)
(2452) edge (2451)
(2452) edge (2453)
(2452) edge (2516)
(2453) edge (2389)
(2453) edge (2452)
(2453) edge (2454)
(2453) edge (2517)
(2454) edge (2390)
(2454) edge (2453)
(2454) edge (2455)
(2454) edge (2518)
(2455) edge (2391)
(2455) edge (2454)
(2455) edge (2456)
(2455) edge (2519)
(2456) edge (2392)
(2456) edge (2455)
(2456) edge (2457)
(2456) edge (2520)
(2457) edge (2393)
(2457) edge (2456)
(2457) edge (2458)
(2457) edge (2521)
(2458) edge (2394)
(2458) edge (2457)
(2458) edge (2459)
(2458) edge (2522)
(2459) edge (2395)
(2459) edge (2458)
(2459) edge (2460)
(2459) edge (2523)
(2460) edge (2396)
(2460) edge (2459)
(2460) edge (2461)
(2460) edge (2524)
(2461) edge (2397)
(2461) edge (2460)
(2461) edge (2462)
(2461) edge (2525)
(2462) edge (2398)
(2462) edge (2461)
(2462) edge (2463)
(2462) edge (2526)
(2463) edge (2399)
(2463) edge (2462)
(2463) edge (2464)
(2463) edge (2527)
(2464) edge (2400)
(2464) edge (2463)
(2464) edge (2465)
(2464) edge (2528)
(2465) edge (2401)
(2465) edge (2464)
(2465) edge (2466)
(2465) edge (2529)
(2466) edge (2402)
(2466) edge (2465)
(2466) edge (2467)
(2466) edge (2530)
(2467) edge (2403)
(2467) edge (2466)
(2467) edge (2468)
(2467) edge (2531)
(2468) edge (2404)
(2468) edge (2467)
(2468) edge (2469)
(2468) edge (2532)
(2469) edge (2405)
(2469) edge (2468)
(2469) edge (2470)
(2469) edge (2533)
(2470) edge (2406)
(2470) edge (2469)
(2470) edge (2471)
(2470) edge (2534)
(2471) edge (2407)
(2471) edge (2470)
(2471) edge (2472)
(2471) edge (2535)
(2472) edge (2408)
(2472) edge (2471)
(2472) edge (2473)
(2472) edge (2536)
(2473) edge (2409)
(2473) edge (2472)
(2473) edge (2474)
(2473) edge (2537)
(2474) edge (2410)
(2474) edge (2473)
(2474) edge (2475)
(2474) edge (2538)
(2475) edge (2411)
(2475) edge (2474)
(2475) edge (2476)
(2475) edge (2539)
(2476) edge (2412)
(2476) edge (2475)
(2476) edge (2477)
(2476) edge (2540)
(2477) edge (2413)
(2477) edge (2476)
(2477) edge (2478)
(2477) edge (2541)
(2478) edge (2414)
(2478) edge (2477)
(2478) edge (2479)
(2478) edge (2542)
(2479) edge (2415)
(2479) edge (2478)
(2479) edge (2480)
(2479) edge (2543)
(2480) edge (2416)
(2480) edge (2479)
(2480) edge (2481)
(2480) edge (2544)
(2481) edge (2417)
(2481) edge (2480)
(2481) edge (2482)
(2481) edge (2545)
(2482) edge (2418)
(2482) edge (2481)
(2482) edge (2483)
(2482) edge (2546)
(2483) edge (2419)
(2483) edge (2482)
(2483) edge (2484)
(2483) edge (2547)
(2484) edge (2420)
(2484) edge (2483)
(2484) edge (2485)
(2484) edge (2548)
(2485) edge (2421)
(2485) edge (2484)
(2485) edge (2486)
(2485) edge (2549)
(2486) edge (2422)
(2486) edge (2485)
(2486) edge (2487)
(2486) edge (2550)
(2487) edge (2423)
(2487) edge (2486)
(2487) edge (2488)
(2487) edge (2551)
(2488) edge (2424)
(2488) edge (2487)
(2488) edge (2489)
(2488) edge (2552)
(2489) edge (2425)
(2489) edge (2488)
(2489) edge (2490)
(2489) edge (2553)
(2490) edge (2426)
(2490) edge (2489)
(2490) edge (2491)
(2490) edge (2554)
(2491) edge (2427)
(2491) edge (2490)
(2491) edge (2492)
(2491) edge (2555)
(2492) edge (2428)
(2492) edge (2491)
(2492) edge (2493)
(2492) edge (2556)
(2493) edge (2429)
(2493) edge (2492)
(2493) edge (2494)
(2493) edge (2557)
(2494) edge (2430)
(2494) edge (2493)
(2494) edge (2495)
(2494) edge (2558)
(2495) edge (2431)
(2495) edge (2494)
(2495) edge (2559)
(2496) edge (2432)
(2496) edge (2497)
(2496) edge (2560)
(2497) edge (2433)
(2497) edge (2496)
(2497) edge (2498)
(2497) edge (2561)
(2498) edge (2434)
(2498) edge (2497)
(2498) edge (2499)
(2498) edge (2562)
(2499) edge (2435)
(2499) edge (2498)
(2499) edge (2500)
(2499) edge (2563)
(2500) edge (2436)
(2500) edge (2499)
(2500) edge (2501)
(2500) edge (2564)
(2501) edge (2437)
(2501) edge (2500)
(2501) edge (2502)
(2501) edge (2565)
(2502) edge (2438)
(2502) edge (2501)
(2502) edge (2503)
(2502) edge (2566)
(2503) edge (2439)
(2503) edge (2502)
(2503) edge (2504)
(2503) edge (2567)
(2504) edge (2440)
(2504) edge (2503)
(2504) edge (2505)
(2504) edge (2568)
(2505) edge (2441)
(2505) edge (2504)
(2505) edge (2506)
(2505) edge (2569)
(2506) edge (2442)
(2506) edge (2505)
(2506) edge (2507)
(2506) edge (2570)
(2507) edge (2443)
(2507) edge (2506)
(2507) edge (2508)
(2507) edge (2571)
(2508) edge (2444)
(2508) edge (2507)
(2508) edge (2509)
(2508) edge (2572)
(2509) edge (2445)
(2509) edge (2508)
(2509) edge (2510)
(2509) edge (2573)
(2510) edge (2446)
(2510) edge (2509)
(2510) edge (2511)
(2510) edge (2574)
(2511) edge (2447)
(2511) edge (2510)
(2511) edge (2512)
(2511) edge (2575)
(2512) edge (2448)
(2512) edge (2511)
(2512) edge (2513)
(2512) edge (2576)
(2513) edge (2449)
(2513) edge (2512)
(2513) edge (2514)
(2513) edge (2577)
(2514) edge (2450)
(2514) edge (2513)
(2514) edge (2515)
(2514) edge (2578)
(2515) edge (2451)
(2515) edge (2514)
(2515) edge (2516)
(2515) edge (2579)
(2516) edge (2452)
(2516) edge (2515)
(2516) edge (2517)
(2516) edge (2580)
(2517) edge (2453)
(2517) edge (2516)
(2517) edge (2518)
(2517) edge (2581)
(2518) edge (2454)
(2518) edge (2517)
(2518) edge (2519)
(2518) edge (2582)
(2519) edge (2455)
(2519) edge (2518)
(2519) edge (2520)
(2519) edge (2583)
(2520) edge (2456)
(2520) edge (2519)
(2520) edge (2521)
(2520) edge (2584)
(2521) edge (2457)
(2521) edge (2520)
(2521) edge (2522)
(2521) edge (2585)
(2522) edge (2458)
(2522) edge (2521)
(2522) edge (2523)
(2522) edge (2586)
(2523) edge (2459)
(2523) edge (2522)
(2523) edge (2524)
(2523) edge (2587)
(2524) edge (2460)
(2524) edge (2523)
(2524) edge (2525)
(2524) edge (2588)
(2525) edge (2461)
(2525) edge (2524)
(2525) edge (2526)
(2525) edge (2589)
(2526) edge (2462)
(2526) edge (2525)
(2526) edge (2527)
(2526) edge (2590)
(2527) edge (2463)
(2527) edge (2526)
(2527) edge (2528)
(2527) edge (2591)
(2528) edge (2464)
(2528) edge (2527)
(2528) edge (2529)
(2528) edge (2592)
(2529) edge (2465)
(2529) edge (2528)
(2529) edge (2530)
(2529) edge (2593)
(2530) edge (2466)
(2530) edge (2529)
(2530) edge (2531)
(2530) edge (2594)
(2531) edge (2467)
(2531) edge (2530)
(2531) edge (2532)
(2531) edge (2595)
(2532) edge (2468)
(2532) edge (2531)
(2532) edge (2533)
(2532) edge (2596)
(2533) edge (2469)
(2533) edge (2532)
(2533) edge (2534)
(2533) edge (2597)
(2534) edge (2470)
(2534) edge (2533)
(2534) edge (2535)
(2534) edge (2598)
(2535) edge (2471)
(2535) edge (2534)
(2535) edge (2536)
(2535) edge (2599)
(2536) edge (2472)
(2536) edge (2535)
(2536) edge (2537)
(2536) edge (2600)
(2537) edge (2473)
(2537) edge (2536)
(2537) edge (2538)
(2537) edge (2601)
(2538) edge (2474)
(2538) edge (2537)
(2538) edge (2539)
(2538) edge (2602)
(2539) edge (2475)
(2539) edge (2538)
(2539) edge (2540)
(2539) edge (2603)
(2540) edge (2476)
(2540) edge (2539)
(2540) edge (2541)
(2540) edge (2604)
(2541) edge (2477)
(2541) edge (2540)
(2541) edge (2542)
(2541) edge (2605)
(2542) edge (2478)
(2542) edge (2541)
(2542) edge (2543)
(2542) edge (2606)
(2543) edge (2479)
(2543) edge (2542)
(2543) edge (2544)
(2543) edge (2607)
(2544) edge (2480)
(2544) edge (2543)
(2544) edge (2545)
(2544) edge (2608)
(2545) edge (2481)
(2545) edge (2544)
(2545) edge (2546)
(2545) edge (2609)
(2546) edge (2482)
(2546) edge (2545)
(2546) edge (2547)
(2546) edge (2610)
(2547) edge (2483)
(2547) edge (2546)
(2547) edge (2548)
(2547) edge (2611)
(2548) edge (2484)
(2548) edge (2547)
(2548) edge (2549)
(2548) edge (2612)
(2549) edge (2485)
(2549) edge (2548)
(2549) edge (2550)
(2549) edge (2613)
(2550) edge (2486)
(2550) edge (2549)
(2550) edge (2551)
(2550) edge (2614)
(2551) edge (2487)
(2551) edge (2550)
(2551) edge (2552)
(2551) edge (2615)
(2552) edge (2488)
(2552) edge (2551)
(2552) edge (2553)
(2552) edge (2616)
(2553) edge (2489)
(2553) edge (2552)
(2553) edge (2554)
(2553) edge (2617)
(2554) edge (2490)
(2554) edge (2553)
(2554) edge (2555)
(2554) edge (2618)
(2555) edge (2491)
(2555) edge (2554)
(2555) edge (2556)
(2555) edge (2619)
(2556) edge (2492)
(2556) edge (2555)
(2556) edge (2557)
(2556) edge (2620)
(2557) edge (2493)
(2557) edge (2556)
(2557) edge (2558)
(2557) edge (2621)
(2558) edge (2494)
(2558) edge (2557)
(2558) edge (2559)
(2558) edge (2622)
(2559) edge (2495)
(2559) edge (2558)
(2559) edge (2623)
(2560) edge (2496)
(2560) edge (2561)
(2560) edge (2624)
(2561) edge (2497)
(2561) edge (2560)
(2561) edge (2562)
(2561) edge (2625)
(2562) edge (2498)
(2562) edge (2561)
(2562) edge (2563)
(2562) edge (2626)
(2563) edge (2499)
(2563) edge (2562)
(2563) edge (2564)
(2563) edge (2627)
(2564) edge (2500)
(2564) edge (2563)
(2564) edge (2565)
(2564) edge (2628)
(2565) edge (2501)
(2565) edge (2564)
(2565) edge (2566)
(2565) edge (2629)
(2566) edge (2502)
(2566) edge (2565)
(2566) edge (2567)
(2566) edge (2630)
(2567) edge (2503)
(2567) edge (2566)
(2567) edge (2568)
(2567) edge (2631)
(2568) edge (2504)
(2568) edge (2567)
(2568) edge (2569)
(2568) edge (2632)
(2569) edge (2505)
(2569) edge (2568)
(2569) edge (2570)
(2569) edge (2633)
(2570) edge (2506)
(2570) edge (2569)
(2570) edge (2571)
(2570) edge (2634)
(2571) edge (2507)
(2571) edge (2570)
(2571) edge (2572)
(2571) edge (2635)
(2572) edge (2508)
(2572) edge (2571)
(2572) edge (2573)
(2572) edge (2636)
(2573) edge (2509)
(2573) edge (2572)
(2573) edge (2574)
(2573) edge (2637)
(2574) edge (2510)
(2574) edge (2573)
(2574) edge (2575)
(2574) edge (2638)
(2575) edge (2511)
(2575) edge (2574)
(2575) edge (2576)
(2575) edge (2639)
(2576) edge (2512)
(2576) edge (2575)
(2576) edge (2577)
(2576) edge (2640)
(2577) edge (2513)
(2577) edge (2576)
(2577) edge (2578)
(2577) edge (2641)
(2578) edge (2514)
(2578) edge (2577)
(2578) edge (2579)
(2578) edge (2642)
(2579) edge (2515)
(2579) edge (2578)
(2579) edge (2580)
(2579) edge (2643)
(2580) edge (2516)
(2580) edge (2579)
(2580) edge (2581)
(2580) edge (2644)
(2581) edge (2517)
(2581) edge (2580)
(2581) edge (2582)
(2581) edge (2645)
(2582) edge (2518)
(2582) edge (2581)
(2582) edge (2583)
(2582) edge (2646)
(2583) edge (2519)
(2583) edge (2582)
(2583) edge (2584)
(2583) edge (2647)
(2584) edge (2520)
(2584) edge (2583)
(2584) edge (2585)
(2584) edge (2648)
(2585) edge (2521)
(2585) edge (2584)
(2585) edge (2586)
(2585) edge (2649)
(2586) edge (2522)
(2586) edge (2585)
(2586) edge (2587)
(2586) edge (2650)
(2587) edge (2523)
(2587) edge (2586)
(2587) edge (2588)
(2587) edge (2651)
(2588) edge (2524)
(2588) edge (2587)
(2588) edge (2589)
(2588) edge (2652)
(2589) edge (2525)
(2589) edge (2588)
(2589) edge (2590)
(2589) edge (2653)
(2590) edge (2526)
(2590) edge (2589)
(2590) edge (2591)
(2590) edge (2654)
(2591) edge (2527)
(2591) edge (2590)
(2591) edge (2592)
(2591) edge (2655)
(2592) edge (2528)
(2592) edge (2591)
(2592) edge (2593)
(2592) edge (2656)
(2593) edge (2529)
(2593) edge (2592)
(2593) edge (2594)
(2593) edge (2657)
(2594) edge (2530)
(2594) edge (2593)
(2594) edge (2595)
(2594) edge (2658)
(2595) edge (2531)
(2595) edge (2594)
(2595) edge (2596)
(2595) edge (2659)
(2596) edge (2532)
(2596) edge (2595)
(2596) edge (2597)
(2596) edge (2660)
(2597) edge (2533)
(2597) edge (2596)
(2597) edge (2598)
(2597) edge (2661)
(2598) edge (2534)
(2598) edge (2597)
(2598) edge (2599)
(2598) edge (2662)
(2599) edge (2535)
(2599) edge (2598)
(2599) edge (2600)
(2599) edge (2663)
(2600) edge (2536)
(2600) edge (2599)
(2600) edge (2601)
(2600) edge (2664)
(2601) edge (2537)
(2601) edge (2600)
(2601) edge (2602)
(2601) edge (2665)
(2602) edge (2538)
(2602) edge (2601)
(2602) edge (2603)
(2602) edge (2666)
(2603) edge (2539)
(2603) edge (2602)
(2603) edge (2604)
(2603) edge (2667)
(2604) edge (2540)
(2604) edge (2603)
(2604) edge (2605)
(2604) edge (2668)
(2605) edge (2541)
(2605) edge (2604)
(2605) edge (2606)
(2605) edge (2669)
(2606) edge (2542)
(2606) edge (2605)
(2606) edge (2607)
(2606) edge (2670)
(2607) edge (2543)
(2607) edge (2606)
(2607) edge (2608)
(2607) edge (2671)
(2608) edge (2544)
(2608) edge (2607)
(2608) edge (2609)
(2608) edge (2672)
(2609) edge (2545)
(2609) edge (2608)
(2609) edge (2610)
(2609) edge (2673)
(2610) edge (2546)
(2610) edge (2609)
(2610) edge (2611)
(2610) edge (2674)
(2611) edge (2547)
(2611) edge (2610)
(2611) edge (2612)
(2611) edge (2675)
(2612) edge (2548)
(2612) edge (2611)
(2612) edge (2613)
(2612) edge (2676)
(2613) edge (2549)
(2613) edge (2612)
(2613) edge (2614)
(2613) edge (2677)
(2614) edge (2550)
(2614) edge (2613)
(2614) edge (2615)
(2614) edge (2678)
(2615) edge (2551)
(2615) edge (2614)
(2615) edge (2616)
(2615) edge (2679)
(2616) edge (2552)
(2616) edge (2615)
(2616) edge (2617)
(2616) edge (2680)
(2617) edge (2553)
(2617) edge (2616)
(2617) edge (2618)
(2617) edge (2681)
(2618) edge (2554)
(2618) edge (2617)
(2618) edge (2619)
(2618) edge (2682)
(2619) edge (2555)
(2619) edge (2618)
(2619) edge (2620)
(2619) edge (2683)
(2620) edge (2556)
(2620) edge (2619)
(2620) edge (2621)
(2620) edge (2684)
(2621) edge (2557)
(2621) edge (2620)
(2621) edge (2622)
(2621) edge (2685)
(2622) edge (2558)
(2622) edge (2621)
(2622) edge (2623)
(2622) edge (2686)
(2623) edge (2559)
(2623) edge (2622)
(2623) edge (2687)
(2624) edge (2560)
(2624) edge (2625)
(2624) edge (2688)
(2625) edge (2561)
(2625) edge (2624)
(2625) edge (2626)
(2625) edge (2689)
(2626) edge (2562)
(2626) edge (2625)
(2626) edge (2627)
(2626) edge (2690)
(2627) edge (2563)
(2627) edge (2626)
(2627) edge (2628)
(2627) edge (2691)
(2628) edge (2564)
(2628) edge (2627)
(2628) edge (2629)
(2628) edge (2692)
(2629) edge (2565)
(2629) edge (2628)
(2629) edge (2630)
(2629) edge (2693)
(2630) edge (2566)
(2630) edge (2629)
(2630) edge (2631)
(2630) edge (2694)
(2631) edge (2567)
(2631) edge (2630)
(2631) edge (2632)
(2631) edge (2695)
(2632) edge (2568)
(2632) edge (2631)
(2632) edge (2633)
(2632) edge (2696)
(2633) edge (2569)
(2633) edge (2632)
(2633) edge (2634)
(2633) edge (2697)
(2634) edge (2570)
(2634) edge (2633)
(2634) edge (2635)
(2634) edge (2698)
(2635) edge (2571)
(2635) edge (2634)
(2635) edge (2636)
(2635) edge (2699)
(2636) edge (2572)
(2636) edge (2635)
(2636) edge (2637)
(2636) edge (2700)
(2637) edge (2573)
(2637) edge (2636)
(2637) edge (2638)
(2637) edge (2701)
(2638) edge (2574)
(2638) edge (2637)
(2638) edge (2639)
(2638) edge (2702)
(2639) edge (2575)
(2639) edge (2638)
(2639) edge (2640)
(2639) edge (2703)
(2640) edge (2576)
(2640) edge (2639)
(2640) edge (2641)
(2640) edge (2704)
(2641) edge (2577)
(2641) edge (2640)
(2641) edge (2642)
(2641) edge (2705)
(2642) edge (2578)
(2642) edge (2641)
(2642) edge (2643)
(2642) edge (2706)
(2643) edge (2579)
(2643) edge (2642)
(2643) edge (2644)
(2643) edge (2707)
(2644) edge (2580)
(2644) edge (2643)
(2644) edge (2645)
(2644) edge (2708)
(2645) edge (2581)
(2645) edge (2644)
(2645) edge (2646)
(2645) edge (2709)
(2646) edge (2582)
(2646) edge (2645)
(2646) edge (2647)
(2646) edge (2710)
(2647) edge (2583)
(2647) edge (2646)
(2647) edge (2648)
(2647) edge (2711)
(2648) edge (2584)
(2648) edge (2647)
(2648) edge (2649)
(2648) edge (2712)
(2649) edge (2585)
(2649) edge (2648)
(2649) edge (2650)
(2649) edge (2713)
(2650) edge (2586)
(2650) edge (2649)
(2650) edge (2651)
(2650) edge (2714)
(2651) edge (2587)
(2651) edge (2650)
(2651) edge (2652)
(2651) edge (2715)
(2652) edge (2588)
(2652) edge (2651)
(2652) edge (2653)
(2652) edge (2716)
(2653) edge (2589)
(2653) edge (2652)
(2653) edge (2654)
(2653) edge (2717)
(2654) edge (2590)
(2654) edge (2653)
(2654) edge (2655)
(2654) edge (2718)
(2655) edge (2591)
(2655) edge (2654)
(2655) edge (2656)
(2655) edge (2719)
(2656) edge (2592)
(2656) edge (2655)
(2656) edge (2657)
(2656) edge (2720)
(2657) edge (2593)
(2657) edge (2656)
(2657) edge (2658)
(2657) edge (2721)
(2658) edge (2594)
(2658) edge (2657)
(2658) edge (2659)
(2658) edge (2722)
(2659) edge (2595)
(2659) edge (2658)
(2659) edge (2660)
(2659) edge (2723)
(2660) edge (2596)
(2660) edge (2659)
(2660) edge (2661)
(2660) edge (2724)
(2661) edge (2597)
(2661) edge (2660)
(2661) edge (2662)
(2661) edge (2725)
(2662) edge (2598)
(2662) edge (2661)
(2662) edge (2663)
(2662) edge (2726)
(2663) edge (2599)
(2663) edge (2662)
(2663) edge (2664)
(2663) edge (2727)
(2664) edge (2600)
(2664) edge (2663)
(2664) edge (2665)
(2664) edge (2728)
(2665) edge (2601)
(2665) edge (2664)
(2665) edge (2666)
(2665) edge (2729)
(2666) edge (2602)
(2666) edge (2665)
(2666) edge (2667)
(2666) edge (2730)
(2667) edge (2603)
(2667) edge (2666)
(2667) edge (2668)
(2667) edge (2731)
(2668) edge (2604)
(2668) edge (2667)
(2668) edge (2669)
(2668) edge (2732)
(2669) edge (2605)
(2669) edge (2668)
(2669) edge (2670)
(2669) edge (2733)
(2670) edge (2606)
(2670) edge (2669)
(2670) edge (2671)
(2670) edge (2734)
(2671) edge (2607)
(2671) edge (2670)
(2671) edge (2672)
(2671) edge (2735)
(2672) edge (2608)
(2672) edge (2671)
(2672) edge (2673)
(2672) edge (2736)
(2673) edge (2609)
(2673) edge (2672)
(2673) edge (2674)
(2673) edge (2737)
(2674) edge (2610)
(2674) edge (2673)
(2674) edge (2675)
(2674) edge (2738)
(2675) edge (2611)
(2675) edge (2674)
(2675) edge (2676)
(2675) edge (2739)
(2676) edge (2612)
(2676) edge (2675)
(2676) edge (2677)
(2676) edge (2740)
(2677) edge (2613)
(2677) edge (2676)
(2677) edge (2678)
(2677) edge (2741)
(2678) edge (2614)
(2678) edge (2677)
(2678) edge (2679)
(2678) edge (2742)
(2679) edge (2615)
(2679) edge (2678)
(2679) edge (2680)
(2679) edge (2743)
(2680) edge (2616)
(2680) edge (2679)
(2680) edge (2681)
(2680) edge (2744)
(2681) edge (2617)
(2681) edge (2680)
(2681) edge (2682)
(2681) edge (2745)
(2682) edge (2618)
(2682) edge (2681)
(2682) edge (2683)
(2682) edge (2746)
(2683) edge (2619)
(2683) edge (2682)
(2683) edge (2684)
(2683) edge (2747)
(2684) edge (2620)
(2684) edge (2683)
(2684) edge (2685)
(2684) edge (2748)
(2685) edge (2621)
(2685) edge (2684)
(2685) edge (2686)
(2685) edge (2749)
(2686) edge (2622)
(2686) edge (2685)
(2686) edge (2687)
(2686) edge (2750)
(2687) edge (2623)
(2687) edge (2686)
(2687) edge (2751)
(2688) edge (2624)
(2688) edge (2689)
(2688) edge (2752)
(2689) edge (2625)
(2689) edge (2688)
(2689) edge (2690)
(2689) edge (2753)
(2690) edge (2626)
(2690) edge (2689)
(2690) edge (2691)
(2690) edge (2754)
(2691) edge (2627)
(2691) edge (2690)
(2691) edge (2692)
(2691) edge (2755)
(2692) edge (2628)
(2692) edge (2691)
(2692) edge (2693)
(2692) edge (2756)
(2693) edge (2629)
(2693) edge (2692)
(2693) edge (2694)
(2693) edge (2757)
(2694) edge (2630)
(2694) edge (2693)
(2694) edge (2695)
(2694) edge (2758)
(2695) edge (2631)
(2695) edge (2694)
(2695) edge (2696)
(2695) edge (2759)
(2696) edge (2632)
(2696) edge (2695)
(2696) edge (2697)
(2696) edge (2760)
(2697) edge (2633)
(2697) edge (2696)
(2697) edge (2698)
(2697) edge (2761)
(2698) edge (2634)
(2698) edge (2697)
(2698) edge (2699)
(2698) edge (2762)
(2699) edge (2635)
(2699) edge (2698)
(2699) edge (2700)
(2699) edge (2763)
(2700) edge (2636)
(2700) edge (2699)
(2700) edge (2701)
(2700) edge (2764)
(2701) edge (2637)
(2701) edge (2700)
(2701) edge (2702)
(2701) edge (2765)
(2702) edge (2638)
(2702) edge (2701)
(2702) edge (2703)
(2702) edge (2766)
(2703) edge (2639)
(2703) edge (2702)
(2703) edge (2704)
(2703) edge (2767)
(2704) edge (2640)
(2704) edge (2703)
(2704) edge (2705)
(2704) edge (2768)
(2705) edge (2641)
(2705) edge (2704)
(2705) edge (2706)
(2705) edge (2769)
(2706) edge (2642)
(2706) edge (2705)
(2706) edge (2707)
(2706) edge (2770)
(2707) edge (2643)
(2707) edge (2706)
(2707) edge (2708)
(2707) edge (2771)
(2708) edge (2644)
(2708) edge (2707)
(2708) edge (2709)
(2708) edge (2772)
(2709) edge (2645)
(2709) edge (2708)
(2709) edge (2710)
(2709) edge (2773)
(2710) edge (2646)
(2710) edge (2709)
(2710) edge (2711)
(2710) edge (2774)
(2711) edge (2647)
(2711) edge (2710)
(2711) edge (2712)
(2711) edge (2775)
(2712) edge (2648)
(2712) edge (2711)
(2712) edge (2713)
(2712) edge (2776)
(2713) edge (2649)
(2713) edge (2712)
(2713) edge (2714)
(2713) edge (2777)
(2714) edge (2650)
(2714) edge (2713)
(2714) edge (2715)
(2714) edge (2778)
(2715) edge (2651)
(2715) edge (2714)
(2715) edge (2716)
(2715) edge (2779)
(2716) edge (2652)
(2716) edge (2715)
(2716) edge (2717)
(2716) edge (2780)
(2717) edge (2653)
(2717) edge (2716)
(2717) edge (2718)
(2717) edge (2781)
(2718) edge (2654)
(2718) edge (2717)
(2718) edge (2719)
(2718) edge (2782)
(2719) edge (2655)
(2719) edge (2718)
(2719) edge (2720)
(2719) edge (2783)
(2720) edge (2656)
(2720) edge (2719)
(2720) edge (2721)
(2720) edge (2784)
(2721) edge (2657)
(2721) edge (2720)
(2721) edge (2722)
(2721) edge (2785)
(2722) edge (2658)
(2722) edge (2721)
(2722) edge (2723)
(2722) edge (2786)
(2723) edge (2659)
(2723) edge (2722)
(2723) edge (2724)
(2723) edge (2787)
(2724) edge (2660)
(2724) edge (2723)
(2724) edge (2725)
(2724) edge (2788)
(2725) edge (2661)
(2725) edge (2724)
(2725) edge (2726)
(2725) edge (2789)
(2726) edge (2662)
(2726) edge (2725)
(2726) edge (2727)
(2726) edge (2790)
(2727) edge (2663)
(2727) edge (2726)
(2727) edge (2728)
(2727) edge (2791)
(2728) edge (2664)
(2728) edge (2727)
(2728) edge (2729)
(2728) edge (2792)
(2729) edge (2665)
(2729) edge (2728)
(2729) edge (2730)
(2729) edge (2793)
(2730) edge (2666)
(2730) edge (2729)
(2730) edge (2731)
(2730) edge (2794)
(2731) edge (2667)
(2731) edge (2730)
(2731) edge (2732)
(2731) edge (2795)
(2732) edge (2668)
(2732) edge (2731)
(2732) edge (2733)
(2732) edge (2796)
(2733) edge (2669)
(2733) edge (2732)
(2733) edge (2734)
(2733) edge (2797)
(2734) edge (2670)
(2734) edge (2733)
(2734) edge (2735)
(2734) edge (2798)
(2735) edge (2671)
(2735) edge (2734)
(2735) edge (2736)
(2735) edge (2799)
(2736) edge (2672)
(2736) edge (2735)
(2736) edge (2737)
(2736) edge (2800)
(2737) edge (2673)
(2737) edge (2736)
(2737) edge (2738)
(2737) edge (2801)
(2738) edge (2674)
(2738) edge (2737)
(2738) edge (2739)
(2738) edge (2802)
(2739) edge (2675)
(2739) edge (2738)
(2739) edge (2740)
(2739) edge (2803)
(2740) edge (2676)
(2740) edge (2739)
(2740) edge (2741)
(2740) edge (2804)
(2741) edge (2677)
(2741) edge (2740)
(2741) edge (2742)
(2741) edge (2805)
(2742) edge (2678)
(2742) edge (2741)
(2742) edge (2743)
(2742) edge (2806)
(2743) edge (2679)
(2743) edge (2742)
(2743) edge (2744)
(2743) edge (2807)
(2744) edge (2680)
(2744) edge (2743)
(2744) edge (2745)
(2744) edge (2808)
(2745) edge (2681)
(2745) edge (2744)
(2745) edge (2746)
(2745) edge (2809)
(2746) edge (2682)
(2746) edge (2745)
(2746) edge (2747)
(2746) edge (2810)
(2747) edge (2683)
(2747) edge (2746)
(2747) edge (2748)
(2747) edge (2811)
(2748) edge (2684)
(2748) edge (2747)
(2748) edge (2749)
(2748) edge (2812)
(2749) edge (2685)
(2749) edge (2748)
(2749) edge (2750)
(2749) edge (2813)
(2750) edge (2686)
(2750) edge (2749)
(2750) edge (2751)
(2750) edge (2814)
(2751) edge (2687)
(2751) edge (2750)
(2751) edge (2815)
(2752) edge (2688)
(2752) edge (2753)
(2752) edge (2816)
(2753) edge (2689)
(2753) edge (2752)
(2753) edge (2754)
(2753) edge (2817)
(2754) edge (2690)
(2754) edge (2753)
(2754) edge (2755)
(2754) edge (2818)
(2755) edge (2691)
(2755) edge (2754)
(2755) edge (2756)
(2755) edge (2819)
(2756) edge (2692)
(2756) edge (2755)
(2756) edge (2757)
(2756) edge (2820)
(2757) edge (2693)
(2757) edge (2756)
(2757) edge (2758)
(2757) edge (2821)
(2758) edge (2694)
(2758) edge (2757)
(2758) edge (2759)
(2758) edge (2822)
(2759) edge (2695)
(2759) edge (2758)
(2759) edge (2760)
(2759) edge (2823)
(2760) edge (2696)
(2760) edge (2759)
(2760) edge (2761)
(2760) edge (2824)
(2761) edge (2697)
(2761) edge (2760)
(2761) edge (2762)
(2761) edge (2825)
(2762) edge (2698)
(2762) edge (2761)
(2762) edge (2763)
(2762) edge (2826)
(2763) edge (2699)
(2763) edge (2762)
(2763) edge (2764)
(2763) edge (2827)
(2764) edge (2700)
(2764) edge (2763)
(2764) edge (2765)
(2764) edge (2828)
(2765) edge (2701)
(2765) edge (2764)
(2765) edge (2766)
(2765) edge (2829)
(2766) edge (2702)
(2766) edge (2765)
(2766) edge (2767)
(2766) edge (2830)
(2767) edge (2703)
(2767) edge (2766)
(2767) edge (2768)
(2767) edge (2831)
(2768) edge (2704)
(2768) edge (2767)
(2768) edge (2769)
(2768) edge (2832)
(2769) edge (2705)
(2769) edge (2768)
(2769) edge (2770)
(2769) edge (2833)
(2770) edge (2706)
(2770) edge (2769)
(2770) edge (2771)
(2770) edge (2834)
(2771) edge (2707)
(2771) edge (2770)
(2771) edge (2772)
(2771) edge (2835)
(2772) edge (2708)
(2772) edge (2771)
(2772) edge (2773)
(2772) edge (2836)
(2773) edge (2709)
(2773) edge (2772)
(2773) edge (2774)
(2773) edge (2837)
(2774) edge (2710)
(2774) edge (2773)
(2774) edge (2775)
(2774) edge (2838)
(2775) edge (2711)
(2775) edge (2774)
(2775) edge (2776)
(2775) edge (2839)
(2776) edge (2712)
(2776) edge (2775)
(2776) edge (2777)
(2776) edge (2840)
(2777) edge (2713)
(2777) edge (2776)
(2777) edge (2778)
(2777) edge (2841)
(2778) edge (2714)
(2778) edge (2777)
(2778) edge (2779)
(2778) edge (2842)
(2779) edge (2715)
(2779) edge (2778)
(2779) edge (2780)
(2779) edge (2843)
(2780) edge (2716)
(2780) edge (2779)
(2780) edge (2781)
(2780) edge (2844)
(2781) edge (2717)
(2781) edge (2780)
(2781) edge (2782)
(2781) edge (2845)
(2782) edge (2718)
(2782) edge (2781)
(2782) edge (2783)
(2782) edge (2846)
(2783) edge (2719)
(2783) edge (2782)
(2783) edge (2784)
(2783) edge (2847)
(2784) edge (2720)
(2784) edge (2783)
(2784) edge (2785)
(2784) edge (2848)
(2785) edge (2721)
(2785) edge (2784)
(2785) edge (2786)
(2785) edge (2849)
(2786) edge (2722)
(2786) edge (2785)
(2786) edge (2787)
(2786) edge (2850)
(2787) edge (2723)
(2787) edge (2786)
(2787) edge (2788)
(2787) edge (2851)
(2788) edge (2724)
(2788) edge (2787)
(2788) edge (2789)
(2788) edge (2852)
(2789) edge (2725)
(2789) edge (2788)
(2789) edge (2790)
(2789) edge (2853)
(2790) edge (2726)
(2790) edge (2789)
(2790) edge (2791)
(2790) edge (2854)
(2791) edge (2727)
(2791) edge (2790)
(2791) edge (2792)
(2791) edge (2855)
(2792) edge (2728)
(2792) edge (2791)
(2792) edge (2793)
(2792) edge (2856)
(2793) edge (2729)
(2793) edge (2792)
(2793) edge (2794)
(2793) edge (2857)
(2794) edge (2730)
(2794) edge (2793)
(2794) edge (2795)
(2794) edge (2858)
(2795) edge (2731)
(2795) edge (2794)
(2795) edge (2796)
(2795) edge (2859)
(2796) edge (2732)
(2796) edge (2795)
(2796) edge (2797)
(2796) edge (2860)
(2797) edge (2733)
(2797) edge (2796)
(2797) edge (2798)
(2797) edge (2861)
(2798) edge (2734)
(2798) edge (2797)
(2798) edge (2799)
(2798) edge (2862)
(2799) edge (2735)
(2799) edge (2798)
(2799) edge (2800)
(2799) edge (2863)
(2800) edge (2736)
(2800) edge (2799)
(2800) edge (2801)
(2800) edge (2864)
(2801) edge (2737)
(2801) edge (2800)
(2801) edge (2802)
(2801) edge (2865)
(2802) edge (2738)
(2802) edge (2801)
(2802) edge (2803)
(2802) edge (2866)
(2803) edge (2739)
(2803) edge (2802)
(2803) edge (2804)
(2803) edge (2867)
(2804) edge (2740)
(2804) edge (2803)
(2804) edge (2805)
(2804) edge (2868)
(2805) edge (2741)
(2805) edge (2804)
(2805) edge (2806)
(2805) edge (2869)
(2806) edge (2742)
(2806) edge (2805)
(2806) edge (2807)
(2806) edge (2870)
(2807) edge (2743)
(2807) edge (2806)
(2807) edge (2808)
(2807) edge (2871)
(2808) edge (2744)
(2808) edge (2807)
(2808) edge (2809)
(2808) edge (2872)
(2809) edge (2745)
(2809) edge (2808)
(2809) edge (2810)
(2809) edge (2873)
(2810) edge (2746)
(2810) edge (2809)
(2810) edge (2811)
(2810) edge (2874)
(2811) edge (2747)
(2811) edge (2810)
(2811) edge (2812)
(2811) edge (2875)
(2812) edge (2748)
(2812) edge (2811)
(2812) edge (2813)
(2812) edge (2876)
(2813) edge (2749)
(2813) edge (2812)
(2813) edge (2814)
(2813) edge (2877)
(2814) edge (2750)
(2814) edge (2813)
(2814) edge (2815)
(2814) edge (2878)
(2815) edge (2751)
(2815) edge (2814)
(2815) edge (2879)
(2816) edge (2752)
(2816) edge (2817)
(2816) edge (2880)
(2817) edge (2753)
(2817) edge (2816)
(2817) edge (2818)
(2817) edge (2881)
(2818) edge (2754)
(2818) edge (2817)
(2818) edge (2819)
(2818) edge (2882)
(2819) edge (2755)
(2819) edge (2818)
(2819) edge (2820)
(2819) edge (2883)
(2820) edge (2756)
(2820) edge (2819)
(2820) edge (2821)
(2820) edge (2884)
(2821) edge (2757)
(2821) edge (2820)
(2821) edge (2822)
(2821) edge (2885)
(2822) edge (2758)
(2822) edge (2821)
(2822) edge (2823)
(2822) edge (2886)
(2823) edge (2759)
(2823) edge (2822)
(2823) edge (2824)
(2823) edge (2887)
(2824) edge (2760)
(2824) edge (2823)
(2824) edge (2825)
(2824) edge (2888)
(2825) edge (2761)
(2825) edge (2824)
(2825) edge (2826)
(2825) edge (2889)
(2826) edge (2762)
(2826) edge (2825)
(2826) edge (2827)
(2826) edge (2890)
(2827) edge (2763)
(2827) edge (2826)
(2827) edge (2828)
(2827) edge (2891)
(2828) edge (2764)
(2828) edge (2827)
(2828) edge (2829)
(2828) edge (2892)
(2829) edge (2765)
(2829) edge (2828)
(2829) edge (2830)
(2829) edge (2893)
(2830) edge (2766)
(2830) edge (2829)
(2830) edge (2831)
(2830) edge (2894)
(2831) edge (2767)
(2831) edge (2830)
(2831) edge (2832)
(2831) edge (2895)
(2832) edge (2768)
(2832) edge (2831)
(2832) edge (2833)
(2832) edge (2896)
(2833) edge (2769)
(2833) edge (2832)
(2833) edge (2834)
(2833) edge (2897)
(2834) edge (2770)
(2834) edge (2833)
(2834) edge (2835)
(2834) edge (2898)
(2835) edge (2771)
(2835) edge (2834)
(2835) edge (2836)
(2835) edge (2899)
(2836) edge (2772)
(2836) edge (2835)
(2836) edge (2837)
(2836) edge (2900)
(2837) edge (2773)
(2837) edge (2836)
(2837) edge (2838)
(2837) edge (2901)
(2838) edge (2774)
(2838) edge (2837)
(2838) edge (2839)
(2838) edge (2902)
(2839) edge (2775)
(2839) edge (2838)
(2839) edge (2840)
(2839) edge (2903)
(2840) edge (2776)
(2840) edge (2839)
(2840) edge (2841)
(2840) edge (2904)
(2841) edge (2777)
(2841) edge (2840)
(2841) edge (2842)
(2841) edge (2905)
(2842) edge (2778)
(2842) edge (2841)
(2842) edge (2843)
(2842) edge (2906)
(2843) edge (2779)
(2843) edge (2842)
(2843) edge (2844)
(2843) edge (2907)
(2844) edge (2780)
(2844) edge (2843)
(2844) edge (2845)
(2844) edge (2908)
(2845) edge (2781)
(2845) edge (2844)
(2845) edge (2846)
(2845) edge (2909)
(2846) edge (2782)
(2846) edge (2845)
(2846) edge (2847)
(2846) edge (2910)
(2847) edge (2783)
(2847) edge (2846)
(2847) edge (2848)
(2847) edge (2911)
(2848) edge (2784)
(2848) edge (2847)
(2848) edge (2849)
(2848) edge (2912)
(2849) edge (2785)
(2849) edge (2848)
(2849) edge (2850)
(2849) edge (2913)
(2850) edge (2786)
(2850) edge (2849)
(2850) edge (2851)
(2850) edge (2914)
(2851) edge (2787)
(2851) edge (2850)
(2851) edge (2852)
(2851) edge (2915)
(2852) edge (2788)
(2852) edge (2851)
(2852) edge (2853)
(2852) edge (2916)
(2853) edge (2789)
(2853) edge (2852)
(2853) edge (2854)
(2853) edge (2917)
(2854) edge (2790)
(2854) edge (2853)
(2854) edge (2855)
(2854) edge (2918)
(2855) edge (2791)
(2855) edge (2854)
(2855) edge (2856)
(2855) edge (2919)
(2856) edge (2792)
(2856) edge (2855)
(2856) edge (2857)
(2856) edge (2920)
(2857) edge (2793)
(2857) edge (2856)
(2857) edge (2858)
(2857) edge (2921)
(2858) edge (2794)
(2858) edge (2857)
(2858) edge (2859)
(2858) edge (2922)
(2859) edge (2795)
(2859) edge (2858)
(2859) edge (2860)
(2859) edge (2923)
(2860) edge (2796)
(2860) edge (2859)
(2860) edge (2861)
(2860) edge (2924)
(2861) edge (2797)
(2861) edge (2860)
(2861) edge (2862)
(2861) edge (2925)
(2862) edge (2798)
(2862) edge (2861)
(2862) edge (2863)
(2862) edge (2926)
(2863) edge (2799)
(2863) edge (2862)
(2863) edge (2864)
(2863) edge (2927)
(2864) edge (2800)
(2864) edge (2863)
(2864) edge (2865)
(2864) edge (2928)
(2865) edge (2801)
(2865) edge (2864)
(2865) edge (2866)
(2865) edge (2929)
(2866) edge (2802)
(2866) edge (2865)
(2866) edge (2867)
(2866) edge (2930)
(2867) edge (2803)
(2867) edge (2866)
(2867) edge (2868)
(2867) edge (2931)
(2868) edge (2804)
(2868) edge (2867)
(2868) edge (2869)
(2868) edge (2932)
(2869) edge (2805)
(2869) edge (2868)
(2869) edge (2870)
(2869) edge (2933)
(2870) edge (2806)
(2870) edge (2869)
(2870) edge (2871)
(2870) edge (2934)
(2871) edge (2807)
(2871) edge (2870)
(2871) edge (2872)
(2871) edge (2935)
(2872) edge (2808)
(2872) edge (2871)
(2872) edge (2873)
(2872) edge (2936)
(2873) edge (2809)
(2873) edge (2872)
(2873) edge (2874)
(2873) edge (2937)
(2874) edge (2810)
(2874) edge (2873)
(2874) edge (2875)
(2874) edge (2938)
(2875) edge (2811)
(2875) edge (2874)
(2875) edge (2876)
(2875) edge (2939)
(2876) edge (2812)
(2876) edge (2875)
(2876) edge (2877)
(2876) edge (2940)
(2877) edge (2813)
(2877) edge (2876)
(2877) edge (2878)
(2877) edge (2941)
(2878) edge (2814)
(2878) edge (2877)
(2878) edge (2879)
(2878) edge (2942)
(2879) edge (2815)
(2879) edge (2878)
(2879) edge (2943)
(2880) edge (2816)
(2880) edge (2881)
(2880) edge (2944)
(2881) edge (2817)
(2881) edge (2880)
(2881) edge (2882)
(2881) edge (2945)
(2882) edge (2818)
(2882) edge (2881)
(2882) edge (2883)
(2882) edge (2946)
(2883) edge (2819)
(2883) edge (2882)
(2883) edge (2884)
(2883) edge (2947)
(2884) edge (2820)
(2884) edge (2883)
(2884) edge (2885)
(2884) edge (2948)
(2885) edge (2821)
(2885) edge (2884)
(2885) edge (2886)
(2885) edge (2949)
(2886) edge (2822)
(2886) edge (2885)
(2886) edge (2887)
(2886) edge (2950)
(2887) edge (2823)
(2887) edge (2886)
(2887) edge (2888)
(2887) edge (2951)
(2888) edge (2824)
(2888) edge (2887)
(2888) edge (2889)
(2888) edge (2952)
(2889) edge (2825)
(2889) edge (2888)
(2889) edge (2890)
(2889) edge (2953)
(2890) edge (2826)
(2890) edge (2889)
(2890) edge (2891)
(2890) edge (2954)
(2891) edge (2827)
(2891) edge (2890)
(2891) edge (2892)
(2891) edge (2955)
(2892) edge (2828)
(2892) edge (2891)
(2892) edge (2893)
(2892) edge (2956)
(2893) edge (2829)
(2893) edge (2892)
(2893) edge (2894)
(2893) edge (2957)
(2894) edge (2830)
(2894) edge (2893)
(2894) edge (2895)
(2894) edge (2958)
(2895) edge (2831)
(2895) edge (2894)
(2895) edge (2896)
(2895) edge (2959)
(2896) edge (2832)
(2896) edge (2895)
(2896) edge (2897)
(2896) edge (2960)
(2897) edge (2833)
(2897) edge (2896)
(2897) edge (2898)
(2897) edge (2961)
(2898) edge (2834)
(2898) edge (2897)
(2898) edge (2899)
(2898) edge (2962)
(2899) edge (2835)
(2899) edge (2898)
(2899) edge (2900)
(2899) edge (2963)
(2900) edge (2836)
(2900) edge (2899)
(2900) edge (2901)
(2900) edge (2964)
(2901) edge (2837)
(2901) edge (2900)
(2901) edge (2902)
(2901) edge (2965)
(2902) edge (2838)
(2902) edge (2901)
(2902) edge (2903)
(2902) edge (2966)
(2903) edge (2839)
(2903) edge (2902)
(2903) edge (2904)
(2903) edge (2967)
(2904) edge (2840)
(2904) edge (2903)
(2904) edge (2905)
(2904) edge (2968)
(2905) edge (2841)
(2905) edge (2904)
(2905) edge (2906)
(2905) edge (2969)
(2906) edge (2842)
(2906) edge (2905)
(2906) edge (2907)
(2906) edge (2970)
(2907) edge (2843)
(2907) edge (2906)
(2907) edge (2908)
(2907) edge (2971)
(2908) edge (2844)
(2908) edge (2907)
(2908) edge (2909)
(2908) edge (2972)
(2909) edge (2845)
(2909) edge (2908)
(2909) edge (2910)
(2909) edge (2973)
(2910) edge (2846)
(2910) edge (2909)
(2910) edge (2911)
(2910) edge (2974)
(2911) edge (2847)
(2911) edge (2910)
(2911) edge (2912)
(2911) edge (2975)
(2912) edge (2848)
(2912) edge (2911)
(2912) edge (2913)
(2912) edge (2976)
(2913) edge (2849)
(2913) edge (2912)
(2913) edge (2914)
(2913) edge (2977)
(2914) edge (2850)
(2914) edge (2913)
(2914) edge (2915)
(2914) edge (2978)
(2915) edge (2851)
(2915) edge (2914)
(2915) edge (2916)
(2915) edge (2979)
(2916) edge (2852)
(2916) edge (2915)
(2916) edge (2917)
(2916) edge (2980)
(2917) edge (2853)
(2917) edge (2916)
(2917) edge (2918)
(2917) edge (2981)
(2918) edge (2854)
(2918) edge (2917)
(2918) edge (2919)
(2918) edge (2982)
(2919) edge (2855)
(2919) edge (2918)
(2919) edge (2920)
(2919) edge (2983)
(2920) edge (2856)
(2920) edge (2919)
(2920) edge (2921)
(2920) edge (2984)
(2921) edge (2857)
(2921) edge (2920)
(2921) edge (2922)
(2921) edge (2985)
(2922) edge (2858)
(2922) edge (2921)
(2922) edge (2923)
(2922) edge (2986)
(2923) edge (2859)
(2923) edge (2922)
(2923) edge (2924)
(2923) edge (2987)
(2924) edge (2860)
(2924) edge (2923)
(2924) edge (2925)
(2924) edge (2988)
(2925) edge (2861)
(2925) edge (2924)
(2925) edge (2926)
(2925) edge (2989)
(2926) edge (2862)
(2926) edge (2925)
(2926) edge (2927)
(2926) edge (2990)
(2927) edge (2863)
(2927) edge (2926)
(2927) edge (2928)
(2927) edge (2991)
(2928) edge (2864)
(2928) edge (2927)
(2928) edge (2929)
(2928) edge (2992)
(2929) edge (2865)
(2929) edge (2928)
(2929) edge (2930)
(2929) edge (2993)
(2930) edge (2866)
(2930) edge (2929)
(2930) edge (2931)
(2930) edge (2994)
(2931) edge (2867)
(2931) edge (2930)
(2931) edge (2932)
(2931) edge (2995)
(2932) edge (2868)
(2932) edge (2931)
(2932) edge (2933)
(2932) edge (2996)
(2933) edge (2869)
(2933) edge (2932)
(2933) edge (2934)
(2933) edge (2997)
(2934) edge (2870)
(2934) edge (2933)
(2934) edge (2935)
(2934) edge (2998)
(2935) edge (2871)
(2935) edge (2934)
(2935) edge (2936)
(2935) edge (2999)
(2936) edge (2872)
(2936) edge (2935)
(2936) edge (2937)
(2936) edge (3000)
(2937) edge (2873)
(2937) edge (2936)
(2937) edge (2938)
(2937) edge (3001)
(2938) edge (2874)
(2938) edge (2937)
(2938) edge (2939)
(2938) edge (3002)
(2939) edge (2875)
(2939) edge (2938)
(2939) edge (2940)
(2939) edge (3003)
(2940) edge (2876)
(2940) edge (2939)
(2940) edge (2941)
(2940) edge (3004)
(2941) edge (2877)
(2941) edge (2940)
(2941) edge (2942)
(2941) edge (3005)
(2942) edge (2878)
(2942) edge (2941)
(2942) edge (2943)
(2942) edge (3006)
(2943) edge (2879)
(2943) edge (2942)
(2943) edge (3007)
(2944) edge (2880)
(2944) edge (2945)
(2944) edge (3008)
(2945) edge (2881)
(2945) edge (2944)
(2945) edge (2946)
(2945) edge (3009)
(2946) edge (2882)
(2946) edge (2945)
(2946) edge (2947)
(2946) edge (3010)
(2947) edge (2883)
(2947) edge (2946)
(2947) edge (2948)
(2947) edge (3011)
(2948) edge (2884)
(2948) edge (2947)
(2948) edge (2949)
(2948) edge (3012)
(2949) edge (2885)
(2949) edge (2948)
(2949) edge (2950)
(2949) edge (3013)
(2950) edge (2886)
(2950) edge (2949)
(2950) edge (2951)
(2950) edge (3014)
(2951) edge (2887)
(2951) edge (2950)
(2951) edge (2952)
(2951) edge (3015)
(2952) edge (2888)
(2952) edge (2951)
(2952) edge (2953)
(2952) edge (3016)
(2953) edge (2889)
(2953) edge (2952)
(2953) edge (2954)
(2953) edge (3017)
(2954) edge (2890)
(2954) edge (2953)
(2954) edge (2955)
(2954) edge (3018)
(2955) edge (2891)
(2955) edge (2954)
(2955) edge (2956)
(2955) edge (3019)
(2956) edge (2892)
(2956) edge (2955)
(2956) edge (2957)
(2956) edge (3020)
(2957) edge (2893)
(2957) edge (2956)
(2957) edge (2958)
(2957) edge (3021)
(2958) edge (2894)
(2958) edge (2957)
(2958) edge (2959)
(2958) edge (3022)
(2959) edge (2895)
(2959) edge (2958)
(2959) edge (2960)
(2959) edge (3023)
(2960) edge (2896)
(2960) edge (2959)
(2960) edge (2961)
(2960) edge (3024)
(2961) edge (2897)
(2961) edge (2960)
(2961) edge (2962)
(2961) edge (3025)
(2962) edge (2898)
(2962) edge (2961)
(2962) edge (2963)
(2962) edge (3026)
(2963) edge (2899)
(2963) edge (2962)
(2963) edge (2964)
(2963) edge (3027)
(2964) edge (2900)
(2964) edge (2963)
(2964) edge (2965)
(2964) edge (3028)
(2965) edge (2901)
(2965) edge (2964)
(2965) edge (2966)
(2965) edge (3029)
(2966) edge (2902)
(2966) edge (2965)
(2966) edge (2967)
(2966) edge (3030)
(2967) edge (2903)
(2967) edge (2966)
(2967) edge (2968)
(2967) edge (3031)
(2968) edge (2904)
(2968) edge (2967)
(2968) edge (2969)
(2968) edge (3032)
(2969) edge (2905)
(2969) edge (2968)
(2969) edge (2970)
(2969) edge (3033)
(2970) edge (2906)
(2970) edge (2969)
(2970) edge (2971)
(2970) edge (3034)
(2971) edge (2907)
(2971) edge (2970)
(2971) edge (2972)
(2971) edge (3035)
(2972) edge (2908)
(2972) edge (2971)
(2972) edge (2973)
(2972) edge (3036)
(2973) edge (2909)
(2973) edge (2972)
(2973) edge (2974)
(2973) edge (3037)
(2974) edge (2910)
(2974) edge (2973)
(2974) edge (2975)
(2974) edge (3038)
(2975) edge (2911)
(2975) edge (2974)
(2975) edge (2976)
(2975) edge (3039)
(2976) edge (2912)
(2976) edge (2975)
(2976) edge (2977)
(2976) edge (3040)
(2977) edge (2913)
(2977) edge (2976)
(2977) edge (2978)
(2977) edge (3041)
(2978) edge (2914)
(2978) edge (2977)
(2978) edge (2979)
(2978) edge (3042)
(2979) edge (2915)
(2979) edge (2978)
(2979) edge (2980)
(2979) edge (3043)
(2980) edge (2916)
(2980) edge (2979)
(2980) edge (2981)
(2980) edge (3044)
(2981) edge (2917)
(2981) edge (2980)
(2981) edge (2982)
(2981) edge (3045)
(2982) edge (2918)
(2982) edge (2981)
(2982) edge (2983)
(2982) edge (3046)
(2983) edge (2919)
(2983) edge (2982)
(2983) edge (2984)
(2983) edge (3047)
(2984) edge (2920)
(2984) edge (2983)
(2984) edge (2985)
(2984) edge (3048)
(2985) edge (2921)
(2985) edge (2984)
(2985) edge (2986)
(2985) edge (3049)
(2986) edge (2922)
(2986) edge (2985)
(2986) edge (2987)
(2986) edge (3050)
(2987) edge (2923)
(2987) edge (2986)
(2987) edge (2988)
(2987) edge (3051)
(2988) edge (2924)
(2988) edge (2987)
(2988) edge (2989)
(2988) edge (3052)
(2989) edge (2925)
(2989) edge (2988)
(2989) edge (2990)
(2989) edge (3053)
(2990) edge (2926)
(2990) edge (2989)
(2990) edge (2991)
(2990) edge (3054)
(2991) edge (2927)
(2991) edge (2990)
(2991) edge (2992)
(2991) edge (3055)
(2992) edge (2928)
(2992) edge (2991)
(2992) edge (2993)
(2992) edge (3056)
(2993) edge (2929)
(2993) edge (2992)
(2993) edge (2994)
(2993) edge (3057)
(2994) edge (2930)
(2994) edge (2993)
(2994) edge (2995)
(2994) edge (3058)
(2995) edge (2931)
(2995) edge (2994)
(2995) edge (2996)
(2995) edge (3059)
(2996) edge (2932)
(2996) edge (2995)
(2996) edge (2997)
(2996) edge (3060)
(2997) edge (2933)
(2997) edge (2996)
(2997) edge (2998)
(2997) edge (3061)
(2998) edge (2934)
(2998) edge (2997)
(2998) edge (2999)
(2998) edge (3062)
(2999) edge (2935)
(2999) edge (2998)
(2999) edge (3000)
(2999) edge (3063)
(3000) edge (2936)
(3000) edge (2999)
(3000) edge (3001)
(3000) edge (3064)
(3001) edge (2937)
(3001) edge (3000)
(3001) edge (3002)
(3001) edge (3065)
(3002) edge (2938)
(3002) edge (3001)
(3002) edge (3003)
(3002) edge (3066)
(3003) edge (2939)
(3003) edge (3002)
(3003) edge (3004)
(3003) edge (3067)
(3004) edge (2940)
(3004) edge (3003)
(3004) edge (3005)
(3004) edge (3068)
(3005) edge (2941)
(3005) edge (3004)
(3005) edge (3006)
(3005) edge (3069)
(3006) edge (2942)
(3006) edge (3005)
(3006) edge (3007)
(3006) edge (3070)
(3007) edge (2943)
(3007) edge (3006)
(3007) edge (3071)
(3008) edge (2944)
(3008) edge (3009)
(3008) edge (3072)
(3009) edge (2945)
(3009) edge (3008)
(3009) edge (3010)
(3009) edge (3073)
(3010) edge (2946)
(3010) edge (3009)
(3010) edge (3011)
(3010) edge (3074)
(3011) edge (2947)
(3011) edge (3010)
(3011) edge (3012)
(3011) edge (3075)
(3012) edge (2948)
(3012) edge (3011)
(3012) edge (3013)
(3012) edge (3076)
(3013) edge (2949)
(3013) edge (3012)
(3013) edge (3014)
(3013) edge (3077)
(3014) edge (2950)
(3014) edge (3013)
(3014) edge (3015)
(3014) edge (3078)
(3015) edge (2951)
(3015) edge (3014)
(3015) edge (3016)
(3015) edge (3079)
(3016) edge (2952)
(3016) edge (3015)
(3016) edge (3017)
(3016) edge (3080)
(3017) edge (2953)
(3017) edge (3016)
(3017) edge (3018)
(3017) edge (3081)
(3018) edge (2954)
(3018) edge (3017)
(3018) edge (3019)
(3018) edge (3082)
(3019) edge (2955)
(3019) edge (3018)
(3019) edge (3020)
(3019) edge (3083)
(3020) edge (2956)
(3020) edge (3019)
(3020) edge (3021)
(3020) edge (3084)
(3021) edge (2957)
(3021) edge (3020)
(3021) edge (3022)
(3021) edge (3085)
(3022) edge (2958)
(3022) edge (3021)
(3022) edge (3023)
(3022) edge (3086)
(3023) edge (2959)
(3023) edge (3022)
(3023) edge (3024)
(3023) edge (3087)
(3024) edge (2960)
(3024) edge (3023)
(3024) edge (3025)
(3024) edge (3088)
(3025) edge (2961)
(3025) edge (3024)
(3025) edge (3026)
(3025) edge (3089)
(3026) edge (2962)
(3026) edge (3025)
(3026) edge (3027)
(3026) edge (3090)
(3027) edge (2963)
(3027) edge (3026)
(3027) edge (3028)
(3027) edge (3091)
(3028) edge (2964)
(3028) edge (3027)
(3028) edge (3029)
(3028) edge (3092)
(3029) edge (2965)
(3029) edge (3028)
(3029) edge (3030)
(3029) edge (3093)
(3030) edge (2966)
(3030) edge (3029)
(3030) edge (3031)
(3030) edge (3094)
(3031) edge (2967)
(3031) edge (3030)
(3031) edge (3032)
(3031) edge (3095)
(3032) edge (2968)
(3032) edge (3031)
(3032) edge (3033)
(3032) edge (3096)
(3033) edge (2969)
(3033) edge (3032)
(3033) edge (3034)
(3033) edge (3097)
(3034) edge (2970)
(3034) edge (3033)
(3034) edge (3035)
(3034) edge (3098)
(3035) edge (2971)
(3035) edge (3034)
(3035) edge (3036)
(3035) edge (3099)
(3036) edge (2972)
(3036) edge (3035)
(3036) edge (3037)
(3036) edge (3100)
(3037) edge (2973)
(3037) edge (3036)
(3037) edge (3038)
(3037) edge (3101)
(3038) edge (2974)
(3038) edge (3037)
(3038) edge (3039)
(3038) edge (3102)
(3039) edge (2975)
(3039) edge (3038)
(3039) edge (3040)
(3039) edge (3103)
(3040) edge (2976)
(3040) edge (3039)
(3040) edge (3041)
(3040) edge (3104)
(3041) edge (2977)
(3041) edge (3040)
(3041) edge (3042)
(3041) edge (3105)
(3042) edge (2978)
(3042) edge (3041)
(3042) edge (3043)
(3042) edge (3106)
(3043) edge (2979)
(3043) edge (3042)
(3043) edge (3044)
(3043) edge (3107)
(3044) edge (2980)
(3044) edge (3043)
(3044) edge (3045)
(3044) edge (3108)
(3045) edge (2981)
(3045) edge (3044)
(3045) edge (3046)
(3045) edge (3109)
(3046) edge (2982)
(3046) edge (3045)
(3046) edge (3047)
(3046) edge (3110)
(3047) edge (2983)
(3047) edge (3046)
(3047) edge (3048)
(3047) edge (3111)
(3048) edge (2984)
(3048) edge (3047)
(3048) edge (3049)
(3048) edge (3112)
(3049) edge (2985)
(3049) edge (3048)
(3049) edge (3050)
(3049) edge (3113)
(3050) edge (2986)
(3050) edge (3049)
(3050) edge (3051)
(3050) edge (3114)
(3051) edge (2987)
(3051) edge (3050)
(3051) edge (3052)
(3051) edge (3115)
(3052) edge (2988)
(3052) edge (3051)
(3052) edge (3053)
(3052) edge (3116)
(3053) edge (2989)
(3053) edge (3052)
(3053) edge (3054)
(3053) edge (3117)
(3054) edge (2990)
(3054) edge (3053)
(3054) edge (3055)
(3054) edge (3118)
(3055) edge (2991)
(3055) edge (3054)
(3055) edge (3056)
(3055) edge (3119)
(3056) edge (2992)
(3056) edge (3055)
(3056) edge (3057)
(3056) edge (3120)
(3057) edge (2993)
(3057) edge (3056)
(3057) edge (3058)
(3057) edge (3121)
(3058) edge (2994)
(3058) edge (3057)
(3058) edge (3059)
(3058) edge (3122)
(3059) edge (2995)
(3059) edge (3058)
(3059) edge (3060)
(3059) edge (3123)
(3060) edge (2996)
(3060) edge (3059)
(3060) edge (3061)
(3060) edge (3124)
(3061) edge (2997)
(3061) edge (3060)
(3061) edge (3062)
(3061) edge (3125)
(3062) edge (2998)
(3062) edge (3061)
(3062) edge (3063)
(3062) edge (3126)
(3063) edge (2999)
(3063) edge (3062)
(3063) edge (3064)
(3063) edge (3127)
(3064) edge (3000)
(3064) edge (3063)
(3064) edge (3065)
(3064) edge (3128)
(3065) edge (3001)
(3065) edge (3064)
(3065) edge (3066)
(3065) edge (3129)
(3066) edge (3002)
(3066) edge (3065)
(3066) edge (3067)
(3066) edge (3130)
(3067) edge (3003)
(3067) edge (3066)
(3067) edge (3068)
(3067) edge (3131)
(3068) edge (3004)
(3068) edge (3067)
(3068) edge (3069)
(3068) edge (3132)
(3069) edge (3005)
(3069) edge (3068)
(3069) edge (3070)
(3069) edge (3133)
(3070) edge (3006)
(3070) edge (3069)
(3070) edge (3071)
(3070) edge (3134)
(3071) edge (3007)
(3071) edge (3070)
(3071) edge (3135)
(3072) edge (3008)
(3072) edge (3073)
(3072) edge (3136)
(3073) edge (3009)
(3073) edge (3072)
(3073) edge (3074)
(3073) edge (3137)
(3074) edge (3010)
(3074) edge (3073)
(3074) edge (3075)
(3074) edge (3138)
(3075) edge (3011)
(3075) edge (3074)
(3075) edge (3076)
(3075) edge (3139)
(3076) edge (3012)
(3076) edge (3075)
(3076) edge (3077)
(3076) edge (3140)
(3077) edge (3013)
(3077) edge (3076)
(3077) edge (3078)
(3077) edge (3141)
(3078) edge (3014)
(3078) edge (3077)
(3078) edge (3079)
(3078) edge (3142)
(3079) edge (3015)
(3079) edge (3078)
(3079) edge (3080)
(3079) edge (3143)
(3080) edge (3016)
(3080) edge (3079)
(3080) edge (3081)
(3080) edge (3144)
(3081) edge (3017)
(3081) edge (3080)
(3081) edge (3082)
(3081) edge (3145)
(3082) edge (3018)
(3082) edge (3081)
(3082) edge (3083)
(3082) edge (3146)
(3083) edge (3019)
(3083) edge (3082)
(3083) edge (3084)
(3083) edge (3147)
(3084) edge (3020)
(3084) edge (3083)
(3084) edge (3085)
(3084) edge (3148)
(3085) edge (3021)
(3085) edge (3084)
(3085) edge (3086)
(3085) edge (3149)
(3086) edge (3022)
(3086) edge (3085)
(3086) edge (3087)
(3086) edge (3150)
(3087) edge (3023)
(3087) edge (3086)
(3087) edge (3088)
(3087) edge (3151)
(3088) edge (3024)
(3088) edge (3087)
(3088) edge (3089)
(3088) edge (3152)
(3089) edge (3025)
(3089) edge (3088)
(3089) edge (3090)
(3089) edge (3153)
(3090) edge (3026)
(3090) edge (3089)
(3090) edge (3091)
(3090) edge (3154)
(3091) edge (3027)
(3091) edge (3090)
(3091) edge (3092)
(3091) edge (3155)
(3092) edge (3028)
(3092) edge (3091)
(3092) edge (3093)
(3092) edge (3156)
(3093) edge (3029)
(3093) edge (3092)
(3093) edge (3094)
(3093) edge (3157)
(3094) edge (3030)
(3094) edge (3093)
(3094) edge (3095)
(3094) edge (3158)
(3095) edge (3031)
(3095) edge (3094)
(3095) edge (3096)
(3095) edge (3159)
(3096) edge (3032)
(3096) edge (3095)
(3096) edge (3097)
(3096) edge (3160)
(3097) edge (3033)
(3097) edge (3096)
(3097) edge (3098)
(3097) edge (3161)
(3098) edge (3034)
(3098) edge (3097)
(3098) edge (3099)
(3098) edge (3162)
(3099) edge (3035)
(3099) edge (3098)
(3099) edge (3100)
(3099) edge (3163)
(3100) edge (3036)
(3100) edge (3099)
(3100) edge (3101)
(3100) edge (3164)
(3101) edge (3037)
(3101) edge (3100)
(3101) edge (3102)
(3101) edge (3165)
(3102) edge (3038)
(3102) edge (3101)
(3102) edge (3103)
(3102) edge (3166)
(3103) edge (3039)
(3103) edge (3102)
(3103) edge (3104)
(3103) edge (3167)
(3104) edge (3040)
(3104) edge (3103)
(3104) edge (3105)
(3104) edge (3168)
(3105) edge (3041)
(3105) edge (3104)
(3105) edge (3106)
(3105) edge (3169)
(3106) edge (3042)
(3106) edge (3105)
(3106) edge (3107)
(3106) edge (3170)
(3107) edge (3043)
(3107) edge (3106)
(3107) edge (3108)
(3107) edge (3171)
(3108) edge (3044)
(3108) edge (3107)
(3108) edge (3109)
(3108) edge (3172)
(3109) edge (3045)
(3109) edge (3108)
(3109) edge (3110)
(3109) edge (3173)
(3110) edge (3046)
(3110) edge (3109)
(3110) edge (3111)
(3110) edge (3174)
(3111) edge (3047)
(3111) edge (3110)
(3111) edge (3112)
(3111) edge (3175)
(3112) edge (3048)
(3112) edge (3111)
(3112) edge (3113)
(3112) edge (3176)
(3113) edge (3049)
(3113) edge (3112)
(3113) edge (3114)
(3113) edge (3177)
(3114) edge (3050)
(3114) edge (3113)
(3114) edge (3115)
(3114) edge (3178)
(3115) edge (3051)
(3115) edge (3114)
(3115) edge (3116)
(3115) edge (3179)
(3116) edge (3052)
(3116) edge (3115)
(3116) edge (3117)
(3116) edge (3180)
(3117) edge (3053)
(3117) edge (3116)
(3117) edge (3118)
(3117) edge (3181)
(3118) edge (3054)
(3118) edge (3117)
(3118) edge (3119)
(3118) edge (3182)
(3119) edge (3055)
(3119) edge (3118)
(3119) edge (3120)
(3119) edge (3183)
(3120) edge (3056)
(3120) edge (3119)
(3120) edge (3121)
(3120) edge (3184)
(3121) edge (3057)
(3121) edge (3120)
(3121) edge (3122)
(3121) edge (3185)
(3122) edge (3058)
(3122) edge (3121)
(3122) edge (3123)
(3122) edge (3186)
(3123) edge (3059)
(3123) edge (3122)
(3123) edge (3124)
(3123) edge (3187)
(3124) edge (3060)
(3124) edge (3123)
(3124) edge (3125)
(3124) edge (3188)
(3125) edge (3061)
(3125) edge (3124)
(3125) edge (3126)
(3125) edge (3189)
(3126) edge (3062)
(3126) edge (3125)
(3126) edge (3127)
(3126) edge (3190)
(3127) edge (3063)
(3127) edge (3126)
(3127) edge (3128)
(3127) edge (3191)
(3128) edge (3064)
(3128) edge (3127)
(3128) edge (3129)
(3128) edge (3192)
(3129) edge (3065)
(3129) edge (3128)
(3129) edge (3130)
(3129) edge (3193)
(3130) edge (3066)
(3130) edge (3129)
(3130) edge (3131)
(3130) edge (3194)
(3131) edge (3067)
(3131) edge (3130)
(3131) edge (3132)
(3131) edge (3195)
(3132) edge (3068)
(3132) edge (3131)
(3132) edge (3133)
(3132) edge (3196)
(3133) edge (3069)
(3133) edge (3132)
(3133) edge (3134)
(3133) edge (3197)
(3134) edge (3070)
(3134) edge (3133)
(3134) edge (3135)
(3134) edge (3198)
(3135) edge (3071)
(3135) edge (3134)
(3135) edge (3199)
(3136) edge (3072)
(3136) edge (3137)
(3136) edge (3200)
(3137) edge (3073)
(3137) edge (3136)
(3137) edge (3138)
(3137) edge (3201)
(3138) edge (3074)
(3138) edge (3137)
(3138) edge (3139)
(3138) edge (3202)
(3139) edge (3075)
(3139) edge (3138)
(3139) edge (3140)
(3139) edge (3203)
(3140) edge (3076)
(3140) edge (3139)
(3140) edge (3141)
(3140) edge (3204)
(3141) edge (3077)
(3141) edge (3140)
(3141) edge (3142)
(3141) edge (3205)
(3142) edge (3078)
(3142) edge (3141)
(3142) edge (3143)
(3142) edge (3206)
(3143) edge (3079)
(3143) edge (3142)
(3143) edge (3144)
(3143) edge (3207)
(3144) edge (3080)
(3144) edge (3143)
(3144) edge (3145)
(3144) edge (3208)
(3145) edge (3081)
(3145) edge (3144)
(3145) edge (3146)
(3145) edge (3209)
(3146) edge (3082)
(3146) edge (3145)
(3146) edge (3147)
(3146) edge (3210)
(3147) edge (3083)
(3147) edge (3146)
(3147) edge (3148)
(3147) edge (3211)
(3148) edge (3084)
(3148) edge (3147)
(3148) edge (3149)
(3148) edge (3212)
(3149) edge (3085)
(3149) edge (3148)
(3149) edge (3150)
(3149) edge (3213)
(3150) edge (3086)
(3150) edge (3149)
(3150) edge (3151)
(3150) edge (3214)
(3151) edge (3087)
(3151) edge (3150)
(3151) edge (3152)
(3151) edge (3215)
(3152) edge (3088)
(3152) edge (3151)
(3152) edge (3153)
(3152) edge (3216)
(3153) edge (3089)
(3153) edge (3152)
(3153) edge (3154)
(3153) edge (3217)
(3154) edge (3090)
(3154) edge (3153)
(3154) edge (3155)
(3154) edge (3218)
(3155) edge (3091)
(3155) edge (3154)
(3155) edge (3156)
(3155) edge (3219)
(3156) edge (3092)
(3156) edge (3155)
(3156) edge (3157)
(3156) edge (3220)
(3157) edge (3093)
(3157) edge (3156)
(3157) edge (3158)
(3157) edge (3221)
(3158) edge (3094)
(3158) edge (3157)
(3158) edge (3159)
(3158) edge (3222)
(3159) edge (3095)
(3159) edge (3158)
(3159) edge (3160)
(3159) edge (3223)
(3160) edge (3096)
(3160) edge (3159)
(3160) edge (3161)
(3160) edge (3224)
(3161) edge (3097)
(3161) edge (3160)
(3161) edge (3162)
(3161) edge (3225)
(3162) edge (3098)
(3162) edge (3161)
(3162) edge (3163)
(3162) edge (3226)
(3163) edge (3099)
(3163) edge (3162)
(3163) edge (3164)
(3163) edge (3227)
(3164) edge (3100)
(3164) edge (3163)
(3164) edge (3165)
(3164) edge (3228)
(3165) edge (3101)
(3165) edge (3164)
(3165) edge (3166)
(3165) edge (3229)
(3166) edge (3102)
(3166) edge (3165)
(3166) edge (3167)
(3166) edge (3230)
(3167) edge (3103)
(3167) edge (3166)
(3167) edge (3168)
(3167) edge (3231)
(3168) edge (3104)
(3168) edge (3167)
(3168) edge (3169)
(3168) edge (3232)
(3169) edge (3105)
(3169) edge (3168)
(3169) edge (3170)
(3169) edge (3233)
(3170) edge (3106)
(3170) edge (3169)
(3170) edge (3171)
(3170) edge (3234)
(3171) edge (3107)
(3171) edge (3170)
(3171) edge (3172)
(3171) edge (3235)
(3172) edge (3108)
(3172) edge (3171)
(3172) edge (3173)
(3172) edge (3236)
(3173) edge (3109)
(3173) edge (3172)
(3173) edge (3174)
(3173) edge (3237)
(3174) edge (3110)
(3174) edge (3173)
(3174) edge (3175)
(3174) edge (3238)
(3175) edge (3111)
(3175) edge (3174)
(3175) edge (3176)
(3175) edge (3239)
(3176) edge (3112)
(3176) edge (3175)
(3176) edge (3177)
(3176) edge (3240)
(3177) edge (3113)
(3177) edge (3176)
(3177) edge (3178)
(3177) edge (3241)
(3178) edge (3114)
(3178) edge (3177)
(3178) edge (3179)
(3178) edge (3242)
(3179) edge (3115)
(3179) edge (3178)
(3179) edge (3180)
(3179) edge (3243)
(3180) edge (3116)
(3180) edge (3179)
(3180) edge (3181)
(3180) edge (3244)
(3181) edge (3117)
(3181) edge (3180)
(3181) edge (3182)
(3181) edge (3245)
(3182) edge (3118)
(3182) edge (3181)
(3182) edge (3183)
(3182) edge (3246)
(3183) edge (3119)
(3183) edge (3182)
(3183) edge (3184)
(3183) edge (3247)
(3184) edge (3120)
(3184) edge (3183)
(3184) edge (3185)
(3184) edge (3248)
(3185) edge (3121)
(3185) edge (3184)
(3185) edge (3186)
(3185) edge (3249)
(3186) edge (3122)
(3186) edge (3185)
(3186) edge (3187)
(3186) edge (3250)
(3187) edge (3123)
(3187) edge (3186)
(3187) edge (3188)
(3187) edge (3251)
(3188) edge (3124)
(3188) edge (3187)
(3188) edge (3189)
(3188) edge (3252)
(3189) edge (3125)
(3189) edge (3188)
(3189) edge (3190)
(3189) edge (3253)
(3190) edge (3126)
(3190) edge (3189)
(3190) edge (3191)
(3190) edge (3254)
(3191) edge (3127)
(3191) edge (3190)
(3191) edge (3192)
(3191) edge (3255)
(3192) edge (3128)
(3192) edge (3191)
(3192) edge (3193)
(3192) edge (3256)
(3193) edge (3129)
(3193) edge (3192)
(3193) edge (3194)
(3193) edge (3257)
(3194) edge (3130)
(3194) edge (3193)
(3194) edge (3195)
(3194) edge (3258)
(3195) edge (3131)
(3195) edge (3194)
(3195) edge (3196)
(3195) edge (3259)
(3196) edge (3132)
(3196) edge (3195)
(3196) edge (3197)
(3196) edge (3260)
(3197) edge (3133)
(3197) edge (3196)
(3197) edge (3198)
(3197) edge (3261)
(3198) edge (3134)
(3198) edge (3197)
(3198) edge (3199)
(3198) edge (3262)
(3199) edge (3135)
(3199) edge (3198)
(3199) edge (3263)
(3200) edge (3136)
(3200) edge (3201)
(3200) edge (3264)
(3201) edge (3137)
(3201) edge (3200)
(3201) edge (3202)
(3201) edge (3265)
(3202) edge (3138)
(3202) edge (3201)
(3202) edge (3203)
(3202) edge (3266)
(3203) edge (3139)
(3203) edge (3202)
(3203) edge (3204)
(3203) edge (3267)
(3204) edge (3140)
(3204) edge (3203)
(3204) edge (3205)
(3204) edge (3268)
(3205) edge (3141)
(3205) edge (3204)
(3205) edge (3206)
(3205) edge (3269)
(3206) edge (3142)
(3206) edge (3205)
(3206) edge (3207)
(3206) edge (3270)
(3207) edge (3143)
(3207) edge (3206)
(3207) edge (3208)
(3207) edge (3271)
(3208) edge (3144)
(3208) edge (3207)
(3208) edge (3209)
(3208) edge (3272)
(3209) edge (3145)
(3209) edge (3208)
(3209) edge (3210)
(3209) edge (3273)
(3210) edge (3146)
(3210) edge (3209)
(3210) edge (3211)
(3210) edge (3274)
(3211) edge (3147)
(3211) edge (3210)
(3211) edge (3212)
(3211) edge (3275)
(3212) edge (3148)
(3212) edge (3211)
(3212) edge (3213)
(3212) edge (3276)
(3213) edge (3149)
(3213) edge (3212)
(3213) edge (3214)
(3213) edge (3277)
(3214) edge (3150)
(3214) edge (3213)
(3214) edge (3215)
(3214) edge (3278)
(3215) edge (3151)
(3215) edge (3214)
(3215) edge (3216)
(3215) edge (3279)
(3216) edge (3152)
(3216) edge (3215)
(3216) edge (3217)
(3216) edge (3280)
(3217) edge (3153)
(3217) edge (3216)
(3217) edge (3218)
(3217) edge (3281)
(3218) edge (3154)
(3218) edge (3217)
(3218) edge (3219)
(3218) edge (3282)
(3219) edge (3155)
(3219) edge (3218)
(3219) edge (3220)
(3219) edge (3283)
(3220) edge (3156)
(3220) edge (3219)
(3220) edge (3221)
(3220) edge (3284)
(3221) edge (3157)
(3221) edge (3220)
(3221) edge (3222)
(3221) edge (3285)
(3222) edge (3158)
(3222) edge (3221)
(3222) edge (3223)
(3222) edge (3286)
(3223) edge (3159)
(3223) edge (3222)
(3223) edge (3224)
(3223) edge (3287)
(3224) edge (3160)
(3224) edge (3223)
(3224) edge (3225)
(3224) edge (3288)
(3225) edge (3161)
(3225) edge (3224)
(3225) edge (3226)
(3225) edge (3289)
(3226) edge (3162)
(3226) edge (3225)
(3226) edge (3227)
(3226) edge (3290)
(3227) edge (3163)
(3227) edge (3226)
(3227) edge (3228)
(3227) edge (3291)
(3228) edge (3164)
(3228) edge (3227)
(3228) edge (3229)
(3228) edge (3292)
(3229) edge (3165)
(3229) edge (3228)
(3229) edge (3230)
(3229) edge (3293)
(3230) edge (3166)
(3230) edge (3229)
(3230) edge (3231)
(3230) edge (3294)
(3231) edge (3167)
(3231) edge (3230)
(3231) edge (3232)
(3231) edge (3295)
(3232) edge (3168)
(3232) edge (3231)
(3232) edge (3233)
(3232) edge (3296)
(3233) edge (3169)
(3233) edge (3232)
(3233) edge (3234)
(3233) edge (3297)
(3234) edge (3170)
(3234) edge (3233)
(3234) edge (3235)
(3234) edge (3298)
(3235) edge (3171)
(3235) edge (3234)
(3235) edge (3236)
(3235) edge (3299)
(3236) edge (3172)
(3236) edge (3235)
(3236) edge (3237)
(3236) edge (3300)
(3237) edge (3173)
(3237) edge (3236)
(3237) edge (3238)
(3237) edge (3301)
(3238) edge (3174)
(3238) edge (3237)
(3238) edge (3239)
(3238) edge (3302)
(3239) edge (3175)
(3239) edge (3238)
(3239) edge (3240)
(3239) edge (3303)
(3240) edge (3176)
(3240) edge (3239)
(3240) edge (3241)
(3240) edge (3304)
(3241) edge (3177)
(3241) edge (3240)
(3241) edge (3242)
(3241) edge (3305)
(3242) edge (3178)
(3242) edge (3241)
(3242) edge (3243)
(3242) edge (3306)
(3243) edge (3179)
(3243) edge (3242)
(3243) edge (3244)
(3243) edge (3307)
(3244) edge (3180)
(3244) edge (3243)
(3244) edge (3245)
(3244) edge (3308)
(3245) edge (3181)
(3245) edge (3244)
(3245) edge (3246)
(3245) edge (3309)
(3246) edge (3182)
(3246) edge (3245)
(3246) edge (3247)
(3246) edge (3310)
(3247) edge (3183)
(3247) edge (3246)
(3247) edge (3248)
(3247) edge (3311)
(3248) edge (3184)
(3248) edge (3247)
(3248) edge (3249)
(3248) edge (3312)
(3249) edge (3185)
(3249) edge (3248)
(3249) edge (3250)
(3249) edge (3313)
(3250) edge (3186)
(3250) edge (3249)
(3250) edge (3251)
(3250) edge (3314)
(3251) edge (3187)
(3251) edge (3250)
(3251) edge (3252)
(3251) edge (3315)
(3252) edge (3188)
(3252) edge (3251)
(3252) edge (3253)
(3252) edge (3316)
(3253) edge (3189)
(3253) edge (3252)
(3253) edge (3254)
(3253) edge (3317)
(3254) edge (3190)
(3254) edge (3253)
(3254) edge (3255)
(3254) edge (3318)
(3255) edge (3191)
(3255) edge (3254)
(3255) edge (3256)
(3255) edge (3319)
(3256) edge (3192)
(3256) edge (3255)
(3256) edge (3257)
(3256) edge (3320)
(3257) edge (3193)
(3257) edge (3256)
(3257) edge (3258)
(3257) edge (3321)
(3258) edge (3194)
(3258) edge (3257)
(3258) edge (3259)
(3258) edge (3322)
(3259) edge (3195)
(3259) edge (3258)
(3259) edge (3260)
(3259) edge (3323)
(3260) edge (3196)
(3260) edge (3259)
(3260) edge (3261)
(3260) edge (3324)
(3261) edge (3197)
(3261) edge (3260)
(3261) edge (3262)
(3261) edge (3325)
(3262) edge (3198)
(3262) edge (3261)
(3262) edge (3263)
(3262) edge (3326)
(3263) edge (3199)
(3263) edge (3262)
(3263) edge (3327)
(3264) edge (3200)
(3264) edge (3265)
(3264) edge (3328)
(3265) edge (3201)
(3265) edge (3264)
(3265) edge (3266)
(3265) edge (3329)
(3266) edge (3202)
(3266) edge (3265)
(3266) edge (3267)
(3266) edge (3330)
(3267) edge (3203)
(3267) edge (3266)
(3267) edge (3268)
(3267) edge (3331)
(3268) edge (3204)
(3268) edge (3267)
(3268) edge (3269)
(3268) edge (3332)
(3269) edge (3205)
(3269) edge (3268)
(3269) edge (3270)
(3269) edge (3333)
(3270) edge (3206)
(3270) edge (3269)
(3270) edge (3271)
(3270) edge (3334)
(3271) edge (3207)
(3271) edge (3270)
(3271) edge (3272)
(3271) edge (3335)
(3272) edge (3208)
(3272) edge (3271)
(3272) edge (3273)
(3272) edge (3336)
(3273) edge (3209)
(3273) edge (3272)
(3273) edge (3274)
(3273) edge (3337)
(3274) edge (3210)
(3274) edge (3273)
(3274) edge (3275)
(3274) edge (3338)
(3275) edge (3211)
(3275) edge (3274)
(3275) edge (3276)
(3275) edge (3339)
(3276) edge (3212)
(3276) edge (3275)
(3276) edge (3277)
(3276) edge (3340)
(3277) edge (3213)
(3277) edge (3276)
(3277) edge (3278)
(3277) edge (3341)
(3278) edge (3214)
(3278) edge (3277)
(3278) edge (3279)
(3278) edge (3342)
(3279) edge (3215)
(3279) edge (3278)
(3279) edge (3280)
(3279) edge (3343)
(3280) edge (3216)
(3280) edge (3279)
(3280) edge (3281)
(3280) edge (3344)
(3281) edge (3217)
(3281) edge (3280)
(3281) edge (3282)
(3281) edge (3345)
(3282) edge (3218)
(3282) edge (3281)
(3282) edge (3283)
(3282) edge (3346)
(3283) edge (3219)
(3283) edge (3282)
(3283) edge (3284)
(3283) edge (3347)
(3284) edge (3220)
(3284) edge (3283)
(3284) edge (3285)
(3284) edge (3348)
(3285) edge (3221)
(3285) edge (3284)
(3285) edge (3286)
(3285) edge (3349)
(3286) edge (3222)
(3286) edge (3285)
(3286) edge (3287)
(3286) edge (3350)
(3287) edge (3223)
(3287) edge (3286)
(3287) edge (3288)
(3287) edge (3351)
(3288) edge (3224)
(3288) edge (3287)
(3288) edge (3289)
(3288) edge (3352)
(3289) edge (3225)
(3289) edge (3288)
(3289) edge (3290)
(3289) edge (3353)
(3290) edge (3226)
(3290) edge (3289)
(3290) edge (3291)
(3290) edge (3354)
(3291) edge (3227)
(3291) edge (3290)
(3291) edge (3292)
(3291) edge (3355)
(3292) edge (3228)
(3292) edge (3291)
(3292) edge (3293)
(3292) edge (3356)
(3293) edge (3229)
(3293) edge (3292)
(3293) edge (3294)
(3293) edge (3357)
(3294) edge (3230)
(3294) edge (3293)
(3294) edge (3295)
(3294) edge (3358)
(3295) edge (3231)
(3295) edge (3294)
(3295) edge (3296)
(3295) edge (3359)
(3296) edge (3232)
(3296) edge (3295)
(3296) edge (3297)
(3296) edge (3360)
(3297) edge (3233)
(3297) edge (3296)
(3297) edge (3298)
(3297) edge (3361)
(3298) edge (3234)
(3298) edge (3297)
(3298) edge (3299)
(3298) edge (3362)
(3299) edge (3235)
(3299) edge (3298)
(3299) edge (3300)
(3299) edge (3363)
(3300) edge (3236)
(3300) edge (3299)
(3300) edge (3301)
(3300) edge (3364)
(3301) edge (3237)
(3301) edge (3300)
(3301) edge (3302)
(3301) edge (3365)
(3302) edge (3238)
(3302) edge (3301)
(3302) edge (3303)
(3302) edge (3366)
(3303) edge (3239)
(3303) edge (3302)
(3303) edge (3304)
(3303) edge (3367)
(3304) edge (3240)
(3304) edge (3303)
(3304) edge (3305)
(3304) edge (3368)
(3305) edge (3241)
(3305) edge (3304)
(3305) edge (3306)
(3305) edge (3369)
(3306) edge (3242)
(3306) edge (3305)
(3306) edge (3307)
(3306) edge (3370)
(3307) edge (3243)
(3307) edge (3306)
(3307) edge (3308)
(3307) edge (3371)
(3308) edge (3244)
(3308) edge (3307)
(3308) edge (3309)
(3308) edge (3372)
(3309) edge (3245)
(3309) edge (3308)
(3309) edge (3310)
(3309) edge (3373)
(3310) edge (3246)
(3310) edge (3309)
(3310) edge (3311)
(3310) edge (3374)
(3311) edge (3247)
(3311) edge (3310)
(3311) edge (3312)
(3311) edge (3375)
(3312) edge (3248)
(3312) edge (3311)
(3312) edge (3313)
(3312) edge (3376)
(3313) edge (3249)
(3313) edge (3312)
(3313) edge (3314)
(3313) edge (3377)
(3314) edge (3250)
(3314) edge (3313)
(3314) edge (3315)
(3314) edge (3378)
(3315) edge (3251)
(3315) edge (3314)
(3315) edge (3316)
(3315) edge (3379)
(3316) edge (3252)
(3316) edge (3315)
(3316) edge (3317)
(3316) edge (3380)
(3317) edge (3253)
(3317) edge (3316)
(3317) edge (3318)
(3317) edge (3381)
(3318) edge (3254)
(3318) edge (3317)
(3318) edge (3319)
(3318) edge (3382)
(3319) edge (3255)
(3319) edge (3318)
(3319) edge (3320)
(3319) edge (3383)
(3320) edge (3256)
(3320) edge (3319)
(3320) edge (3321)
(3320) edge (3384)
(3321) edge (3257)
(3321) edge (3320)
(3321) edge (3322)
(3321) edge (3385)
(3322) edge (3258)
(3322) edge (3321)
(3322) edge (3323)
(3322) edge (3386)
(3323) edge (3259)
(3323) edge (3322)
(3323) edge (3324)
(3323) edge (3387)
(3324) edge (3260)
(3324) edge (3323)
(3324) edge (3325)
(3324) edge (3388)
(3325) edge (3261)
(3325) edge (3324)
(3325) edge (3326)
(3325) edge (3389)
(3326) edge (3262)
(3326) edge (3325)
(3326) edge (3327)
(3326) edge (3390)
(3327) edge (3263)
(3327) edge (3326)
(3327) edge (3391)
(3328) edge (3264)
(3328) edge (3329)
(3328) edge (3392)
(3329) edge (3265)
(3329) edge (3328)
(3329) edge (3330)
(3329) edge (3393)
(3330) edge (3266)
(3330) edge (3329)
(3330) edge (3331)
(3330) edge (3394)
(3331) edge (3267)
(3331) edge (3330)
(3331) edge (3332)
(3331) edge (3395)
(3332) edge (3268)
(3332) edge (3331)
(3332) edge (3333)
(3332) edge (3396)
(3333) edge (3269)
(3333) edge (3332)
(3333) edge (3334)
(3333) edge (3397)
(3334) edge (3270)
(3334) edge (3333)
(3334) edge (3335)
(3334) edge (3398)
(3335) edge (3271)
(3335) edge (3334)
(3335) edge (3336)
(3335) edge (3399)
(3336) edge (3272)
(3336) edge (3335)
(3336) edge (3337)
(3336) edge (3400)
(3337) edge (3273)
(3337) edge (3336)
(3337) edge (3338)
(3337) edge (3401)
(3338) edge (3274)
(3338) edge (3337)
(3338) edge (3339)
(3338) edge (3402)
(3339) edge (3275)
(3339) edge (3338)
(3339) edge (3340)
(3339) edge (3403)
(3340) edge (3276)
(3340) edge (3339)
(3340) edge (3341)
(3340) edge (3404)
(3341) edge (3277)
(3341) edge (3340)
(3341) edge (3342)
(3341) edge (3405)
(3342) edge (3278)
(3342) edge (3341)
(3342) edge (3343)
(3342) edge (3406)
(3343) edge (3279)
(3343) edge (3342)
(3343) edge (3344)
(3343) edge (3407)
(3344) edge (3280)
(3344) edge (3343)
(3344) edge (3345)
(3344) edge (3408)
(3345) edge (3281)
(3345) edge (3344)
(3345) edge (3346)
(3345) edge (3409)
(3346) edge (3282)
(3346) edge (3345)
(3346) edge (3347)
(3346) edge (3410)
(3347) edge (3283)
(3347) edge (3346)
(3347) edge (3348)
(3347) edge (3411)
(3348) edge (3284)
(3348) edge (3347)
(3348) edge (3349)
(3348) edge (3412)
(3349) edge (3285)
(3349) edge (3348)
(3349) edge (3350)
(3349) edge (3413)
(3350) edge (3286)
(3350) edge (3349)
(3350) edge (3351)
(3350) edge (3414)
(3351) edge (3287)
(3351) edge (3350)
(3351) edge (3352)
(3351) edge (3415)
(3352) edge (3288)
(3352) edge (3351)
(3352) edge (3353)
(3352) edge (3416)
(3353) edge (3289)
(3353) edge (3352)
(3353) edge (3354)
(3353) edge (3417)
(3354) edge (3290)
(3354) edge (3353)
(3354) edge (3355)
(3354) edge (3418)
(3355) edge (3291)
(3355) edge (3354)
(3355) edge (3356)
(3355) edge (3419)
(3356) edge (3292)
(3356) edge (3355)
(3356) edge (3357)
(3356) edge (3420)
(3357) edge (3293)
(3357) edge (3356)
(3357) edge (3358)
(3357) edge (3421)
(3358) edge (3294)
(3358) edge (3357)
(3358) edge (3359)
(3358) edge (3422)
(3359) edge (3295)
(3359) edge (3358)
(3359) edge (3360)
(3359) edge (3423)
(3360) edge (3296)
(3360) edge (3359)
(3360) edge (3361)
(3360) edge (3424)
(3361) edge (3297)
(3361) edge (3360)
(3361) edge (3362)
(3361) edge (3425)
(3362) edge (3298)
(3362) edge (3361)
(3362) edge (3363)
(3362) edge (3426)
(3363) edge (3299)
(3363) edge (3362)
(3363) edge (3364)
(3363) edge (3427)
(3364) edge (3300)
(3364) edge (3363)
(3364) edge (3365)
(3364) edge (3428)
(3365) edge (3301)
(3365) edge (3364)
(3365) edge (3366)
(3365) edge (3429)
(3366) edge (3302)
(3366) edge (3365)
(3366) edge (3367)
(3366) edge (3430)
(3367) edge (3303)
(3367) edge (3366)
(3367) edge (3368)
(3367) edge (3431)
(3368) edge (3304)
(3368) edge (3367)
(3368) edge (3369)
(3368) edge (3432)
(3369) edge (3305)
(3369) edge (3368)
(3369) edge (3370)
(3369) edge (3433)
(3370) edge (3306)
(3370) edge (3369)
(3370) edge (3371)
(3370) edge (3434)
(3371) edge (3307)
(3371) edge (3370)
(3371) edge (3372)
(3371) edge (3435)
(3372) edge (3308)
(3372) edge (3371)
(3372) edge (3373)
(3372) edge (3436)
(3373) edge (3309)
(3373) edge (3372)
(3373) edge (3374)
(3373) edge (3437)
(3374) edge (3310)
(3374) edge (3373)
(3374) edge (3375)
(3374) edge (3438)
(3375) edge (3311)
(3375) edge (3374)
(3375) edge (3376)
(3375) edge (3439)
(3376) edge (3312)
(3376) edge (3375)
(3376) edge (3377)
(3376) edge (3440)
(3377) edge (3313)
(3377) edge (3376)
(3377) edge (3378)
(3377) edge (3441)
(3378) edge (3314)
(3378) edge (3377)
(3378) edge (3379)
(3378) edge (3442)
(3379) edge (3315)
(3379) edge (3378)
(3379) edge (3380)
(3379) edge (3443)
(3380) edge (3316)
(3380) edge (3379)
(3380) edge (3381)
(3380) edge (3444)
(3381) edge (3317)
(3381) edge (3380)
(3381) edge (3382)
(3381) edge (3445)
(3382) edge (3318)
(3382) edge (3381)
(3382) edge (3383)
(3382) edge (3446)
(3383) edge (3319)
(3383) edge (3382)
(3383) edge (3384)
(3383) edge (3447)
(3384) edge (3320)
(3384) edge (3383)
(3384) edge (3385)
(3384) edge (3448)
(3385) edge (3321)
(3385) edge (3384)
(3385) edge (3386)
(3385) edge (3449)
(3386) edge (3322)
(3386) edge (3385)
(3386) edge (3387)
(3386) edge (3450)
(3387) edge (3323)
(3387) edge (3386)
(3387) edge (3388)
(3387) edge (3451)
(3388) edge (3324)
(3388) edge (3387)
(3388) edge (3389)
(3388) edge (3452)
(3389) edge (3325)
(3389) edge (3388)
(3389) edge (3390)
(3389) edge (3453)
(3390) edge (3326)
(3390) edge (3389)
(3390) edge (3391)
(3390) edge (3454)
(3391) edge (3327)
(3391) edge (3390)
(3391) edge (3455)
(3392) edge (3328)
(3392) edge (3393)
(3392) edge (3456)
(3393) edge (3329)
(3393) edge (3392)
(3393) edge (3394)
(3393) edge (3457)
(3394) edge (3330)
(3394) edge (3393)
(3394) edge (3395)
(3394) edge (3458)
(3395) edge (3331)
(3395) edge (3394)
(3395) edge (3396)
(3395) edge (3459)
(3396) edge (3332)
(3396) edge (3395)
(3396) edge (3397)
(3396) edge (3460)
(3397) edge (3333)
(3397) edge (3396)
(3397) edge (3398)
(3397) edge (3461)
(3398) edge (3334)
(3398) edge (3397)
(3398) edge (3399)
(3398) edge (3462)
(3399) edge (3335)
(3399) edge (3398)
(3399) edge (3400)
(3399) edge (3463)
(3400) edge (3336)
(3400) edge (3399)
(3400) edge (3401)
(3400) edge (3464)
(3401) edge (3337)
(3401) edge (3400)
(3401) edge (3402)
(3401) edge (3465)
(3402) edge (3338)
(3402) edge (3401)
(3402) edge (3403)
(3402) edge (3466)
(3403) edge (3339)
(3403) edge (3402)
(3403) edge (3404)
(3403) edge (3467)
(3404) edge (3340)
(3404) edge (3403)
(3404) edge (3405)
(3404) edge (3468)
(3405) edge (3341)
(3405) edge (3404)
(3405) edge (3406)
(3405) edge (3469)
(3406) edge (3342)
(3406) edge (3405)
(3406) edge (3407)
(3406) edge (3470)
(3407) edge (3343)
(3407) edge (3406)
(3407) edge (3408)
(3407) edge (3471)
(3408) edge (3344)
(3408) edge (3407)
(3408) edge (3409)
(3408) edge (3472)
(3409) edge (3345)
(3409) edge (3408)
(3409) edge (3410)
(3409) edge (3473)
(3410) edge (3346)
(3410) edge (3409)
(3410) edge (3411)
(3410) edge (3474)
(3411) edge (3347)
(3411) edge (3410)
(3411) edge (3412)
(3411) edge (3475)
(3412) edge (3348)
(3412) edge (3411)
(3412) edge (3413)
(3412) edge (3476)
(3413) edge (3349)
(3413) edge (3412)
(3413) edge (3414)
(3413) edge (3477)
(3414) edge (3350)
(3414) edge (3413)
(3414) edge (3415)
(3414) edge (3478)
(3415) edge (3351)
(3415) edge (3414)
(3415) edge (3416)
(3415) edge (3479)
(3416) edge (3352)
(3416) edge (3415)
(3416) edge (3417)
(3416) edge (3480)
(3417) edge (3353)
(3417) edge (3416)
(3417) edge (3418)
(3417) edge (3481)
(3418) edge (3354)
(3418) edge (3417)
(3418) edge (3419)
(3418) edge (3482)
(3419) edge (3355)
(3419) edge (3418)
(3419) edge (3420)
(3419) edge (3483)
(3420) edge (3356)
(3420) edge (3419)
(3420) edge (3421)
(3420) edge (3484)
(3421) edge (3357)
(3421) edge (3420)
(3421) edge (3422)
(3421) edge (3485)
(3422) edge (3358)
(3422) edge (3421)
(3422) edge (3423)
(3422) edge (3486)
(3423) edge (3359)
(3423) edge (3422)
(3423) edge (3424)
(3423) edge (3487)
(3424) edge (3360)
(3424) edge (3423)
(3424) edge (3425)
(3424) edge (3488)
(3425) edge (3361)
(3425) edge (3424)
(3425) edge (3426)
(3425) edge (3489)
(3426) edge (3362)
(3426) edge (3425)
(3426) edge (3427)
(3426) edge (3490)
(3427) edge (3363)
(3427) edge (3426)
(3427) edge (3428)
(3427) edge (3491)
(3428) edge (3364)
(3428) edge (3427)
(3428) edge (3429)
(3428) edge (3492)
(3429) edge (3365)
(3429) edge (3428)
(3429) edge (3430)
(3429) edge (3493)
(3430) edge (3366)
(3430) edge (3429)
(3430) edge (3431)
(3430) edge (3494)
(3431) edge (3367)
(3431) edge (3430)
(3431) edge (3432)
(3431) edge (3495)
(3432) edge (3368)
(3432) edge (3431)
(3432) edge (3433)
(3432) edge (3496)
(3433) edge (3369)
(3433) edge (3432)
(3433) edge (3434)
(3433) edge (3497)
(3434) edge (3370)
(3434) edge (3433)
(3434) edge (3435)
(3434) edge (3498)
(3435) edge (3371)
(3435) edge (3434)
(3435) edge (3436)
(3435) edge (3499)
(3436) edge (3372)
(3436) edge (3435)
(3436) edge (3437)
(3436) edge (3500)
(3437) edge (3373)
(3437) edge (3436)
(3437) edge (3438)
(3437) edge (3501)
(3438) edge (3374)
(3438) edge (3437)
(3438) edge (3439)
(3438) edge (3502)
(3439) edge (3375)
(3439) edge (3438)
(3439) edge (3440)
(3439) edge (3503)
(3440) edge (3376)
(3440) edge (3439)
(3440) edge (3441)
(3440) edge (3504)
(3441) edge (3377)
(3441) edge (3440)
(3441) edge (3442)
(3441) edge (3505)
(3442) edge (3378)
(3442) edge (3441)
(3442) edge (3443)
(3442) edge (3506)
(3443) edge (3379)
(3443) edge (3442)
(3443) edge (3444)
(3443) edge (3507)
(3444) edge (3380)
(3444) edge (3443)
(3444) edge (3445)
(3444) edge (3508)
(3445) edge (3381)
(3445) edge (3444)
(3445) edge (3446)
(3445) edge (3509)
(3446) edge (3382)
(3446) edge (3445)
(3446) edge (3447)
(3446) edge (3510)
(3447) edge (3383)
(3447) edge (3446)
(3447) edge (3448)
(3447) edge (3511)
(3448) edge (3384)
(3448) edge (3447)
(3448) edge (3449)
(3448) edge (3512)
(3449) edge (3385)
(3449) edge (3448)
(3449) edge (3450)
(3449) edge (3513)
(3450) edge (3386)
(3450) edge (3449)
(3450) edge (3451)
(3450) edge (3514)
(3451) edge (3387)
(3451) edge (3450)
(3451) edge (3452)
(3451) edge (3515)
(3452) edge (3388)
(3452) edge (3451)
(3452) edge (3453)
(3452) edge (3516)
(3453) edge (3389)
(3453) edge (3452)
(3453) edge (3454)
(3453) edge (3517)
(3454) edge (3390)
(3454) edge (3453)
(3454) edge (3455)
(3454) edge (3518)
(3455) edge (3391)
(3455) edge (3454)
(3455) edge (3519)
(3456) edge (3392)
(3456) edge (3457)
(3456) edge (3520)
(3457) edge (3393)
(3457) edge (3456)
(3457) edge (3458)
(3457) edge (3521)
(3458) edge (3394)
(3458) edge (3457)
(3458) edge (3459)
(3458) edge (3522)
(3459) edge (3395)
(3459) edge (3458)
(3459) edge (3460)
(3459) edge (3523)
(3460) edge (3396)
(3460) edge (3459)
(3460) edge (3461)
(3460) edge (3524)
(3461) edge (3397)
(3461) edge (3460)
(3461) edge (3462)
(3461) edge (3525)
(3462) edge (3398)
(3462) edge (3461)
(3462) edge (3463)
(3462) edge (3526)
(3463) edge (3399)
(3463) edge (3462)
(3463) edge (3464)
(3463) edge (3527)
(3464) edge (3400)
(3464) edge (3463)
(3464) edge (3465)
(3464) edge (3528)
(3465) edge (3401)
(3465) edge (3464)
(3465) edge (3466)
(3465) edge (3529)
(3466) edge (3402)
(3466) edge (3465)
(3466) edge (3467)
(3466) edge (3530)
(3467) edge (3403)
(3467) edge (3466)
(3467) edge (3468)
(3467) edge (3531)
(3468) edge (3404)
(3468) edge (3467)
(3468) edge (3469)
(3468) edge (3532)
(3469) edge (3405)
(3469) edge (3468)
(3469) edge (3470)
(3469) edge (3533)
(3470) edge (3406)
(3470) edge (3469)
(3470) edge (3471)
(3470) edge (3534)
(3471) edge (3407)
(3471) edge (3470)
(3471) edge (3472)
(3471) edge (3535)
(3472) edge (3408)
(3472) edge (3471)
(3472) edge (3473)
(3472) edge (3536)
(3473) edge (3409)
(3473) edge (3472)
(3473) edge (3474)
(3473) edge (3537)
(3474) edge (3410)
(3474) edge (3473)
(3474) edge (3475)
(3474) edge (3538)
(3475) edge (3411)
(3475) edge (3474)
(3475) edge (3476)
(3475) edge (3539)
(3476) edge (3412)
(3476) edge (3475)
(3476) edge (3477)
(3476) edge (3540)
(3477) edge (3413)
(3477) edge (3476)
(3477) edge (3478)
(3477) edge (3541)
(3478) edge (3414)
(3478) edge (3477)
(3478) edge (3479)
(3478) edge (3542)
(3479) edge (3415)
(3479) edge (3478)
(3479) edge (3480)
(3479) edge (3543)
(3480) edge (3416)
(3480) edge (3479)
(3480) edge (3481)
(3480) edge (3544)
(3481) edge (3417)
(3481) edge (3480)
(3481) edge (3482)
(3481) edge (3545)
(3482) edge (3418)
(3482) edge (3481)
(3482) edge (3483)
(3482) edge (3546)
(3483) edge (3419)
(3483) edge (3482)
(3483) edge (3484)
(3483) edge (3547)
(3484) edge (3420)
(3484) edge (3483)
(3484) edge (3485)
(3484) edge (3548)
(3485) edge (3421)
(3485) edge (3484)
(3485) edge (3486)
(3485) edge (3549)
(3486) edge (3422)
(3486) edge (3485)
(3486) edge (3487)
(3486) edge (3550)
(3487) edge (3423)
(3487) edge (3486)
(3487) edge (3488)
(3487) edge (3551)
(3488) edge (3424)
(3488) edge (3487)
(3488) edge (3489)
(3488) edge (3552)
(3489) edge (3425)
(3489) edge (3488)
(3489) edge (3490)
(3489) edge (3553)
(3490) edge (3426)
(3490) edge (3489)
(3490) edge (3491)
(3490) edge (3554)
(3491) edge (3427)
(3491) edge (3490)
(3491) edge (3492)
(3491) edge (3555)
(3492) edge (3428)
(3492) edge (3491)
(3492) edge (3493)
(3492) edge (3556)
(3493) edge (3429)
(3493) edge (3492)
(3493) edge (3494)
(3493) edge (3557)
(3494) edge (3430)
(3494) edge (3493)
(3494) edge (3495)
(3494) edge (3558)
(3495) edge (3431)
(3495) edge (3494)
(3495) edge (3496)
(3495) edge (3559)
(3496) edge (3432)
(3496) edge (3495)
(3496) edge (3497)
(3496) edge (3560)
(3497) edge (3433)
(3497) edge (3496)
(3497) edge (3498)
(3497) edge (3561)
(3498) edge (3434)
(3498) edge (3497)
(3498) edge (3499)
(3498) edge (3562)
(3499) edge (3435)
(3499) edge (3498)
(3499) edge (3500)
(3499) edge (3563)
(3500) edge (3436)
(3500) edge (3499)
(3500) edge (3501)
(3500) edge (3564)
(3501) edge (3437)
(3501) edge (3500)
(3501) edge (3502)
(3501) edge (3565)
(3502) edge (3438)
(3502) edge (3501)
(3502) edge (3503)
(3502) edge (3566)
(3503) edge (3439)
(3503) edge (3502)
(3503) edge (3504)
(3503) edge (3567)
(3504) edge (3440)
(3504) edge (3503)
(3504) edge (3505)
(3504) edge (3568)
(3505) edge (3441)
(3505) edge (3504)
(3505) edge (3506)
(3505) edge (3569)
(3506) edge (3442)
(3506) edge (3505)
(3506) edge (3507)
(3506) edge (3570)
(3507) edge (3443)
(3507) edge (3506)
(3507) edge (3508)
(3507) edge (3571)
(3508) edge (3444)
(3508) edge (3507)
(3508) edge (3509)
(3508) edge (3572)
(3509) edge (3445)
(3509) edge (3508)
(3509) edge (3510)
(3509) edge (3573)
(3510) edge (3446)
(3510) edge (3509)
(3510) edge (3511)
(3510) edge (3574)
(3511) edge (3447)
(3511) edge (3510)
(3511) edge (3512)
(3511) edge (3575)
(3512) edge (3448)
(3512) edge (3511)
(3512) edge (3513)
(3512) edge (3576)
(3513) edge (3449)
(3513) edge (3512)
(3513) edge (3514)
(3513) edge (3577)
(3514) edge (3450)
(3514) edge (3513)
(3514) edge (3515)
(3514) edge (3578)
(3515) edge (3451)
(3515) edge (3514)
(3515) edge (3516)
(3515) edge (3579)
(3516) edge (3452)
(3516) edge (3515)
(3516) edge (3517)
(3516) edge (3580)
(3517) edge (3453)
(3517) edge (3516)
(3517) edge (3518)
(3517) edge (3581)
(3518) edge (3454)
(3518) edge (3517)
(3518) edge (3519)
(3518) edge (3582)
(3519) edge (3455)
(3519) edge (3518)
(3519) edge (3583)
(3520) edge (3456)
(3520) edge (3521)
(3520) edge (3584)
(3521) edge (3457)
(3521) edge (3520)
(3521) edge (3522)
(3521) edge (3585)
(3522) edge (3458)
(3522) edge (3521)
(3522) edge (3523)
(3522) edge (3586)
(3523) edge (3459)
(3523) edge (3522)
(3523) edge (3524)
(3523) edge (3587)
(3524) edge (3460)
(3524) edge (3523)
(3524) edge (3525)
(3524) edge (3588)
(3525) edge (3461)
(3525) edge (3524)
(3525) edge (3526)
(3525) edge (3589)
(3526) edge (3462)
(3526) edge (3525)
(3526) edge (3527)
(3526) edge (3590)
(3527) edge (3463)
(3527) edge (3526)
(3527) edge (3528)
(3527) edge (3591)
(3528) edge (3464)
(3528) edge (3527)
(3528) edge (3529)
(3528) edge (3592)
(3529) edge (3465)
(3529) edge (3528)
(3529) edge (3530)
(3529) edge (3593)
(3530) edge (3466)
(3530) edge (3529)
(3530) edge (3531)
(3530) edge (3594)
(3531) edge (3467)
(3531) edge (3530)
(3531) edge (3532)
(3531) edge (3595)
(3532) edge (3468)
(3532) edge (3531)
(3532) edge (3533)
(3532) edge (3596)
(3533) edge (3469)
(3533) edge (3532)
(3533) edge (3534)
(3533) edge (3597)
(3534) edge (3470)
(3534) edge (3533)
(3534) edge (3535)
(3534) edge (3598)
(3535) edge (3471)
(3535) edge (3534)
(3535) edge (3536)
(3535) edge (3599)
(3536) edge (3472)
(3536) edge (3535)
(3536) edge (3537)
(3536) edge (3600)
(3537) edge (3473)
(3537) edge (3536)
(3537) edge (3538)
(3537) edge (3601)
(3538) edge (3474)
(3538) edge (3537)
(3538) edge (3539)
(3538) edge (3602)
(3539) edge (3475)
(3539) edge (3538)
(3539) edge (3540)
(3539) edge (3603)
(3540) edge (3476)
(3540) edge (3539)
(3540) edge (3541)
(3540) edge (3604)
(3541) edge (3477)
(3541) edge (3540)
(3541) edge (3542)
(3541) edge (3605)
(3542) edge (3478)
(3542) edge (3541)
(3542) edge (3543)
(3542) edge (3606)
(3543) edge (3479)
(3543) edge (3542)
(3543) edge (3544)
(3543) edge (3607)
(3544) edge (3480)
(3544) edge (3543)
(3544) edge (3545)
(3544) edge (3608)
(3545) edge (3481)
(3545) edge (3544)
(3545) edge (3546)
(3545) edge (3609)
(3546) edge (3482)
(3546) edge (3545)
(3546) edge (3547)
(3546) edge (3610)
(3547) edge (3483)
(3547) edge (3546)
(3547) edge (3548)
(3547) edge (3611)
(3548) edge (3484)
(3548) edge (3547)
(3548) edge (3549)
(3548) edge (3612)
(3549) edge (3485)
(3549) edge (3548)
(3549) edge (3550)
(3549) edge (3613)
(3550) edge (3486)
(3550) edge (3549)
(3550) edge (3551)
(3550) edge (3614)
(3551) edge (3487)
(3551) edge (3550)
(3551) edge (3552)
(3551) edge (3615)
(3552) edge (3488)
(3552) edge (3551)
(3552) edge (3553)
(3552) edge (3616)
(3553) edge (3489)
(3553) edge (3552)
(3553) edge (3554)
(3553) edge (3617)
(3554) edge (3490)
(3554) edge (3553)
(3554) edge (3555)
(3554) edge (3618)
(3555) edge (3491)
(3555) edge (3554)
(3555) edge (3556)
(3555) edge (3619)
(3556) edge (3492)
(3556) edge (3555)
(3556) edge (3557)
(3556) edge (3620)
(3557) edge (3493)
(3557) edge (3556)
(3557) edge (3558)
(3557) edge (3621)
(3558) edge (3494)
(3558) edge (3557)
(3558) edge (3559)
(3558) edge (3622)
(3559) edge (3495)
(3559) edge (3558)
(3559) edge (3560)
(3559) edge (3623)
(3560) edge (3496)
(3560) edge (3559)
(3560) edge (3561)
(3560) edge (3624)
(3561) edge (3497)
(3561) edge (3560)
(3561) edge (3562)
(3561) edge (3625)
(3562) edge (3498)
(3562) edge (3561)
(3562) edge (3563)
(3562) edge (3626)
(3563) edge (3499)
(3563) edge (3562)
(3563) edge (3564)
(3563) edge (3627)
(3564) edge (3500)
(3564) edge (3563)
(3564) edge (3565)
(3564) edge (3628)
(3565) edge (3501)
(3565) edge (3564)
(3565) edge (3566)
(3565) edge (3629)
(3566) edge (3502)
(3566) edge (3565)
(3566) edge (3567)
(3566) edge (3630)
(3567) edge (3503)
(3567) edge (3566)
(3567) edge (3568)
(3567) edge (3631)
(3568) edge (3504)
(3568) edge (3567)
(3568) edge (3569)
(3568) edge (3632)
(3569) edge (3505)
(3569) edge (3568)
(3569) edge (3570)
(3569) edge (3633)
(3570) edge (3506)
(3570) edge (3569)
(3570) edge (3571)
(3570) edge (3634)
(3571) edge (3507)
(3571) edge (3570)
(3571) edge (3572)
(3571) edge (3635)
(3572) edge (3508)
(3572) edge (3571)
(3572) edge (3573)
(3572) edge (3636)
(3573) edge (3509)
(3573) edge (3572)
(3573) edge (3574)
(3573) edge (3637)
(3574) edge (3510)
(3574) edge (3573)
(3574) edge (3575)
(3574) edge (3638)
(3575) edge (3511)
(3575) edge (3574)
(3575) edge (3576)
(3575) edge (3639)
(3576) edge (3512)
(3576) edge (3575)
(3576) edge (3577)
(3576) edge (3640)
(3577) edge (3513)
(3577) edge (3576)
(3577) edge (3578)
(3577) edge (3641)
(3578) edge (3514)
(3578) edge (3577)
(3578) edge (3579)
(3578) edge (3642)
(3579) edge (3515)
(3579) edge (3578)
(3579) edge (3580)
(3579) edge (3643)
(3580) edge (3516)
(3580) edge (3579)
(3580) edge (3581)
(3580) edge (3644)
(3581) edge (3517)
(3581) edge (3580)
(3581) edge (3582)
(3581) edge (3645)
(3582) edge (3518)
(3582) edge (3581)
(3582) edge (3583)
(3582) edge (3646)
(3583) edge (3519)
(3583) edge (3582)
(3583) edge (3647)
(3584) edge (3520)
(3584) edge (3585)
(3584) edge (3648)
(3585) edge (3521)
(3585) edge (3584)
(3585) edge (3586)
(3585) edge (3649)
(3586) edge (3522)
(3586) edge (3585)
(3586) edge (3587)
(3586) edge (3650)
(3587) edge (3523)
(3587) edge (3586)
(3587) edge (3588)
(3587) edge (3651)
(3588) edge (3524)
(3588) edge (3587)
(3588) edge (3589)
(3588) edge (3652)
(3589) edge (3525)
(3589) edge (3588)
(3589) edge (3590)
(3589) edge (3653)
(3590) edge (3526)
(3590) edge (3589)
(3590) edge (3591)
(3590) edge (3654)
(3591) edge (3527)
(3591) edge (3590)
(3591) edge (3592)
(3591) edge (3655)
(3592) edge (3528)
(3592) edge (3591)
(3592) edge (3593)
(3592) edge (3656)
(3593) edge (3529)
(3593) edge (3592)
(3593) edge (3594)
(3593) edge (3657)
(3594) edge (3530)
(3594) edge (3593)
(3594) edge (3595)
(3594) edge (3658)
(3595) edge (3531)
(3595) edge (3594)
(3595) edge (3596)
(3595) edge (3659)
(3596) edge (3532)
(3596) edge (3595)
(3596) edge (3597)
(3596) edge (3660)
(3597) edge (3533)
(3597) edge (3596)
(3597) edge (3598)
(3597) edge (3661)
(3598) edge (3534)
(3598) edge (3597)
(3598) edge (3599)
(3598) edge (3662)
(3599) edge (3535)
(3599) edge (3598)
(3599) edge (3600)
(3599) edge (3663)
(3600) edge (3536)
(3600) edge (3599)
(3600) edge (3601)
(3600) edge (3664)
(3601) edge (3537)
(3601) edge (3600)
(3601) edge (3602)
(3601) edge (3665)
(3602) edge (3538)
(3602) edge (3601)
(3602) edge (3603)
(3602) edge (3666)
(3603) edge (3539)
(3603) edge (3602)
(3603) edge (3604)
(3603) edge (3667)
(3604) edge (3540)
(3604) edge (3603)
(3604) edge (3605)
(3604) edge (3668)
(3605) edge (3541)
(3605) edge (3604)
(3605) edge (3606)
(3605) edge (3669)
(3606) edge (3542)
(3606) edge (3605)
(3606) edge (3607)
(3606) edge (3670)
(3607) edge (3543)
(3607) edge (3606)
(3607) edge (3608)
(3607) edge (3671)
(3608) edge (3544)
(3608) edge (3607)
(3608) edge (3609)
(3608) edge (3672)
(3609) edge (3545)
(3609) edge (3608)
(3609) edge (3610)
(3609) edge (3673)
(3610) edge (3546)
(3610) edge (3609)
(3610) edge (3611)
(3610) edge (3674)
(3611) edge (3547)
(3611) edge (3610)
(3611) edge (3612)
(3611) edge (3675)
(3612) edge (3548)
(3612) edge (3611)
(3612) edge (3613)
(3612) edge (3676)
(3613) edge (3549)
(3613) edge (3612)
(3613) edge (3614)
(3613) edge (3677)
(3614) edge (3550)
(3614) edge (3613)
(3614) edge (3615)
(3614) edge (3678)
(3615) edge (3551)
(3615) edge (3614)
(3615) edge (3616)
(3615) edge (3679)
(3616) edge (3552)
(3616) edge (3615)
(3616) edge (3617)
(3616) edge (3680)
(3617) edge (3553)
(3617) edge (3616)
(3617) edge (3618)
(3617) edge (3681)
(3618) edge (3554)
(3618) edge (3617)
(3618) edge (3619)
(3618) edge (3682)
(3619) edge (3555)
(3619) edge (3618)
(3619) edge (3620)
(3619) edge (3683)
(3620) edge (3556)
(3620) edge (3619)
(3620) edge (3621)
(3620) edge (3684)
(3621) edge (3557)
(3621) edge (3620)
(3621) edge (3622)
(3621) edge (3685)
(3622) edge (3558)
(3622) edge (3621)
(3622) edge (3623)
(3622) edge (3686)
(3623) edge (3559)
(3623) edge (3622)
(3623) edge (3624)
(3623) edge (3687)
(3624) edge (3560)
(3624) edge (3623)
(3624) edge (3625)
(3624) edge (3688)
(3625) edge (3561)
(3625) edge (3624)
(3625) edge (3626)
(3625) edge (3689)
(3626) edge (3562)
(3626) edge (3625)
(3626) edge (3627)
(3626) edge (3690)
(3627) edge (3563)
(3627) edge (3626)
(3627) edge (3628)
(3627) edge (3691)
(3628) edge (3564)
(3628) edge (3627)
(3628) edge (3629)
(3628) edge (3692)
(3629) edge (3565)
(3629) edge (3628)
(3629) edge (3630)
(3629) edge (3693)
(3630) edge (3566)
(3630) edge (3629)
(3630) edge (3631)
(3630) edge (3694)
(3631) edge (3567)
(3631) edge (3630)
(3631) edge (3632)
(3631) edge (3695)
(3632) edge (3568)
(3632) edge (3631)
(3632) edge (3633)
(3632) edge (3696)
(3633) edge (3569)
(3633) edge (3632)
(3633) edge (3634)
(3633) edge (3697)
(3634) edge (3570)
(3634) edge (3633)
(3634) edge (3635)
(3634) edge (3698)
(3635) edge (3571)
(3635) edge (3634)
(3635) edge (3636)
(3635) edge (3699)
(3636) edge (3572)
(3636) edge (3635)
(3636) edge (3637)
(3636) edge (3700)
(3637) edge (3573)
(3637) edge (3636)
(3637) edge (3638)
(3637) edge (3701)
(3638) edge (3574)
(3638) edge (3637)
(3638) edge (3639)
(3638) edge (3702)
(3639) edge (3575)
(3639) edge (3638)
(3639) edge (3640)
(3639) edge (3703)
(3640) edge (3576)
(3640) edge (3639)
(3640) edge (3641)
(3640) edge (3704)
(3641) edge (3577)
(3641) edge (3640)
(3641) edge (3642)
(3641) edge (3705)
(3642) edge (3578)
(3642) edge (3641)
(3642) edge (3643)
(3642) edge (3706)
(3643) edge (3579)
(3643) edge (3642)
(3643) edge (3644)
(3643) edge (3707)
(3644) edge (3580)
(3644) edge (3643)
(3644) edge (3645)
(3644) edge (3708)
(3645) edge (3581)
(3645) edge (3644)
(3645) edge (3646)
(3645) edge (3709)
(3646) edge (3582)
(3646) edge (3645)
(3646) edge (3647)
(3646) edge (3710)
(3647) edge (3583)
(3647) edge (3646)
(3647) edge (3711)
(3648) edge (3584)
(3648) edge (3649)
(3648) edge (3712)
(3649) edge (3585)
(3649) edge (3648)
(3649) edge (3650)
(3649) edge (3713)
(3650) edge (3586)
(3650) edge (3649)
(3650) edge (3651)
(3650) edge (3714)
(3651) edge (3587)
(3651) edge (3650)
(3651) edge (3652)
(3651) edge (3715)
(3652) edge (3588)
(3652) edge (3651)
(3652) edge (3653)
(3652) edge (3716)
(3653) edge (3589)
(3653) edge (3652)
(3653) edge (3654)
(3653) edge (3717)
(3654) edge (3590)
(3654) edge (3653)
(3654) edge (3655)
(3654) edge (3718)
(3655) edge (3591)
(3655) edge (3654)
(3655) edge (3656)
(3655) edge (3719)
(3656) edge (3592)
(3656) edge (3655)
(3656) edge (3657)
(3656) edge (3720)
(3657) edge (3593)
(3657) edge (3656)
(3657) edge (3658)
(3657) edge (3721)
(3658) edge (3594)
(3658) edge (3657)
(3658) edge (3659)
(3658) edge (3722)
(3659) edge (3595)
(3659) edge (3658)
(3659) edge (3660)
(3659) edge (3723)
(3660) edge (3596)
(3660) edge (3659)
(3660) edge (3661)
(3660) edge (3724)
(3661) edge (3597)
(3661) edge (3660)
(3661) edge (3662)
(3661) edge (3725)
(3662) edge (3598)
(3662) edge (3661)
(3662) edge (3663)
(3662) edge (3726)
(3663) edge (3599)
(3663) edge (3662)
(3663) edge (3664)
(3663) edge (3727)
(3664) edge (3600)
(3664) edge (3663)
(3664) edge (3665)
(3664) edge (3728)
(3665) edge (3601)
(3665) edge (3664)
(3665) edge (3666)
(3665) edge (3729)
(3666) edge (3602)
(3666) edge (3665)
(3666) edge (3667)
(3666) edge (3730)
(3667) edge (3603)
(3667) edge (3666)
(3667) edge (3668)
(3667) edge (3731)
(3668) edge (3604)
(3668) edge (3667)
(3668) edge (3669)
(3668) edge (3732)
(3669) edge (3605)
(3669) edge (3668)
(3669) edge (3670)
(3669) edge (3733)
(3670) edge (3606)
(3670) edge (3669)
(3670) edge (3671)
(3670) edge (3734)
(3671) edge (3607)
(3671) edge (3670)
(3671) edge (3672)
(3671) edge (3735)
(3672) edge (3608)
(3672) edge (3671)
(3672) edge (3673)
(3672) edge (3736)
(3673) edge (3609)
(3673) edge (3672)
(3673) edge (3674)
(3673) edge (3737)
(3674) edge (3610)
(3674) edge (3673)
(3674) edge (3675)
(3674) edge (3738)
(3675) edge (3611)
(3675) edge (3674)
(3675) edge (3676)
(3675) edge (3739)
(3676) edge (3612)
(3676) edge (3675)
(3676) edge (3677)
(3676) edge (3740)
(3677) edge (3613)
(3677) edge (3676)
(3677) edge (3678)
(3677) edge (3741)
(3678) edge (3614)
(3678) edge (3677)
(3678) edge (3679)
(3678) edge (3742)
(3679) edge (3615)
(3679) edge (3678)
(3679) edge (3680)
(3679) edge (3743)
(3680) edge (3616)
(3680) edge (3679)
(3680) edge (3681)
(3680) edge (3744)
(3681) edge (3617)
(3681) edge (3680)
(3681) edge (3682)
(3681) edge (3745)
(3682) edge (3618)
(3682) edge (3681)
(3682) edge (3683)
(3682) edge (3746)
(3683) edge (3619)
(3683) edge (3682)
(3683) edge (3684)
(3683) edge (3747)
(3684) edge (3620)
(3684) edge (3683)
(3684) edge (3685)
(3684) edge (3748)
(3685) edge (3621)
(3685) edge (3684)
(3685) edge (3686)
(3685) edge (3749)
(3686) edge (3622)
(3686) edge (3685)
(3686) edge (3687)
(3686) edge (3750)
(3687) edge (3623)
(3687) edge (3686)
(3687) edge (3688)
(3687) edge (3751)
(3688) edge (3624)
(3688) edge (3687)
(3688) edge (3689)
(3688) edge (3752)
(3689) edge (3625)
(3689) edge (3688)
(3689) edge (3690)
(3689) edge (3753)
(3690) edge (3626)
(3690) edge (3689)
(3690) edge (3691)
(3690) edge (3754)
(3691) edge (3627)
(3691) edge (3690)
(3691) edge (3692)
(3691) edge (3755)
(3692) edge (3628)
(3692) edge (3691)
(3692) edge (3693)
(3692) edge (3756)
(3693) edge (3629)
(3693) edge (3692)
(3693) edge (3694)
(3693) edge (3757)
(3694) edge (3630)
(3694) edge (3693)
(3694) edge (3695)
(3694) edge (3758)
(3695) edge (3631)
(3695) edge (3694)
(3695) edge (3696)
(3695) edge (3759)
(3696) edge (3632)
(3696) edge (3695)
(3696) edge (3697)
(3696) edge (3760)
(3697) edge (3633)
(3697) edge (3696)
(3697) edge (3698)
(3697) edge (3761)
(3698) edge (3634)
(3698) edge (3697)
(3698) edge (3699)
(3698) edge (3762)
(3699) edge (3635)
(3699) edge (3698)
(3699) edge (3700)
(3699) edge (3763)
(3700) edge (3636)
(3700) edge (3699)
(3700) edge (3701)
(3700) edge (3764)
(3701) edge (3637)
(3701) edge (3700)
(3701) edge (3702)
(3701) edge (3765)
(3702) edge (3638)
(3702) edge (3701)
(3702) edge (3703)
(3702) edge (3766)
(3703) edge (3639)
(3703) edge (3702)
(3703) edge (3704)
(3703) edge (3767)
(3704) edge (3640)
(3704) edge (3703)
(3704) edge (3705)
(3704) edge (3768)
(3705) edge (3641)
(3705) edge (3704)
(3705) edge (3706)
(3705) edge (3769)
(3706) edge (3642)
(3706) edge (3705)
(3706) edge (3707)
(3706) edge (3770)
(3707) edge (3643)
(3707) edge (3706)
(3707) edge (3708)
(3707) edge (3771)
(3708) edge (3644)
(3708) edge (3707)
(3708) edge (3709)
(3708) edge (3772)
(3709) edge (3645)
(3709) edge (3708)
(3709) edge (3710)
(3709) edge (3773)
(3710) edge (3646)
(3710) edge (3709)
(3710) edge (3711)
(3710) edge (3774)
(3711) edge (3647)
(3711) edge (3710)
(3711) edge (3775)
(3712) edge (3648)
(3712) edge (3713)
(3712) edge (3776)
(3713) edge (3649)
(3713) edge (3712)
(3713) edge (3714)
(3713) edge (3777)
(3714) edge (3650)
(3714) edge (3713)
(3714) edge (3715)
(3714) edge (3778)
(3715) edge (3651)
(3715) edge (3714)
(3715) edge (3716)
(3715) edge (3779)
(3716) edge (3652)
(3716) edge (3715)
(3716) edge (3717)
(3716) edge (3780)
(3717) edge (3653)
(3717) edge (3716)
(3717) edge (3718)
(3717) edge (3781)
(3718) edge (3654)
(3718) edge (3717)
(3718) edge (3719)
(3718) edge (3782)
(3719) edge (3655)
(3719) edge (3718)
(3719) edge (3720)
(3719) edge (3783)
(3720) edge (3656)
(3720) edge (3719)
(3720) edge (3721)
(3720) edge (3784)
(3721) edge (3657)
(3721) edge (3720)
(3721) edge (3722)
(3721) edge (3785)
(3722) edge (3658)
(3722) edge (3721)
(3722) edge (3723)
(3722) edge (3786)
(3723) edge (3659)
(3723) edge (3722)
(3723) edge (3724)
(3723) edge (3787)
(3724) edge (3660)
(3724) edge (3723)
(3724) edge (3725)
(3724) edge (3788)
(3725) edge (3661)
(3725) edge (3724)
(3725) edge (3726)
(3725) edge (3789)
(3726) edge (3662)
(3726) edge (3725)
(3726) edge (3727)
(3726) edge (3790)
(3727) edge (3663)
(3727) edge (3726)
(3727) edge (3728)
(3727) edge (3791)
(3728) edge (3664)
(3728) edge (3727)
(3728) edge (3729)
(3728) edge (3792)
(3729) edge (3665)
(3729) edge (3728)
(3729) edge (3730)
(3729) edge (3793)
(3730) edge (3666)
(3730) edge (3729)
(3730) edge (3731)
(3730) edge (3794)
(3731) edge (3667)
(3731) edge (3730)
(3731) edge (3732)
(3731) edge (3795)
(3732) edge (3668)
(3732) edge (3731)
(3732) edge (3733)
(3732) edge (3796)
(3733) edge (3669)
(3733) edge (3732)
(3733) edge (3734)
(3733) edge (3797)
(3734) edge (3670)
(3734) edge (3733)
(3734) edge (3735)
(3734) edge (3798)
(3735) edge (3671)
(3735) edge (3734)
(3735) edge (3736)
(3735) edge (3799)
(3736) edge (3672)
(3736) edge (3735)
(3736) edge (3737)
(3736) edge (3800)
(3737) edge (3673)
(3737) edge (3736)
(3737) edge (3738)
(3737) edge (3801)
(3738) edge (3674)
(3738) edge (3737)
(3738) edge (3739)
(3738) edge (3802)
(3739) edge (3675)
(3739) edge (3738)
(3739) edge (3740)
(3739) edge (3803)
(3740) edge (3676)
(3740) edge (3739)
(3740) edge (3741)
(3740) edge (3804)
(3741) edge (3677)
(3741) edge (3740)
(3741) edge (3742)
(3741) edge (3805)
(3742) edge (3678)
(3742) edge (3741)
(3742) edge (3743)
(3742) edge (3806)
(3743) edge (3679)
(3743) edge (3742)
(3743) edge (3744)
(3743) edge (3807)
(3744) edge (3680)
(3744) edge (3743)
(3744) edge (3745)
(3744) edge (3808)
(3745) edge (3681)
(3745) edge (3744)
(3745) edge (3746)
(3745) edge (3809)
(3746) edge (3682)
(3746) edge (3745)
(3746) edge (3747)
(3746) edge (3810)
(3747) edge (3683)
(3747) edge (3746)
(3747) edge (3748)
(3747) edge (3811)
(3748) edge (3684)
(3748) edge (3747)
(3748) edge (3749)
(3748) edge (3812)
(3749) edge (3685)
(3749) edge (3748)
(3749) edge (3750)
(3749) edge (3813)
(3750) edge (3686)
(3750) edge (3749)
(3750) edge (3751)
(3750) edge (3814)
(3751) edge (3687)
(3751) edge (3750)
(3751) edge (3752)
(3751) edge (3815)
(3752) edge (3688)
(3752) edge (3751)
(3752) edge (3753)
(3752) edge (3816)
(3753) edge (3689)
(3753) edge (3752)
(3753) edge (3754)
(3753) edge (3817)
(3754) edge (3690)
(3754) edge (3753)
(3754) edge (3755)
(3754) edge (3818)
(3755) edge (3691)
(3755) edge (3754)
(3755) edge (3756)
(3755) edge (3819)
(3756) edge (3692)
(3756) edge (3755)
(3756) edge (3757)
(3756) edge (3820)
(3757) edge (3693)
(3757) edge (3756)
(3757) edge (3758)
(3757) edge (3821)
(3758) edge (3694)
(3758) edge (3757)
(3758) edge (3759)
(3758) edge (3822)
(3759) edge (3695)
(3759) edge (3758)
(3759) edge (3760)
(3759) edge (3823)
(3760) edge (3696)
(3760) edge (3759)
(3760) edge (3761)
(3760) edge (3824)
(3761) edge (3697)
(3761) edge (3760)
(3761) edge (3762)
(3761) edge (3825)
(3762) edge (3698)
(3762) edge (3761)
(3762) edge (3763)
(3762) edge (3826)
(3763) edge (3699)
(3763) edge (3762)
(3763) edge (3764)
(3763) edge (3827)
(3764) edge (3700)
(3764) edge (3763)
(3764) edge (3765)
(3764) edge (3828)
(3765) edge (3701)
(3765) edge (3764)
(3765) edge (3766)
(3765) edge (3829)
(3766) edge (3702)
(3766) edge (3765)
(3766) edge (3767)
(3766) edge (3830)
(3767) edge (3703)
(3767) edge (3766)
(3767) edge (3768)
(3767) edge (3831)
(3768) edge (3704)
(3768) edge (3767)
(3768) edge (3769)
(3768) edge (3832)
(3769) edge (3705)
(3769) edge (3768)
(3769) edge (3770)
(3769) edge (3833)
(3770) edge (3706)
(3770) edge (3769)
(3770) edge (3771)
(3770) edge (3834)
(3771) edge (3707)
(3771) edge (3770)
(3771) edge (3772)
(3771) edge (3835)
(3772) edge (3708)
(3772) edge (3771)
(3772) edge (3773)
(3772) edge (3836)
(3773) edge (3709)
(3773) edge (3772)
(3773) edge (3774)
(3773) edge (3837)
(3774) edge (3710)
(3774) edge (3773)
(3774) edge (3775)
(3774) edge (3838)
(3775) edge (3711)
(3775) edge (3774)
(3775) edge (3839)
(3776) edge (3712)
(3776) edge (3777)
(3776) edge (3840)
(3777) edge (3713)
(3777) edge (3776)
(3777) edge (3778)
(3777) edge (3841)
(3778) edge (3714)
(3778) edge (3777)
(3778) edge (3779)
(3778) edge (3842)
(3779) edge (3715)
(3779) edge (3778)
(3779) edge (3780)
(3779) edge (3843)
(3780) edge (3716)
(3780) edge (3779)
(3780) edge (3781)
(3780) edge (3844)
(3781) edge (3717)
(3781) edge (3780)
(3781) edge (3782)
(3781) edge (3845)
(3782) edge (3718)
(3782) edge (3781)
(3782) edge (3783)
(3782) edge (3846)
(3783) edge (3719)
(3783) edge (3782)
(3783) edge (3784)
(3783) edge (3847)
(3784) edge (3720)
(3784) edge (3783)
(3784) edge (3785)
(3784) edge (3848)
(3785) edge (3721)
(3785) edge (3784)
(3785) edge (3786)
(3785) edge (3849)
(3786) edge (3722)
(3786) edge (3785)
(3786) edge (3787)
(3786) edge (3850)
(3787) edge (3723)
(3787) edge (3786)
(3787) edge (3788)
(3787) edge (3851)
(3788) edge (3724)
(3788) edge (3787)
(3788) edge (3789)
(3788) edge (3852)
(3789) edge (3725)
(3789) edge (3788)
(3789) edge (3790)
(3789) edge (3853)
(3790) edge (3726)
(3790) edge (3789)
(3790) edge (3791)
(3790) edge (3854)
(3791) edge (3727)
(3791) edge (3790)
(3791) edge (3792)
(3791) edge (3855)
(3792) edge (3728)
(3792) edge (3791)
(3792) edge (3793)
(3792) edge (3856)
(3793) edge (3729)
(3793) edge (3792)
(3793) edge (3794)
(3793) edge (3857)
(3794) edge (3730)
(3794) edge (3793)
(3794) edge (3795)
(3794) edge (3858)
(3795) edge (3731)
(3795) edge (3794)
(3795) edge (3796)
(3795) edge (3859)
(3796) edge (3732)
(3796) edge (3795)
(3796) edge (3797)
(3796) edge (3860)
(3797) edge (3733)
(3797) edge (3796)
(3797) edge (3798)
(3797) edge (3861)
(3798) edge (3734)
(3798) edge (3797)
(3798) edge (3799)
(3798) edge (3862)
(3799) edge (3735)
(3799) edge (3798)
(3799) edge (3800)
(3799) edge (3863)
(3800) edge (3736)
(3800) edge (3799)
(3800) edge (3801)
(3800) edge (3864)
(3801) edge (3737)
(3801) edge (3800)
(3801) edge (3802)
(3801) edge (3865)
(3802) edge (3738)
(3802) edge (3801)
(3802) edge (3803)
(3802) edge (3866)
(3803) edge (3739)
(3803) edge (3802)
(3803) edge (3804)
(3803) edge (3867)
(3804) edge (3740)
(3804) edge (3803)
(3804) edge (3805)
(3804) edge (3868)
(3805) edge (3741)
(3805) edge (3804)
(3805) edge (3806)
(3805) edge (3869)
(3806) edge (3742)
(3806) edge (3805)
(3806) edge (3807)
(3806) edge (3870)
(3807) edge (3743)
(3807) edge (3806)
(3807) edge (3808)
(3807) edge (3871)
(3808) edge (3744)
(3808) edge (3807)
(3808) edge (3809)
(3808) edge (3872)
(3809) edge (3745)
(3809) edge (3808)
(3809) edge (3810)
(3809) edge (3873)
(3810) edge (3746)
(3810) edge (3809)
(3810) edge (3811)
(3810) edge (3874)
(3811) edge (3747)
(3811) edge (3810)
(3811) edge (3812)
(3811) edge (3875)
(3812) edge (3748)
(3812) edge (3811)
(3812) edge (3813)
(3812) edge (3876)
(3813) edge (3749)
(3813) edge (3812)
(3813) edge (3814)
(3813) edge (3877)
(3814) edge (3750)
(3814) edge (3813)
(3814) edge (3815)
(3814) edge (3878)
(3815) edge (3751)
(3815) edge (3814)
(3815) edge (3816)
(3815) edge (3879)
(3816) edge (3752)
(3816) edge (3815)
(3816) edge (3817)
(3816) edge (3880)
(3817) edge (3753)
(3817) edge (3816)
(3817) edge (3818)
(3817) edge (3881)
(3818) edge (3754)
(3818) edge (3817)
(3818) edge (3819)
(3818) edge (3882)
(3819) edge (3755)
(3819) edge (3818)
(3819) edge (3820)
(3819) edge (3883)
(3820) edge (3756)
(3820) edge (3819)
(3820) edge (3821)
(3820) edge (3884)
(3821) edge (3757)
(3821) edge (3820)
(3821) edge (3822)
(3821) edge (3885)
(3822) edge (3758)
(3822) edge (3821)
(3822) edge (3823)
(3822) edge (3886)
(3823) edge (3759)
(3823) edge (3822)
(3823) edge (3824)
(3823) edge (3887)
(3824) edge (3760)
(3824) edge (3823)
(3824) edge (3825)
(3824) edge (3888)
(3825) edge (3761)
(3825) edge (3824)
(3825) edge (3826)
(3825) edge (3889)
(3826) edge (3762)
(3826) edge (3825)
(3826) edge (3827)
(3826) edge (3890)
(3827) edge (3763)
(3827) edge (3826)
(3827) edge (3828)
(3827) edge (3891)
(3828) edge (3764)
(3828) edge (3827)
(3828) edge (3829)
(3828) edge (3892)
(3829) edge (3765)
(3829) edge (3828)
(3829) edge (3830)
(3829) edge (3893)
(3830) edge (3766)
(3830) edge (3829)
(3830) edge (3831)
(3830) edge (3894)
(3831) edge (3767)
(3831) edge (3830)
(3831) edge (3832)
(3831) edge (3895)
(3832) edge (3768)
(3832) edge (3831)
(3832) edge (3833)
(3832) edge (3896)
(3833) edge (3769)
(3833) edge (3832)
(3833) edge (3834)
(3833) edge (3897)
(3834) edge (3770)
(3834) edge (3833)
(3834) edge (3835)
(3834) edge (3898)
(3835) edge (3771)
(3835) edge (3834)
(3835) edge (3836)
(3835) edge (3899)
(3836) edge (3772)
(3836) edge (3835)
(3836) edge (3837)
(3836) edge (3900)
(3837) edge (3773)
(3837) edge (3836)
(3837) edge (3838)
(3837) edge (3901)
(3838) edge (3774)
(3838) edge (3837)
(3838) edge (3839)
(3838) edge (3902)
(3839) edge (3775)
(3839) edge (3838)
(3839) edge (3903)
(3840) edge (3776)
(3840) edge (3841)
(3840) edge (3904)
(3841) edge (3777)
(3841) edge (3840)
(3841) edge (3842)
(3841) edge (3905)
(3842) edge (3778)
(3842) edge (3841)
(3842) edge (3843)
(3842) edge (3906)
(3843) edge (3779)
(3843) edge (3842)
(3843) edge (3844)
(3843) edge (3907)
(3844) edge (3780)
(3844) edge (3843)
(3844) edge (3845)
(3844) edge (3908)
(3845) edge (3781)
(3845) edge (3844)
(3845) edge (3846)
(3845) edge (3909)
(3846) edge (3782)
(3846) edge (3845)
(3846) edge (3847)
(3846) edge (3910)
(3847) edge (3783)
(3847) edge (3846)
(3847) edge (3848)
(3847) edge (3911)
(3848) edge (3784)
(3848) edge (3847)
(3848) edge (3849)
(3848) edge (3912)
(3849) edge (3785)
(3849) edge (3848)
(3849) edge (3850)
(3849) edge (3913)
(3850) edge (3786)
(3850) edge (3849)
(3850) edge (3851)
(3850) edge (3914)
(3851) edge (3787)
(3851) edge (3850)
(3851) edge (3852)
(3851) edge (3915)
(3852) edge (3788)
(3852) edge (3851)
(3852) edge (3853)
(3852) edge (3916)
(3853) edge (3789)
(3853) edge (3852)
(3853) edge (3854)
(3853) edge (3917)
(3854) edge (3790)
(3854) edge (3853)
(3854) edge (3855)
(3854) edge (3918)
(3855) edge (3791)
(3855) edge (3854)
(3855) edge (3856)
(3855) edge (3919)
(3856) edge (3792)
(3856) edge (3855)
(3856) edge (3857)
(3856) edge (3920)
(3857) edge (3793)
(3857) edge (3856)
(3857) edge (3858)
(3857) edge (3921)
(3858) edge (3794)
(3858) edge (3857)
(3858) edge (3859)
(3858) edge (3922)
(3859) edge (3795)
(3859) edge (3858)
(3859) edge (3860)
(3859) edge (3923)
(3860) edge (3796)
(3860) edge (3859)
(3860) edge (3861)
(3860) edge (3924)
(3861) edge (3797)
(3861) edge (3860)
(3861) edge (3862)
(3861) edge (3925)
(3862) edge (3798)
(3862) edge (3861)
(3862) edge (3863)
(3862) edge (3926)
(3863) edge (3799)
(3863) edge (3862)
(3863) edge (3864)
(3863) edge (3927)
(3864) edge (3800)
(3864) edge (3863)
(3864) edge (3865)
(3864) edge (3928)
(3865) edge (3801)
(3865) edge (3864)
(3865) edge (3866)
(3865) edge (3929)
(3866) edge (3802)
(3866) edge (3865)
(3866) edge (3867)
(3866) edge (3930)
(3867) edge (3803)
(3867) edge (3866)
(3867) edge (3868)
(3867) edge (3931)
(3868) edge (3804)
(3868) edge (3867)
(3868) edge (3869)
(3868) edge (3932)
(3869) edge (3805)
(3869) edge (3868)
(3869) edge (3870)
(3869) edge (3933)
(3870) edge (3806)
(3870) edge (3869)
(3870) edge (3871)
(3870) edge (3934)
(3871) edge (3807)
(3871) edge (3870)
(3871) edge (3872)
(3871) edge (3935)
(3872) edge (3808)
(3872) edge (3871)
(3872) edge (3873)
(3872) edge (3936)
(3873) edge (3809)
(3873) edge (3872)
(3873) edge (3874)
(3873) edge (3937)
(3874) edge (3810)
(3874) edge (3873)
(3874) edge (3875)
(3874) edge (3938)
(3875) edge (3811)
(3875) edge (3874)
(3875) edge (3876)
(3875) edge (3939)
(3876) edge (3812)
(3876) edge (3875)
(3876) edge (3877)
(3876) edge (3940)
(3877) edge (3813)
(3877) edge (3876)
(3877) edge (3878)
(3877) edge (3941)
(3878) edge (3814)
(3878) edge (3877)
(3878) edge (3879)
(3878) edge (3942)
(3879) edge (3815)
(3879) edge (3878)
(3879) edge (3880)
(3879) edge (3943)
(3880) edge (3816)
(3880) edge (3879)
(3880) edge (3881)
(3880) edge (3944)
(3881) edge (3817)
(3881) edge (3880)
(3881) edge (3882)
(3881) edge (3945)
(3882) edge (3818)
(3882) edge (3881)
(3882) edge (3883)
(3882) edge (3946)
(3883) edge (3819)
(3883) edge (3882)
(3883) edge (3884)
(3883) edge (3947)
(3884) edge (3820)
(3884) edge (3883)
(3884) edge (3885)
(3884) edge (3948)
(3885) edge (3821)
(3885) edge (3884)
(3885) edge (3886)
(3885) edge (3949)
(3886) edge (3822)
(3886) edge (3885)
(3886) edge (3887)
(3886) edge (3950)
(3887) edge (3823)
(3887) edge (3886)
(3887) edge (3888)
(3887) edge (3951)
(3888) edge (3824)
(3888) edge (3887)
(3888) edge (3889)
(3888) edge (3952)
(3889) edge (3825)
(3889) edge (3888)
(3889) edge (3890)
(3889) edge (3953)
(3890) edge (3826)
(3890) edge (3889)
(3890) edge (3891)
(3890) edge (3954)
(3891) edge (3827)
(3891) edge (3890)
(3891) edge (3892)
(3891) edge (3955)
(3892) edge (3828)
(3892) edge (3891)
(3892) edge (3893)
(3892) edge (3956)
(3893) edge (3829)
(3893) edge (3892)
(3893) edge (3894)
(3893) edge (3957)
(3894) edge (3830)
(3894) edge (3893)
(3894) edge (3895)
(3894) edge (3958)
(3895) edge (3831)
(3895) edge (3894)
(3895) edge (3896)
(3895) edge (3959)
(3896) edge (3832)
(3896) edge (3895)
(3896) edge (3897)
(3896) edge (3960)
(3897) edge (3833)
(3897) edge (3896)
(3897) edge (3898)
(3897) edge (3961)
(3898) edge (3834)
(3898) edge (3897)
(3898) edge (3899)
(3898) edge (3962)
(3899) edge (3835)
(3899) edge (3898)
(3899) edge (3900)
(3899) edge (3963)
(3900) edge (3836)
(3900) edge (3899)
(3900) edge (3901)
(3900) edge (3964)
(3901) edge (3837)
(3901) edge (3900)
(3901) edge (3902)
(3901) edge (3965)
(3902) edge (3838)
(3902) edge (3901)
(3902) edge (3903)
(3902) edge (3966)
(3903) edge (3839)
(3903) edge (3902)
(3903) edge (3967)
(3904) edge (3840)
(3904) edge (3905)
(3904) edge (3968)
(3905) edge (3841)
(3905) edge (3904)
(3905) edge (3906)
(3905) edge (3969)
(3906) edge (3842)
(3906) edge (3905)
(3906) edge (3907)
(3906) edge (3970)
(3907) edge (3843)
(3907) edge (3906)
(3907) edge (3908)
(3907) edge (3971)
(3908) edge (3844)
(3908) edge (3907)
(3908) edge (3909)
(3908) edge (3972)
(3909) edge (3845)
(3909) edge (3908)
(3909) edge (3910)
(3909) edge (3973)
(3910) edge (3846)
(3910) edge (3909)
(3910) edge (3911)
(3910) edge (3974)
(3911) edge (3847)
(3911) edge (3910)
(3911) edge (3912)
(3911) edge (3975)
(3912) edge (3848)
(3912) edge (3911)
(3912) edge (3913)
(3912) edge (3976)
(3913) edge (3849)
(3913) edge (3912)
(3913) edge (3914)
(3913) edge (3977)
(3914) edge (3850)
(3914) edge (3913)
(3914) edge (3915)
(3914) edge (3978)
(3915) edge (3851)
(3915) edge (3914)
(3915) edge (3916)
(3915) edge (3979)
(3916) edge (3852)
(3916) edge (3915)
(3916) edge (3917)
(3916) edge (3980)
(3917) edge (3853)
(3917) edge (3916)
(3917) edge (3918)
(3917) edge (3981)
(3918) edge (3854)
(3918) edge (3917)
(3918) edge (3919)
(3918) edge (3982)
(3919) edge (3855)
(3919) edge (3918)
(3919) edge (3920)
(3919) edge (3983)
(3920) edge (3856)
(3920) edge (3919)
(3920) edge (3921)
(3920) edge (3984)
(3921) edge (3857)
(3921) edge (3920)
(3921) edge (3922)
(3921) edge (3985)
(3922) edge (3858)
(3922) edge (3921)
(3922) edge (3923)
(3922) edge (3986)
(3923) edge (3859)
(3923) edge (3922)
(3923) edge (3924)
(3923) edge (3987)
(3924) edge (3860)
(3924) edge (3923)
(3924) edge (3925)
(3924) edge (3988)
(3925) edge (3861)
(3925) edge (3924)
(3925) edge (3926)
(3925) edge (3989)
(3926) edge (3862)
(3926) edge (3925)
(3926) edge (3927)
(3926) edge (3990)
(3927) edge (3863)
(3927) edge (3926)
(3927) edge (3928)
(3927) edge (3991)
(3928) edge (3864)
(3928) edge (3927)
(3928) edge (3929)
(3928) edge (3992)
(3929) edge (3865)
(3929) edge (3928)
(3929) edge (3930)
(3929) edge (3993)
(3930) edge (3866)
(3930) edge (3929)
(3930) edge (3931)
(3930) edge (3994)
(3931) edge (3867)
(3931) edge (3930)
(3931) edge (3932)
(3931) edge (3995)
(3932) edge (3868)
(3932) edge (3931)
(3932) edge (3933)
(3932) edge (3996)
(3933) edge (3869)
(3933) edge (3932)
(3933) edge (3934)
(3933) edge (3997)
(3934) edge (3870)
(3934) edge (3933)
(3934) edge (3935)
(3934) edge (3998)
(3935) edge (3871)
(3935) edge (3934)
(3935) edge (3936)
(3935) edge (3999)
(3936) edge (3872)
(3936) edge (3935)
(3936) edge (3937)
(3936) edge (4000)
(3937) edge (3873)
(3937) edge (3936)
(3937) edge (3938)
(3937) edge (4001)
(3938) edge (3874)
(3938) edge (3937)
(3938) edge (3939)
(3938) edge (4002)
(3939) edge (3875)
(3939) edge (3938)
(3939) edge (3940)
(3939) edge (4003)
(3940) edge (3876)
(3940) edge (3939)
(3940) edge (3941)
(3940) edge (4004)
(3941) edge (3877)
(3941) edge (3940)
(3941) edge (3942)
(3941) edge (4005)
(3942) edge (3878)
(3942) edge (3941)
(3942) edge (3943)
(3942) edge (4006)
(3943) edge (3879)
(3943) edge (3942)
(3943) edge (3944)
(3943) edge (4007)
(3944) edge (3880)
(3944) edge (3943)
(3944) edge (3945)
(3944) edge (4008)
(3945) edge (3881)
(3945) edge (3944)
(3945) edge (3946)
(3945) edge (4009)
(3946) edge (3882)
(3946) edge (3945)
(3946) edge (3947)
(3946) edge (4010)
(3947) edge (3883)
(3947) edge (3946)
(3947) edge (3948)
(3947) edge (4011)
(3948) edge (3884)
(3948) edge (3947)
(3948) edge (3949)
(3948) edge (4012)
(3949) edge (3885)
(3949) edge (3948)
(3949) edge (3950)
(3949) edge (4013)
(3950) edge (3886)
(3950) edge (3949)
(3950) edge (3951)
(3950) edge (4014)
(3951) edge (3887)
(3951) edge (3950)
(3951) edge (3952)
(3951) edge (4015)
(3952) edge (3888)
(3952) edge (3951)
(3952) edge (3953)
(3952) edge (4016)
(3953) edge (3889)
(3953) edge (3952)
(3953) edge (3954)
(3953) edge (4017)
(3954) edge (3890)
(3954) edge (3953)
(3954) edge (3955)
(3954) edge (4018)
(3955) edge (3891)
(3955) edge (3954)
(3955) edge (3956)
(3955) edge (4019)
(3956) edge (3892)
(3956) edge (3955)
(3956) edge (3957)
(3956) edge (4020)
(3957) edge (3893)
(3957) edge (3956)
(3957) edge (3958)
(3957) edge (4021)
(3958) edge (3894)
(3958) edge (3957)
(3958) edge (3959)
(3958) edge (4022)
(3959) edge (3895)
(3959) edge (3958)
(3959) edge (3960)
(3959) edge (4023)
(3960) edge (3896)
(3960) edge (3959)
(3960) edge (3961)
(3960) edge (4024)
(3961) edge (3897)
(3961) edge (3960)
(3961) edge (3962)
(3961) edge (4025)
(3962) edge (3898)
(3962) edge (3961)
(3962) edge (3963)
(3962) edge (4026)
(3963) edge (3899)
(3963) edge (3962)
(3963) edge (3964)
(3963) edge (4027)
(3964) edge (3900)
(3964) edge (3963)
(3964) edge (3965)
(3964) edge (4028)
(3965) edge (3901)
(3965) edge (3964)
(3965) edge (3966)
(3965) edge (4029)
(3966) edge (3902)
(3966) edge (3965)
(3966) edge (3967)
(3966) edge (4030)
(3967) edge (3903)
(3967) edge (3966)
(3967) edge (4031)
(3968) edge (3904)
(3968) edge (3969)
(3968) edge (4032)
(3969) edge (3905)
(3969) edge (3968)
(3969) edge (3970)
(3969) edge (4033)
(3970) edge (3906)
(3970) edge (3969)
(3970) edge (3971)
(3970) edge (4034)
(3971) edge (3907)
(3971) edge (3970)
(3971) edge (3972)
(3971) edge (4035)
(3972) edge (3908)
(3972) edge (3971)
(3972) edge (3973)
(3972) edge (4036)
(3973) edge (3909)
(3973) edge (3972)
(3973) edge (3974)
(3973) edge (4037)
(3974) edge (3910)
(3974) edge (3973)
(3974) edge (3975)
(3974) edge (4038)
(3975) edge (3911)
(3975) edge (3974)
(3975) edge (3976)
(3975) edge (4039)
(3976) edge (3912)
(3976) edge (3975)
(3976) edge (3977)
(3976) edge (4040)
(3977) edge (3913)
(3977) edge (3976)
(3977) edge (3978)
(3977) edge (4041)
(3978) edge (3914)
(3978) edge (3977)
(3978) edge (3979)
(3978) edge (4042)
(3979) edge (3915)
(3979) edge (3978)
(3979) edge (3980)
(3979) edge (4043)
(3980) edge (3916)
(3980) edge (3979)
(3980) edge (3981)
(3980) edge (4044)
(3981) edge (3917)
(3981) edge (3980)
(3981) edge (3982)
(3981) edge (4045)
(3982) edge (3918)
(3982) edge (3981)
(3982) edge (3983)
(3982) edge (4046)
(3983) edge (3919)
(3983) edge (3982)
(3983) edge (3984)
(3983) edge (4047)
(3984) edge (3920)
(3984) edge (3983)
(3984) edge (3985)
(3984) edge (4048)
(3985) edge (3921)
(3985) edge (3984)
(3985) edge (3986)
(3985) edge (4049)
(3986) edge (3922)
(3986) edge (3985)
(3986) edge (3987)
(3986) edge (4050)
(3987) edge (3923)
(3987) edge (3986)
(3987) edge (3988)
(3987) edge (4051)
(3988) edge (3924)
(3988) edge (3987)
(3988) edge (3989)
(3988) edge (4052)
(3989) edge (3925)
(3989) edge (3988)
(3989) edge (3990)
(3989) edge (4053)
(3990) edge (3926)
(3990) edge (3989)
(3990) edge (3991)
(3990) edge (4054)
(3991) edge (3927)
(3991) edge (3990)
(3991) edge (3992)
(3991) edge (4055)
(3992) edge (3928)
(3992) edge (3991)
(3992) edge (3993)
(3992) edge (4056)
(3993) edge (3929)
(3993) edge (3992)
(3993) edge (3994)
(3993) edge (4057)
(3994) edge (3930)
(3994) edge (3993)
(3994) edge (3995)
(3994) edge (4058)
(3995) edge (3931)
(3995) edge (3994)
(3995) edge (3996)
(3995) edge (4059)
(3996) edge (3932)
(3996) edge (3995)
(3996) edge (3997)
(3996) edge (4060)
(3997) edge (3933)
(3997) edge (3996)
(3997) edge (3998)
(3997) edge (4061)
(3998) edge (3934)
(3998) edge (3997)
(3998) edge (3999)
(3998) edge (4062)
(3999) edge (3935)
(3999) edge (3998)
(3999) edge (4000)
(3999) edge (4063)
(4000) edge (3936)
(4000) edge (3999)
(4000) edge (4001)
(4000) edge (4064)
(4001) edge (3937)
(4001) edge (4000)
(4001) edge (4002)
(4001) edge (4065)
(4002) edge (3938)
(4002) edge (4001)
(4002) edge (4003)
(4002) edge (4066)
(4003) edge (3939)
(4003) edge (4002)
(4003) edge (4004)
(4003) edge (4067)
(4004) edge (3940)
(4004) edge (4003)
(4004) edge (4005)
(4004) edge (4068)
(4005) edge (3941)
(4005) edge (4004)
(4005) edge (4006)
(4005) edge (4069)
(4006) edge (3942)
(4006) edge (4005)
(4006) edge (4007)
(4006) edge (4070)
(4007) edge (3943)
(4007) edge (4006)
(4007) edge (4008)
(4007) edge (4071)
(4008) edge (3944)
(4008) edge (4007)
(4008) edge (4009)
(4008) edge (4072)
(4009) edge (3945)
(4009) edge (4008)
(4009) edge (4010)
(4009) edge (4073)
(4010) edge (3946)
(4010) edge (4009)
(4010) edge (4011)
(4010) edge (4074)
(4011) edge (3947)
(4011) edge (4010)
(4011) edge (4012)
(4011) edge (4075)
(4012) edge (3948)
(4012) edge (4011)
(4012) edge (4013)
(4012) edge (4076)
(4013) edge (3949)
(4013) edge (4012)
(4013) edge (4014)
(4013) edge (4077)
(4014) edge (3950)
(4014) edge (4013)
(4014) edge (4015)
(4014) edge (4078)
(4015) edge (3951)
(4015) edge (4014)
(4015) edge (4016)
(4015) edge (4079)
(4016) edge (3952)
(4016) edge (4015)
(4016) edge (4017)
(4016) edge (4080)
(4017) edge (3953)
(4017) edge (4016)
(4017) edge (4018)
(4017) edge (4081)
(4018) edge (3954)
(4018) edge (4017)
(4018) edge (4019)
(4018) edge (4082)
(4019) edge (3955)
(4019) edge (4018)
(4019) edge (4020)
(4019) edge (4083)
(4020) edge (3956)
(4020) edge (4019)
(4020) edge (4021)
(4020) edge (4084)
(4021) edge (3957)
(4021) edge (4020)
(4021) edge (4022)
(4021) edge (4085)
(4022) edge (3958)
(4022) edge (4021)
(4022) edge (4023)
(4022) edge (4086)
(4023) edge (3959)
(4023) edge (4022)
(4023) edge (4024)
(4023) edge (4087)
(4024) edge (3960)
(4024) edge (4023)
(4024) edge (4025)
(4024) edge (4088)
(4025) edge (3961)
(4025) edge (4024)
(4025) edge (4026)
(4025) edge (4089)
(4026) edge (3962)
(4026) edge (4025)
(4026) edge (4027)
(4026) edge (4090)
(4027) edge (3963)
(4027) edge (4026)
(4027) edge (4028)
(4027) edge (4091)
(4028) edge (3964)
(4028) edge (4027)
(4028) edge (4029)
(4028) edge (4092)
(4029) edge (3965)
(4029) edge (4028)
(4029) edge (4030)
(4029) edge (4093)
(4030) edge (3966)
(4030) edge (4029)
(4030) edge (4031)
(4030) edge (4094)
(4031) edge (3967)
(4031) edge (4030)
(4031) edge (4095)
(4032) edge (3968)
(4032) edge (4033)
(4033) edge (3969)
(4033) edge (4032)
(4033) edge (4034)
(4034) edge (3970)
(4034) edge (4033)
(4034) edge (4035)
(4035) edge (3971)
(4035) edge (4034)
(4035) edge (4036)
(4036) edge (3972)
(4036) edge (4035)
(4036) edge (4037)
(4037) edge (3973)
(4037) edge (4036)
(4037) edge (4038)
(4038) edge (3974)
(4038) edge (4037)
(4038) edge (4039)
(4039) edge (3975)
(4039) edge (4038)
(4039) edge (4040)
(4040) edge (3976)
(4040) edge (4039)
(4040) edge (4041)
(4041) edge (3977)
(4041) edge (4040)
(4041) edge (4042)
(4042) edge (3978)
(4042) edge (4041)
(4042) edge (4043)
(4043) edge (3979)
(4043) edge (4042)
(4043) edge (4044)
(4044) edge (3980)
(4044) edge (4043)
(4044) edge (4045)
(4045) edge (3981)
(4045) edge (4044)
(4045) edge (4046)
(4046) edge (3982)
(4046) edge (4045)
(4046) edge (4047)
(4047) edge (3983)
(4047) edge (4046)
(4047) edge (4048)
(4048) edge (3984)
(4048) edge (4047)
(4048) edge (4049)
(4049) edge (3985)
(4049) edge (4048)
(4049) edge (4050)
(4050) edge (3986)
(4050) edge (4049)
(4050) edge (4051)
(4051) edge (3987)
(4051) edge (4050)
(4051) edge (4052)
(4052) edge (3988)
(4052) edge (4051)
(4052) edge (4053)
(4053) edge (3989)
(4053) edge (4052)
(4053) edge (4054)
(4054) edge (3990)
(4054) edge (4053)
(4054) edge (4055)
(4055) edge (3991)
(4055) edge (4054)
(4055) edge (4056)
(4056) edge (3992)
(4056) edge (4055)
(4056) edge (4057)
(4057) edge (3993)
(4057) edge (4056)
(4057) edge (4058)
(4058) edge (3994)
(4058) edge (4057)
(4058) edge (4059)
(4059) edge (3995)
(4059) edge (4058)
(4059) edge (4060)
(4060) edge (3996)
(4060) edge (4059)
(4060) edge (4061)
(4061) edge (3997)
(4061) edge (4060)
(4061) edge (4062)
(4062) edge (3998)
(4062) edge (4061)
(4062) edge (4063)
(4063) edge (3999)
(4063) edge (4062)
(4063) edge (4064)
(4064) edge (4000)
(4064) edge (4063)
(4064) edge (4065)
(4065) edge (4001)
(4065) edge (4064)
(4065) edge (4066)
(4066) edge (4002)
(4066) edge (4065)
(4066) edge (4067)
(4067) edge (4003)
(4067) edge (4066)
(4067) edge (4068)
(4068) edge (4004)
(4068) edge (4067)
(4068) edge (4069)
(4069) edge (4005)
(4069) edge (4068)
(4069) edge (4070)
(4070) edge (4006)
(4070) edge (4069)
(4070) edge (4071)
(4071) edge (4007)
(4071) edge (4070)
(4071) edge (4072)
(4072) edge (4008)
(4072) edge (4071)
(4072) edge (4073)
(4073) edge (4009)
(4073) edge (4072)
(4073) edge (4074)
(4074) edge (4010)
(4074) edge (4073)
(4074) edge (4075)
(4075) edge (4011)
(4075) edge (4074)
(4075) edge (4076)
(4076) edge (4012)
(4076) edge (4075)
(4076) edge (4077)
(4077) edge (4013)
(4077) edge (4076)
(4077) edge (4078)
(4078) edge (4014)
(4078) edge (4077)
(4078) edge (4079)
(4079) edge (4015)
(4079) edge (4078)
(4079) edge (4080)
(4080) edge (4016)
(4080) edge (4079)
(4080) edge (4081)
(4081) edge (4017)
(4081) edge (4080)
(4081) edge (4082)
(4082) edge (4018)
(4082) edge (4081)
(4082) edge (4083)
(4083) edge (4019)
(4083) edge (4082)
(4083) edge (4084)
(4084) edge (4020)
(4084) edge (4083)
(4084) edge (4085)
(4085) edge (4021)
(4085) edge (4084)
(4085) edge (4086)
(4086) edge (4022)
(4086) edge (4085)
(4086) edge (4087)
(4087) edge (4023)
(4087) edge (4086)
(4087) edge (4088)
(4088) edge (4024)
(4088) edge (4087)
(4088) edge (4089)
(4089) edge (4025)
(4089) edge (4088)
(4089) edge (4090)
(4090) edge (4026)
(4090) edge (4089)
(4090) edge (4091)
(4091) edge (4027)
(4091) edge (4090)
(4091) edge (4092)
(4092) edge (4028)
(4092) edge (4091)
(4092) edge (4093)
(4093) edge (4029)
(4093) edge (4092)
(4093) edge (4094)
(4094) edge (4030)
(4094) edge (4093)
(4094) edge (4095)
(4095) edge (4031)
(4095) edge (4094)
;
\end{tikzpicture}


==> chapter3/tikz/fft_noisy_signal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=f,
    ylabel=$\breve{\vs}(f)$,ymin=0,ymax=400]
  \addplot table {chapter3/signals/fft_noisy_signal};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/fft_signal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=f,
    ylabel=$\vs(f)$,ymin=0,ymax=400]
  \addplot table {chapter3/signals/fft_signal};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/geometricend.tex <==
\begin{tikzpicture}[scale=0.35]
\tikzstyle{every node}=[draw, fill=white,circle, minimum width=5pt, inner sep=0pt];
\node(0) at (1.00005047971,8.99997047889) {};
\node(1) at (5.00007108316,10.0000505377) {};
\node(2) at (2.99995054426,9.0000203051) {};
\node(3) at (5.99993797554,6.00002123462) {};
\node(4) at (4.00000651837,7.99994682134) {};
\node(5) at (2.99999938454,2.00000419661) {};
\node(6) at (8.00003857504,3.00006676573) {};
\node(7) at (9.00007005763,8.99994308881) {};
\node(8) at (3.00002499978,3.53057621096e-06) {};
\node(9) at (8.99998759033,12.0000039557) {};
\node(10) at (11.0000701186,5.99999424315) {};
\node(11) at (4.00005170598,6.00006975304) {};
\node(12) at (4.99995987784,9.99996245613) {};
\node(13) at (1.99995163663,8.00001350021) {};
\node(14) at (9.00006766135,7.00000060667) {};
\node(15) at (3.99993167005,3.00005656085) {};
\node(16) at (6.00003225596,2.00003161608) {};
\node(17) at (10.0000323426,11.0000307929) {};
\node(18) at (4.00005047191,6.07048262966e-05) {};
\node(19) at (2.99997281008,7.99999845001) {};
\node(20) at (11.999999579,3.99994467083) {};
\node(21) at (5.99996208301,5.00006507133) {};
\node(22) at (4.00008365514,2.00003692077) {};
\node(23) at (2.00004133914,4.99995924784) {};
\node(24) at (4.99997183734,6.99654866682e-06) {};
\node(25) at (3.00001443527,7.00000182523) {};
\node(26) at (10.9999525856,3.99995009393) {};
\node(27) at (2.99994362494,6.00000649052) {};
\node(28) at (1.00006664078,7.99996800335) {};
\node(29) at (6.99999108303,4.00005063598) {};
\node(30) at (9.00002951586,2.00003726894) {};
\node(31) at (6.00001547349,5.00001616535) {};
\node(32) at (3.00002839181,6.99998391257) {};
\node(33) at (10.0000264255,9.00003720692) {};
\node(34) at (10.9999997277,8.00001378429) {};
\node(35) at (4.0000889018,2.0000281751) {};
\node(36) at (11.000021157,7.99998492304) {};
\node(37) at (8.00004775987,9.00005096726) {};
\node(38) at (9.00004865915,2.00005641113) {};
\node(39) at (11.0000512921,5.00004524823) {};
\node(40) at (9.99998611649,10.0000045578) {};
\node(41) at (9.99999995726,8.00002769331) {};
\node(42) at (8.00006146884,6.9999612975) {};
\node(43) at (3.999996434,2.99997458137) {};
\node(44) at (0.,8.0000441117) {};
\node(45) at (2.00004913926,6.99998569124) {};
\node(46) at (6.99994142022,2.99994687843) {};
\node(47) at (12.0000375089,3.00000680584) {};
\node(48) at (3.00002049115,8.99999414795) {};
\node(49) at (4.00006360071,7.00002792439) {};
\node(50) at (3.00004765696,3.00006869474) {};
\node(51) at (7.99998665679,5.00001657563) {};
\node(52) at (3.00009311854,6.99992290275) {};
\node(53) at (5.00007955098,10.0000435415) {};
\node(54) at (3.00005033221,10.0000185801) {};
\node(55) at (7.99997006869,10.9999919753) {};
\node(56) at (2.00001706119,9.00000428453) {};
\node(57) at (7.00003622128,10.0000500169) {};
\node(58) at (2.99998740909,4.00003778183) {};
\node(59) at (9.99998138651,4.00002585016) {};
\node(60) at (1.00007058884,6.00005037085) {};
\node(61) at (3.00001361246,10.9999662095) {};
\node(62) at (5.00005305921,3.99994233216) {};
\node(63) at (6.99999043355,1.00005540361) {};
\node(64) at (9.00004511984,7.99998419371) {};
\node(65) at (4.99996290121,6.00008633421) {};
\node(66) at (7.06833338542e-05,8.99995966136) {};
\node(67) at (6.99999909897,10.0000144661) {};
\node(68) at (8.00005824894,2.00002828713) {};
\node(69) at (2.9999910945,4.00003409641) {};
\node(70) at (5.00007445458,5.00001847608) {};
\node(71) at (6.99993246603,7.00004037083) {};
\node(72) at (4.00007332348,6.00005034322) {};
\node(73) at (8.99997805766,1.99997150193) {};
\node(74) at (3.99999244929,0.999967132907) {};
\node(75) at (4.99992913721,8.99996090353) {};
\node(76) at (5.00005179055,9.99998614835) {};
\node(77) at (7.00000691498,1.99994229736) {};
\node(78) at (1.99998250408,9.99999524995) {};
\node(79) at (10.999979425,5.99996215872) {};
\node(80) at (10.9999897319,5.99996584427) {};
\node(81) at (2.00008173265,4.99995681795) {};
\node(82) at (8.99995954223,5.00001115918) {};
\node(83) at (5.99999301602,10.9999612179) {};
\node(84) at (4.00007856986,6.00004509684) {};
\node(85) at (11.0000042727,8.99997682181) {};
\node(86) at (11.9999443945,4.00002447532) {};
\node(87) at (3.00001712018,1.05277574048e-05) {};
\node(88) at (7.99994997739,5.99993077806) {};
\node(89) at (6.99997869072,3.00000634309) {};
\node(90) at (6.99992993188,8.99999059549) {};
\node(91) at (5.000007409,1.99993445813) {};
\node(92) at (10.0000399616,3.0000231399) {};
\node(93) at (5.16380880096e-05,8.99995238645) {};
\node(94) at (2.999941341,9.00001330878) {};
\node(95) at (5.99996788105,10.9999315438) {};
\node(96) at (4.99998293312,8.99997972372) {};
\node(97) at (4.99997619534,10.9999714833) {};
\node(98) at (8.00006671637,2.00002129103) {};
\node(99) at (3.00005672123,3.77721066305e-05) {};
\node(100) at (6.00005744567,1.99995438267) {};
\node(101) at (1.99995134627,5.00002889667) {};
\node(102) at (7.99997706525,10.9999849787) {};
\node(103) at (11.0000264041,7.99997967577) {};
\node(104) at (1.99997082114,5.00005904641) {};
\node(105) at (10.0000520176,3.00004310812) {};
\node(106) at (9.00005759979,5.99995973247) {};
\node(107) at (11.999951391,4.00003147204) {};
\node(108) at (5.00005505852,7.99995281635) {};
\node(109) at (3.00003817366,0.999983506063) {};
\node(110) at (3.99997115766,1.00004349998) {};
\node(111) at (10.9999529939,3.99997900498) {};
\node(112) at (9.00000160436,10.0000355551) {};
\node(113) at (6.00002483901,11.9999749384) {};
\node(114) at (10.9999644518,4.99994600618) {};
\node(115) at (4.99995420164,1.00000694424) {};
\node(116) at (5.99992831767,5.00007228196) {};
\node(117) at (3.99996508417,7.99993679201) {};
\node(118) at (7.00006007844,2.99993207404) {};
\node(119) at (9.99999448338,2.99999021706) {};
\node(120) at (4.00002425862,1.0000401365) {};
\node(121) at (4.00002403112,10.9999484388) {};
\node(122) at (1.99995512666,8.0000334949) {};
\node(123) at (3.99997665777,6.99995177252) {};
\node(124) at (3.99994383583,3.99997481441) {};
\node(125) at (3.99998237926,4.9999697977) {};
\node(126) at (6.00004138577,9.0000488572) {};
\node(127) at (8.00001194731,8.00000480978) {};
\node(128) at (9.00002157545,10.9999603937) {};
\node(129) at (5.99996165727,6.99995026536) {};
\node(130) at (9.99997894375,7.00005632709) {};
\node(131) at (3.99996990655,3.99993639859) {};
\node(132) at (3.99994693667,8.00002113287) {};
\node(133) at (2.99993748768,8.99995683499) {};
\node(134) at (5.99997730938,0.999989967901) {};
\node(135) at (1.99999631028,10.0000104553) {};
\node(136) at (3.00007311191,5.99991329772) {};
\node(137) at (8.00003217343,11.0000255421) {};
\node(138) at (4.99997956922,0.) {};
\node(139) at (5.00002773636,7.00000428282) {};
\node(140) at (8.00002106883,3.00003302631) {};
\node(141) at (3.99992503284,4.99998248027) {};
\node(142) at (6.9999328793,9.99996247891) {};
\node(143) at (10.0000143699,9.00003352151) {};
\node(144) at (6.00006646802,4.99993377572) {};
\node(145) at (5.0000377929,2.99993678118) {};
\node(146) at (3.99995240425,9.99995640797) {};
\node(147) at (5.00006598693,5.00000485825) {};
\node(148) at (1.00004399553,5.00004169875) {};
\node(149) at (7.00004561719,1.00003082274) {};
\node(150) at (9.00006101998,2.99993966095) {};
\node(151) at (11.0000613731,6.00000298859) {};
\node(152) at (11.0000591801,3.99999638575) {};
\node(153) at (4.00003899107,4.99996405652) {};
\node(154) at (11.000013958,3.00002319361) {};
\node(155) at (2.00001455875,5.00005492274) {};
\node(156) at (11.99997044,3.00004284122) {};
\node(157) at (5.99995024286,2.00000931351) {};
\node(158) at (9.00001931166,11.0000085788) {};
\node(159) at (2.00008441082,6.99997103383) {};
\node(160) at (5.00002913107,0.999951138841) {};
\node(161) at (3.99993684002,3.99998291373) {};
\node(162) at (3.0000358158,9.99993536829) {};
\node(163) at (9.00006859922,2.99992858354) {};
\node(164) at (4.99995563462,5.00004046043) {};
\node(165) at (10.000014916,2.99996838547) {};
\node(166) at (4.000036483,9.00007527578) {};
\node(167) at (4.00001276523,2.6088169438e-05) {};
\node(168) at (8.99994734785,3.99996882738) {};
\node(169) at (2.00005514605,3.99995006634) {};
\node(170) at (3.99996201196,5.99997017213) {};
\node(171) at (6.00005608828,11.0000253674) {};
\node(172) at (1.00004115176,8.9999786411) {};
\node(173) at (2.99995763671,6.99996828917) {};
\node(174) at (11.0000499301,2.99997458924) {};
\node(175) at (10.9999471151,3.0000598457) {};
\node(176) at (5.99999973459,1.00000552153) {};
\node(177) at (2.99999688495,8.99997223181) {};
\node(178) at (7.0000577508,10.0000747398) {};
\node(179) at (5.0000549426,5.99994766182) {};
\node(180) at (9.99997060549,2.9999686878) {};
\node(181) at (2.00007264863,4.0000077304) {};
\node(182) at (3.99998092397,8.00004514718) {};
\node(183) at (2.9999710513,5.99998288789) {};
\node(184) at (7.99995095451,2.99995749385) {};
\node(185) at (3.00006996787,9.99996935645) {};
\node(186) at (7.00006995931,10.0000710537) {};
\node(187) at (7.00001766516,5.99993963245) {};
\node(188) at (3.99999883009,0.999940129407) {};
\node(189) at (5.99993097985,6.00002823031) {};
\node(190) at (9.99995386828,7.99993468342) {};
\node(191) at (5.99996435284,8.99996067592) {};
\node(192) at (9.00004783045,3.99993102384) {};
\node(193) at (5.99999303369,4.00006358168) {};
\node(194) at (10.0000555154,3.00003960968) {};
\node(195) at (6.00004604946,9.00003952879) {};
\node(196) at (11.0000138942,5.00000070182) {};
\node(197) at (3.9999886466,9.99993162672) {};
\node(198) at (3.00000307018,2.00000051098) {};
\node(199) at (8.99993704124,3.99996514152) {};
\path[-]
(0) edge (185)(0) edge (177)(0) edge (172)(0) edge (162)(0) edge (135)(0) edge (133)(0) edge (122)(0) edge (94)(0) edge (93)(0) edge (78)(0) edge (66)(0) edge (56)(0) edge (48)(0) edge (44)(0) edge (28)(0) edge (19)(0) edge (13)(0) edge (2)(1) edge (197)(1) edge (195)(1) edge (191)(1) edge (171)(1) edge (166)(1) edge (146)(1) edge (142)(1) edge (126)(1) edge (121)(1) edge (113)(1) edge (97)(1) edge (96)(1) edge (95)(1) edge (90)(1) edge (83)(1) edge (76)(1) edge (75)(1) edge (67)(1) edge (57)(1) edge (53)(1) edge (12)(2) edge (197)(2) edge (185)(2) edge (182)(2) edge (177)(2) edge (172)(2) edge (166)(2) edge (162)(2) edge (146)(2) edge (135)(2) edge (133)(2) edge (132)(2) edge (122)(2) edge (117)(2) edge (94)(2) edge (93)(2) edge (78)(2) edge (75)(2) edge (66)(2) edge (61)(2) edge (56)(2) edge (54)(2) edge (48)(2) edge (28)(2) edge (19)(2) edge (13)(2) edge (0)(3) edge (193)(3) edge (189)(3) edge (187)(3) edge (179)(3) edge (170)(3) edge (164)(3) edge (153)(3) edge (147)(3) edge (144)(3) edge (139)(3) edge (129)(3) edge (116)(3) edge (108)(3) edge (84)(3) edge (72)(3) edge (71)(3) edge (70)(3) edge (65)(3) edge (49)(3) edge (31)(3) edge (21)(3) edge (11)(4) edge (197)(4) edge (182)(4) edge (177)(4) edge (173)(4) edge (170)(4) edge (166)(4) edge (159)(4) edge (146)(4) edge (139)(4) edge (133)(4) edge (132)(4) edge (123)(4) edge (117)(4) edge (108)(4) edge (96)(4) edge (84)(4) edge (75)(4) edge (72)(4) edge (65)(4) edge (52)(4) edge (49)(4) edge (48)(4) edge (45)(4) edge (32)(4) edge (25)(4) edge (19)(4) edge (11)(5) edge (198)(5) edge (188)(5) edge (181)(5) edge (169)(5) edge (167)(5) edge (161)(5) edge (131)(5) edge (124)(5) edge (120)(5) edge (115)(5) edge (110)(5) edge (109)(5) edge (99)(5) edge (87)(5) edge (74)(5) edge (69)(5) edge (58)(5) edge (50)(5) edge (43)(5) edge (35)(5) edge (22)(5) edge (18)(5) edge (15)(5) edge (8)(6) edge (199)(6) edge (194)(6) edge (192)(6) edge (184)(6) edge (180)(6) edge (168)(6) edge (163)(6) edge (150)(6) edge (140)(6) edge (119)(6) edge (118)(6) edge (98)(6) edge (92)(6) edge (89)(6) edge (82)(6) edge (73)(6) edge (68)(6) edge (59)(6) edge (51)(6) edge (46)(6) edge (38)(6) edge (30)(6) edge (29)(7) edge (190)(7) edge (143)(7) edge (130)(7) edge (128)(7) edge (127)(7) edge (112)(7) edge (103)(7) edge (85)(7) edge (64)(7) edge (41)(7) edge (40)(7) edge (37)(7) edge (36)(7) edge (34)(7) edge (33)(7) edge (14)(8) edge (198)(8) edge (188)(8) edge (167)(8) edge (138)(8) edge (120)(8) edge (110)(8) edge (109)(8) edge (99)(8) edge (87)(8) edge (74)(8) edge (24)(8) edge (18)(8) edge (5)(9) edge (158)(9) edge (137)(9) edge (128)(9) edge (112)(9) edge (102)(9) edge (55)(9) edge (40)(9) edge (17)(10) edge (196)(10) edge (152)(10) edge (151)(10) edge (114)(10) edge (107)(10) edge (106)(10) edge (86)(10) edge (80)(10) edge (79)(10) edge (39)(10) edge (36)(11) edge (189)(11) edge (183)(11) edge (182)(11) edge (179)(11) edge (173)(11) edge (170)(11) edge (164)(11) edge (159)(11) edge (153)(11) edge (147)(11) edge (141)(11) edge (139)(11) edge (136)(11) edge (132)(11) edge (129)(11) edge (125)(11) edge (123)(11) edge (117)(11) edge (116)(11) edge (108)(11) edge (84)(11) edge (72)(11) edge (70)(11) edge (65)(11) edge (52)(11) edge (49)(11) edge (32)(11) edge (27)(11) edge (25)(11) edge (4)(11) edge (3)(12) edge (197)(12) edge (195)(12) edge (191)(12) edge (185)(12) edge (182)(12) edge (177)(12) edge (166)(12) edge (162)(12) edge (146)(12) edge (142)(12) edge (126)(12) edge (121)(12) edge (97)(12) edge (96)(12) edge (95)(12) edge (90)(12) edge (83)(12) edge (76)(12) edge (75)(12) edge (61)(12) edge (54)(12) edge (53)(12) edge (48)(12) edge (1)(13) edge (177)(13) edge (173)(13) edge (172)(13) edge (159)(13) edge (133)(13) edge (132)(13) edge (122)(13) edge (94)(13) edge (93)(13) edge (66)(13) edge (60)(13) edge (56)(13) edge (48)(13) edge (45)(13) edge (44)(13) edge (28)(13) edge (25)(13) edge (19)(13) edge (2)(13) edge (0)(14) edge (190)(14) edge (130)(14) edge (127)(14) edge (106)(14) edge (103)(14) edge (82)(14) edge (80)(14) edge (79)(14) edge (64)(14) edge (42)(14) edge (41)(14) edge (36)(14) edge (34)(14) edge (7)(15) edge (198)(15) edge (181)(15) edge (169)(15) edge (161)(15) edge (153)(15) edge (145)(15) edge (141)(15) edge (136)(15) edge (131)(15) edge (125)(15) edge (124)(15) edge (120)(15) edge (110)(15) edge (81)(15) edge (69)(15) edge (62)(15) edge (58)(15) edge (50)(15) edge (43)(15) edge (35)(15) edge (22)(15) edge (5)(16) edge (184)(16) edge (176)(16) edge (157)(16) edge (149)(16) edge (145)(16) edge (134)(16) edge (118)(16) edge (100)(16) edge (98)(16) edge (91)(16) edge (89)(16) edge (77)(16) edge (68)(16) edge (63)(16) edge (62)(16) edge (46)(16) edge (35)(16) edge (22)(17) edge (158)(17) edge (143)(17) edge (128)(17) edge (112)(17) edge (85)(17) edge (40)(17) edge (33)(17) edge (9)(18) edge (198)(18) edge (188)(18) edge (167)(18) edge (160)(18) edge (138)(18) edge (134)(18) edge (120)(18) edge (115)(18) edge (110)(18) edge (109)(18) edge (99)(18) edge (91)(18) edge (87)(18) edge (74)(18) edge (35)(18) edge (24)(18) edge (22)(18) edge (8)(18) edge (5)(19) edge (183)(19) edge (182)(19) edge (177)(19) edge (173)(19) edge (172)(19) edge (162)(19) edge (159)(19) edge (146)(19) edge (133)(19) edge (132)(19) edge (123)(19) edge (122)(19) edge (117)(19) edge (94)(19) edge (75)(19) edge (60)(19) edge (56)(19) edge (52)(19) edge (49)(19) edge (48)(19) edge (45)(19) edge (32)(19) edge (28)(19) edge (27)(19) edge (25)(19) edge (13)(19) edge (4)(19) edge (2)(19) edge (0)(20) edge (194)(20) edge (180)(20) edge (175)(20) edge (174)(20) edge (165)(20) edge (156)(20) edge (154)(20) edge (152)(20) edge (119)(20) edge (114)(20) edge (111)(20) edge (107)(20) edge (105)(20) edge (92)(20) edge (86)(20) edge (59)(20) edge (47)(20) edge (26)(21) edge (193)(21) edge (189)(21) edge (187)(21) edge (179)(21) edge (164)(21) edge (153)(21) edge (147)(21) edge (144)(21) edge (139)(21) edge (129)(21) edge (116)(21) edge (88)(21) edge (84)(21) edge (72)(21) edge (70)(21) edge (65)(21) edge (62)(21) edge (51)(21) edge (31)(21) edge (29)(21) edge (3)(22) edge (198)(22) edge (188)(22) edge (176)(22) edge (161)(22) edge (160)(22) edge (157)(22) edge (145)(22) edge (138)(22) edge (134)(22) edge (131)(22) edge (124)(22) edge (120)(22) edge (115)(22) edge (110)(22) edge (109)(22) edge (100)(22) edge (91)(22) edge (74)(22) edge (62)(22) edge (50)(22) edge (43)(22) edge (35)(22) edge (24)(22) edge (18)(22) edge (16)(22) edge (15)(22) edge (5)(23) edge (183)(23) edge (181)(23) edge (170)(23) edge (169)(23) edge (161)(23) edge (155)(23) edge (148)(23) edge (141)(23) edge (136)(23) edge (131)(23) edge (125)(23) edge (124)(23) edge (104)(23) edge (101)(23) edge (81)(23) edge (69)(23) edge (60)(23) edge (58)(23) edge (50)(23) edge (27)(24) edge (188)(24) edge (167)(24) edge (160)(24) edge (138)(24) edge (134)(24) edge (120)(24) edge (115)(24) edge (110)(24) edge (109)(24) edge (99)(24) edge (91)(24) edge (87)(24) edge (74)(24) edge (35)(24) edge (22)(24) edge (18)(24) edge (8)(25) edge (183)(25) edge (182)(25) edge (177)(25) edge (173)(25) edge (170)(25) edge (159)(25) edge (136)(25) edge (133)(25) edge (132)(25) edge (123)(25) edge (117)(25) edge (84)(25) edge (72)(25) edge (65)(25) edge (60)(25) edge (52)(25) edge (49)(25) edge (48)(25) edge (45)(25) edge (32)(25) edge (27)(25) edge (19)(25) edge (13)(25) edge (11)(25) edge (4)(26) edge (199)(26) edge (194)(26) edge (192)(26) edge (180)(26) edge (175)(26) edge (174)(26) edge (168)(26) edge (165)(26) edge (163)(26) edge (156)(26) edge (154)(26) edge (152)(26) edge (150)(26) edge (119)(26) edge (114)(26) edge (111)(26) edge (107)(26) edge (105)(26) edge (92)(26) edge (86)(26) edge (59)(26) edge (47)(26) edge (38)(26) edge (30)(26) edge (20)(27) edge (183)(27) edge (181)(27) edge (173)(27) edge (170)(27) edge (159)(27) edge (155)(27) edge (148)(27) edge (141)(27) edge (136)(27) edge (125)(27) edge (123)(27) edge (117)(27) edge (104)(27) edge (101)(27) edge (81)(27) edge (69)(27) edge (60)(27) edge (58)(27) edge (52)(27) edge (45)(27) edge (32)(27) edge (25)(27) edge (23)(27) edge (19)(27) edge (11)(28) edge (177)(28) edge (173)(28) edge (172)(28) edge (159)(28) edge (133)(28) edge (132)(28) edge (122)(28) edge (94)(28) edge (93)(28) edge (66)(28) edge (60)(28) edge (45)(28) edge (44)(28) edge (19)(28) edge (13)(28) edge (2)(28) edge (0)(29) edge (199)(29) edge (193)(29) edge (187)(29) edge (184)(29) edge (168)(29) edge (147)(29) edge (144)(29) edge (140)(29) edge (118)(29) edge (116)(29) edge (89)(29) edge (88)(29) edge (82)(29) edge (70)(29) edge (62)(29) edge (51)(29) edge (46)(29) edge (31)(29) edge (21)(29) edge (6)(30) edge (199)(30) edge (194)(30) edge (192)(30) edge (184)(30) edge (180)(30) edge (175)(30) edge (168)(30) edge (165)(30) edge (163)(30) edge (150)(30) edge (140)(30) edge (119)(30) edge (118)(30) edge (105)(30) edge (98)(30) edge (92)(30) edge (73)(30) edge (68)(30) edge (38)(30) edge (26)(30) edge (6)(31) edge (193)(31) edge (189)(31) edge (187)(31) edge (179)(31) edge (164)(31) edge (147)(31) edge (144)(31) edge (129)(31) edge (116)(31) edge (88)(31) edge (70)(31) edge (65)(31) edge (62)(31) edge (51)(31) edge (29)(31) edge (21)(31) edge (3)(32) edge (183)(32) edge (182)(32) edge (177)(32) edge (173)(32) edge (170)(32) edge (159)(32) edge (136)(32) edge (133)(32) edge (132)(32) edge (123)(32) edge (117)(32) edge (84)(32) edge (72)(32) edge (65)(32) edge (60)(32) edge (52)(32) edge (49)(32) edge (48)(32) edge (45)(32) edge (27)(32) edge (25)(32) edge (19)(32) edge (11)(32) edge (4)(33) edge (190)(33) edge (143)(33) edge (130)(33) edge (128)(33) edge (112)(33) edge (103)(33) edge (85)(33) edge (64)(33) edge (41)(33) edge (40)(33) edge (37)(33) edge (36)(33) edge (34)(33) edge (17)(33) edge (7)(34) edge (190)(34) edge (143)(34) edge (130)(34) edge (103)(34) edge (85)(34) edge (64)(34) edge (41)(34) edge (36)(34) edge (33)(34) edge (14)(34) edge (7)(35) edge (198)(35) edge (188)(35) edge (176)(35) edge (167)(35) edge (161)(35) edge (160)(35) edge (157)(35) edge (145)(35) edge (138)(35) edge (134)(35) edge (131)(35) edge (124)(35) edge (120)(35) edge (115)(35) edge (110)(35) edge (109)(35) edge (100)(35) edge (91)(35) edge (74)(35) edge (62)(35) edge (50)(35) edge (43)(35) edge (24)(35) edge (22)(35) edge (18)(35) edge (16)(35) edge (15)(35) edge (5)(36) edge (190)(36) edge (151)(36) edge (143)(36) edge (130)(36) edge (103)(36) edge (85)(36) edge (64)(36) edge (41)(36) edge (34)(36) edge (33)(36) edge (14)(36) edge (10)(36) edge (7)(37) edge (195)(37) edge (186)(37) edge (178)(37) edge (143)(37) edge (142)(37) edge (137)(37) edge (128)(37) edge (127)(37) edge (126)(37) edge (112)(37) edge (102)(37) edge (90)(37) edge (67)(37) edge (64)(37) edge (57)(37) edge (55)(37) edge (40)(37) edge (33)(37) edge (7)(38) edge (199)(38) edge (194)(38) edge (192)(38) edge (184)(38) edge (180)(38) edge (175)(38) edge (168)(38) edge (165)(38) edge (163)(38) edge (150)(38) edge (140)(38) edge (119)(38) edge (118)(38) edge (111)(38) edge (105)(38) edge (98)(38) edge (92)(38) edge (73)(38) edge (68)(38) edge (59)(38) edge (30)(38) edge (26)(38) edge (6)(39) edge (196)(39) edge (154)(39) edge (152)(39) edge (151)(39) edge (114)(39) edge (111)(39) edge (107)(39) edge (106)(39) edge (86)(39) edge (80)(39) edge (79)(39) edge (10)(40) edge (158)(40) edge (143)(40) edge (137)(40) edge (128)(40) edge (112)(40) edge (85)(40) edge (41)(40) edge (37)(40) edge (33)(40) edge (17)(40) edge (9)(40) edge (7)(41) edge (190)(41) edge (143)(41) edge (130)(41) edge (127)(41) edge (103)(41) edge (85)(41) edge (64)(41) edge (40)(41) edge (36)(41) edge (34)(41) edge (33)(41) edge (14)(41) edge (7)(42) edge (190)(42) edge (187)(42) edge (130)(42) edge (127)(42) edge (106)(42) edge (88)(42) edge (82)(42) edge (71)(42) edge (64)(42) edge (51)(42) edge (14)(43) edge (198)(43) edge (169)(43) edge (161)(43) edge (157)(43) edge (153)(43) edge (145)(43) edge (141)(43) edge (131)(43) edge (125)(43) edge (124)(43) edge (120)(43) edge (115)(43) edge (110)(43) edge (91)(43) edge (74)(43) edge (69)(43) edge (62)(43) edge (58)(43) edge (50)(43) edge (35)(43) edge (22)(43) edge (15)(43) edge (5)(44) edge (172)(44) edge (122)(44) edge (93)(44) edge (78)(44) edge (66)(44) edge (56)(44) edge (28)(44) edge (13)(44) edge (0)(45) edge (183)(45) edge (182)(45) edge (177)(45) edge (173)(45) edge (170)(45) edge (159)(45) edge (155)(45) edge (148)(45) edge (133)(45) edge (132)(45) edge (123)(45) edge (122)(45) edge (117)(45) edge (104)(45) edge (101)(45) edge (60)(45) edge (52)(45) edge (32)(45) edge (28)(45) edge (27)(45) edge (25)(45) edge (19)(45) edge (13)(45) edge (4)(46) edge (193)(46) edge (184)(46) edge (176)(46) edge (157)(46) edge (149)(46) edge (145)(46) edge (140)(46) edge (134)(46) edge (118)(46) edge (100)(46) edge (98)(46) edge (91)(46) edge (89)(46) edge (77)(46) edge (68)(46) edge (63)(46) edge (62)(46) edge (29)(46) edge (16)(46) edge (6)(47) edge (175)(47) edge (174)(47) edge (165)(47) edge (156)(47) edge (154)(47) edge (152)(47) edge (111)(47) edge (107)(47) edge (105)(47) edge (92)(47) edge (86)(47) edge (26)(47) edge (20)(48) edge (197)(48) edge (185)(48) edge (182)(48) edge (177)(48) edge (172)(48) edge (166)(48) edge (162)(48) edge (159)(48) edge (146)(48) edge (135)(48) edge (133)(48) edge (132)(48) edge (122)(48) edge (121)(48) edge (117)(48) edge (96)(48) edge (94)(48) edge (78)(48) edge (75)(48) edge (61)(48) edge (56)(48) edge (54)(48) edge (32)(48) edge (25)(48) edge (19)(48) edge (13)(48) edge (12)(48) edge (4)(48) edge (2)(48) edge (0)(49) edge (189)(49) edge (182)(49) edge (179)(49) edge (173)(49) edge (170)(49) edge (159)(49) edge (139)(49) edge (136)(49) edge (132)(49) edge (129)(49) edge (123)(49) edge (117)(49) edge (108)(49) edge (96)(49) edge (84)(49) edge (75)(49) edge (72)(49) edge (65)(49) edge (52)(49) edge (32)(49) edge (25)(49) edge (19)(49) edge (11)(49) edge (4)(49) edge (3)(50) edge (198)(50) edge (181)(50) edge (169)(50) edge (161)(50) edge (153)(50) edge (141)(50) edge (136)(50) edge (131)(50) edge (125)(50) edge (124)(50) edge (110)(50) edge (81)(50) edge (69)(50) edge (58)(50) edge (43)(50) edge (35)(50) edge (23)(50) edge (22)(50) edge (15)(50) edge (5)(51) edge (199)(51) edge (193)(51) edge (187)(51) edge (168)(51) edge (144)(51) edge (106)(51) edge (88)(51) edge (82)(51) edge (42)(51) edge (31)(51) edge (29)(51) edge (21)(51) edge (6)(52) edge (183)(52) edge (182)(52) edge (173)(52) edge (170)(52) edge (159)(52) edge (153)(52) edge (141)(52) edge (139)(52) edge (136)(52) edge (132)(52) edge (125)(52) edge (123)(52) edge (117)(52) edge (84)(52) edge (81)(52) edge (72)(52) edge (65)(52) edge (49)(52) edge (45)(52) edge (32)(52) edge (27)(52) edge (25)(52) edge (19)(52) edge (11)(52) edge (4)(53) edge (197)(53) edge (195)(53) edge (191)(53) edge (171)(53) edge (166)(53) edge (142)(53) edge (126)(53) edge (121)(53) edge (113)(53) edge (97)(53) edge (96)(53) edge (95)(53) edge (90)(53) edge (83)(53) edge (76)(53) edge (75)(53) edge (67)(53) edge (57)(53) edge (12)(53) edge (1)(54) edge (197)(54) edge (185)(54) edge (177)(54) edge (166)(54) edge (162)(54) edge (146)(54) edge (135)(54) edge (133)(54) edge (121)(54) edge (97)(54) edge (96)(54) edge (94)(54) edge (78)(54) edge (75)(54) edge (61)(54) edge (56)(54) edge (48)(54) edge (12)(54) edge (2)(55) edge (186)(55) edge (178)(55) edge (171)(55) edge (158)(55) edge (142)(55) edge (137)(55) edge (128)(55) edge (113)(55) edge (112)(55) edge (102)(55) edge (95)(55) edge (83)(55) edge (67)(55) edge (57)(55) edge (37)(55) edge (9)(56) edge (197)(56) edge (185)(56) edge (182)(56) edge (177)(56) edge (172)(56) edge (162)(56) edge (146)(56) edge (135)(56) edge (133)(56) edge (122)(56) edge (94)(56) edge (93)(56) edge (78)(56) edge (66)(56) edge (61)(56) edge (54)(56) edge (48)(56) edge (44)(56) edge (19)(56) edge (13)(56) edge (2)(56) edge (0)(57) edge (195)(57) edge (186)(57) edge (178)(57) edge (171)(57) edge (142)(57) edge (137)(57) edge (126)(57) edge (113)(57) edge (112)(57) edge (102)(57) edge (95)(57) edge (90)(57) edge (83)(57) edge (76)(57) edge (67)(57) edge (55)(57) edge (53)(57) edge (37)(57) edge (1)(58) edge (198)(58) edge (183)(58) edge (181)(58) edge (170)(58) edge (169)(58) edge (161)(58) edge (155)(58) edge (153)(58) edge (141)(58) edge (136)(58) edge (131)(58) edge (125)(58) edge (124)(58) edge (104)(58) edge (101)(58) edge (81)(58) edge (69)(58) edge (50)(58) edge (43)(58) edge (27)(58) edge (23)(58) edge (15)(58) edge (5)(59) edge (199)(59) edge (196)(59) edge (194)(59) edge (192)(59) edge (180)(59) edge (175)(59) edge (174)(59) edge (168)(59) edge (165)(59) edge (163)(59) edge (156)(59) edge (154)(59) edge (152)(59) edge (150)(59) edge (140)(59) edge (119)(59) edge (114)(59) edge (111)(59) edge (107)(59) edge (106)(59) edge (105)(59) edge (92)(59) edge (86)(59) edge (82)(59) edge (80)(59) edge (79)(59) edge (38)(59) edge (26)(59) edge (20)(59) edge (6)(60) edge (183)(60) edge (173)(60) edge (159)(60) edge (155)(60) edge (148)(60) edge (104)(60) edge (101)(60) edge (81)(60) edge (45)(60) edge (32)(60) edge (28)(60) edge (27)(60) edge (25)(60) edge (23)(60) edge (19)(60) edge (13)(61) edge (197)(61) edge (185)(61) edge (177)(61) edge (166)(61) edge (162)(61) edge (146)(61) edge (135)(61) edge (133)(61) edge (121)(61) edge (97)(61) edge (94)(61) edge (78)(61) edge (56)(61) edge (54)(61) edge (48)(61) edge (12)(61) edge (2)(62) edge (193)(62) edge (179)(62) edge (164)(62) edge (161)(62) edge (157)(62) edge (153)(62) edge (147)(62) edge (145)(62) edge (144)(62) edge (131)(62) edge (124)(62) edge (116)(62) edge (89)(62) edge (70)(62) edge (46)(62) edge (43)(62) edge (35)(62) edge (31)(62) edge (29)(62) edge (22)(62) edge (21)(62) edge (16)(62) edge (15)(63) edge (184)(63) edge (176)(63) edge (160)(63) edge (157)(63) edge (149)(63) edge (145)(63) edge (134)(63) edge (118)(63) edge (100)(63) edge (98)(63) edge (91)(63) edge (89)(63) edge (77)(63) edge (68)(63) edge (46)(63) edge (16)(64) edge (190)(64) edge (143)(64) edge (130)(64) edge (127)(64) edge (106)(64) edge (103)(64) edge (85)(64) edge (42)(64) edge (41)(64) edge (37)(64) edge (36)(64) edge (34)(64) edge (33)(64) edge (14)(64) edge (7)(65) edge (189)(65) edge (179)(65) edge (170)(65) edge (164)(65) edge (153)(65) edge (147)(65) edge (141)(65) edge (139)(65) edge (136)(65) edge (129)(65) edge (125)(65) edge (123)(65) edge (117)(65) edge (116)(65) edge (108)(65) edge (84)(65) edge (72)(65) edge (71)(65) edge (70)(65) edge (52)(65) edge (49)(65) edge (32)(65) edge (31)(65) edge (25)(65) edge (21)(65) edge (11)(65) edge (4)(65) edge (3)(66) edge (172)(66) edge (133)(66) edge (122)(66) edge (94)(66) edge (93)(66) edge (78)(66) edge (56)(66) edge (44)(66) edge (28)(66) edge (13)(66) edge (2)(66) edge (0)(67) edge (195)(67) edge (191)(67) edge (186)(67) edge (178)(67) edge (171)(67) edge (142)(67) edge (137)(67) edge (126)(67) edge (113)(67) edge (112)(67) edge (102)(67) edge (95)(67) edge (90)(67) edge (83)(67) edge (76)(67) edge (57)(67) edge (55)(67) edge (53)(67) edge (37)(67) edge (1)(68) edge (199)(68) edge (192)(68) edge (184)(68) edge (180)(68) edge (168)(68) edge (163)(68) edge (150)(68) edge (149)(68) edge (140)(68) edge (119)(68) edge (118)(68) edge (98)(68) edge (89)(68) edge (77)(68) edge (73)(68) edge (63)(68) edge (46)(68) edge (38)(68) edge (30)(68) edge (16)(68) edge (6)(69) edge (198)(69) edge (183)(69) edge (181)(69) edge (170)(69) edge (169)(69) edge (161)(69) edge (155)(69) edge (153)(69) edge (148)(69) edge (141)(69) edge (136)(69) edge (131)(69) edge (125)(69) edge (124)(69) edge (104)(69) edge (101)(69) edge (81)(69) edge (58)(69) edge (50)(69) edge (43)(69) edge (27)(69) edge (23)(69) edge (15)(69) edge (5)(70) edge (193)(70) edge (189)(70) edge (187)(70) edge (179)(70) edge (170)(70) edge (164)(70) edge (153)(70) edge (147)(70) edge (144)(70) edge (139)(70) edge (129)(70) edge (125)(70) edge (116)(70) edge (84)(70) edge (72)(70) edge (65)(70) edge (62)(70) edge (31)(70) edge (29)(70) edge (21)(70) edge (11)(70) edge (3)(71) edge (195)(71) edge (191)(71) edge (189)(71) edge (139)(71) edge (129)(71) edge (127)(71) edge (126)(71) edge (108)(71) edge (90)(71) edge (65)(71) edge (42)(71) edge (3)(72) edge (189)(72) edge (183)(72) edge (182)(72) edge (179)(72) edge (170)(72) edge (164)(72) edge (153)(72) edge (147)(72) edge (141)(72) edge (139)(72) edge (136)(72) edge (132)(72) edge (129)(72) edge (125)(72) edge (123)(72) edge (117)(72) edge (116)(72) edge (108)(72) edge (84)(72) edge (70)(72) edge (65)(72) edge (52)(72) edge (49)(72) edge (32)(72) edge (25)(72) edge (21)(72) edge (11)(72) edge (4)(72) edge (3)(73) edge (199)(73) edge (184)(73) edge (180)(73) edge (165)(73) edge (163)(73) edge (150)(73) edge (149)(73) edge (140)(73) edge (119)(73) edge (118)(73) edge (98)(73) edge (77)(73) edge (68)(73) edge (38)(73) edge (30)(73) edge (6)(74) edge (198)(74) edge (188)(74) edge (167)(74) edge (160)(74) edge (138)(74) edge (134)(74) edge (120)(74) edge (115)(74) edge (110)(74) edge (109)(74) edge (99)(74) edge (91)(74) edge (87)(74) edge (43)(74) edge (35)(74) edge (24)(74) edge (22)(74) edge (18)(74) edge (8)(74) edge (5)(75) edge (197)(75) edge (195)(75) edge (191)(75) edge (185)(75) edge (182)(75) edge (177)(75) edge (166)(75) edge (162)(75) edge (146)(75) edge (139)(75) edge (133)(75) edge (132)(75) edge (121)(75) edge (117)(75) edge (108)(75) edge (97)(75) edge (96)(75) edge (94)(75) edge (76)(75) edge (54)(75) edge (53)(75) edge (49)(75) edge (48)(75) edge (19)(75) edge (12)(75) edge (4)(75) edge (2)(75) edge (1)(76) edge (197)(76) edge (195)(76) edge (191)(76) edge (171)(76) edge (166)(76) edge (146)(76) edge (142)(76) edge (126)(76) edge (121)(76) edge (108)(76) edge (97)(76) edge (96)(76) edge (95)(76) edge (90)(76) edge (83)(76) edge (75)(76) edge (67)(76) edge (57)(76) edge (53)(76) edge (12)(76) edge (1)(77) edge (184)(77) edge (176)(77) edge (157)(77) edge (149)(77) edge (145)(77) edge (134)(77) edge (118)(77) edge (100)(77) edge (98)(77) edge (91)(77) edge (89)(77) edge (73)(77) edge (68)(77) edge (63)(77) edge (46)(77) edge (16)(78) edge (197)(78) edge (185)(78) edge (177)(78) edge (172)(78) edge (162)(78) edge (146)(78) edge (135)(78) edge (133)(78) edge (121)(78) edge (94)(78) edge (66)(78) edge (61)(78) edge (56)(78) edge (54)(78) edge (48)(78) edge (44)(78) edge (2)(78) edge (0)(79) edge (196)(79) edge (152)(79) edge (151)(79) edge (114)(79) edge (111)(79) edge (107)(79) edge (106)(79) edge (86)(79) edge (80)(79) edge (59)(79) edge (39)(79) edge (14)(79) edge (10)(80) edge (196)(80) edge (154)(80) edge (152)(80) edge (151)(80) edge (114)(80) edge (111)(80) edge (107)(80) edge (106)(80) edge (86)(80) edge (79)(80) edge (59)(80) edge (39)(80) edge (14)(80) edge (10)(81) edge (183)(81) edge (181)(81) edge (170)(81) edge (169)(81) edge (161)(81) edge (155)(81) edge (153)(81) edge (148)(81) edge (141)(81) edge (136)(81) edge (131)(81) edge (125)(81) edge (124)(81) edge (104)(81) edge (101)(81) edge (69)(81) edge (60)(81) edge (58)(81) edge (52)(81) edge (50)(81) edge (27)(81) edge (23)(81) edge (15)(82) edge (199)(82) edge (192)(82) edge (187)(82) edge (168)(82) edge (106)(82) edge (88)(82) edge (59)(82) edge (51)(82) edge (42)(82) edge (29)(82) edge (14)(82) edge (6)(83) edge (195)(83) edge (191)(83) edge (186)(83) edge (178)(83) edge (171)(83) edge (142)(83) edge (126)(83) edge (113)(83) edge (102)(83) edge (97)(83) edge (95)(83) edge (90)(83) edge (76)(83) edge (67)(83) edge (57)(83) edge (55)(83) edge (53)(83) edge (12)(83) edge (1)(84) edge (189)(84) edge (183)(84) edge (182)(84) edge (179)(84) edge (173)(84) edge (170)(84) edge (164)(84) edge (153)(84) edge (147)(84) edge (141)(84) edge (139)(84) edge (136)(84) edge (132)(84) edge (129)(84) edge (125)(84) edge (123)(84) edge (117)(84) edge (116)(84) edge (108)(84) edge (72)(84) edge (70)(84) edge (65)(84) edge (52)(84) edge (49)(84) edge (32)(84) edge (25)(84) edge (21)(84) edge (11)(84) edge (4)(84) edge (3)(85) edge (190)(85) edge (143)(85) edge (130)(85) edge (103)(85) edge (64)(85) edge (41)(85) edge (40)(85) edge (36)(85) edge (34)(85) edge (33)(85) edge (17)(85) edge (7)(86) edge (196)(86) edge (194)(86) edge (175)(86) edge (174)(86) edge (156)(86) edge (154)(86) edge (152)(86) edge (151)(86) edge (119)(86) edge (114)(86) edge (111)(86) edge (107)(86) edge (105)(86) edge (92)(86) edge (80)(86) edge (79)(86) edge (59)(86) edge (47)(86) edge (39)(86) edge (26)(86) edge (20)(86) edge (10)(87) edge (198)(87) edge (188)(87) edge (167)(87) edge (138)(87) edge (120)(87) edge (110)(87) edge (109)(87) edge (99)(87) edge (74)(87) edge (24)(87) edge (18)(87) edge (8)(87) edge (5)(88) edge (187)(88) edge (144)(88) edge (116)(88) edge (106)(88) edge (82)(88) edge (51)(88) edge (42)(88) edge (31)(88) edge (29)(88) edge (21)(89) edge (199)(89) edge (193)(89) edge (184)(89) edge (168)(89) edge (157)(89) edge (149)(89) edge (145)(89) edge (144)(89) edge (140)(89) edge (118)(89) edge (100)(89) edge (98)(89) edge (77)(89) edge (68)(89) edge (63)(89) edge (62)(89) edge (46)(89) edge (29)(89) edge (16)(89) edge (6)(90) edge (195)(90) edge (191)(90) edge (186)(90) edge (178)(90) edge (171)(90) edge (142)(90) edge (127)(90) edge (126)(90) edge (108)(90) edge (96)(90) edge (95)(90) edge (83)(90) edge (76)(90) edge (71)(90) edge (67)(90) edge (57)(90) edge (53)(90) edge (37)(90) edge (12)(90) edge (1)(91) edge (188)(91) edge (176)(91) edge (160)(91) edge (157)(91) edge (145)(91) edge (138)(91) edge (134)(91) edge (120)(91) edge (115)(91) edge (110)(91) edge (100)(91) edge (77)(91) edge (74)(91) edge (63)(91) edge (46)(91) edge (43)(91) edge (35)(91) edge (24)(91) edge (22)(91) edge (18)(91) edge (16)(92) edge (199)(92) edge (194)(92) edge (192)(92) edge (180)(92) edge (175)(92) edge (174)(92) edge (168)(92) edge (165)(92) edge (163)(92) edge (156)(92) edge (154)(92) edge (152)(92) edge (150)(92) edge (140)(92) edge (119)(92) edge (114)(92) edge (111)(92) edge (107)(92) edge (105)(92) edge (86)(92) edge (59)(92) edge (47)(92) edge (38)(92) edge (30)(92) edge (26)(92) edge (20)(92) edge (6)(93) edge (172)(93) edge (122)(93) edge (94)(93) edge (66)(93) edge (56)(93) edge (44)(93) edge (28)(93) edge (13)(93) edge (2)(93) edge (0)(94) edge (197)(94) edge (185)(94) edge (182)(94) edge (177)(94) edge (172)(94) edge (166)(94) edge (162)(94) edge (146)(94) edge (135)(94) edge (133)(94) edge (132)(94) edge (122)(94) edge (117)(94) edge (93)(94) edge (78)(94) edge (75)(94) edge (66)(94) edge (61)(94) edge (56)(94) edge (54)(94) edge (48)(94) edge (28)(94) edge (19)(94) edge (13)(94) edge (2)(94) edge (0)(95) edge (195)(95) edge (191)(95) edge (186)(95) edge (178)(95) edge (171)(95) edge (142)(95) edge (126)(95) edge (113)(95) edge (102)(95) edge (97)(95) edge (96)(95) edge (90)(95) edge (83)(95) edge (76)(95) edge (67)(95) edge (57)(95) edge (55)(95) edge (53)(95) edge (12)(95) edge (1)(96) edge (197)(96) edge (195)(96) edge (191)(96) edge (185)(96) edge (182)(96) edge (177)(96) edge (166)(96) edge (162)(96) edge (146)(96) edge (142)(96) edge (139)(96) edge (132)(96) edge (126)(96) edge (121)(96) edge (117)(96) edge (108)(96) edge (97)(96) edge (95)(96) edge (90)(96) edge (76)(96) edge (75)(96) edge (54)(96) edge (53)(96) edge (49)(96) edge (48)(96) edge (12)(96) edge (4)(96) edge (1)(97) edge (197)(97) edge (185)(97) edge (171)(97) edge (166)(97) edge (146)(97) edge (142)(97) edge (121)(97) edge (113)(97) edge (96)(97) edge (95)(97) edge (83)(97) edge (76)(97) edge (75)(97) edge (61)(97) edge (54)(97) edge (53)(97) edge (12)(97) edge (1)(98) edge (199)(98) edge (192)(98) edge (184)(98) edge (180)(98) edge (168)(98) edge (163)(98) edge (150)(98) edge (149)(98) edge (140)(98) edge (119)(98) edge (118)(98) edge (89)(98) edge (77)(98) edge (73)(98) edge (68)(98) edge (63)(98) edge (46)(98) edge (38)(98) edge (30)(98) edge (16)(98) edge (6)(99) edge (198)(99) edge (188)(99) edge (167)(99) edge (138)(99) edge (120)(99) edge (115)(99) edge (110)(99) edge (109)(99) edge (87)(99) edge (74)(99) edge (24)(99) edge (18)(99) edge (8)(99) edge (5)(100) edge (184)(100) edge (176)(100) edge (160)(100) edge (157)(100) edge (149)(100) edge (145)(100) edge (134)(100) edge (118)(100) edge (115)(100) edge (91)(100) edge (89)(100) edge (77)(100) edge (63)(100) edge (46)(100) edge (35)(100) edge (22)(100) edge (16)(101) edge (183)(101) edge (181)(101) edge (169)(101) edge (155)(101) edge (148)(101) edge (136)(101) edge (104)(101) edge (81)(101) edge (69)(101) edge (60)(101) edge (58)(101) edge (45)(101) edge (27)(101) edge (23)(102) edge (186)(102) edge (178)(102) edge (171)(102) edge (158)(102) edge (142)(102) edge (137)(102) edge (128)(102) edge (113)(102) edge (112)(102) edge (95)(102) edge (83)(102) edge (67)(102) edge (57)(102) edge (55)(102) edge (37)(102) edge (9)(103) edge (190)(103) edge (151)(103) edge (143)(103) edge (130)(103) edge (85)(103) edge (64)(103) edge (41)(103) edge (36)(103) edge (34)(103) edge (33)(103) edge (14)(103) edge (7)(104) edge (183)(104) edge (181)(104) edge (173)(104) edge (169)(104) edge (159)(104) edge (155)(104) edge (148)(104) edge (136)(104) edge (101)(104) edge (81)(104) edge (69)(104) edge (60)(104) edge (58)(104) edge (45)(104) edge (27)(104) edge (23)(105) edge (199)(105) edge (196)(105) edge (194)(105) edge (192)(105) edge (180)(105) edge (175)(105) edge (174)(105) edge (168)(105) edge (165)(105) edge (163)(105) edge (156)(105) edge (154)(105) edge (152)(105) edge (150)(105) edge (140)(105) edge (119)(105) edge (114)(105) edge (111)(105) edge (107)(105) edge (92)(105) edge (86)(105) edge (59)(105) edge (47)(105) edge (38)(105) edge (30)(105) edge (26)(105) edge (20)(106) edge (196)(106) edge (192)(106) edge (190)(106) edge (151)(106) edge (130)(106) edge (114)(106) edge (88)(106) edge (82)(106) edge (80)(106) edge (79)(106) edge (64)(106) edge (59)(106) edge (51)(106) edge (42)(106) edge (39)(106) edge (14)(106) edge (10)(107) edge (196)(107) edge (194)(107) edge (175)(107) edge (174)(107) edge (156)(107) edge (154)(107) edge (152)(107) edge (151)(107) edge (119)(107) edge (114)(107) edge (111)(107) edge (105)(107) edge (92)(107) edge (86)(107) edge (80)(107) edge (79)(107) edge (59)(107) edge (47)(107) edge (39)(107) edge (26)(107) edge (20)(107) edge (10)(108) edge (195)(108) edge (191)(108) edge (189)(108) edge (179)(108) edge (139)(108) edge (129)(108) edge (126)(108) edge (96)(108) edge (90)(108) edge (84)(108) edge (76)(108) edge (75)(108) edge (72)(108) edge (71)(108) edge (65)(108) edge (49)(108) edge (11)(108) edge (4)(108) edge (3)(109) edge (198)(109) edge (188)(109) edge (167)(109) edge (138)(109) edge (120)(109) edge (115)(109) edge (110)(109) edge (99)(109) edge (87)(109) edge (74)(109) edge (35)(109) edge (24)(109) edge (22)(109) edge (18)(109) edge (8)(109) edge (5)(110) edge (198)(110) edge (188)(110) edge (167)(110) edge (160)(110) edge (138)(110) edge (134)(110) edge (131)(110) edge (120)(110) edge (115)(110) edge (109)(110) edge (99)(110) edge (91)(110) edge (87)(110) edge (74)(110) edge (50)(110) edge (43)(110) edge (35)(110) edge (24)(110) edge (22)(110) edge (18)(110) edge (15)(110) edge (8)(110) edge (5)(111) edge (199)(111) edge (196)(111) edge (194)(111) edge (192)(111) edge (180)(111) edge (175)(111) edge (174)(111) edge (168)(111) edge (165)(111) edge (163)(111) edge (156)(111) edge (154)(111) edge (152)(111) edge (150)(111) edge (119)(111) edge (114)(111) edge (107)(111) edge (105)(111) edge (92)(111) edge (86)(111) edge (80)(111) edge (79)(111) edge (59)(111) edge (47)(111) edge (39)(111) edge (38)(111) edge (26)(111) edge (20)(112) edge (186)(112) edge (178)(112) edge (158)(112) edge (143)(112) edge (137)(112) edge (128)(112) edge (102)(112) edge (67)(112) edge (57)(112) edge (55)(112) edge (40)(112) edge (37)(112) edge (33)(112) edge (17)(112) edge (9)(112) edge (7)(113) edge (186)(113) edge (178)(113) edge (171)(113) edge (142)(113) edge (102)(113) edge (97)(113) edge (95)(113) edge (83)(113) edge (67)(113) edge (57)(113) edge (55)(113) edge (53)(113) edge (1)(114) edge (196)(114) edge (194)(114) edge (192)(114) edge (180)(114) edge (175)(114) edge (174)(114) edge (156)(114) edge (154)(114) edge (152)(114) edge (151)(114) edge (119)(114) edge (111)(114) edge (107)(114) edge (106)(114) edge (105)(114) edge (92)(114) edge (86)(114) edge (80)(114) edge (79)(114) edge (59)(114) edge (39)(114) edge (26)(114) edge (20)(114) edge (10)(115) edge (188)(115) edge (176)(115) edge (167)(115) edge (160)(115) edge (157)(115) edge (145)(115) edge (138)(115) edge (134)(115) edge (120)(115) edge (110)(115) edge (109)(115) edge (100)(115) edge (99)(115) edge (91)(115) edge (74)(115) edge (43)(115) edge (35)(115) edge (24)(115) edge (22)(115) edge (18)(115) edge (5)(116) edge (193)(116) edge (189)(116) edge (187)(116) edge (179)(116) edge (164)(116) edge (153)(116) edge (147)(116) edge (144)(116) edge (139)(116) edge (129)(116) edge (125)(116) edge (88)(116) edge (84)(116) edge (72)(116) edge (70)(116) edge (65)(116) edge (62)(116) edge (31)(116) edge (29)(116) edge (21)(116) edge (11)(116) edge (3)(117) edge (197)(117) edge (183)(117) edge (182)(117) edge (177)(117) edge (173)(117) edge (170)(117) edge (166)(117) edge (159)(117) edge (146)(117) edge (139)(117) edge (133)(117) edge (132)(117) edge (123)(117) edge (96)(117) edge (94)(117) edge (84)(117) edge (75)(117) edge (72)(117) edge (65)(117) edge (52)(117) edge (49)(117) edge (48)(117) edge (45)(117) edge (32)(117) edge (27)(117) edge (25)(117) edge (19)(117) edge (11)(117) edge (4)(117) edge (2)(118) edge (199)(118) edge (184)(118) edge (168)(118) edge (163)(118) edge (157)(118) edge (150)(118) edge (149)(118) edge (140)(118) edge (100)(118) edge (98)(118) edge (89)(118) edge (77)(118) edge (73)(118) edge (68)(118) edge (63)(118) edge (46)(118) edge (38)(118) edge (30)(118) edge (29)(118) edge (16)(118) edge (6)(119) edge (199)(119) edge (194)(119) edge (192)(119) edge (180)(119) edge (175)(119) edge (174)(119) edge (168)(119) edge (165)(119) edge (163)(119) edge (156)(119) edge (154)(119) edge (152)(119) edge (150)(119) edge (140)(119) edge (114)(119) edge (111)(119) edge (107)(119) edge (105)(119) edge (98)(119) edge (92)(119) edge (86)(119) edge (73)(119) edge (68)(119) edge (59)(119) edge (38)(119) edge (30)(119) edge (26)(119) edge (20)(119) edge (6)(120) edge (198)(120) edge (188)(120) edge (176)(120) edge (167)(120) edge (160)(120) edge (145)(120) edge (138)(120) edge (134)(120) edge (115)(120) edge (110)(120) edge (109)(120) edge (99)(120) edge (91)(120) edge (87)(120) edge (74)(120) edge (43)(120) edge (35)(120) edge (24)(120) edge (22)(120) edge (18)(120) edge (15)(120) edge (8)(120) edge (5)(121) edge (197)(121) edge (185)(121) edge (166)(121) edge (162)(121) edge (146)(121) edge (135)(121) edge (97)(121) edge (96)(121) edge (78)(121) edge (76)(121) edge (75)(121) edge (61)(121) edge (54)(121) edge (53)(121) edge (48)(121) edge (12)(121) edge (1)(122) edge (177)(122) edge (173)(122) edge (172)(122) edge (159)(122) edge (133)(122) edge (132)(122) edge (94)(122) edge (93)(122) edge (66)(122) edge (56)(122) edge (48)(122) edge (45)(122) edge (44)(122) edge (28)(122) edge (19)(122) edge (13)(122) edge (2)(122) edge (0)(123) edge (183)(123) edge (182)(123) edge (173)(123) edge (170)(123) edge (159)(123) edge (153)(123) edge (141)(123) edge (139)(123) edge (136)(123) edge (132)(123) edge (129)(123) edge (125)(123) edge (117)(123) edge (84)(123) edge (72)(123) edge (65)(123) edge (52)(123) edge (49)(123) edge (45)(123) edge (32)(123) edge (27)(123) edge (25)(123) edge (19)(123) edge (11)(123) edge (4)(124) edge (198)(124) edge (181)(124) edge (170)(124) edge (169)(124) edge (164)(124) edge (161)(124) edge (153)(124) edge (141)(124) edge (136)(124) edge (131)(124) edge (125)(124) edge (81)(124) edge (69)(124) edge (62)(124) edge (58)(124) edge (50)(124) edge (43)(124) edge (35)(124) edge (23)(124) edge (22)(124) edge (15)(124) edge (5)(125) edge (183)(125) edge (181)(125) edge (170)(125) edge (169)(125) edge (164)(125) edge (161)(125) edge (155)(125) edge (153)(125) edge (147)(125) edge (141)(125) edge (136)(125) edge (131)(125) edge (124)(125) edge (123)(125) edge (116)(125) edge (84)(125) edge (81)(125) edge (72)(125) edge (70)(125) edge (69)(125) edge (65)(125) edge (58)(125) edge (52)(125) edge (50)(125) edge (43)(125) edge (27)(125) edge (23)(125) edge (15)(125) edge (11)(126) edge (195)(126) edge (191)(126) edge (186)(126) edge (178)(126) edge (171)(126) edge (166)(126) edge (142)(126) edge (108)(126) edge (96)(126) edge (95)(126) edge (90)(126) edge (83)(126) edge (76)(126) edge (71)(126) edge (67)(126) edge (57)(126) edge (53)(126) edge (37)(126) edge (12)(126) edge (1)(127) edge (190)(127) edge (130)(127) edge (90)(127) edge (71)(127) edge (64)(127) edge (42)(127) edge (41)(127) edge (37)(127) edge (14)(127) edge (7)(128) edge (186)(128) edge (178)(128) edge (158)(128) edge (143)(128) edge (137)(128) edge (112)(128) edge (102)(128) edge (55)(128) edge (40)(128) edge (37)(128) edge (33)(128) edge (17)(128) edge (9)(128) edge (7)(129) edge (191)(129) edge (189)(129) edge (187)(129) edge (179)(129) edge (164)(129) edge (147)(129) edge (139)(129) edge (123)(129) edge (116)(129) edge (108)(129) edge (84)(129) edge (72)(129) edge (71)(129) edge (70)(129) edge (65)(129) edge (49)(129) edge (31)(129) edge (21)(129) edge (11)(129) edge (3)(130) edge (190)(130) edge (143)(130) edge (127)(130) edge (106)(130) edge (103)(130) edge (85)(130) edge (64)(130) edge (42)(130) edge (41)(130) edge (36)(130) edge (34)(130) edge (33)(130) edge (14)(130) edge (7)(131) edge (198)(131) edge (181)(131) edge (169)(131) edge (164)(131) edge (161)(131) edge (153)(131) edge (145)(131) edge (141)(131) edge (136)(131) edge (125)(131) edge (124)(131) edge (110)(131) edge (81)(131) edge (69)(131) edge (62)(131) edge (58)(131) edge (50)(131) edge (43)(131) edge (35)(131) edge (23)(131) edge (22)(131) edge (15)(131) edge (5)(132) edge (197)(132) edge (185)(132) edge (182)(132) edge (177)(132) edge (173)(132) edge (166)(132) edge (162)(132) edge (159)(132) edge (146)(132) edge (133)(132) edge (123)(132) edge (122)(132) edge (117)(132) edge (96)(132) edge (94)(132) edge (84)(132) edge (75)(132) edge (72)(132) edge (52)(132) edge (49)(132) edge (48)(132) edge (45)(132) edge (32)(132) edge (28)(132) edge (25)(132) edge (19)(132) edge (13)(132) edge (11)(132) edge (4)(132) edge (2)(133) edge (197)(133) edge (185)(133) edge (182)(133) edge (177)(133) edge (173)(133) edge (172)(133) edge (166)(133) edge (162)(133) edge (159)(133) edge (146)(133) edge (135)(133) edge (132)(133) edge (122)(133) edge (117)(133) edge (94)(133) edge (78)(133) edge (75)(133) edge (66)(133) edge (61)(133) edge (56)(133) edge (54)(133) edge (48)(133) edge (45)(133) edge (32)(133) edge (28)(133) edge (25)(133) edge (19)(133) edge (13)(133) edge (4)(133) edge (2)(133) edge (0)(134) edge (188)(134) edge (176)(134) edge (160)(134) edge (157)(134) edge (145)(134) edge (138)(134) edge (120)(134) edge (115)(134) edge (110)(134) edge (100)(134) edge (91)(134) edge (77)(134) edge (74)(134) edge (63)(134) edge (46)(134) edge (35)(134) edge (24)(134) edge (22)(134) edge (18)(134) edge (16)(135) edge (197)(135) edge (185)(135) edge (177)(135) edge (172)(135) edge (162)(135) edge (146)(135) edge (133)(135) edge (121)(135) edge (94)(135) edge (78)(135) edge (61)(135) edge (56)(135) edge (54)(135) edge (48)(135) edge (2)(135) edge (0)(136) edge (183)(136) edge (179)(136) edge (173)(136) edge (170)(136) edge (164)(136) edge (161)(136) edge (155)(136) edge (153)(136) edge (141)(136) edge (131)(136) edge (125)(136) edge (124)(136) edge (123)(136) edge (104)(136) edge (101)(136) edge (84)(136) edge (81)(136) edge (72)(136) edge (69)(136) edge (65)(136) edge (58)(136) edge (52)(136) edge (50)(136) edge (49)(136) edge (32)(136) edge (27)(136) edge (25)(136) edge (23)(136) edge (15)(136) edge (11)(137) edge (186)(137) edge (178)(137) edge (171)(137) edge (158)(137) edge (128)(137) edge (112)(137) edge (102)(137) edge (67)(137) edge (57)(137) edge (55)(137) edge (40)(137) edge (37)(137) edge (9)(138) edge (188)(138) edge (167)(138) edge (160)(138) edge (134)(138) edge (120)(138) edge (115)(138) edge (110)(138) edge (109)(138) edge (99)(138) edge (91)(138) edge (87)(138) edge (74)(138) edge (35)(138) edge (24)(138) edge (22)(138) edge (18)(138) edge (8)(139) edge (191)(139) edge (189)(139) edge (179)(139) edge (170)(139) edge (164)(139) edge (147)(139) edge (129)(139) edge (123)(139) edge (117)(139) edge (116)(139) edge (108)(139) edge (96)(139) edge (84)(139) edge (75)(139) edge (72)(139) edge (71)(139) edge (70)(139) edge (65)(139) edge (52)(139) edge (49)(139) edge (21)(139) edge (11)(139) edge (4)(139) edge (3)(140) edge (199)(140) edge (194)(140) edge (192)(140) edge (184)(140) edge (180)(140) edge (168)(140) edge (163)(140) edge (150)(140) edge (119)(140) edge (118)(140) edge (105)(140) edge (98)(140) edge (92)(140) edge (89)(140) edge (73)(140) edge (68)(140) edge (59)(140) edge (46)(140) edge (38)(140) edge (30)(140) edge (29)(140) edge (6)(141) edge (183)(141) edge (181)(141) edge (170)(141) edge (169)(141) edge (164)(141) edge (161)(141) edge (155)(141) edge (153)(141) edge (136)(141) edge (131)(141) edge (125)(141) edge (124)(141) edge (123)(141) edge (84)(141) edge (81)(141) edge (72)(141) edge (69)(141) edge (65)(141) edge (58)(141) edge (52)(141) edge (50)(141) edge (43)(141) edge (27)(141) edge (23)(141) edge (15)(141) edge (11)(142) edge (195)(142) edge (191)(142) edge (186)(142) edge (178)(142) edge (171)(142) edge (126)(142) edge (113)(142) edge (102)(142) edge (97)(142) edge (96)(142) edge (95)(142) edge (90)(142) edge (83)(142) edge (76)(142) edge (67)(142) edge (57)(142) edge (55)(142) edge (53)(142) edge (37)(142) edge (12)(142) edge (1)(143) edge (190)(143) edge (158)(143) edge (130)(143) edge (128)(143) edge (112)(143) edge (103)(143) edge (85)(143) edge (64)(143) edge (41)(143) edge (40)(143) edge (37)(143) edge (36)(143) edge (34)(143) edge (33)(143) edge (17)(143) edge (7)(144) edge (193)(144) edge (189)(144) edge (187)(144) edge (179)(144) edge (164)(144) edge (153)(144) edge (147)(144) edge (116)(144) edge (89)(144) edge (88)(144) edge (70)(144) edge (62)(144) edge (51)(144) edge (31)(144) edge (29)(144) edge (21)(144) edge (3)(145) edge (193)(145) edge (176)(145) edge (157)(145) edge (134)(145) edge (131)(145) edge (120)(145) edge (115)(145) edge (100)(145) edge (91)(145) edge (89)(145) edge (77)(145) edge (63)(145) edge (62)(145) edge (46)(145) edge (43)(145) edge (35)(145) edge (22)(145) edge (16)(145) edge (15)(146) edge (197)(146) edge (185)(146) edge (182)(146) edge (177)(146) edge (166)(146) edge (162)(146) edge (135)(146) edge (133)(146) edge (132)(146) edge (121)(146) edge (117)(146) edge (97)(146) edge (96)(146) edge (94)(146) edge (78)(146) edge (76)(146) edge (75)(146) edge (61)(146) edge (56)(146) edge (54)(146) edge (48)(146) edge (19)(146) edge (12)(146) edge (4)(146) edge (2)(146) edge (1)(147) edge (193)(147) edge (189)(147) edge (187)(147) edge (179)(147) edge (170)(147) edge (164)(147) edge (153)(147) edge (144)(147) edge (139)(147) edge (129)(147) edge (125)(147) edge (116)(147) edge (84)(147) edge (72)(147) edge (70)(147) edge (65)(147) edge (62)(147) edge (31)(147) edge (29)(147) edge (21)(147) edge (11)(147) edge (3)(148) edge (183)(148) edge (181)(148) edge (173)(148) edge (159)(148) edge (155)(148) edge (104)(148) edge (101)(148) edge (81)(148) edge (69)(148) edge (60)(148) edge (45)(148) edge (27)(148) edge (23)(149) edge (184)(149) edge (176)(149) edge (157)(149) edge (118)(149) edge (100)(149) edge (98)(149) edge (89)(149) edge (77)(149) edge (73)(149) edge (68)(149) edge (63)(149) edge (46)(149) edge (16)(150) edge (199)(150) edge (194)(150) edge (192)(150) edge (184)(150) edge (180)(150) edge (175)(150) edge (174)(150) edge (168)(150) edge (165)(150) edge (163)(150) edge (154)(150) edge (140)(150) edge (119)(150) edge (118)(150) edge (111)(150) edge (105)(150) edge (98)(150) edge (92)(150) edge (73)(150) edge (68)(150) edge (59)(150) edge (38)(150) edge (30)(150) edge (26)(150) edge (6)(151) edge (196)(151) edge (152)(151) edge (114)(151) edge (107)(151) edge (106)(151) edge (103)(151) edge (86)(151) edge (80)(151) edge (79)(151) edge (39)(151) edge (36)(151) edge (10)(152) edge (196)(152) edge (194)(152) edge (175)(152) edge (174)(152) edge (156)(152) edge (154)(152) edge (151)(152) edge (119)(152) edge (114)(152) edge (111)(152) edge (107)(152) edge (105)(152) edge (92)(152) edge (86)(152) edge (80)(152) edge (79)(152) edge (59)(152) edge (47)(152) edge (39)(152) edge (26)(152) edge (20)(152) edge (10)(153) edge (193)(153) edge (189)(153) edge (183)(153) edge (179)(153) edge (170)(153) edge (164)(153) edge (161)(153) edge (147)(153) edge (144)(153) edge (141)(153) edge (136)(153) edge (131)(153) edge (125)(153) edge (124)(153) edge (123)(153) edge (116)(153) edge (84)(153) edge (81)(153) edge (72)(153) edge (70)(153) edge (69)(153) edge (65)(153) edge (62)(153) edge (58)(153) edge (52)(153) edge (50)(153) edge (43)(153) edge (21)(153) edge (15)(153) edge (11)(153) edge (3)(154) edge (196)(154) edge (194)(154) edge (192)(154) edge (180)(154) edge (175)(154) edge (174)(154) edge (165)(154) edge (163)(154) edge (156)(154) edge (152)(154) edge (150)(154) edge (119)(154) edge (114)(154) edge (111)(154) edge (107)(154) edge (105)(154) edge (92)(154) edge (86)(154) edge (80)(154) edge (59)(154) edge (47)(154) edge (39)(154) edge (26)(154) edge (20)(155) edge (183)(155) edge (181)(155) edge (173)(155) edge (170)(155) edge (169)(155) edge (159)(155) edge (148)(155) edge (141)(155) edge (136)(155) edge (125)(155) edge (104)(155) edge (101)(155) edge (81)(155) edge (69)(155) edge (60)(155) edge (58)(155) edge (45)(155) edge (27)(155) edge (23)(156) edge (194)(156) edge (180)(156) edge (175)(156) edge (174)(156) edge (165)(156) edge (154)(156) edge (152)(156) edge (119)(156) edge (114)(156) edge (111)(156) edge (107)(156) edge (105)(156) edge (92)(156) edge (86)(156) edge (59)(156) edge (47)(156) edge (26)(156) edge (20)(157) edge (176)(157) edge (160)(157) edge (149)(157) edge (145)(157) edge (134)(157) edge (118)(157) edge (115)(157) edge (100)(157) edge (91)(157) edge (89)(157) edge (77)(157) edge (63)(157) edge (62)(157) edge (46)(157) edge (43)(157) edge (35)(157) edge (22)(157) edge (16)(158) edge (186)(158) edge (143)(158) edge (137)(158) edge (128)(158) edge (112)(158) edge (102)(158) edge (55)(158) edge (40)(158) edge (17)(158) edge (9)(159) edge (183)(159) edge (182)(159) edge (177)(159) edge (173)(159) edge (170)(159) edge (155)(159) edge (148)(159) edge (133)(159) edge (132)(159) edge (123)(159) edge (122)(159) edge (117)(159) edge (104)(159) edge (60)(159) edge (52)(159) edge (49)(159) edge (48)(159) edge (45)(159) edge (32)(159) edge (28)(159) edge (27)(159) edge (25)(159) edge (19)(159) edge (13)(159) edge (11)(159) edge (4)(160) edge (188)(160) edge (176)(160) edge (167)(160) edge (157)(160) edge (138)(160) edge (134)(160) edge (120)(160) edge (115)(160) edge (110)(160) edge (100)(160) edge (91)(160) edge (74)(160) edge (63)(160) edge (35)(160) edge (24)(160) edge (22)(160) edge (18)(161) edge (198)(161) edge (181)(161) edge (170)(161) edge (169)(161) edge (164)(161) edge (153)(161) edge (141)(161) edge (136)(161) edge (131)(161) edge (125)(161) edge (124)(161) edge (81)(161) edge (69)(161) edge (62)(161) edge (58)(161) edge (50)(161) edge (43)(161) edge (35)(161) edge (23)(161) edge (22)(161) edge (15)(161) edge (5)(162) edge (197)(162) edge (185)(162) edge (182)(162) edge (177)(162) edge (172)(162) edge (166)(162) edge (146)(162) edge (135)(162) edge (133)(162) edge (132)(162) edge (121)(162) edge (96)(162) edge (94)(162) edge (78)(162) edge (75)(162) edge (61)(162) edge (56)(162) edge (54)(162) edge (48)(162) edge (19)(162) edge (12)(162) edge (2)(162) edge (0)(163) edge (199)(163) edge (194)(163) edge (192)(163) edge (184)(163) edge (180)(163) edge (175)(163) edge (168)(163) edge (165)(163) edge (154)(163) edge (150)(163) edge (140)(163) edge (119)(163) edge (118)(163) edge (111)(163) edge (105)(163) edge (98)(163) edge (92)(163) edge (73)(163) edge (68)(163) edge (59)(163) edge (38)(163) edge (30)(163) edge (26)(163) edge (6)(164) edge (193)(164) edge (189)(164) edge (179)(164) edge (170)(164) edge (161)(164) edge (153)(164) edge (147)(164) edge (144)(164) edge (141)(164) edge (139)(164) edge (136)(164) edge (131)(164) edge (129)(164) edge (125)(164) edge (124)(164) edge (116)(164) edge (84)(164) edge (72)(164) edge (70)(164) edge (65)(164) edge (62)(164) edge (31)(164) edge (21)(164) edge (11)(164) edge (3)(165) edge (194)(165) edge (192)(165) edge (180)(165) edge (175)(165) edge (174)(165) edge (168)(165) edge (163)(165) edge (156)(165) edge (154)(165) edge (150)(165) edge (119)(165) edge (111)(165) edge (105)(165) edge (92)(165) edge (73)(165) edge (59)(165) edge (47)(165) edge (38)(165) edge (30)(165) edge (26)(165) edge (20)(166) edge (197)(166) edge (195)(166) edge (191)(166) edge (185)(166) edge (182)(166) edge (177)(166) edge (162)(166) edge (146)(166) edge (133)(166) edge (132)(166) edge (126)(166) edge (121)(166) edge (117)(166) edge (97)(166) edge (96)(166) edge (94)(166) edge (76)(166) edge (75)(166) edge (61)(166) edge (54)(166) edge (53)(166) edge (48)(166) edge (12)(166) edge (4)(166) edge (2)(166) edge (1)(167) edge (198)(167) edge (188)(167) edge (160)(167) edge (138)(167) edge (120)(167) edge (115)(167) edge (110)(167) edge (109)(167) edge (99)(167) edge (87)(167) edge (74)(167) edge (35)(167) edge (24)(167) edge (18)(167) edge (8)(167) edge (5)(168) edge (199)(168) edge (194)(168) edge (192)(168) edge (184)(168) edge (180)(168) edge (175)(168) edge (165)(168) edge (163)(168) edge (150)(168) edge (140)(168) edge (119)(168) edge (118)(168) edge (111)(168) edge (105)(168) edge (98)(168) edge (92)(168) edge (89)(168) edge (82)(168) edge (68)(168) edge (59)(168) edge (51)(168) edge (38)(168) edge (30)(168) edge (29)(168) edge (26)(168) edge (6)(169) edge (198)(169) edge (181)(169) edge (161)(169) edge (155)(169) edge (141)(169) edge (131)(169) edge (125)(169) edge (124)(169) edge (104)(169) edge (101)(169) edge (81)(169) edge (69)(169) edge (58)(169) edge (50)(169) edge (43)(169) edge (23)(169) edge (15)(169) edge (5)(170) edge (189)(170) edge (183)(170) edge (179)(170) edge (173)(170) edge (164)(170) edge (161)(170) edge (159)(170) edge (155)(170) edge (153)(170) edge (147)(170) edge (141)(170) edge (139)(170) edge (136)(170) edge (125)(170) edge (124)(170) edge (123)(170) edge (117)(170) edge (84)(170) edge (81)(170) edge (72)(170) edge (70)(170) edge (69)(170) edge (65)(170) edge (58)(170) edge (52)(170) edge (49)(170) edge (45)(170) edge (32)(170) edge (27)(170) edge (25)(170) edge (23)(170) edge (11)(170) edge (4)(170) edge (3)(171) edge (195)(171) edge (186)(171) edge (178)(171) edge (142)(171) edge (137)(171) edge (126)(171) edge (113)(171) edge (102)(171) edge (97)(171) edge (95)(171) edge (90)(171) edge (83)(171) edge (76)(171) edge (67)(171) edge (57)(171) edge (55)(171) edge (53)(171) edge (1)(172) edge (185)(172) edge (177)(172) edge (162)(172) edge (135)(172) edge (133)(172) edge (122)(172) edge (94)(172) edge (93)(172) edge (78)(172) edge (66)(172) edge (56)(172) edge (48)(172) edge (44)(172) edge (28)(172) edge (19)(172) edge (13)(172) edge (2)(172) edge (0)(173) edge (183)(173) edge (182)(173) edge (177)(173) edge (170)(173) edge (159)(173) edge (155)(173) edge (148)(173) edge (136)(173) edge (133)(173) edge (132)(173) edge (123)(173) edge (122)(173) edge (117)(173) edge (104)(173) edge (84)(173) edge (60)(173) edge (52)(173) edge (49)(173) edge (45)(173) edge (32)(173) edge (28)(173) edge (27)(173) edge (25)(173) edge (19)(173) edge (13)(173) edge (11)(173) edge (4)(174) edge (194)(174) edge (180)(174) edge (175)(174) edge (165)(174) edge (156)(174) edge (154)(174) edge (152)(174) edge (150)(174) edge (119)(174) edge (114)(174) edge (111)(174) edge (107)(174) edge (105)(174) edge (92)(174) edge (86)(174) edge (59)(174) edge (47)(174) edge (26)(174) edge (20)(175) edge (194)(175) edge (192)(175) edge (180)(175) edge (174)(175) edge (168)(175) edge (165)(175) edge (163)(175) edge (156)(175) edge (154)(175) edge (152)(175) edge (150)(175) edge (119)(175) edge (114)(175) edge (111)(175) edge (107)(175) edge (105)(175) edge (92)(175) edge (86)(175) edge (59)(175) edge (47)(175) edge (38)(175) edge (30)(175) edge (26)(175) edge (20)(176) edge (160)(176) edge (157)(176) edge (149)(176) edge (145)(176) edge (134)(176) edge (120)(176) edge (115)(176) edge (100)(176) edge (91)(176) edge (77)(176) edge (63)(176) edge (46)(176) edge (35)(176) edge (22)(176) edge (16)(177) edge (197)(177) edge (185)(177) edge (182)(177) edge (173)(177) edge (172)(177) edge (166)(177) edge (162)(177) edge (159)(177) edge (146)(177) edge (135)(177) edge (133)(177) edge (132)(177) edge (122)(177) edge (117)(177) edge (96)(177) edge (94)(177) edge (78)(177) edge (75)(177) edge (61)(177) edge (56)(177) edge (54)(177) edge (48)(177) edge (45)(177) edge (32)(177) edge (28)(177) edge (25)(177) edge (19)(177) edge (13)(177) edge (12)(177) edge (4)(177) edge (2)(177) edge (0)(178) edge (195)(178) edge (186)(178) edge (171)(178) edge (142)(178) edge (137)(178) edge (128)(178) edge (126)(178) edge (113)(178) edge (112)(178) edge (102)(178) edge (95)(178) edge (90)(178) edge (83)(178) edge (67)(178) edge (57)(178) edge (55)(178) edge (37)(179) edge (193)(179) edge (189)(179) edge (187)(179) edge (170)(179) edge (164)(179) edge (153)(179) edge (147)(179) edge (144)(179) edge (139)(179) edge (136)(179) edge (129)(179) edge (116)(179) edge (108)(179) edge (84)(179) edge (72)(179) edge (70)(179) edge (65)(179) edge (62)(179) edge (49)(179) edge (31)(179) edge (21)(179) edge (11)(179) edge (3)(180) edge (199)(180) edge (194)(180) edge (192)(180) edge (175)(180) edge (174)(180) edge (168)(180) edge (165)(180) edge (163)(180) edge (156)(180) edge (154)(180) edge (150)(180) edge (140)(180) edge (119)(180) edge (114)(180) edge (111)(180) edge (105)(180) edge (98)(180) edge (92)(180) edge (73)(180) edge (68)(180) edge (59)(180) edge (38)(180) edge (30)(180) edge (26)(180) edge (20)(180) edge (6)(181) edge (198)(181) edge (183)(181) edge (169)(181) edge (161)(181) edge (155)(181) edge (148)(181) edge (141)(181) edge (131)(181) edge (125)(181) edge (124)(181) edge (104)(181) edge (101)(181) edge (81)(181) edge (69)(181) edge (58)(181) edge (50)(181) edge (27)(181) edge (23)(181) edge (15)(181) edge (5)(182) edge (197)(182) edge (185)(182) edge (177)(182) edge (173)(182) edge (166)(182) edge (162)(182) edge (159)(182) edge (146)(182) edge (133)(182) edge (132)(182) edge (123)(182) edge (117)(182) edge (96)(182) edge (94)(182) edge (84)(182) edge (75)(182) edge (72)(182) edge (56)(182) edge (52)(182) edge (49)(182) edge (48)(182) edge (45)(182) edge (32)(182) edge (25)(182) edge (19)(182) edge (12)(182) edge (11)(182) edge (4)(182) edge (2)(183) edge (181)(183) edge (173)(183) edge (170)(183) edge (159)(183) edge (155)(183) edge (153)(183) edge (148)(183) edge (141)(183) edge (136)(183) edge (125)(183) edge (123)(183) edge (117)(183) edge (104)(183) edge (101)(183) edge (84)(183) edge (81)(183) edge (72)(183) edge (69)(183) edge (60)(183) edge (58)(183) edge (52)(183) edge (45)(183) edge (32)(183) edge (27)(183) edge (25)(183) edge (23)(183) edge (19)(183) edge (11)(184) edge (199)(184) edge (192)(184) edge (168)(184) edge (163)(184) edge (150)(184) edge (149)(184) edge (140)(184) edge (118)(184) edge (100)(184) edge (98)(184) edge (89)(184) edge (77)(184) edge (73)(184) edge (68)(184) edge (63)(184) edge (46)(184) edge (38)(184) edge (30)(184) edge (29)(184) edge (16)(184) edge (6)(185) edge (197)(185) edge (182)(185) edge (177)(185) edge (172)(185) edge (166)(185) edge (162)(185) edge (146)(185) edge (135)(185) edge (133)(185) edge (132)(185) edge (121)(185) edge (97)(185) edge (96)(185) edge (94)(185) edge (78)(185) edge (75)(185) edge (61)(185) edge (56)(185) edge (54)(185) edge (48)(185) edge (12)(185) edge (2)(185) edge (0)(186) edge (195)(186) edge (178)(186) edge (171)(186) edge (158)(186) edge (142)(186) edge (137)(186) edge (128)(186) edge (126)(186) edge (113)(186) edge (112)(186) edge (102)(186) edge (95)(186) edge (90)(186) edge (83)(186) edge (67)(186) edge (57)(186) edge (55)(186) edge (37)(187) edge (193)(187) edge (189)(187) edge (179)(187) edge (147)(187) edge (144)(187) edge (129)(187) edge (116)(187) edge (88)(187) edge (82)(187) edge (70)(187) edge (51)(187) edge (42)(187) edge (31)(187) edge (29)(187) edge (21)(187) edge (3)(188) edge (198)(188) edge (167)(188) edge (160)(188) edge (138)(188) edge (134)(188) edge (120)(188) edge (115)(188) edge (110)(188) edge (109)(188) edge (99)(188) edge (91)(188) edge (87)(188) edge (74)(188) edge (35)(188) edge (24)(188) edge (22)(188) edge (18)(188) edge (8)(188) edge (5)(189) edge (193)(189) edge (187)(189) edge (179)(189) edge (170)(189) edge (164)(189) edge (153)(189) edge (147)(189) edge (144)(189) edge (139)(189) edge (129)(189) edge (116)(189) edge (108)(189) edge (84)(189) edge (72)(189) edge (71)(189) edge (70)(189) edge (65)(189) edge (49)(189) edge (31)(189) edge (21)(189) edge (11)(189) edge (3)(190) edge (143)(190) edge (130)(190) edge (127)(190) edge (106)(190) edge (103)(190) edge (85)(190) edge (64)(190) edge (42)(190) edge (41)(190) edge (36)(190) edge (34)(190) edge (33)(190) edge (14)(190) edge (7)(191) edge (197)(191) edge (195)(191) edge (166)(191) edge (142)(191) edge (139)(191) edge (129)(191) edge (126)(191) edge (108)(191) edge (96)(191) edge (95)(191) edge (90)(191) edge (83)(191) edge (76)(191) edge (75)(191) edge (71)(191) edge (67)(191) edge (53)(191) edge (12)(191) edge (1)(192) edge (199)(192) edge (194)(192) edge (184)(192) edge (180)(192) edge (175)(192) edge (168)(192) edge (165)(192) edge (163)(192) edge (154)(192) edge (150)(192) edge (140)(192) edge (119)(192) edge (114)(192) edge (111)(192) edge (106)(192) edge (105)(192) edge (98)(192) edge (92)(192) edge (82)(192) edge (68)(192) edge (59)(192) edge (38)(192) edge (30)(192) edge (26)(192) edge (6)(193) edge (189)(193) edge (187)(193) edge (179)(193) edge (164)(193) edge (153)(193) edge (147)(193) edge (145)(193) edge (144)(193) edge (116)(193) edge (89)(193) edge (70)(193) edge (62)(193) edge (51)(193) edge (46)(193) edge (31)(193) edge (29)(193) edge (21)(193) edge (3)(194) edge (199)(194) edge (196)(194) edge (192)(194) edge (180)(194) edge (175)(194) edge (174)(194) edge (168)(194) edge (165)(194) edge (163)(194) edge (156)(194) edge (154)(194) edge (152)(194) edge (150)(194) edge (140)(194) edge (119)(194) edge (114)(194) edge (111)(194) edge (107)(194) edge (105)(194) edge (92)(194) edge (86)(194) edge (59)(194) edge (38)(194) edge (30)(194) edge (26)(194) edge (20)(194) edge (6)(195) edge (191)(195) edge (186)(195) edge (178)(195) edge (171)(195) edge (166)(195) edge (142)(195) edge (126)(195) edge (108)(195) edge (96)(195) edge (95)(195) edge (90)(195) edge (83)(195) edge (76)(195) edge (75)(195) edge (71)(195) edge (67)(195) edge (57)(195) edge (53)(195) edge (37)(195) edge (12)(195) edge (1)(196) edge (194)(196) edge (154)(196) edge (152)(196) edge (151)(196) edge (114)(196) edge (111)(196) edge (107)(196) edge (106)(196) edge (105)(196) edge (86)(196) edge (80)(196) edge (79)(196) edge (59)(196) edge (39)(196) edge (10)(197) edge (191)(197) edge (185)(197) edge (182)(197) edge (177)(197) edge (166)(197) edge (162)(197) edge (146)(197) edge (135)(197) edge (133)(197) edge (132)(197) edge (121)(197) edge (117)(197) edge (97)(197) edge (96)(197) edge (94)(197) edge (78)(197) edge (76)(197) edge (75)(197) edge (61)(197) edge (56)(197) edge (54)(197) edge (53)(197) edge (48)(197) edge (12)(197) edge (4)(197) edge (2)(197) edge (1)(198) edge (188)(198) edge (181)(198) edge (169)(198) edge (167)(198) edge (161)(198) edge (131)(198) edge (124)(198) edge (120)(198) edge (110)(198) edge (109)(198) edge (99)(198) edge (87)(198) edge (74)(198) edge (69)(198) edge (58)(198) edge (50)(198) edge (43)(198) edge (35)(198) edge (22)(198) edge (18)(198) edge (15)(198) edge (8)(198) edge (5)(199) edge (194)(199) edge (192)(199) edge (184)(199) edge (180)(199) edge (168)(199) edge (163)(199) edge (150)(199) edge (140)(199) edge (119)(199) edge (118)(199) edge (111)(199) edge (105)(199) edge (98)(199) edge (92)(199) edge (89)(199) edge (82)(199) edge (73)(199) edge (68)(199) edge (59)(199) edge (51)(199) edge (38)(199) edge (30)(199) edge (29)(199) edge (26)(199) edge (6);
\node(1) at (5.00007108316,10.0000505377) {};
\node(2) at (2.99995054426,9.0000203051) {};
\node(3) at (5.99993797554,6.00002123462) {};
\node(4) at (4.00000651837,7.99994682134) {};
\node(5) at (2.99999938454,2.00000419661) {};
\node(6) at (8.00003857504,3.00006676573) {};
\node(7) at (9.00007005763,8.99994308881) {};
\node(8) at (3.00002499978,3.53057621096e-06) {};
\node(9) at (8.99998759033,12.0000039557) {};
\node(10) at (11.0000701186,5.99999424315) {};
\node(11) at (4.00005170598,6.00006975304) {};
\node(12) at (4.99995987784,9.99996245613) {};
\node(13) at (1.99995163663,8.00001350021) {};
\node(14) at (9.00006766135,7.00000060667) {};
\node(15) at (3.99993167005,3.00005656085) {};
\node(16) at (6.00003225596,2.00003161608) {};
\node(17) at (10.0000323426,11.0000307929) {};
\node(18) at (4.00005047191,6.07048262966e-05) {};
\node(19) at (2.99997281008,7.99999845001) {};
\node(20) at (11.999999579,3.99994467083) {};
\node(21) at (5.99996208301,5.00006507133) {};
\node(22) at (4.00008365514,2.00003692077) {};
\node(23) at (2.00004133914,4.99995924784) {};
\node(24) at (4.99997183734,6.99654866682e-06) {};
\node(25) at (3.00001443527,7.00000182523) {};
\node(26) at (10.9999525856,3.99995009393) {};
\node(27) at (2.99994362494,6.00000649052) {};
\node(28) at (1.00006664078,7.99996800335) {};
\node(29) at (6.99999108303,4.00005063598) {};
\node(30) at (9.00002951586,2.00003726894) {};
\node(31) at (6.00001547349,5.00001616535) {};
\node(32) at (3.00002839181,6.99998391257) {};
\node(33) at (10.0000264255,9.00003720692) {};
\node(34) at (10.9999997277,8.00001378429) {};
\node(35) at (4.0000889018,2.0000281751) {};
\node(36) at (11.000021157,7.99998492304) {};
\node(37) at (8.00004775987,9.00005096726) {};
\node(38) at (9.00004865915,2.00005641113) {};
\node(39) at (11.0000512921,5.00004524823) {};
\node(40) at (9.99998611649,10.0000045578) {};
\node(41) at (9.99999995726,8.00002769331) {};
\node(42) at (8.00006146884,6.9999612975) {};
\node(43) at (3.999996434,2.99997458137) {};
\node(44) at (0.,8.0000441117) {};
\node(45) at (2.00004913926,6.99998569124) {};
\node(46) at (6.99994142022,2.99994687843) {};
\node(47) at (12.0000375089,3.00000680584) {};
\node(48) at (3.00002049115,8.99999414795) {};
\node(49) at (4.00006360071,7.00002792439) {};
\node(50) at (3.00004765696,3.00006869474) {};
\node(51) at (7.99998665679,5.00001657563) {};
\node(52) at (3.00009311854,6.99992290275) {};
\node(53) at (5.00007955098,10.0000435415) {};
\node(54) at (3.00005033221,10.0000185801) {};
\node(55) at (7.99997006869,10.9999919753) {};
\node(56) at (2.00001706119,9.00000428453) {};
\node(57) at (7.00003622128,10.0000500169) {};
\node(58) at (2.99998740909,4.00003778183) {};
\node(59) at (9.99998138651,4.00002585016) {};
\node(60) at (1.00007058884,6.00005037085) {};
\node(61) at (3.00001361246,10.9999662095) {};
\node(62) at (5.00005305921,3.99994233216) {};
\node(63) at (6.99999043355,1.00005540361) {};
\node(64) at (9.00004511984,7.99998419371) {};
\node(65) at (4.99996290121,6.00008633421) {};
\node(66) at (7.06833338542e-05,8.99995966136) {};
\node(67) at (6.99999909897,10.0000144661) {};
\node(68) at (8.00005824894,2.00002828713) {};
\node(69) at (2.9999910945,4.00003409641) {};
\node(70) at (5.00007445458,5.00001847608) {};
\node(71) at (6.99993246603,7.00004037083) {};
\node(72) at (4.00007332348,6.00005034322) {};
\node(73) at (8.99997805766,1.99997150193) {};
\node(74) at (3.99999244929,0.999967132907) {};
\node(75) at (4.99992913721,8.99996090353) {};
\node(76) at (5.00005179055,9.99998614835) {};
\node(77) at (7.00000691498,1.99994229736) {};
\node(78) at (1.99998250408,9.99999524995) {};
\node(79) at (10.999979425,5.99996215872) {};
\node(80) at (10.9999897319,5.99996584427) {};
\node(81) at (2.00008173265,4.99995681795) {};
\node(82) at (8.99995954223,5.00001115918) {};
\node(83) at (5.99999301602,10.9999612179) {};
\node(84) at (4.00007856986,6.00004509684) {};
\node(85) at (11.0000042727,8.99997682181) {};
\node(86) at (11.9999443945,4.00002447532) {};
\node(87) at (3.00001712018,1.05277574048e-05) {};
\node(88) at (7.99994997739,5.99993077806) {};
\node(89) at (6.99997869072,3.00000634309) {};
\node(90) at (6.99992993188,8.99999059549) {};
\node(91) at (5.000007409,1.99993445813) {};
\node(92) at (10.0000399616,3.0000231399) {};
\node(93) at (5.16380880096e-05,8.99995238645) {};
\node(94) at (2.999941341,9.00001330878) {};
\node(95) at (5.99996788105,10.9999315438) {};
\node(96) at (4.99998293312,8.99997972372) {};
\node(97) at (4.99997619534,10.9999714833) {};
\node(98) at (8.00006671637,2.00002129103) {};
\node(99) at (3.00005672123,3.77721066305e-05) {};
\node(100) at (6.00005744567,1.99995438267) {};
\node(101) at (1.99995134627,5.00002889667) {};
\node(102) at (7.99997706525,10.9999849787) {};
\node(103) at (11.0000264041,7.99997967577) {};
\node(104) at (1.99997082114,5.00005904641) {};
\node(105) at (10.0000520176,3.00004310812) {};
\node(106) at (9.00005759979,5.99995973247) {};
\node(107) at (11.999951391,4.00003147204) {};
\node(108) at (5.00005505852,7.99995281635) {};
\node(109) at (3.00003817366,0.999983506063) {};
\node(110) at (3.99997115766,1.00004349998) {};
\node(111) at (10.9999529939,3.99997900498) {};
\node(112) at (9.00000160436,10.0000355551) {};
\node(113) at (6.00002483901,11.9999749384) {};
\node(114) at (10.9999644518,4.99994600618) {};
\node(115) at (4.99995420164,1.00000694424) {};
\node(116) at (5.99992831767,5.00007228196) {};
\node(117) at (3.99996508417,7.99993679201) {};
\node(118) at (7.00006007844,2.99993207404) {};
\node(119) at (9.99999448338,2.99999021706) {};
\node(120) at (4.00002425862,1.0000401365) {};
\node(121) at (4.00002403112,10.9999484388) {};
\node(122) at (1.99995512666,8.0000334949) {};
\node(123) at (3.99997665777,6.99995177252) {};
\node(124) at (3.99994383583,3.99997481441) {};
\node(125) at (3.99998237926,4.9999697977) {};
\node(126) at (6.00004138577,9.0000488572) {};
\node(127) at (8.00001194731,8.00000480978) {};
\node(128) at (9.00002157545,10.9999603937) {};
\node(129) at (5.99996165727,6.99995026536) {};
\node(130) at (9.99997894375,7.00005632709) {};
\node(131) at (3.99996990655,3.99993639859) {};
\node(132) at (3.99994693667,8.00002113287) {};
\node(133) at (2.99993748768,8.99995683499) {};
\node(134) at (5.99997730938,0.999989967901) {};
\node(135) at (1.99999631028,10.0000104553) {};
\node(136) at (3.00007311191,5.99991329772) {};
\node(137) at (8.00003217343,11.0000255421) {};
\node(138) at (4.99997956922,0.) {};
\node(139) at (5.00002773636,7.00000428282) {};
\node(140) at (8.00002106883,3.00003302631) {};
\node(141) at (3.99992503284,4.99998248027) {};
\node(142) at (6.9999328793,9.99996247891) {};
\node(143) at (10.0000143699,9.00003352151) {};
\node(144) at (6.00006646802,4.99993377572) {};
\node(145) at (5.0000377929,2.99993678118) {};
\node(146) at (3.99995240425,9.99995640797) {};
\node(147) at (5.00006598693,5.00000485825) {};
\node(148) at (1.00004399553,5.00004169875) {};
\node(149) at (7.00004561719,1.00003082274) {};
\node(150) at (9.00006101998,2.99993966095) {};
\node(151) at (11.0000613731,6.00000298859) {};
\node(152) at (11.0000591801,3.99999638575) {};
\node(153) at (4.00003899107,4.99996405652) {};
\node(154) at (11.000013958,3.00002319361) {};
\node(155) at (2.00001455875,5.00005492274) {};
\node(156) at (11.99997044,3.00004284122) {};
\node(157) at (5.99995024286,2.00000931351) {};
\node(158) at (9.00001931166,11.0000085788) {};
\node(159) at (2.00008441082,6.99997103383) {};
\node(160) at (5.00002913107,0.999951138841) {};
\node(161) at (3.99993684002,3.99998291373) {};
\node(162) at (3.0000358158,9.99993536829) {};
\node(163) at (9.00006859922,2.99992858354) {};
\node(164) at (4.99995563462,5.00004046043) {};
\node(165) at (10.000014916,2.99996838547) {};
\node(166) at (4.000036483,9.00007527578) {};
\node(167) at (4.00001276523,2.6088169438e-05) {};
\node(168) at (8.99994734785,3.99996882738) {};
\node(169) at (2.00005514605,3.99995006634) {};
\node(170) at (3.99996201196,5.99997017213) {};
\node(171) at (6.00005608828,11.0000253674) {};
\node(172) at (1.00004115176,8.9999786411) {};
\node(173) at (2.99995763671,6.99996828917) {};
\node(174) at (11.0000499301,2.99997458924) {};
\node(175) at (10.9999471151,3.0000598457) {};
\node(176) at (5.99999973459,1.00000552153) {};
\node(177) at (2.99999688495,8.99997223181) {};
\node(178) at (7.0000577508,10.0000747398) {};
\node(179) at (5.0000549426,5.99994766182) {};
\node(180) at (9.99997060549,2.9999686878) {};
\node(181) at (2.00007264863,4.0000077304) {};
\node(182) at (3.99998092397,8.00004514718) {};
\node(183) at (2.9999710513,5.99998288789) {};
\node(184) at (7.99995095451,2.99995749385) {};
\node(185) at (3.00006996787,9.99996935645) {};
\node(186) at (7.00006995931,10.0000710537) {};
\node(187) at (7.00001766516,5.99993963245) {};
\node(188) at (3.99999883009,0.999940129407) {};
\node(189) at (5.99993097985,6.00002823031) {};
\node(190) at (9.99995386828,7.99993468342) {};
\node(191) at (5.99996435284,8.99996067592) {};
\node(192) at (9.00004783045,3.99993102384) {};
\node(193) at (5.99999303369,4.00006358168) {};
\node(194) at (10.0000555154,3.00003960968) {};
\node(195) at (6.00004604946,9.00003952879) {};
\node(196) at (11.0000138942,5.00000070182) {};
\node(197) at (3.9999886466,9.99993162672) {};
\node(198) at (3.00000307018,2.00000051098) {};
\node(199) at (8.99993704124,3.99996514152) {};

\end{tikzpicture}


==> chapter3/tikz/geometricfirst.tex <==
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node}=[draw, fill=white, circle, minimum width=5pt, inner sep=0pt];
\node(0)[fill=red!60!white] at (1.24417991475,8.83875786964) {};
\node(1)[fill=red!59!white] at (5.3068941453,10.2536021471) {};
\node(2)[fill=red!58!white] at (2.61902251368,9.06039024361) {};
\node(3)[fill=red!21!white] at (5.60252221959,6.05988488292) {};
\node(4)[fill=red!45!white] at (3.86683291713,7.65701032214) {};
\node(5)[fill=blue!4!white] at (2.89349411195,2.06192748386) {};
\node(6)[fill=blue!77!white] at (8.2150432311,3.36744349482) {};
\node(7)[fill=red!9!white] at (9.47417210403,8.57367075879) {};
\node(8)[fill=blue!15!white] at (3.06223720845,0.0884198812866) {};
\node(9)[fill=red!48!white] at (8.70474382975,12.1455836883) {};
\node(10)[fill=blue!86!white] at (11.4873197269,5.93777860908) {};
\node(11)[fill=red!32!white] at (4.32177905435,6.45514714761) {};
\node(12)[fill=red!59!white] at (4.70205677101,9.71558545078) {};
\node(13)[fill=red!55!white] at (1.58626231516,7.87985447588) {};
\node(14)[fill=blue!23!white] at (9.47362723907,6.91142040054) {};
\node(15)[fill=red!6!white] at (3.51195746826,3.30593428247) {};
\node(16)[fill=blue!45!white] at (6.17230622142,2.15844402006) {};
\node(17)[fill=red!33!white] at (10.0279182335,11.3127010246) {};
\node(18)[fill=blue!17!white] at (4.22842376849,0.466736393814) {};
\node(19)[fill=red!50!white] at (2.77091245426,7.95283601014) {};
\node(20)[fill=blue!98!white] at (11.8642891036,3.51812590088) {};
\node(21)[fill=red!10!white] at (5.75232056579,5.2417288032) {};
\node(22)[fill=blue!15!white] at (4.45978257712,2.22977892325) {};
\node(23)[fill=red!24!white] at (2.18592539965,4.68742899512) {};
\node(24)[fill=blue!19!white] at (4.64727840563,0.0516586974539) {};
\node(25)[fill=red!42!white] at (3.02003710609,6.93286021919) {};
\node(26)[fill=blue!95!white] at (10.5679831469,3.60612989389) {};
\node(27)[fill=red!33!white] at (2.58986963565,5.99478342601) {};
\node(28)[fill=red!56!white] at (1.3870204588,7.77519558454) {};
\node(29)[fill=blue!31!white] at (6.92338491392,4.21010805867) {};
\node(30)[fill=blue!88!white] at (9.1785987848,2.3133645442) {};
\node(31)[fill=red!6!white] at (6.04333737307,5.05203944479) {};
\node(32)[fill=red!41!white] at (3.08490516334,6.86403232881) {};
\node(33)[fill=red!13!white] at (10.0816416485,9.25494805768) {};
\node(34)[fill=blue!1!white] at (10.876156851,8.159649445) {};
\node(35)[fill=blue!15!white] at (4.49946725497,2.16856655704) {};
\node(36)[fill=blue!13!white] at (11.0443041485,7.84856462628) {};
\node(37)[fill=red!42!white] at (8.27875705364,9.30926444962) {};
\node(38)[fill=blue!88!white] at (9.40125207099,2.44407028485) {};
\node(39)[fill=blue!93!white] at (11.3718298254,5.42510452721) {};
\node(40)[fill=red!31!white] at (9.66076663184,10.1569380695) {};
\node(41)[fill=red!2!white] at (9.88022973358,8.27911067781) {};
\node(42)[fill=blue!14!white] at (8.36459004744,6.69881726649) {};
\node(43)[fill=blue!2!white] at (3.99150246053,2.84861614955) {};
\node(44)[fill=red!63!white] at (0.,8.39533924093) {};
\node(45)[fill=red!43!white] at (2.27027753856,6.96198862339) {};
\node(46)[fill=blue!48!white] at (6.55005012242,2.66009835273) {};
\node(47)[fill=blue!100!white] at (12.4138638866,3.40029625526) {};
\node(48)[fill=red!56!white] at (3.03923049917,8.95547883306) {};
\node(49)[fill=red!38!white] at (4.33300034755,7.17307729578) {};
\node(50)[fill=red!10!white] at (3.23085970597,3.40676277153) {};
\node(51)[fill=blue!32!white] at (7.87400266596,5.08855598294) {};
\node(52)[fill=red!36!white] at (3.43446815358,6.60030952519) {};
\node(53)[fill=red!59!white] at (5.40650224035,10.2068198133) {};
\node(54)[fill=red!60!white] at (3.35629188076,10.1078115019) {};
\node(55)[fill=red!55!white] at (7.69801436601,10.9912568367) {};
\node(56)[fill=red!59!white] at (2.0474469042,9.11894508927) {};
\node(57)[fill=red!57!white] at (7.14240034063,10.2946156246) {};
\node(58)[fill=red!18!white] at (2.85634461475,4.24924741994) {};
\node(59)[fill=blue!90!white] at (9.82034564239,4.12204693799) {};
\node(60)[fill=red!39!white] at (1.47898020329,6.39921774759) {};
\node(61)[fill=red!60!white] at (2.90061027117,10.6280366594) {};
\node(62)[fill=blue!5!white] at (5.28117750986,3.67735542093) {};
\node(63)[fill=blue!50!white] at (6.87473812545,1.39616356795) {};
\node(64)[fill=blue!2!white] at (9.26685607422,7.90646960065) {};
\node(65)[fill=red!28!white] at (4.81167165036,6.44788808847) {};
\node(66)[fill=red!62!white] at (0.491575462978,8.81702602958) {};
\node(67)[fill=red!57!white] at (6.95487987622,10.042150974) {};
\node(68)[fill=blue!76!white] at (8.33961819075,2.1787829253) {};
\node(69)[fill=red!19!white] at (2.89049352423,4.22822725131) {};
\node(70)[fill=red!16!white] at (5.43015845455,5.27467818507) {};
\node(71)[fill=red!34!white] at (6.55331880331,7.28197867591) {};
\node(72)[fill=red!30!white] at (4.42983773154,6.35599640825) {};
\node(73)[fill=blue!83!white] at (8.76478732204,1.77100169606) {};
\node(74)[fill=blue!17!white] at (4.0219426087,0.838323104169) {};
\node(75)[fill=red!55!white] at (4.57018992061,8.82498975278) {};
\node(76)[fill=red!58!white] at (5.2924359189,9.81879437433) {};
\node(77)[fill=blue!53!white] at (7.01870321996,1.52509061405) {};
\node(78)[fill=red!61!white] at (1.75080906094,9.85548818967) {};
\node(79)[fill=blue!87!white] at (10.7457382982,5.62422314717) {};
\node(80)[fill=blue!88!white] at (10.8259365125,5.65488149121) {};
\node(81)[fill=red!23!white] at (2.44387003267,4.68062290261) {};
\node(82)[fill=blue!52!white] at (8.66282874935,5.0026252379) {};
\node(83)[fill=red!59!white] at (5.88601221712,10.7492807895) {};
\node(84)[fill=red!30!white] at (4.46364013576,6.33664198818) {};
\node(85)[fill=red!6!white] at (11.1428684998,8.64847052012) {};
\node(86)[fill=blue!96!white] at (11.5348624073,4.14776619776) {};
\node(87)[fill=blue!15!white] at (2.92679522663,0.205477544461) {};
\node(88)[fill=blue!16!white] at (7.57010017783,5.50411282592) {};
\node(89)[fill=blue!52!white] at (6.81843063769,2.99091820855) {};
\node(90)[fill=red!54!white] at (6.51736659056,8.99335017903) {};
\node(91)[fill=blue!27!white] at (5.08357795329,1.50572375779) {};
\node(92)[fill=blue!93!white] at (10.2411825221,3.17049894658) {};
\node(93)[fill=red!62!white] at (0.314397219417,8.67233088669) {};
\node(94)[fill=red!58!white] at (2.53351276066,9.00467522592) {};
\node(95)[fill=red!59!white] at (5.72679273931,10.5749893895) {};
\node(96)[fill=red!55!white] at (4.88909612609,8.80788073484) {};
\node(97)[fill=red!60!white] at (4.73226579862,10.7556878681) {};
\node(98)[fill=blue!76!white] at (8.39797125056,2.13694575674) {};
\node(99)[fill=blue!16!white] at (3.29136083518,0.0565057863227) {};
\node(100)[fill=blue!41!white] at (6.39456921742,1.58206977928) {};
\node(101)[fill=red!29!white] at (1.55486608312,5.28838578567) {};
\node(102)[fill=red!55!white] at (7.77539388476,10.913877318) {};
\node(103)[fill=blue!7!white] at (11.098425576,7.81039128456) {};
\node(104)[fill=red!30!white] at (1.7059932935,5.39829391419) {};
\node(105)[fill=blue!94!white] at (10.3228339828,3.33548677883) {};
\node(106)[fill=blue!58!white] at (9.30922574423,5.7345570932) {};
\node(107)[fill=blue!96!white] at (11.5951159823,4.20801977285) {};
\node(108)[fill=red!40!white] at (5.36852885226,7.74248138702) {};
\node(109)[fill=blue!16!white] at (3.48354772066,0.652466882919) {};
\node(110)[fill=blue!14!white] at (3.58531280768,1.44820559293) {};
\node(111)[fill=blue!94!white] at (10.5912819519,3.87625439253) {};
\node(112)[fill=red!43!white] at (8.90271651963,10.3158507752) {};
\node(113)[fill=red!60!white] at (6.11884877867,11.7141508399) {};
\node(114)[fill=blue!93!white] at (10.6688809213,4.59776676127) {};
\node(115)[fill=blue!21!white] at (4.56581756474,1.1245123728) {};
\node(116)[fill=red!14!white] at (5.54515969556,5.26784839451) {};
\node(117)[fill=red!45!white] at (3.69062187503,7.59884980759) {};
\node(118)[fill=blue!68!white] at (7.39253171051,2.51017217154) {};
\node(119)[fill=blue!92!white] at (9.93494973064,2.93798998741) {};
\node(120)[fill=blue!17!white] at (3.9596839332,1.35691847995) {};
\node(121)[fill=red!60!white] at (4.02721479581,10.5170215308) {};
\node(122)[fill=red!57!white] at (1.60889290345,8.04412602079) {};
\node(123)[fill=red!36!white] at (3.66446145779,6.5717233215) {};
\node(124)[fill=red!11!white] at (3.66247568015,3.7780874291) {};
\node(125)[fill=red!21!white] at (3.94027665674,4.84389737446) {};
\node(126)[fill=red!56!white] at (6.2169251058,9.25636469004) {};
\node(127)[fill=red!10!white] at (8.05958801012,8.04242557219) {};
\node(128)[fill=red!41!white] at (9.22311283713,10.612933338) {};
\node(129)[fill=red!26!white] at (5.80274591923,6.71641210483) {};
\node(130)[fill=blue!5!white] at (9.65398969605,7.48129353229) {};
\node(131)[fill=red!8!white] at (3.65097018905,3.52646196941) {};
\node(132)[fill=red!49!white] at (3.69760774444,8.04372124134) {};
\node(133)[fill=red!55!white] at (2.51129916675,8.61995114527) {};
\node(134)[fill=blue!29!white] at (5.70264992485,1.01209073623) {};
\node(135)[fill=red!61!white] at (2.05225945712,10.1581490539) {};
\node(136)[fill=red!26!white] at (3.39488642261,5.55783415363) {};
\node(137)[fill=red!52!white] at (8.17071121297,11.1718698765) {};
\node(138)[fill=blue!19!white] at (4.69893710308,0.) {};
\node(139)[fill=red!32!white] at (5.13766673742,7.04562750521) {};
\node(140)[fill=blue!81!white] at (8.10305022233,3.1644885056) {};
\node(141)[fill=red!22!white] at (3.52229818861,4.90176720534) {};
\node(142)[fill=red!58!white] at (6.55847671393,9.74035272501) {};
\node(143)[fill=red!15!white] at (10.0045542945,9.23809583441) {};
\node(144)[fill=red!1!white] at (6.2696580422,4.63345420209) {};
\node(145)[fill=blue!26!white] at (5.27282886915,2.53457508912) {};
\node(146)[fill=red!57!white] at (3.56675527202,9.64742402745) {};
\node(147)[fill=red!16!white] at (5.35119712552,5.15267763651) {};
\node(148)[fill=red!33!white] at (1.30292270634,5.4373099982) {};
\node(149)[fill=blue!59!white] at (7.33408507737,1.27312594943) {};
\node(150)[fill=blue!89!white] at (9.3937104748,2.58586448825) {};
\node(151)[fill=blue!79!white] at (11.409886132,6.01765572233) {};
\node(152)[fill=blue!96!white] at (11.4644889319,4.07216052664) {};
\node(153)[fill=red!18!white] at (4.24731806376,4.77522722169) {};
\node(154)[fill=blue!96!white] at (11.0947224202,3.27379680483) {};
\node(155)[fill=red!29!white] at (2.00936514972,5.27975175075) {};
\node(156)[fill=blue!98!white] at (11.737049933,3.22962663649) {};
\node(157)[fill=blue!35!white] at (5.63764086519,1.99005043296) {};
\node(158)[fill=red!45!white] at (9.05855830839,11.046990921) {};
\node(159)[fill=red!44!white] at (2.47872351929,6.9432155829) {};
\node(160)[fill=blue!25!white] at (5.22434509237,0.569496784282) {};
\node(161)[fill=red!11!white] at (3.58645977164,3.814186074) {};
\node(162)[fill=red!58!white] at (3.10116191013,9.51845791714) {};
\node(163)[fill=blue!89!white] at (9.46946841775,2.51003799587) {};
\node(164)[fill=red!18!white] at (4.70086114776,5.08951875384) {};
\node(165)[fill=blue!95!white] at (10.0715385225,2.76102273281) {};
\node(166)[fill=red!57!white] at (4.14866458752,9.38523633316) {};
\node(167)[fill=blue!16!white] at (3.80413700013,0.357408149612) {};
\node(168)[fill=blue!81!white] at (8.57735774695,3.71064570001) {};
\node(169)[fill=red!16!white] at (2.31444243199,3.54301118568) {};
\node(170)[fill=red!29!white] at (3.80680593792,5.78403669948) {};
\node(171)[fill=red!59!white] at (6.30340053216,11.1524052124) {};
\node(172)[fill=red!60!white] at (1.20355812934,8.87937965505) {};
\node(173)[fill=red!42!white] at (2.61472921594,6.71825387677) {};
\node(174)[fill=blue!97!white] at (11.3135609899,2.91198873606) {};
\node(175)[fill=blue!95!white] at (10.5250704499,3.49361451328) {};
\node(176)[fill=blue!35!white] at (5.91970681515,1.00606018133) {};
\node(177)[fill=red!55!white] at (2.85703566889,8.76572169661) {};
\node(178)[fill=red!56!white] at (7.24820546163,10.4742216225) {};
\node(179)[fill=red!20!white] at (5.24021346649,5.75469838206) {};
\node(180)[fill=blue!91!white] at (9.78991512607,2.7974924491) {};
\node(181)[fill=red!19!white] at (2.40128004574,4.03348364915) {};
\node(182)[fill=red!49!white] at (3.88341337084,8.1980046205) {};
\node(183)[fill=red!32!white] at (2.78463869963,5.8970521259) {};
\node(184)[fill=blue!71!white] at (7.63464918612,2.65890567615) {};
\node(185)[fill=red!59!white] at (3.33491494134,9.84969328317) {};
\node(186)[fill=red!55!white] at (7.34482831706,10.4165016245) {};
\node(187)[fill=blue!0!white] at (7.06760698593,5.67692549374) {};
\node(188)[fill=blue!17!white] at (4.14135600717,0.573219611384) {};
\node(189)[fill=red!21!white] at (5.56743123922,6.09497586329) {};
\node(190)[fill=blue!5!white] at (9.71730496757,7.5207516933) {};
\node(191)[fill=red!54!white] at (5.77582082847,8.74986369293) {};
\node(192)[fill=blue!87!white] at (9.22238774335,3.62131456478) {};
\node(193)[fill=blue!2!white] at (6.00898819692,4.40794643247) {};
\node(194)[fill=blue!93!white] at (10.3401216851,3.27767103338) {};
\node(195)[fill=red!56!white] at (6.24394714998,9.17585257621) {};
\node(196)[fill=blue!93!white] at (11.0366916007,5.08707680199) {};
\node(197)[fill=red!58!white] at (3.81794947007,9.51355831131) {};
\node(198)[fill=blue!4!white] at (2.93813395973,2.02920383745) {};
\node(199)[fill=blue!80!white] at (8.51204912058,3.66473896611) {};
\path[-]
(0) edge (185)(0) edge (177)(0) edge (172)(0) edge (162)(0) edge (135)(0) edge (133)(0) edge (122)(0) edge (94)(0) edge (93)(0) edge (78)(0) edge (66)(0) edge (56)(0) edge (48)(0) edge (44)(0) edge (28)(0) edge (19)(0) edge (13)(0) edge (2)(1) edge (197)(1) edge (195)(1) edge (191)(1) edge (171)(1) edge (166)(1) edge (146)(1) edge (142)(1) edge (126)(1) edge (121)(1) edge (113)(1) edge (97)(1) edge (96)(1) edge (95)(1) edge (90)(1) edge (83)(1) edge (76)(1) edge (75)(1) edge (67)(1) edge (57)(1) edge (53)(1) edge (12)(2) edge (197)(2) edge (185)(2) edge (182)(2) edge (177)(2) edge (172)(2) edge (166)(2) edge (162)(2) edge (146)(2) edge (135)(2) edge (133)(2) edge (132)(2) edge (122)(2) edge (117)(2) edge (94)(2) edge (93)(2) edge (78)(2) edge (75)(2) edge (66)(2) edge (61)(2) edge (56)(2) edge (54)(2) edge (48)(2) edge (28)(2) edge (19)(2) edge (13)(2) edge (0)(3) edge (193)(3) edge (189)(3) edge (187)(3) edge (179)(3) edge (170)(3) edge (164)(3) edge (153)(3) edge (147)(3) edge (144)(3) edge (139)(3) edge (129)(3) edge (116)(3) edge (108)(3) edge (84)(3) edge (72)(3) edge (71)(3) edge (70)(3) edge (65)(3) edge (49)(3) edge (31)(3) edge (21)(3) edge (11)(4) edge (197)(4) edge (182)(4) edge (177)(4) edge (173)(4) edge (170)(4) edge (166)(4) edge (159)(4) edge (146)(4) edge (139)(4) edge (133)(4) edge (132)(4) edge (123)(4) edge (117)(4) edge (108)(4) edge (96)(4) edge (84)(4) edge (75)(4) edge (72)(4) edge (65)(4) edge (52)(4) edge (49)(4) edge (48)(4) edge (45)(4) edge (32)(4) edge (25)(4) edge (19)(4) edge (11)(5) edge (198)(5) edge (188)(5) edge (181)(5) edge (169)(5) edge (167)(5) edge (161)(5) edge (131)(5) edge (124)(5) edge (120)(5) edge (115)(5) edge (110)(5) edge (109)(5) edge (99)(5) edge (87)(5) edge (74)(5) edge (69)(5) edge (58)(5) edge (50)(5) edge (43)(5) edge (35)(5) edge (22)(5) edge (18)(5) edge (15)(5) edge (8)(6) edge (199)(6) edge (194)(6) edge (192)(6) edge (184)(6) edge (180)(6) edge (168)(6) edge (163)(6) edge (150)(6) edge (140)(6) edge (119)(6) edge (118)(6) edge (98)(6) edge (92)(6) edge (89)(6) edge (82)(6) edge (73)(6) edge (68)(6) edge (59)(6) edge (51)(6) edge (46)(6) edge (38)(6) edge (30)(6) edge (29)(7) edge (190)(7) edge (143)(7) edge (130)(7) edge (128)(7) edge (127)(7) edge (112)(7) edge (103)(7) edge (85)(7) edge (64)(7) edge (41)(7) edge (40)(7) edge (37)(7) edge (36)(7) edge (34)(7) edge (33)(7) edge (14)(8) edge (198)(8) edge (188)(8) edge (167)(8) edge (138)(8) edge (120)(8) edge (110)(8) edge (109)(8) edge (99)(8) edge (87)(8) edge (74)(8) edge (24)(8) edge (18)(8) edge (5)(9) edge (158)(9) edge (137)(9) edge (128)(9) edge (112)(9) edge (102)(9) edge (55)(9) edge (40)(9) edge (17)(10) edge (196)(10) edge (152)(10) edge (151)(10) edge (114)(10) edge (107)(10) edge (106)(10) edge (86)(10) edge (80)(10) edge (79)(10) edge (39)(10) edge (36)(11) edge (189)(11) edge (183)(11) edge (182)(11) edge (179)(11) edge (173)(11) edge (170)(11) edge (164)(11) edge (159)(11) edge (153)(11) edge (147)(11) edge (141)(11) edge (139)(11) edge (136)(11) edge (132)(11) edge (129)(11) edge (125)(11) edge (123)(11) edge (117)(11) edge (116)(11) edge (108)(11) edge (84)(11) edge (72)(11) edge (70)(11) edge (65)(11) edge (52)(11) edge (49)(11) edge (32)(11) edge (27)(11) edge (25)(11) edge (4)(11) edge (3)(12) edge (197)(12) edge (195)(12) edge (191)(12) edge (185)(12) edge (182)(12) edge (177)(12) edge (166)(12) edge (162)(12) edge (146)(12) edge (142)(12) edge (126)(12) edge (121)(12) edge (97)(12) edge (96)(12) edge (95)(12) edge (90)(12) edge (83)(12) edge (76)(12) edge (75)(12) edge (61)(12) edge (54)(12) edge (53)(12) edge (48)(12) edge (1)(13) edge (177)(13) edge (173)(13) edge (172)(13) edge (159)(13) edge (133)(13) edge (132)(13) edge (122)(13) edge (94)(13) edge (93)(13) edge (66)(13) edge (60)(13) edge (56)(13) edge (48)(13) edge (45)(13) edge (44)(13) edge (28)(13) edge (25)(13) edge (19)(13) edge (2)(13) edge (0)(14) edge (190)(14) edge (130)(14) edge (127)(14) edge (106)(14) edge (103)(14) edge (82)(14) edge (80)(14) edge (79)(14) edge (64)(14) edge (42)(14) edge (41)(14) edge (36)(14) edge (34)(14) edge (7)(15) edge (198)(15) edge (181)(15) edge (169)(15) edge (161)(15) edge (153)(15) edge (145)(15) edge (141)(15) edge (136)(15) edge (131)(15) edge (125)(15) edge (124)(15) edge (120)(15) edge (110)(15) edge (81)(15) edge (69)(15) edge (62)(15) edge (58)(15) edge (50)(15) edge (43)(15) edge (35)(15) edge (22)(15) edge (5)(16) edge (184)(16) edge (176)(16) edge (157)(16) edge (149)(16) edge (145)(16) edge (134)(16) edge (118)(16) edge (100)(16) edge (98)(16) edge (91)(16) edge (89)(16) edge (77)(16) edge (68)(16) edge (63)(16) edge (62)(16) edge (46)(16) edge (35)(16) edge (22)(17) edge (158)(17) edge (143)(17) edge (128)(17) edge (112)(17) edge (85)(17) edge (40)(17) edge (33)(17) edge (9)(18) edge (198)(18) edge (188)(18) edge (167)(18) edge (160)(18) edge (138)(18) edge (134)(18) edge (120)(18) edge (115)(18) edge (110)(18) edge (109)(18) edge (99)(18) edge (91)(18) edge (87)(18) edge (74)(18) edge (35)(18) edge (24)(18) edge (22)(18) edge (8)(18) edge (5)(19) edge (183)(19) edge (182)(19) edge (177)(19) edge (173)(19) edge (172)(19) edge (162)(19) edge (159)(19) edge (146)(19) edge (133)(19) edge (132)(19) edge (123)(19) edge (122)(19) edge (117)(19) edge (94)(19) edge (75)(19) edge (60)(19) edge (56)(19) edge (52)(19) edge (49)(19) edge (48)(19) edge (45)(19) edge (32)(19) edge (28)(19) edge (27)(19) edge (25)(19) edge (13)(19) edge (4)(19) edge (2)(19) edge (0)(20) edge (194)(20) edge (180)(20) edge (175)(20) edge (174)(20) edge (165)(20) edge (156)(20) edge (154)(20) edge (152)(20) edge (119)(20) edge (114)(20) edge (111)(20) edge (107)(20) edge (105)(20) edge (92)(20) edge (86)(20) edge (59)(20) edge (47)(20) edge (26)(21) edge (193)(21) edge (189)(21) edge (187)(21) edge (179)(21) edge (164)(21) edge (153)(21) edge (147)(21) edge (144)(21) edge (139)(21) edge (129)(21) edge (116)(21) edge (88)(21) edge (84)(21) edge (72)(21) edge (70)(21) edge (65)(21) edge (62)(21) edge (51)(21) edge (31)(21) edge (29)(21) edge (3)(22) edge (198)(22) edge (188)(22) edge (176)(22) edge (161)(22) edge (160)(22) edge (157)(22) edge (145)(22) edge (138)(22) edge (134)(22) edge (131)(22) edge (124)(22) edge (120)(22) edge (115)(22) edge (110)(22) edge (109)(22) edge (100)(22) edge (91)(22) edge (74)(22) edge (62)(22) edge (50)(22) edge (43)(22) edge (35)(22) edge (24)(22) edge (18)(22) edge (16)(22) edge (15)(22) edge (5)(23) edge (183)(23) edge (181)(23) edge (170)(23) edge (169)(23) edge (161)(23) edge (155)(23) edge (148)(23) edge (141)(23) edge (136)(23) edge (131)(23) edge (125)(23) edge (124)(23) edge (104)(23) edge (101)(23) edge (81)(23) edge (69)(23) edge (60)(23) edge (58)(23) edge (50)(23) edge (27)(24) edge (188)(24) edge (167)(24) edge (160)(24) edge (138)(24) edge (134)(24) edge (120)(24) edge (115)(24) edge (110)(24) edge (109)(24) edge (99)(24) edge (91)(24) edge (87)(24) edge (74)(24) edge (35)(24) edge (22)(24) edge (18)(24) edge (8)(25) edge (183)(25) edge (182)(25) edge (177)(25) edge (173)(25) edge (170)(25) edge (159)(25) edge (136)(25) edge (133)(25) edge (132)(25) edge (123)(25) edge (117)(25) edge (84)(25) edge (72)(25) edge (65)(25) edge (60)(25) edge (52)(25) edge (49)(25) edge (48)(25) edge (45)(25) edge (32)(25) edge (27)(25) edge (19)(25) edge (13)(25) edge (11)(25) edge (4)(26) edge (199)(26) edge (194)(26) edge (192)(26) edge (180)(26) edge (175)(26) edge (174)(26) edge (168)(26) edge (165)(26) edge (163)(26) edge (156)(26) edge (154)(26) edge (152)(26) edge (150)(26) edge (119)(26) edge (114)(26) edge (111)(26) edge (107)(26) edge (105)(26) edge (92)(26) edge (86)(26) edge (59)(26) edge (47)(26) edge (38)(26) edge (30)(26) edge (20)(27) edge (183)(27) edge (181)(27) edge (173)(27) edge (170)(27) edge (159)(27) edge (155)(27) edge (148)(27) edge (141)(27) edge (136)(27) edge (125)(27) edge (123)(27) edge (117)(27) edge (104)(27) edge (101)(27) edge (81)(27) edge (69)(27) edge (60)(27) edge (58)(27) edge (52)(27) edge (45)(27) edge (32)(27) edge (25)(27) edge (23)(27) edge (19)(27) edge (11)(28) edge (177)(28) edge (173)(28) edge (172)(28) edge (159)(28) edge (133)(28) edge (132)(28) edge (122)(28) edge (94)(28) edge (93)(28) edge (66)(28) edge (60)(28) edge (45)(28) edge (44)(28) edge (19)(28) edge (13)(28) edge (2)(28) edge (0)(29) edge (199)(29) edge (193)(29) edge (187)(29) edge (184)(29) edge (168)(29) edge (147)(29) edge (144)(29) edge (140)(29) edge (118)(29) edge (116)(29) edge (89)(29) edge (88)(29) edge (82)(29) edge (70)(29) edge (62)(29) edge (51)(29) edge (46)(29) edge (31)(29) edge (21)(29) edge (6)(30) edge (199)(30) edge (194)(30) edge (192)(30) edge (184)(30) edge (180)(30) edge (175)(30) edge (168)(30) edge (165)(30) edge (163)(30) edge (150)(30) edge (140)(30) edge (119)(30) edge (118)(30) edge (105)(30) edge (98)(30) edge (92)(30) edge (73)(30) edge (68)(30) edge (38)(30) edge (26)(30) edge (6)(31) edge (193)(31) edge (189)(31) edge (187)(31) edge (179)(31) edge (164)(31) edge (147)(31) edge (144)(31) edge (129)(31) edge (116)(31) edge (88)(31) edge (70)(31) edge (65)(31) edge (62)(31) edge (51)(31) edge (29)(31) edge (21)(31) edge (3)(32) edge (183)(32) edge (182)(32) edge (177)(32) edge (173)(32) edge (170)(32) edge (159)(32) edge (136)(32) edge (133)(32) edge (132)(32) edge (123)(32) edge (117)(32) edge (84)(32) edge (72)(32) edge (65)(32) edge (60)(32) edge (52)(32) edge (49)(32) edge (48)(32) edge (45)(32) edge (27)(32) edge (25)(32) edge (19)(32) edge (11)(32) edge (4)(33) edge (190)(33) edge (143)(33) edge (130)(33) edge (128)(33) edge (112)(33) edge (103)(33) edge (85)(33) edge (64)(33) edge (41)(33) edge (40)(33) edge (37)(33) edge (36)(33) edge (34)(33) edge (17)(33) edge (7)(34) edge (190)(34) edge (143)(34) edge (130)(34) edge (103)(34) edge (85)(34) edge (64)(34) edge (41)(34) edge (36)(34) edge (33)(34) edge (14)(34) edge (7)(35) edge (198)(35) edge (188)(35) edge (176)(35) edge (167)(35) edge (161)(35) edge (160)(35) edge (157)(35) edge (145)(35) edge (138)(35) edge (134)(35) edge (131)(35) edge (124)(35) edge (120)(35) edge (115)(35) edge (110)(35) edge (109)(35) edge (100)(35) edge (91)(35) edge (74)(35) edge (62)(35) edge (50)(35) edge (43)(35) edge (24)(35) edge (22)(35) edge (18)(35) edge (16)(35) edge (15)(35) edge (5)(36) edge (190)(36) edge (151)(36) edge (143)(36) edge (130)(36) edge (103)(36) edge (85)(36) edge (64)(36) edge (41)(36) edge (34)(36) edge (33)(36) edge (14)(36) edge (10)(36) edge (7)(37) edge (195)(37) edge (186)(37) edge (178)(37) edge (143)(37) edge (142)(37) edge (137)(37) edge (128)(37) edge (127)(37) edge (126)(37) edge (112)(37) edge (102)(37) edge (90)(37) edge (67)(37) edge (64)(37) edge (57)(37) edge (55)(37) edge (40)(37) edge (33)(37) edge (7)(38) edge (199)(38) edge (194)(38) edge (192)(38) edge (184)(38) edge (180)(38) edge (175)(38) edge (168)(38) edge (165)(38) edge (163)(38) edge (150)(38) edge (140)(38) edge (119)(38) edge (118)(38) edge (111)(38) edge (105)(38) edge (98)(38) edge (92)(38) edge (73)(38) edge (68)(38) edge (59)(38) edge (30)(38) edge (26)(38) edge (6)(39) edge (196)(39) edge (154)(39) edge (152)(39) edge (151)(39) edge (114)(39) edge (111)(39) edge (107)(39) edge (106)(39) edge (86)(39) edge (80)(39) edge (79)(39) edge (10)(40) edge (158)(40) edge (143)(40) edge (137)(40) edge (128)(40) edge (112)(40) edge (85)(40) edge (41)(40) edge (37)(40) edge (33)(40) edge (17)(40) edge (9)(40) edge (7)(41) edge (190)(41) edge (143)(41) edge (130)(41) edge (127)(41) edge (103)(41) edge (85)(41) edge (64)(41) edge (40)(41) edge (36)(41) edge (34)(41) edge (33)(41) edge (14)(41) edge (7)(42) edge (190)(42) edge (187)(42) edge (130)(42) edge (127)(42) edge (106)(42) edge (88)(42) edge (82)(42) edge (71)(42) edge (64)(42) edge (51)(42) edge (14)(43) edge (198)(43) edge (169)(43) edge (161)(43) edge (157)(43) edge (153)(43) edge (145)(43) edge (141)(43) edge (131)(43) edge (125)(43) edge (124)(43) edge (120)(43) edge (115)(43) edge (110)(43) edge (91)(43) edge (74)(43) edge (69)(43) edge (62)(43) edge (58)(43) edge (50)(43) edge (35)(43) edge (22)(43) edge (15)(43) edge (5)(44) edge (172)(44) edge (122)(44) edge (93)(44) edge (78)(44) edge (66)(44) edge (56)(44) edge (28)(44) edge (13)(44) edge (0)(45) edge (183)(45) edge (182)(45) edge (177)(45) edge (173)(45) edge (170)(45) edge (159)(45) edge (155)(45) edge (148)(45) edge (133)(45) edge (132)(45) edge (123)(45) edge (122)(45) edge (117)(45) edge (104)(45) edge (101)(45) edge (60)(45) edge (52)(45) edge (32)(45) edge (28)(45) edge (27)(45) edge (25)(45) edge (19)(45) edge (13)(45) edge (4)(46) edge (193)(46) edge (184)(46) edge (176)(46) edge (157)(46) edge (149)(46) edge (145)(46) edge (140)(46) edge (134)(46) edge (118)(46) edge (100)(46) edge (98)(46) edge (91)(46) edge (89)(46) edge (77)(46) edge (68)(46) edge (63)(46) edge (62)(46) edge (29)(46) edge (16)(46) edge (6)(47) edge (175)(47) edge (174)(47) edge (165)(47) edge (156)(47) edge (154)(47) edge (152)(47) edge (111)(47) edge (107)(47) edge (105)(47) edge (92)(47) edge (86)(47) edge (26)(47) edge (20)(48) edge (197)(48) edge (185)(48) edge (182)(48) edge (177)(48) edge (172)(48) edge (166)(48) edge (162)(48) edge (159)(48) edge (146)(48) edge (135)(48) edge (133)(48) edge (132)(48) edge (122)(48) edge (121)(48) edge (117)(48) edge (96)(48) edge (94)(48) edge (78)(48) edge (75)(48) edge (61)(48) edge (56)(48) edge (54)(48) edge (32)(48) edge (25)(48) edge (19)(48) edge (13)(48) edge (12)(48) edge (4)(48) edge (2)(48) edge (0)(49) edge (189)(49) edge (182)(49) edge (179)(49) edge (173)(49) edge (170)(49) edge (159)(49) edge (139)(49) edge (136)(49) edge (132)(49) edge (129)(49) edge (123)(49) edge (117)(49) edge (108)(49) edge (96)(49) edge (84)(49) edge (75)(49) edge (72)(49) edge (65)(49) edge (52)(49) edge (32)(49) edge (25)(49) edge (19)(49) edge (11)(49) edge (4)(49) edge (3)(50) edge (198)(50) edge (181)(50) edge (169)(50) edge (161)(50) edge (153)(50) edge (141)(50) edge (136)(50) edge (131)(50) edge (125)(50) edge (124)(50) edge (110)(50) edge (81)(50) edge (69)(50) edge (58)(50) edge (43)(50) edge (35)(50) edge (23)(50) edge (22)(50) edge (15)(50) edge (5)(51) edge (199)(51) edge (193)(51) edge (187)(51) edge (168)(51) edge (144)(51) edge (106)(51) edge (88)(51) edge (82)(51) edge (42)(51) edge (31)(51) edge (29)(51) edge (21)(51) edge (6)(52) edge (183)(52) edge (182)(52) edge (173)(52) edge (170)(52) edge (159)(52) edge (153)(52) edge (141)(52) edge (139)(52) edge (136)(52) edge (132)(52) edge (125)(52) edge (123)(52) edge (117)(52) edge (84)(52) edge (81)(52) edge (72)(52) edge (65)(52) edge (49)(52) edge (45)(52) edge (32)(52) edge (27)(52) edge (25)(52) edge (19)(52) edge (11)(52) edge (4)(53) edge (197)(53) edge (195)(53) edge (191)(53) edge (171)(53) edge (166)(53) edge (142)(53) edge (126)(53) edge (121)(53) edge (113)(53) edge (97)(53) edge (96)(53) edge (95)(53) edge (90)(53) edge (83)(53) edge (76)(53) edge (75)(53) edge (67)(53) edge (57)(53) edge (12)(53) edge (1)(54) edge (197)(54) edge (185)(54) edge (177)(54) edge (166)(54) edge (162)(54) edge (146)(54) edge (135)(54) edge (133)(54) edge (121)(54) edge (97)(54) edge (96)(54) edge (94)(54) edge (78)(54) edge (75)(54) edge (61)(54) edge (56)(54) edge (48)(54) edge (12)(54) edge (2)(55) edge (186)(55) edge (178)(55) edge (171)(55) edge (158)(55) edge (142)(55) edge (137)(55) edge (128)(55) edge (113)(55) edge (112)(55) edge (102)(55) edge (95)(55) edge (83)(55) edge (67)(55) edge (57)(55) edge (37)(55) edge (9)(56) edge (197)(56) edge (185)(56) edge (182)(56) edge (177)(56) edge (172)(56) edge (162)(56) edge (146)(56) edge (135)(56) edge (133)(56) edge (122)(56) edge (94)(56) edge (93)(56) edge (78)(56) edge (66)(56) edge (61)(56) edge (54)(56) edge (48)(56) edge (44)(56) edge (19)(56) edge (13)(56) edge (2)(56) edge (0)(57) edge (195)(57) edge (186)(57) edge (178)(57) edge (171)(57) edge (142)(57) edge (137)(57) edge (126)(57) edge (113)(57) edge (112)(57) edge (102)(57) edge (95)(57) edge (90)(57) edge (83)(57) edge (76)(57) edge (67)(57) edge (55)(57) edge (53)(57) edge (37)(57) edge (1)(58) edge (198)(58) edge (183)(58) edge (181)(58) edge (170)(58) edge (169)(58) edge (161)(58) edge (155)(58) edge (153)(58) edge (141)(58) edge (136)(58) edge (131)(58) edge (125)(58) edge (124)(58) edge (104)(58) edge (101)(58) edge (81)(58) edge (69)(58) edge (50)(58) edge (43)(58) edge (27)(58) edge (23)(58) edge (15)(58) edge (5)(59) edge (199)(59) edge (196)(59) edge (194)(59) edge (192)(59) edge (180)(59) edge (175)(59) edge (174)(59) edge (168)(59) edge (165)(59) edge (163)(59) edge (156)(59) edge (154)(59) edge (152)(59) edge (150)(59) edge (140)(59) edge (119)(59) edge (114)(59) edge (111)(59) edge (107)(59) edge (106)(59) edge (105)(59) edge (92)(59) edge (86)(59) edge (82)(59) edge (80)(59) edge (79)(59) edge (38)(59) edge (26)(59) edge (20)(59) edge (6)(60) edge (183)(60) edge (173)(60) edge (159)(60) edge (155)(60) edge (148)(60) edge (104)(60) edge (101)(60) edge (81)(60) edge (45)(60) edge (32)(60) edge (28)(60) edge (27)(60) edge (25)(60) edge (23)(60) edge (19)(60) edge (13)(61) edge (197)(61) edge (185)(61) edge (177)(61) edge (166)(61) edge (162)(61) edge (146)(61) edge (135)(61) edge (133)(61) edge (121)(61) edge (97)(61) edge (94)(61) edge (78)(61) edge (56)(61) edge (54)(61) edge (48)(61) edge (12)(61) edge (2)(62) edge (193)(62) edge (179)(62) edge (164)(62) edge (161)(62) edge (157)(62) edge (153)(62) edge (147)(62) edge (145)(62) edge (144)(62) edge (131)(62) edge (124)(62) edge (116)(62) edge (89)(62) edge (70)(62) edge (46)(62) edge (43)(62) edge (35)(62) edge (31)(62) edge (29)(62) edge (22)(62) edge (21)(62) edge (16)(62) edge (15)(63) edge (184)(63) edge (176)(63) edge (160)(63) edge (157)(63) edge (149)(63) edge (145)(63) edge (134)(63) edge (118)(63) edge (100)(63) edge (98)(63) edge (91)(63) edge (89)(63) edge (77)(63) edge (68)(63) edge (46)(63) edge (16)(64) edge (190)(64) edge (143)(64) edge (130)(64) edge (127)(64) edge (106)(64) edge (103)(64) edge (85)(64) edge (42)(64) edge (41)(64) edge (37)(64) edge (36)(64) edge (34)(64) edge (33)(64) edge (14)(64) edge (7)(65) edge (189)(65) edge (179)(65) edge (170)(65) edge (164)(65) edge (153)(65) edge (147)(65) edge (141)(65) edge (139)(65) edge (136)(65) edge (129)(65) edge (125)(65) edge (123)(65) edge (117)(65) edge (116)(65) edge (108)(65) edge (84)(65) edge (72)(65) edge (71)(65) edge (70)(65) edge (52)(65) edge (49)(65) edge (32)(65) edge (31)(65) edge (25)(65) edge (21)(65) edge (11)(65) edge (4)(65) edge (3)(66) edge (172)(66) edge (133)(66) edge (122)(66) edge (94)(66) edge (93)(66) edge (78)(66) edge (56)(66) edge (44)(66) edge (28)(66) edge (13)(66) edge (2)(66) edge (0)(67) edge (195)(67) edge (191)(67) edge (186)(67) edge (178)(67) edge (171)(67) edge (142)(67) edge (137)(67) edge (126)(67) edge (113)(67) edge (112)(67) edge (102)(67) edge (95)(67) edge (90)(67) edge (83)(67) edge (76)(67) edge (57)(67) edge (55)(67) edge (53)(67) edge (37)(67) edge (1)(68) edge (199)(68) edge (192)(68) edge (184)(68) edge (180)(68) edge (168)(68) edge (163)(68) edge (150)(68) edge (149)(68) edge (140)(68) edge (119)(68) edge (118)(68) edge (98)(68) edge (89)(68) edge (77)(68) edge (73)(68) edge (63)(68) edge (46)(68) edge (38)(68) edge (30)(68) edge (16)(68) edge (6)(69) edge (198)(69) edge (183)(69) edge (181)(69) edge (170)(69) edge (169)(69) edge (161)(69) edge (155)(69) edge (153)(69) edge (148)(69) edge (141)(69) edge (136)(69) edge (131)(69) edge (125)(69) edge (124)(69) edge (104)(69) edge (101)(69) edge (81)(69) edge (58)(69) edge (50)(69) edge (43)(69) edge (27)(69) edge (23)(69) edge (15)(69) edge (5)(70) edge (193)(70) edge (189)(70) edge (187)(70) edge (179)(70) edge (170)(70) edge (164)(70) edge (153)(70) edge (147)(70) edge (144)(70) edge (139)(70) edge (129)(70) edge (125)(70) edge (116)(70) edge (84)(70) edge (72)(70) edge (65)(70) edge (62)(70) edge (31)(70) edge (29)(70) edge (21)(70) edge (11)(70) edge (3)(71) edge (195)(71) edge (191)(71) edge (189)(71) edge (139)(71) edge (129)(71) edge (127)(71) edge (126)(71) edge (108)(71) edge (90)(71) edge (65)(71) edge (42)(71) edge (3)(72) edge (189)(72) edge (183)(72) edge (182)(72) edge (179)(72) edge (170)(72) edge (164)(72) edge (153)(72) edge (147)(72) edge (141)(72) edge (139)(72) edge (136)(72) edge (132)(72) edge (129)(72) edge (125)(72) edge (123)(72) edge (117)(72) edge (116)(72) edge (108)(72) edge (84)(72) edge (70)(72) edge (65)(72) edge (52)(72) edge (49)(72) edge (32)(72) edge (25)(72) edge (21)(72) edge (11)(72) edge (4)(72) edge (3)(73) edge (199)(73) edge (184)(73) edge (180)(73) edge (165)(73) edge (163)(73) edge (150)(73) edge (149)(73) edge (140)(73) edge (119)(73) edge (118)(73) edge (98)(73) edge (77)(73) edge (68)(73) edge (38)(73) edge (30)(73) edge (6)(74) edge (198)(74) edge (188)(74) edge (167)(74) edge (160)(74) edge (138)(74) edge (134)(74) edge (120)(74) edge (115)(74) edge (110)(74) edge (109)(74) edge (99)(74) edge (91)(74) edge (87)(74) edge (43)(74) edge (35)(74) edge (24)(74) edge (22)(74) edge (18)(74) edge (8)(74) edge (5)(75) edge (197)(75) edge (195)(75) edge (191)(75) edge (185)(75) edge (182)(75) edge (177)(75) edge (166)(75) edge (162)(75) edge (146)(75) edge (139)(75) edge (133)(75) edge (132)(75) edge (121)(75) edge (117)(75) edge (108)(75) edge (97)(75) edge (96)(75) edge (94)(75) edge (76)(75) edge (54)(75) edge (53)(75) edge (49)(75) edge (48)(75) edge (19)(75) edge (12)(75) edge (4)(75) edge (2)(75) edge (1)(76) edge (197)(76) edge (195)(76) edge (191)(76) edge (171)(76) edge (166)(76) edge (146)(76) edge (142)(76) edge (126)(76) edge (121)(76) edge (108)(76) edge (97)(76) edge (96)(76) edge (95)(76) edge (90)(76) edge (83)(76) edge (75)(76) edge (67)(76) edge (57)(76) edge (53)(76) edge (12)(76) edge (1)(77) edge (184)(77) edge (176)(77) edge (157)(77) edge (149)(77) edge (145)(77) edge (134)(77) edge (118)(77) edge (100)(77) edge (98)(77) edge (91)(77) edge (89)(77) edge (73)(77) edge (68)(77) edge (63)(77) edge (46)(77) edge (16)(78) edge (197)(78) edge (185)(78) edge (177)(78) edge (172)(78) edge (162)(78) edge (146)(78) edge (135)(78) edge (133)(78) edge (121)(78) edge (94)(78) edge (66)(78) edge (61)(78) edge (56)(78) edge (54)(78) edge (48)(78) edge (44)(78) edge (2)(78) edge (0)(79) edge (196)(79) edge (152)(79) edge (151)(79) edge (114)(79) edge (111)(79) edge (107)(79) edge (106)(79) edge (86)(79) edge (80)(79) edge (59)(79) edge (39)(79) edge (14)(79) edge (10)(80) edge (196)(80) edge (154)(80) edge (152)(80) edge (151)(80) edge (114)(80) edge (111)(80) edge (107)(80) edge (106)(80) edge (86)(80) edge (79)(80) edge (59)(80) edge (39)(80) edge (14)(80) edge (10)(81) edge (183)(81) edge (181)(81) edge (170)(81) edge (169)(81) edge (161)(81) edge (155)(81) edge (153)(81) edge (148)(81) edge (141)(81) edge (136)(81) edge (131)(81) edge (125)(81) edge (124)(81) edge (104)(81) edge (101)(81) edge (69)(81) edge (60)(81) edge (58)(81) edge (52)(81) edge (50)(81) edge (27)(81) edge (23)(81) edge (15)(82) edge (199)(82) edge (192)(82) edge (187)(82) edge (168)(82) edge (106)(82) edge (88)(82) edge (59)(82) edge (51)(82) edge (42)(82) edge (29)(82) edge (14)(82) edge (6)(83) edge (195)(83) edge (191)(83) edge (186)(83) edge (178)(83) edge (171)(83) edge (142)(83) edge (126)(83) edge (113)(83) edge (102)(83) edge (97)(83) edge (95)(83) edge (90)(83) edge (76)(83) edge (67)(83) edge (57)(83) edge (55)(83) edge (53)(83) edge (12)(83) edge (1)(84) edge (189)(84) edge (183)(84) edge (182)(84) edge (179)(84) edge (173)(84) edge (170)(84) edge (164)(84) edge (153)(84) edge (147)(84) edge (141)(84) edge (139)(84) edge (136)(84) edge (132)(84) edge (129)(84) edge (125)(84) edge (123)(84) edge (117)(84) edge (116)(84) edge (108)(84) edge (72)(84) edge (70)(84) edge (65)(84) edge (52)(84) edge (49)(84) edge (32)(84) edge (25)(84) edge (21)(84) edge (11)(84) edge (4)(84) edge (3)(85) edge (190)(85) edge (143)(85) edge (130)(85) edge (103)(85) edge (64)(85) edge (41)(85) edge (40)(85) edge (36)(85) edge (34)(85) edge (33)(85) edge (17)(85) edge (7)(86) edge (196)(86) edge (194)(86) edge (175)(86) edge (174)(86) edge (156)(86) edge (154)(86) edge (152)(86) edge (151)(86) edge (119)(86) edge (114)(86) edge (111)(86) edge (107)(86) edge (105)(86) edge (92)(86) edge (80)(86) edge (79)(86) edge (59)(86) edge (47)(86) edge (39)(86) edge (26)(86) edge (20)(86) edge (10)(87) edge (198)(87) edge (188)(87) edge (167)(87) edge (138)(87) edge (120)(87) edge (110)(87) edge (109)(87) edge (99)(87) edge (74)(87) edge (24)(87) edge (18)(87) edge (8)(87) edge (5)(88) edge (187)(88) edge (144)(88) edge (116)(88) edge (106)(88) edge (82)(88) edge (51)(88) edge (42)(88) edge (31)(88) edge (29)(88) edge (21)(89) edge (199)(89) edge (193)(89) edge (184)(89) edge (168)(89) edge (157)(89) edge (149)(89) edge (145)(89) edge (144)(89) edge (140)(89) edge (118)(89) edge (100)(89) edge (98)(89) edge (77)(89) edge (68)(89) edge (63)(89) edge (62)(89) edge (46)(89) edge (29)(89) edge (16)(89) edge (6)(90) edge (195)(90) edge (191)(90) edge (186)(90) edge (178)(90) edge (171)(90) edge (142)(90) edge (127)(90) edge (126)(90) edge (108)(90) edge (96)(90) edge (95)(90) edge (83)(90) edge (76)(90) edge (71)(90) edge (67)(90) edge (57)(90) edge (53)(90) edge (37)(90) edge (12)(90) edge (1)(91) edge (188)(91) edge (176)(91) edge (160)(91) edge (157)(91) edge (145)(91) edge (138)(91) edge (134)(91) edge (120)(91) edge (115)(91) edge (110)(91) edge (100)(91) edge (77)(91) edge (74)(91) edge (63)(91) edge (46)(91) edge (43)(91) edge (35)(91) edge (24)(91) edge (22)(91) edge (18)(91) edge (16)(92) edge (199)(92) edge (194)(92) edge (192)(92) edge (180)(92) edge (175)(92) edge (174)(92) edge (168)(92) edge (165)(92) edge (163)(92) edge (156)(92) edge (154)(92) edge (152)(92) edge (150)(92) edge (140)(92) edge (119)(92) edge (114)(92) edge (111)(92) edge (107)(92) edge (105)(92) edge (86)(92) edge (59)(92) edge (47)(92) edge (38)(92) edge (30)(92) edge (26)(92) edge (20)(92) edge (6)(93) edge (172)(93) edge (122)(93) edge (94)(93) edge (66)(93) edge (56)(93) edge (44)(93) edge (28)(93) edge (13)(93) edge (2)(93) edge (0)(94) edge (197)(94) edge (185)(94) edge (182)(94) edge (177)(94) edge (172)(94) edge (166)(94) edge (162)(94) edge (146)(94) edge (135)(94) edge (133)(94) edge (132)(94) edge (122)(94) edge (117)(94) edge (93)(94) edge (78)(94) edge (75)(94) edge (66)(94) edge (61)(94) edge (56)(94) edge (54)(94) edge (48)(94) edge (28)(94) edge (19)(94) edge (13)(94) edge (2)(94) edge (0)(95) edge (195)(95) edge (191)(95) edge (186)(95) edge (178)(95) edge (171)(95) edge (142)(95) edge (126)(95) edge (113)(95) edge (102)(95) edge (97)(95) edge (96)(95) edge (90)(95) edge (83)(95) edge (76)(95) edge (67)(95) edge (57)(95) edge (55)(95) edge (53)(95) edge (12)(95) edge (1)(96) edge (197)(96) edge (195)(96) edge (191)(96) edge (185)(96) edge (182)(96) edge (177)(96) edge (166)(96) edge (162)(96) edge (146)(96) edge (142)(96) edge (139)(96) edge (132)(96) edge (126)(96) edge (121)(96) edge (117)(96) edge (108)(96) edge (97)(96) edge (95)(96) edge (90)(96) edge (76)(96) edge (75)(96) edge (54)(96) edge (53)(96) edge (49)(96) edge (48)(96) edge (12)(96) edge (4)(96) edge (1)(97) edge (197)(97) edge (185)(97) edge (171)(97) edge (166)(97) edge (146)(97) edge (142)(97) edge (121)(97) edge (113)(97) edge (96)(97) edge (95)(97) edge (83)(97) edge (76)(97) edge (75)(97) edge (61)(97) edge (54)(97) edge (53)(97) edge (12)(97) edge (1)(98) edge (199)(98) edge (192)(98) edge (184)(98) edge (180)(98) edge (168)(98) edge (163)(98) edge (150)(98) edge (149)(98) edge (140)(98) edge (119)(98) edge (118)(98) edge (89)(98) edge (77)(98) edge (73)(98) edge (68)(98) edge (63)(98) edge (46)(98) edge (38)(98) edge (30)(98) edge (16)(98) edge (6)(99) edge (198)(99) edge (188)(99) edge (167)(99) edge (138)(99) edge (120)(99) edge (115)(99) edge (110)(99) edge (109)(99) edge (87)(99) edge (74)(99) edge (24)(99) edge (18)(99) edge (8)(99) edge (5)(100) edge (184)(100) edge (176)(100) edge (160)(100) edge (157)(100) edge (149)(100) edge (145)(100) edge (134)(100) edge (118)(100) edge (115)(100) edge (91)(100) edge (89)(100) edge (77)(100) edge (63)(100) edge (46)(100) edge (35)(100) edge (22)(100) edge (16)(101) edge (183)(101) edge (181)(101) edge (169)(101) edge (155)(101) edge (148)(101) edge (136)(101) edge (104)(101) edge (81)(101) edge (69)(101) edge (60)(101) edge (58)(101) edge (45)(101) edge (27)(101) edge (23)(102) edge (186)(102) edge (178)(102) edge (171)(102) edge (158)(102) edge (142)(102) edge (137)(102) edge (128)(102) edge (113)(102) edge (112)(102) edge (95)(102) edge (83)(102) edge (67)(102) edge (57)(102) edge (55)(102) edge (37)(102) edge (9)(103) edge (190)(103) edge (151)(103) edge (143)(103) edge (130)(103) edge (85)(103) edge (64)(103) edge (41)(103) edge (36)(103) edge (34)(103) edge (33)(103) edge (14)(103) edge (7)(104) edge (183)(104) edge (181)(104) edge (173)(104) edge (169)(104) edge (159)(104) edge (155)(104) edge (148)(104) edge (136)(104) edge (101)(104) edge (81)(104) edge (69)(104) edge (60)(104) edge (58)(104) edge (45)(104) edge (27)(104) edge (23)(105) edge (199)(105) edge (196)(105) edge (194)(105) edge (192)(105) edge (180)(105) edge (175)(105) edge (174)(105) edge (168)(105) edge (165)(105) edge (163)(105) edge (156)(105) edge (154)(105) edge (152)(105) edge (150)(105) edge (140)(105) edge (119)(105) edge (114)(105) edge (111)(105) edge (107)(105) edge (92)(105) edge (86)(105) edge (59)(105) edge (47)(105) edge (38)(105) edge (30)(105) edge (26)(105) edge (20)(106) edge (196)(106) edge (192)(106) edge (190)(106) edge (151)(106) edge (130)(106) edge (114)(106) edge (88)(106) edge (82)(106) edge (80)(106) edge (79)(106) edge (64)(106) edge (59)(106) edge (51)(106) edge (42)(106) edge (39)(106) edge (14)(106) edge (10)(107) edge (196)(107) edge (194)(107) edge (175)(107) edge (174)(107) edge (156)(107) edge (154)(107) edge (152)(107) edge (151)(107) edge (119)(107) edge (114)(107) edge (111)(107) edge (105)(107) edge (92)(107) edge (86)(107) edge (80)(107) edge (79)(107) edge (59)(107) edge (47)(107) edge (39)(107) edge (26)(107) edge (20)(107) edge (10)(108) edge (195)(108) edge (191)(108) edge (189)(108) edge (179)(108) edge (139)(108) edge (129)(108) edge (126)(108) edge (96)(108) edge (90)(108) edge (84)(108) edge (76)(108) edge (75)(108) edge (72)(108) edge (71)(108) edge (65)(108) edge (49)(108) edge (11)(108) edge (4)(108) edge (3)(109) edge (198)(109) edge (188)(109) edge (167)(109) edge (138)(109) edge (120)(109) edge (115)(109) edge (110)(109) edge (99)(109) edge (87)(109) edge (74)(109) edge (35)(109) edge (24)(109) edge (22)(109) edge (18)(109) edge (8)(109) edge (5)(110) edge (198)(110) edge (188)(110) edge (167)(110) edge (160)(110) edge (138)(110) edge (134)(110) edge (131)(110) edge (120)(110) edge (115)(110) edge (109)(110) edge (99)(110) edge (91)(110) edge (87)(110) edge (74)(110) edge (50)(110) edge (43)(110) edge (35)(110) edge (24)(110) edge (22)(110) edge (18)(110) edge (15)(110) edge (8)(110) edge (5)(111) edge (199)(111) edge (196)(111) edge (194)(111) edge (192)(111) edge (180)(111) edge (175)(111) edge (174)(111) edge (168)(111) edge (165)(111) edge (163)(111) edge (156)(111) edge (154)(111) edge (152)(111) edge (150)(111) edge (119)(111) edge (114)(111) edge (107)(111) edge (105)(111) edge (92)(111) edge (86)(111) edge (80)(111) edge (79)(111) edge (59)(111) edge (47)(111) edge (39)(111) edge (38)(111) edge (26)(111) edge (20)(112) edge (186)(112) edge (178)(112) edge (158)(112) edge (143)(112) edge (137)(112) edge (128)(112) edge (102)(112) edge (67)(112) edge (57)(112) edge (55)(112) edge (40)(112) edge (37)(112) edge (33)(112) edge (17)(112) edge (9)(112) edge (7)(113) edge (186)(113) edge (178)(113) edge (171)(113) edge (142)(113) edge (102)(113) edge (97)(113) edge (95)(113) edge (83)(113) edge (67)(113) edge (57)(113) edge (55)(113) edge (53)(113) edge (1)(114) edge (196)(114) edge (194)(114) edge (192)(114) edge (180)(114) edge (175)(114) edge (174)(114) edge (156)(114) edge (154)(114) edge (152)(114) edge (151)(114) edge (119)(114) edge (111)(114) edge (107)(114) edge (106)(114) edge (105)(114) edge (92)(114) edge (86)(114) edge (80)(114) edge (79)(114) edge (59)(114) edge (39)(114) edge (26)(114) edge (20)(114) edge (10)(115) edge (188)(115) edge (176)(115) edge (167)(115) edge (160)(115) edge (157)(115) edge (145)(115) edge (138)(115) edge (134)(115) edge (120)(115) edge (110)(115) edge (109)(115) edge (100)(115) edge (99)(115) edge (91)(115) edge (74)(115) edge (43)(115) edge (35)(115) edge (24)(115) edge (22)(115) edge (18)(115) edge (5)(116) edge (193)(116) edge (189)(116) edge (187)(116) edge (179)(116) edge (164)(116) edge (153)(116) edge (147)(116) edge (144)(116) edge (139)(116) edge (129)(116) edge (125)(116) edge (88)(116) edge (84)(116) edge (72)(116) edge (70)(116) edge (65)(116) edge (62)(116) edge (31)(116) edge (29)(116) edge (21)(116) edge (11)(116) edge (3)(117) edge (197)(117) edge (183)(117) edge (182)(117) edge (177)(117) edge (173)(117) edge (170)(117) edge (166)(117) edge (159)(117) edge (146)(117) edge (139)(117) edge (133)(117) edge (132)(117) edge (123)(117) edge (96)(117) edge (94)(117) edge (84)(117) edge (75)(117) edge (72)(117) edge (65)(117) edge (52)(117) edge (49)(117) edge (48)(117) edge (45)(117) edge (32)(117) edge (27)(117) edge (25)(117) edge (19)(117) edge (11)(117) edge (4)(117) edge (2)(118) edge (199)(118) edge (184)(118) edge (168)(118) edge (163)(118) edge (157)(118) edge (150)(118) edge (149)(118) edge (140)(118) edge (100)(118) edge (98)(118) edge (89)(118) edge (77)(118) edge (73)(118) edge (68)(118) edge (63)(118) edge (46)(118) edge (38)(118) edge (30)(118) edge (29)(118) edge (16)(118) edge (6)(119) edge (199)(119) edge (194)(119) edge (192)(119) edge (180)(119) edge (175)(119) edge (174)(119) edge (168)(119) edge (165)(119) edge (163)(119) edge (156)(119) edge (154)(119) edge (152)(119) edge (150)(119) edge (140)(119) edge (114)(119) edge (111)(119) edge (107)(119) edge (105)(119) edge (98)(119) edge (92)(119) edge (86)(119) edge (73)(119) edge (68)(119) edge (59)(119) edge (38)(119) edge (30)(119) edge (26)(119) edge (20)(119) edge (6)(120) edge (198)(120) edge (188)(120) edge (176)(120) edge (167)(120) edge (160)(120) edge (145)(120) edge (138)(120) edge (134)(120) edge (115)(120) edge (110)(120) edge (109)(120) edge (99)(120) edge (91)(120) edge (87)(120) edge (74)(120) edge (43)(120) edge (35)(120) edge (24)(120) edge (22)(120) edge (18)(120) edge (15)(120) edge (8)(120) edge (5)(121) edge (197)(121) edge (185)(121) edge (166)(121) edge (162)(121) edge (146)(121) edge (135)(121) edge (97)(121) edge (96)(121) edge (78)(121) edge (76)(121) edge (75)(121) edge (61)(121) edge (54)(121) edge (53)(121) edge (48)(121) edge (12)(121) edge (1)(122) edge (177)(122) edge (173)(122) edge (172)(122) edge (159)(122) edge (133)(122) edge (132)(122) edge (94)(122) edge (93)(122) edge (66)(122) edge (56)(122) edge (48)(122) edge (45)(122) edge (44)(122) edge (28)(122) edge (19)(122) edge (13)(122) edge (2)(122) edge (0)(123) edge (183)(123) edge (182)(123) edge (173)(123) edge (170)(123) edge (159)(123) edge (153)(123) edge (141)(123) edge (139)(123) edge (136)(123) edge (132)(123) edge (129)(123) edge (125)(123) edge (117)(123) edge (84)(123) edge (72)(123) edge (65)(123) edge (52)(123) edge (49)(123) edge (45)(123) edge (32)(123) edge (27)(123) edge (25)(123) edge (19)(123) edge (11)(123) edge (4)(124) edge (198)(124) edge (181)(124) edge (170)(124) edge (169)(124) edge (164)(124) edge (161)(124) edge (153)(124) edge (141)(124) edge (136)(124) edge (131)(124) edge (125)(124) edge (81)(124) edge (69)(124) edge (62)(124) edge (58)(124) edge (50)(124) edge (43)(124) edge (35)(124) edge (23)(124) edge (22)(124) edge (15)(124) edge (5)(125) edge (183)(125) edge (181)(125) edge (170)(125) edge (169)(125) edge (164)(125) edge (161)(125) edge (155)(125) edge (153)(125) edge (147)(125) edge (141)(125) edge (136)(125) edge (131)(125) edge (124)(125) edge (123)(125) edge (116)(125) edge (84)(125) edge (81)(125) edge (72)(125) edge (70)(125) edge (69)(125) edge (65)(125) edge (58)(125) edge (52)(125) edge (50)(125) edge (43)(125) edge (27)(125) edge (23)(125) edge (15)(125) edge (11)(126) edge (195)(126) edge (191)(126) edge (186)(126) edge (178)(126) edge (171)(126) edge (166)(126) edge (142)(126) edge (108)(126) edge (96)(126) edge (95)(126) edge (90)(126) edge (83)(126) edge (76)(126) edge (71)(126) edge (67)(126) edge (57)(126) edge (53)(126) edge (37)(126) edge (12)(126) edge (1)(127) edge (190)(127) edge (130)(127) edge (90)(127) edge (71)(127) edge (64)(127) edge (42)(127) edge (41)(127) edge (37)(127) edge (14)(127) edge (7)(128) edge (186)(128) edge (178)(128) edge (158)(128) edge (143)(128) edge (137)(128) edge (112)(128) edge (102)(128) edge (55)(128) edge (40)(128) edge (37)(128) edge (33)(128) edge (17)(128) edge (9)(128) edge (7)(129) edge (191)(129) edge (189)(129) edge (187)(129) edge (179)(129) edge (164)(129) edge (147)(129) edge (139)(129) edge (123)(129) edge (116)(129) edge (108)(129) edge (84)(129) edge (72)(129) edge (71)(129) edge (70)(129) edge (65)(129) edge (49)(129) edge (31)(129) edge (21)(129) edge (11)(129) edge (3)(130) edge (190)(130) edge (143)(130) edge (127)(130) edge (106)(130) edge (103)(130) edge (85)(130) edge (64)(130) edge (42)(130) edge (41)(130) edge (36)(130) edge (34)(130) edge (33)(130) edge (14)(130) edge (7)(131) edge (198)(131) edge (181)(131) edge (169)(131) edge (164)(131) edge (161)(131) edge (153)(131) edge (145)(131) edge (141)(131) edge (136)(131) edge (125)(131) edge (124)(131) edge (110)(131) edge (81)(131) edge (69)(131) edge (62)(131) edge (58)(131) edge (50)(131) edge (43)(131) edge (35)(131) edge (23)(131) edge (22)(131) edge (15)(131) edge (5)(132) edge (197)(132) edge (185)(132) edge (182)(132) edge (177)(132) edge (173)(132) edge (166)(132) edge (162)(132) edge (159)(132) edge (146)(132) edge (133)(132) edge (123)(132) edge (122)(132) edge (117)(132) edge (96)(132) edge (94)(132) edge (84)(132) edge (75)(132) edge (72)(132) edge (52)(132) edge (49)(132) edge (48)(132) edge (45)(132) edge (32)(132) edge (28)(132) edge (25)(132) edge (19)(132) edge (13)(132) edge (11)(132) edge (4)(132) edge (2)(133) edge (197)(133) edge (185)(133) edge (182)(133) edge (177)(133) edge (173)(133) edge (172)(133) edge (166)(133) edge (162)(133) edge (159)(133) edge (146)(133) edge (135)(133) edge (132)(133) edge (122)(133) edge (117)(133) edge (94)(133) edge (78)(133) edge (75)(133) edge (66)(133) edge (61)(133) edge (56)(133) edge (54)(133) edge (48)(133) edge (45)(133) edge (32)(133) edge (28)(133) edge (25)(133) edge (19)(133) edge (13)(133) edge (4)(133) edge (2)(133) edge (0)(134) edge (188)(134) edge (176)(134) edge (160)(134) edge (157)(134) edge (145)(134) edge (138)(134) edge (120)(134) edge (115)(134) edge (110)(134) edge (100)(134) edge (91)(134) edge (77)(134) edge (74)(134) edge (63)(134) edge (46)(134) edge (35)(134) edge (24)(134) edge (22)(134) edge (18)(134) edge (16)(135) edge (197)(135) edge (185)(135) edge (177)(135) edge (172)(135) edge (162)(135) edge (146)(135) edge (133)(135) edge (121)(135) edge (94)(135) edge (78)(135) edge (61)(135) edge (56)(135) edge (54)(135) edge (48)(135) edge (2)(135) edge (0)(136) edge (183)(136) edge (179)(136) edge (173)(136) edge (170)(136) edge (164)(136) edge (161)(136) edge (155)(136) edge (153)(136) edge (141)(136) edge (131)(136) edge (125)(136) edge (124)(136) edge (123)(136) edge (104)(136) edge (101)(136) edge (84)(136) edge (81)(136) edge (72)(136) edge (69)(136) edge (65)(136) edge (58)(136) edge (52)(136) edge (50)(136) edge (49)(136) edge (32)(136) edge (27)(136) edge (25)(136) edge (23)(136) edge (15)(136) edge (11)(137) edge (186)(137) edge (178)(137) edge (171)(137) edge (158)(137) edge (128)(137) edge (112)(137) edge (102)(137) edge (67)(137) edge (57)(137) edge (55)(137) edge (40)(137) edge (37)(137) edge (9)(138) edge (188)(138) edge (167)(138) edge (160)(138) edge (134)(138) edge (120)(138) edge (115)(138) edge (110)(138) edge (109)(138) edge (99)(138) edge (91)(138) edge (87)(138) edge (74)(138) edge (35)(138) edge (24)(138) edge (22)(138) edge (18)(138) edge (8)(139) edge (191)(139) edge (189)(139) edge (179)(139) edge (170)(139) edge (164)(139) edge (147)(139) edge (129)(139) edge (123)(139) edge (117)(139) edge (116)(139) edge (108)(139) edge (96)(139) edge (84)(139) edge (75)(139) edge (72)(139) edge (71)(139) edge (70)(139) edge (65)(139) edge (52)(139) edge (49)(139) edge (21)(139) edge (11)(139) edge (4)(139) edge (3)(140) edge (199)(140) edge (194)(140) edge (192)(140) edge (184)(140) edge (180)(140) edge (168)(140) edge (163)(140) edge (150)(140) edge (119)(140) edge (118)(140) edge (105)(140) edge (98)(140) edge (92)(140) edge (89)(140) edge (73)(140) edge (68)(140) edge (59)(140) edge (46)(140) edge (38)(140) edge (30)(140) edge (29)(140) edge (6)(141) edge (183)(141) edge (181)(141) edge (170)(141) edge (169)(141) edge (164)(141) edge (161)(141) edge (155)(141) edge (153)(141) edge (136)(141) edge (131)(141) edge (125)(141) edge (124)(141) edge (123)(141) edge (84)(141) edge (81)(141) edge (72)(141) edge (69)(141) edge (65)(141) edge (58)(141) edge (52)(141) edge (50)(141) edge (43)(141) edge (27)(141) edge (23)(141) edge (15)(141) edge (11)(142) edge (195)(142) edge (191)(142) edge (186)(142) edge (178)(142) edge (171)(142) edge (126)(142) edge (113)(142) edge (102)(142) edge (97)(142) edge (96)(142) edge (95)(142) edge (90)(142) edge (83)(142) edge (76)(142) edge (67)(142) edge (57)(142) edge (55)(142) edge (53)(142) edge (37)(142) edge (12)(142) edge (1)(143) edge (190)(143) edge (158)(143) edge (130)(143) edge (128)(143) edge (112)(143) edge (103)(143) edge (85)(143) edge (64)(143) edge (41)(143) edge (40)(143) edge (37)(143) edge (36)(143) edge (34)(143) edge (33)(143) edge (17)(143) edge (7)(144) edge (193)(144) edge (189)(144) edge (187)(144) edge (179)(144) edge (164)(144) edge (153)(144) edge (147)(144) edge (116)(144) edge (89)(144) edge (88)(144) edge (70)(144) edge (62)(144) edge (51)(144) edge (31)(144) edge (29)(144) edge (21)(144) edge (3)(145) edge (193)(145) edge (176)(145) edge (157)(145) edge (134)(145) edge (131)(145) edge (120)(145) edge (115)(145) edge (100)(145) edge (91)(145) edge (89)(145) edge (77)(145) edge (63)(145) edge (62)(145) edge (46)(145) edge (43)(145) edge (35)(145) edge (22)(145) edge (16)(145) edge (15)(146) edge (197)(146) edge (185)(146) edge (182)(146) edge (177)(146) edge (166)(146) edge (162)(146) edge (135)(146) edge (133)(146) edge (132)(146) edge (121)(146) edge (117)(146) edge (97)(146) edge (96)(146) edge (94)(146) edge (78)(146) edge (76)(146) edge (75)(146) edge (61)(146) edge (56)(146) edge (54)(146) edge (48)(146) edge (19)(146) edge (12)(146) edge (4)(146) edge (2)(146) edge (1)(147) edge (193)(147) edge (189)(147) edge (187)(147) edge (179)(147) edge (170)(147) edge (164)(147) edge (153)(147) edge (144)(147) edge (139)(147) edge (129)(147) edge (125)(147) edge (116)(147) edge (84)(147) edge (72)(147) edge (70)(147) edge (65)(147) edge (62)(147) edge (31)(147) edge (29)(147) edge (21)(147) edge (11)(147) edge (3)(148) edge (183)(148) edge (181)(148) edge (173)(148) edge (159)(148) edge (155)(148) edge (104)(148) edge (101)(148) edge (81)(148) edge (69)(148) edge (60)(148) edge (45)(148) edge (27)(148) edge (23)(149) edge (184)(149) edge (176)(149) edge (157)(149) edge (118)(149) edge (100)(149) edge (98)(149) edge (89)(149) edge (77)(149) edge (73)(149) edge (68)(149) edge (63)(149) edge (46)(149) edge (16)(150) edge (199)(150) edge (194)(150) edge (192)(150) edge (184)(150) edge (180)(150) edge (175)(150) edge (174)(150) edge (168)(150) edge (165)(150) edge (163)(150) edge (154)(150) edge (140)(150) edge (119)(150) edge (118)(150) edge (111)(150) edge (105)(150) edge (98)(150) edge (92)(150) edge (73)(150) edge (68)(150) edge (59)(150) edge (38)(150) edge (30)(150) edge (26)(150) edge (6)(151) edge (196)(151) edge (152)(151) edge (114)(151) edge (107)(151) edge (106)(151) edge (103)(151) edge (86)(151) edge (80)(151) edge (79)(151) edge (39)(151) edge (36)(151) edge (10)(152) edge (196)(152) edge (194)(152) edge (175)(152) edge (174)(152) edge (156)(152) edge (154)(152) edge (151)(152) edge (119)(152) edge (114)(152) edge (111)(152) edge (107)(152) edge (105)(152) edge (92)(152) edge (86)(152) edge (80)(152) edge (79)(152) edge (59)(152) edge (47)(152) edge (39)(152) edge (26)(152) edge (20)(152) edge (10)(153) edge (193)(153) edge (189)(153) edge (183)(153) edge (179)(153) edge (170)(153) edge (164)(153) edge (161)(153) edge (147)(153) edge (144)(153) edge (141)(153) edge (136)(153) edge (131)(153) edge (125)(153) edge (124)(153) edge (123)(153) edge (116)(153) edge (84)(153) edge (81)(153) edge (72)(153) edge (70)(153) edge (69)(153) edge (65)(153) edge (62)(153) edge (58)(153) edge (52)(153) edge (50)(153) edge (43)(153) edge (21)(153) edge (15)(153) edge (11)(153) edge (3)(154) edge (196)(154) edge (194)(154) edge (192)(154) edge (180)(154) edge (175)(154) edge (174)(154) edge (165)(154) edge (163)(154) edge (156)(154) edge (152)(154) edge (150)(154) edge (119)(154) edge (114)(154) edge (111)(154) edge (107)(154) edge (105)(154) edge (92)(154) edge (86)(154) edge (80)(154) edge (59)(154) edge (47)(154) edge (39)(154) edge (26)(154) edge (20)(155) edge (183)(155) edge (181)(155) edge (173)(155) edge (170)(155) edge (169)(155) edge (159)(155) edge (148)(155) edge (141)(155) edge (136)(155) edge (125)(155) edge (104)(155) edge (101)(155) edge (81)(155) edge (69)(155) edge (60)(155) edge (58)(155) edge (45)(155) edge (27)(155) edge (23)(156) edge (194)(156) edge (180)(156) edge (175)(156) edge (174)(156) edge (165)(156) edge (154)(156) edge (152)(156) edge (119)(156) edge (114)(156) edge (111)(156) edge (107)(156) edge (105)(156) edge (92)(156) edge (86)(156) edge (59)(156) edge (47)(156) edge (26)(156) edge (20)(157) edge (176)(157) edge (160)(157) edge (149)(157) edge (145)(157) edge (134)(157) edge (118)(157) edge (115)(157) edge (100)(157) edge (91)(157) edge (89)(157) edge (77)(157) edge (63)(157) edge (62)(157) edge (46)(157) edge (43)(157) edge (35)(157) edge (22)(157) edge (16)(158) edge (186)(158) edge (143)(158) edge (137)(158) edge (128)(158) edge (112)(158) edge (102)(158) edge (55)(158) edge (40)(158) edge (17)(158) edge (9)(159) edge (183)(159) edge (182)(159) edge (177)(159) edge (173)(159) edge (170)(159) edge (155)(159) edge (148)(159) edge (133)(159) edge (132)(159) edge (123)(159) edge (122)(159) edge (117)(159) edge (104)(159) edge (60)(159) edge (52)(159) edge (49)(159) edge (48)(159) edge (45)(159) edge (32)(159) edge (28)(159) edge (27)(159) edge (25)(159) edge (19)(159) edge (13)(159) edge (11)(159) edge (4)(160) edge (188)(160) edge (176)(160) edge (167)(160) edge (157)(160) edge (138)(160) edge (134)(160) edge (120)(160) edge (115)(160) edge (110)(160) edge (100)(160) edge (91)(160) edge (74)(160) edge (63)(160) edge (35)(160) edge (24)(160) edge (22)(160) edge (18)(161) edge (198)(161) edge (181)(161) edge (170)(161) edge (169)(161) edge (164)(161) edge (153)(161) edge (141)(161) edge (136)(161) edge (131)(161) edge (125)(161) edge (124)(161) edge (81)(161) edge (69)(161) edge (62)(161) edge (58)(161) edge (50)(161) edge (43)(161) edge (35)(161) edge (23)(161) edge (22)(161) edge (15)(161) edge (5)(162) edge (197)(162) edge (185)(162) edge (182)(162) edge (177)(162) edge (172)(162) edge (166)(162) edge (146)(162) edge (135)(162) edge (133)(162) edge (132)(162) edge (121)(162) edge (96)(162) edge (94)(162) edge (78)(162) edge (75)(162) edge (61)(162) edge (56)(162) edge (54)(162) edge (48)(162) edge (19)(162) edge (12)(162) edge (2)(162) edge (0)(163) edge (199)(163) edge (194)(163) edge (192)(163) edge (184)(163) edge (180)(163) edge (175)(163) edge (168)(163) edge (165)(163) edge (154)(163) edge (150)(163) edge (140)(163) edge (119)(163) edge (118)(163) edge (111)(163) edge (105)(163) edge (98)(163) edge (92)(163) edge (73)(163) edge (68)(163) edge (59)(163) edge (38)(163) edge (30)(163) edge (26)(163) edge (6)(164) edge (193)(164) edge (189)(164) edge (179)(164) edge (170)(164) edge (161)(164) edge (153)(164) edge (147)(164) edge (144)(164) edge (141)(164) edge (139)(164) edge (136)(164) edge (131)(164) edge (129)(164) edge (125)(164) edge (124)(164) edge (116)(164) edge (84)(164) edge (72)(164) edge (70)(164) edge (65)(164) edge (62)(164) edge (31)(164) edge (21)(164) edge (11)(164) edge (3)(165) edge (194)(165) edge (192)(165) edge (180)(165) edge (175)(165) edge (174)(165) edge (168)(165) edge (163)(165) edge (156)(165) edge (154)(165) edge (150)(165) edge (119)(165) edge (111)(165) edge (105)(165) edge (92)(165) edge (73)(165) edge (59)(165) edge (47)(165) edge (38)(165) edge (30)(165) edge (26)(165) edge (20)(166) edge (197)(166) edge (195)(166) edge (191)(166) edge (185)(166) edge (182)(166) edge (177)(166) edge (162)(166) edge (146)(166) edge (133)(166) edge (132)(166) edge (126)(166) edge (121)(166) edge (117)(166) edge (97)(166) edge (96)(166) edge (94)(166) edge (76)(166) edge (75)(166) edge (61)(166) edge (54)(166) edge (53)(166) edge (48)(166) edge (12)(166) edge (4)(166) edge (2)(166) edge (1)(167) edge (198)(167) edge (188)(167) edge (160)(167) edge (138)(167) edge (120)(167) edge (115)(167) edge (110)(167) edge (109)(167) edge (99)(167) edge (87)(167) edge (74)(167) edge (35)(167) edge (24)(167) edge (18)(167) edge (8)(167) edge (5)(168) edge (199)(168) edge (194)(168) edge (192)(168) edge (184)(168) edge (180)(168) edge (175)(168) edge (165)(168) edge (163)(168) edge (150)(168) edge (140)(168) edge (119)(168) edge (118)(168) edge (111)(168) edge (105)(168) edge (98)(168) edge (92)(168) edge (89)(168) edge (82)(168) edge (68)(168) edge (59)(168) edge (51)(168) edge (38)(168) edge (30)(168) edge (29)(168) edge (26)(168) edge (6)(169) edge (198)(169) edge (181)(169) edge (161)(169) edge (155)(169) edge (141)(169) edge (131)(169) edge (125)(169) edge (124)(169) edge (104)(169) edge (101)(169) edge (81)(169) edge (69)(169) edge (58)(169) edge (50)(169) edge (43)(169) edge (23)(169) edge (15)(169) edge (5)(170) edge (189)(170) edge (183)(170) edge (179)(170) edge (173)(170) edge (164)(170) edge (161)(170) edge (159)(170) edge (155)(170) edge (153)(170) edge (147)(170) edge (141)(170) edge (139)(170) edge (136)(170) edge (125)(170) edge (124)(170) edge (123)(170) edge (117)(170) edge (84)(170) edge (81)(170) edge (72)(170) edge (70)(170) edge (69)(170) edge (65)(170) edge (58)(170) edge (52)(170) edge (49)(170) edge (45)(170) edge (32)(170) edge (27)(170) edge (25)(170) edge (23)(170) edge (11)(170) edge (4)(170) edge (3)(171) edge (195)(171) edge (186)(171) edge (178)(171) edge (142)(171) edge (137)(171) edge (126)(171) edge (113)(171) edge (102)(171) edge (97)(171) edge (95)(171) edge (90)(171) edge (83)(171) edge (76)(171) edge (67)(171) edge (57)(171) edge (55)(171) edge (53)(171) edge (1)(172) edge (185)(172) edge (177)(172) edge (162)(172) edge (135)(172) edge (133)(172) edge (122)(172) edge (94)(172) edge (93)(172) edge (78)(172) edge (66)(172) edge (56)(172) edge (48)(172) edge (44)(172) edge (28)(172) edge (19)(172) edge (13)(172) edge (2)(172) edge (0)(173) edge (183)(173) edge (182)(173) edge (177)(173) edge (170)(173) edge (159)(173) edge (155)(173) edge (148)(173) edge (136)(173) edge (133)(173) edge (132)(173) edge (123)(173) edge (122)(173) edge (117)(173) edge (104)(173) edge (84)(173) edge (60)(173) edge (52)(173) edge (49)(173) edge (45)(173) edge (32)(173) edge (28)(173) edge (27)(173) edge (25)(173) edge (19)(173) edge (13)(173) edge (11)(173) edge (4)(174) edge (194)(174) edge (180)(174) edge (175)(174) edge (165)(174) edge (156)(174) edge (154)(174) edge (152)(174) edge (150)(174) edge (119)(174) edge (114)(174) edge (111)(174) edge (107)(174) edge (105)(174) edge (92)(174) edge (86)(174) edge (59)(174) edge (47)(174) edge (26)(174) edge (20)(175) edge (194)(175) edge (192)(175) edge (180)(175) edge (174)(175) edge (168)(175) edge (165)(175) edge (163)(175) edge (156)(175) edge (154)(175) edge (152)(175) edge (150)(175) edge (119)(175) edge (114)(175) edge (111)(175) edge (107)(175) edge (105)(175) edge (92)(175) edge (86)(175) edge (59)(175) edge (47)(175) edge (38)(175) edge (30)(175) edge (26)(175) edge (20)(176) edge (160)(176) edge (157)(176) edge (149)(176) edge (145)(176) edge (134)(176) edge (120)(176) edge (115)(176) edge (100)(176) edge (91)(176) edge (77)(176) edge (63)(176) edge (46)(176) edge (35)(176) edge (22)(176) edge (16)(177) edge (197)(177) edge (185)(177) edge (182)(177) edge (173)(177) edge (172)(177) edge (166)(177) edge (162)(177) edge (159)(177) edge (146)(177) edge (135)(177) edge (133)(177) edge (132)(177) edge (122)(177) edge (117)(177) edge (96)(177) edge (94)(177) edge (78)(177) edge (75)(177) edge (61)(177) edge (56)(177) edge (54)(177) edge (48)(177) edge (45)(177) edge (32)(177) edge (28)(177) edge (25)(177) edge (19)(177) edge (13)(177) edge (12)(177) edge (4)(177) edge (2)(177) edge (0)(178) edge (195)(178) edge (186)(178) edge (171)(178) edge (142)(178) edge (137)(178) edge (128)(178) edge (126)(178) edge (113)(178) edge (112)(178) edge (102)(178) edge (95)(178) edge (90)(178) edge (83)(178) edge (67)(178) edge (57)(178) edge (55)(178) edge (37)(179) edge (193)(179) edge (189)(179) edge (187)(179) edge (170)(179) edge (164)(179) edge (153)(179) edge (147)(179) edge (144)(179) edge (139)(179) edge (136)(179) edge (129)(179) edge (116)(179) edge (108)(179) edge (84)(179) edge (72)(179) edge (70)(179) edge (65)(179) edge (62)(179) edge (49)(179) edge (31)(179) edge (21)(179) edge (11)(179) edge (3)(180) edge (199)(180) edge (194)(180) edge (192)(180) edge (175)(180) edge (174)(180) edge (168)(180) edge (165)(180) edge (163)(180) edge (156)(180) edge (154)(180) edge (150)(180) edge (140)(180) edge (119)(180) edge (114)(180) edge (111)(180) edge (105)(180) edge (98)(180) edge (92)(180) edge (73)(180) edge (68)(180) edge (59)(180) edge (38)(180) edge (30)(180) edge (26)(180) edge (20)(180) edge (6)(181) edge (198)(181) edge (183)(181) edge (169)(181) edge (161)(181) edge (155)(181) edge (148)(181) edge (141)(181) edge (131)(181) edge (125)(181) edge (124)(181) edge (104)(181) edge (101)(181) edge (81)(181) edge (69)(181) edge (58)(181) edge (50)(181) edge (27)(181) edge (23)(181) edge (15)(181) edge (5)(182) edge (197)(182) edge (185)(182) edge (177)(182) edge (173)(182) edge (166)(182) edge (162)(182) edge (159)(182) edge (146)(182) edge (133)(182) edge (132)(182) edge (123)(182) edge (117)(182) edge (96)(182) edge (94)(182) edge (84)(182) edge (75)(182) edge (72)(182) edge (56)(182) edge (52)(182) edge (49)(182) edge (48)(182) edge (45)(182) edge (32)(182) edge (25)(182) edge (19)(182) edge (12)(182) edge (11)(182) edge (4)(182) edge (2)(183) edge (181)(183) edge (173)(183) edge (170)(183) edge (159)(183) edge (155)(183) edge (153)(183) edge (148)(183) edge (141)(183) edge (136)(183) edge (125)(183) edge (123)(183) edge (117)(183) edge (104)(183) edge (101)(183) edge (84)(183) edge (81)(183) edge (72)(183) edge (69)(183) edge (60)(183) edge (58)(183) edge (52)(183) edge (45)(183) edge (32)(183) edge (27)(183) edge (25)(183) edge (23)(183) edge (19)(183) edge (11)(184) edge (199)(184) edge (192)(184) edge (168)(184) edge (163)(184) edge (150)(184) edge (149)(184) edge (140)(184) edge (118)(184) edge (100)(184) edge (98)(184) edge (89)(184) edge (77)(184) edge (73)(184) edge (68)(184) edge (63)(184) edge (46)(184) edge (38)(184) edge (30)(184) edge (29)(184) edge (16)(184) edge (6)(185) edge (197)(185) edge (182)(185) edge (177)(185) edge (172)(185) edge (166)(185) edge (162)(185) edge (146)(185) edge (135)(185) edge (133)(185) edge (132)(185) edge (121)(185) edge (97)(185) edge (96)(185) edge (94)(185) edge (78)(185) edge (75)(185) edge (61)(185) edge (56)(185) edge (54)(185) edge (48)(185) edge (12)(185) edge (2)(185) edge (0)(186) edge (195)(186) edge (178)(186) edge (171)(186) edge (158)(186) edge (142)(186) edge (137)(186) edge (128)(186) edge (126)(186) edge (113)(186) edge (112)(186) edge (102)(186) edge (95)(186) edge (90)(186) edge (83)(186) edge (67)(186) edge (57)(186) edge (55)(186) edge (37)(187) edge (193)(187) edge (189)(187) edge (179)(187) edge (147)(187) edge (144)(187) edge (129)(187) edge (116)(187) edge (88)(187) edge (82)(187) edge (70)(187) edge (51)(187) edge (42)(187) edge (31)(187) edge (29)(187) edge (21)(187) edge (3)(188) edge (198)(188) edge (167)(188) edge (160)(188) edge (138)(188) edge (134)(188) edge (120)(188) edge (115)(188) edge (110)(188) edge (109)(188) edge (99)(188) edge (91)(188) edge (87)(188) edge (74)(188) edge (35)(188) edge (24)(188) edge (22)(188) edge (18)(188) edge (8)(188) edge (5)(189) edge (193)(189) edge (187)(189) edge (179)(189) edge (170)(189) edge (164)(189) edge (153)(189) edge (147)(189) edge (144)(189) edge (139)(189) edge (129)(189) edge (116)(189) edge (108)(189) edge (84)(189) edge (72)(189) edge (71)(189) edge (70)(189) edge (65)(189) edge (49)(189) edge (31)(189) edge (21)(189) edge (11)(189) edge (3)(190) edge (143)(190) edge (130)(190) edge (127)(190) edge (106)(190) edge (103)(190) edge (85)(190) edge (64)(190) edge (42)(190) edge (41)(190) edge (36)(190) edge (34)(190) edge (33)(190) edge (14)(190) edge (7)(191) edge (197)(191) edge (195)(191) edge (166)(191) edge (142)(191) edge (139)(191) edge (129)(191) edge (126)(191) edge (108)(191) edge (96)(191) edge (95)(191) edge (90)(191) edge (83)(191) edge (76)(191) edge (75)(191) edge (71)(191) edge (67)(191) edge (53)(191) edge (12)(191) edge (1)(192) edge (199)(192) edge (194)(192) edge (184)(192) edge (180)(192) edge (175)(192) edge (168)(192) edge (165)(192) edge (163)(192) edge (154)(192) edge (150)(192) edge (140)(192) edge (119)(192) edge (114)(192) edge (111)(192) edge (106)(192) edge (105)(192) edge (98)(192) edge (92)(192) edge (82)(192) edge (68)(192) edge (59)(192) edge (38)(192) edge (30)(192) edge (26)(192) edge (6)(193) edge (189)(193) edge (187)(193) edge (179)(193) edge (164)(193) edge (153)(193) edge (147)(193) edge (145)(193) edge (144)(193) edge (116)(193) edge (89)(193) edge (70)(193) edge (62)(193) edge (51)(193) edge (46)(193) edge (31)(193) edge (29)(193) edge (21)(193) edge (3)(194) edge (199)(194) edge (196)(194) edge (192)(194) edge (180)(194) edge (175)(194) edge (174)(194) edge (168)(194) edge (165)(194) edge (163)(194) edge (156)(194) edge (154)(194) edge (152)(194) edge (150)(194) edge (140)(194) edge (119)(194) edge (114)(194) edge (111)(194) edge (107)(194) edge (105)(194) edge (92)(194) edge (86)(194) edge (59)(194) edge (38)(194) edge (30)(194) edge (26)(194) edge (20)(194) edge (6)(195) edge (191)(195) edge (186)(195) edge (178)(195) edge (171)(195) edge (166)(195) edge (142)(195) edge (126)(195) edge (108)(195) edge (96)(195) edge (95)(195) edge (90)(195) edge (83)(195) edge (76)(195) edge (75)(195) edge (71)(195) edge (67)(195) edge (57)(195) edge (53)(195) edge (37)(195) edge (12)(195) edge (1)(196) edge (194)(196) edge (154)(196) edge (152)(196) edge (151)(196) edge (114)(196) edge (111)(196) edge (107)(196) edge (106)(196) edge (105)(196) edge (86)(196) edge (80)(196) edge (79)(196) edge (59)(196) edge (39)(196) edge (10)(197) edge (191)(197) edge (185)(197) edge (182)(197) edge (177)(197) edge (166)(197) edge (162)(197) edge (146)(197) edge (135)(197) edge (133)(197) edge (132)(197) edge (121)(197) edge (117)(197) edge (97)(197) edge (96)(197) edge (94)(197) edge (78)(197) edge (76)(197) edge (75)(197) edge (61)(197) edge (56)(197) edge (54)(197) edge (53)(197) edge (48)(197) edge (12)(197) edge (4)(197) edge (2)(197) edge (1)(198) edge (188)(198) edge (181)(198) edge (169)(198) edge (167)(198) edge (161)(198) edge (131)(198) edge (124)(198) edge (120)(198) edge (110)(198) edge (109)(198) edge (99)(198) edge (87)(198) edge (74)(198) edge (69)(198) edge (58)(198) edge (50)(198) edge (43)(198) edge (35)(198) edge (22)(198) edge (18)(198) edge (15)(198) edge (8)(198) edge (5)(199) edge (194)(199) edge (192)(199) edge (184)(199) edge (180)(199) edge (168)(199) edge (163)(199) edge (150)(199) edge (140)(199) edge (119)(199) edge (118)(199) edge (111)(199) edge (105)(199) edge (98)(199) edge (92)(199) edge (89)(199) edge (82)(199) edge (73)(199) edge (68)(199) edge (59)(199) edge (51)(199) edge (38)(199) edge (30)(199) edge (29)(199) edge (26)(199) edge (6);
\node(0)[fill=red!60!white] at (1.24417991475,8.83875786964) {};
\node(1)[fill=red!59!white] at (5.3068941453,10.2536021471) {};
\node(2)[fill=red!58!white] at (2.61902251368,9.06039024361) {};
\node(3)[fill=red!21!white] at (5.60252221959,6.05988488292) {};
\node(4)[fill=red!45!white] at (3.86683291713,7.65701032214) {};
\node(5)[fill=blue!4!white] at (2.89349411195,2.06192748386) {};
\node(6)[fill=blue!77!white] at (8.2150432311,3.36744349482) {};
\node(7)[fill=red!9!white] at (9.47417210403,8.57367075879) {};
\node(8)[fill=blue!15!white] at (3.06223720845,0.0884198812866) {};
\node(9)[fill=red!48!white] at (8.70474382975,12.1455836883) {};
\node(10)[fill=blue!86!white] at (11.4873197269,5.93777860908) {};
\node(11)[fill=red!32!white] at (4.32177905435,6.45514714761) {};
\node(12)[fill=red!59!white] at (4.70205677101,9.71558545078) {};
\node(13)[fill=red!55!white] at (1.58626231516,7.87985447588) {};
\node(14)[fill=blue!23!white] at (9.47362723907,6.91142040054) {};
\node(15)[fill=red!6!white] at (3.51195746826,3.30593428247) {};
\node(16)[fill=blue!45!white] at (6.17230622142,2.15844402006) {};
\node(17)[fill=red!33!white] at (10.0279182335,11.3127010246) {};
\node(18)[fill=blue!17!white] at (4.22842376849,0.466736393814) {};
\node(19)[fill=red!50!white] at (2.77091245426,7.95283601014) {};
\node(20)[fill=blue!98!white] at (11.8642891036,3.51812590088) {};
\node(21)[fill=red!10!white] at (5.75232056579,5.2417288032) {};
\node(22)[fill=blue!15!white] at (4.45978257712,2.22977892325) {};
\node(23)[fill=red!24!white] at (2.18592539965,4.68742899512) {};
\node(24)[fill=blue!19!white] at (4.64727840563,0.0516586974539) {};
\node(25)[fill=red!42!white] at (3.02003710609,6.93286021919) {};
\node(26)[fill=blue!95!white] at (10.5679831469,3.60612989389) {};
\node(27)[fill=red!33!white] at (2.58986963565,5.99478342601) {};
\node(28)[fill=red!56!white] at (1.3870204588,7.77519558454) {};
\node(29)[fill=blue!31!white] at (6.92338491392,4.21010805867) {};
\node(30)[fill=blue!88!white] at (9.1785987848,2.3133645442) {};
\node(31)[fill=red!6!white] at (6.04333737307,5.05203944479) {};
\node(32)[fill=red!41!white] at (3.08490516334,6.86403232881) {};
\node(33)[fill=red!13!white] at (10.0816416485,9.25494805768) {};
\node(34)[fill=blue!1!white] at (10.876156851,8.159649445) {};
\node(35)[fill=blue!15!white] at (4.49946725497,2.16856655704) {};
\node(36)[fill=blue!13!white] at (11.0443041485,7.84856462628) {};
\node(37)[fill=red!42!white] at (8.27875705364,9.30926444962) {};
\node(38)[fill=blue!88!white] at (9.40125207099,2.44407028485) {};
\node(39)[fill=blue!93!white] at (11.3718298254,5.42510452721) {};
\node(40)[fill=red!31!white] at (9.66076663184,10.1569380695) {};
\node(41)[fill=red!2!white] at (9.88022973358,8.27911067781) {};
\node(42)[fill=blue!14!white] at (8.36459004744,6.69881726649) {};
\node(43)[fill=blue!2!white] at (3.99150246053,2.84861614955) {};
\node(44)[fill=red!63!white] at (0.,8.39533924093) {};
\node(45)[fill=red!43!white] at (2.27027753856,6.96198862339) {};
\node(46)[fill=blue!48!white] at (6.55005012242,2.66009835273) {};
\node(47)[fill=blue!100!white] at (12.4138638866,3.40029625526) {};
\node(48)[fill=red!56!white] at (3.03923049917,8.95547883306) {};
\node(49)[fill=red!38!white] at (4.33300034755,7.17307729578) {};
\node(50)[fill=red!10!white] at (3.23085970597,3.40676277153) {};
\node(51)[fill=blue!32!white] at (7.87400266596,5.08855598294) {};
\node(52)[fill=red!36!white] at (3.43446815358,6.60030952519) {};
\node(53)[fill=red!59!white] at (5.40650224035,10.2068198133) {};
\node(54)[fill=red!60!white] at (3.35629188076,10.1078115019) {};
\node(55)[fill=red!55!white] at (7.69801436601,10.9912568367) {};
\node(56)[fill=red!59!white] at (2.0474469042,9.11894508927) {};
\node(57)[fill=red!57!white] at (7.14240034063,10.2946156246) {};
\node(58)[fill=red!18!white] at (2.85634461475,4.24924741994) {};
\node(59)[fill=blue!90!white] at (9.82034564239,4.12204693799) {};
\node(60)[fill=red!39!white] at (1.47898020329,6.39921774759) {};
\node(61)[fill=red!60!white] at (2.90061027117,10.6280366594) {};
\node(62)[fill=blue!5!white] at (5.28117750986,3.67735542093) {};
\node(63)[fill=blue!50!white] at (6.87473812545,1.39616356795) {};
\node(64)[fill=blue!2!white] at (9.26685607422,7.90646960065) {};
\node(65)[fill=red!28!white] at (4.81167165036,6.44788808847) {};
\node(66)[fill=red!62!white] at (0.491575462978,8.81702602958) {};
\node(67)[fill=red!57!white] at (6.95487987622,10.042150974) {};
\node(68)[fill=blue!76!white] at (8.33961819075,2.1787829253) {};
\node(69)[fill=red!19!white] at (2.89049352423,4.22822725131) {};
\node(70)[fill=red!16!white] at (5.43015845455,5.27467818507) {};
\node(71)[fill=red!34!white] at (6.55331880331,7.28197867591) {};
\node(72)[fill=red!30!white] at (4.42983773154,6.35599640825) {};
\node(73)[fill=blue!83!white] at (8.76478732204,1.77100169606) {};
\node(74)[fill=blue!17!white] at (4.0219426087,0.838323104169) {};
\node(75)[fill=red!55!white] at (4.57018992061,8.82498975278) {};
\node(76)[fill=red!58!white] at (5.2924359189,9.81879437433) {};
\node(77)[fill=blue!53!white] at (7.01870321996,1.52509061405) {};
\node(78)[fill=red!61!white] at (1.75080906094,9.85548818967) {};
\node(79)[fill=blue!87!white] at (10.7457382982,5.62422314717) {};
\node(80)[fill=blue!88!white] at (10.8259365125,5.65488149121) {};
\node(81)[fill=red!23!white] at (2.44387003267,4.68062290261) {};
\node(82)[fill=blue!52!white] at (8.66282874935,5.0026252379) {};
\node(83)[fill=red!59!white] at (5.88601221712,10.7492807895) {};
\node(84)[fill=red!30!white] at (4.46364013576,6.33664198818) {};
\node(85)[fill=red!6!white] at (11.1428684998,8.64847052012) {};
\node(86)[fill=blue!96!white] at (11.5348624073,4.14776619776) {};
\node(87)[fill=blue!15!white] at (2.92679522663,0.205477544461) {};
\node(88)[fill=blue!16!white] at (7.57010017783,5.50411282592) {};
\node(89)[fill=blue!52!white] at (6.81843063769,2.99091820855) {};
\node(90)[fill=red!54!white] at (6.51736659056,8.99335017903) {};
\node(91)[fill=blue!27!white] at (5.08357795329,1.50572375779) {};
\node(92)[fill=blue!93!white] at (10.2411825221,3.17049894658) {};
\node(93)[fill=red!62!white] at (0.314397219417,8.67233088669) {};
\node(94)[fill=red!58!white] at (2.53351276066,9.00467522592) {};
\node(95)[fill=red!59!white] at (5.72679273931,10.5749893895) {};
\node(96)[fill=red!55!white] at (4.88909612609,8.80788073484) {};
\node(97)[fill=red!60!white] at (4.73226579862,10.7556878681) {};
\node(98)[fill=blue!76!white] at (8.39797125056,2.13694575674) {};
\node(99)[fill=blue!16!white] at (3.29136083518,0.0565057863227) {};
\node(100)[fill=blue!41!white] at (6.39456921742,1.58206977928) {};
\node(101)[fill=red!29!white] at (1.55486608312,5.28838578567) {};
\node(102)[fill=red!55!white] at (7.77539388476,10.913877318) {};
\node(103)[fill=blue!7!white] at (11.098425576,7.81039128456) {};
\node(104)[fill=red!30!white] at (1.7059932935,5.39829391419) {};
\node(105)[fill=blue!94!white] at (10.3228339828,3.33548677883) {};
\node(106)[fill=blue!58!white] at (9.30922574423,5.7345570932) {};
\node(107)[fill=blue!96!white] at (11.5951159823,4.20801977285) {};
\node(108)[fill=red!40!white] at (5.36852885226,7.74248138702) {};
\node(109)[fill=blue!16!white] at (3.48354772066,0.652466882919) {};
\node(110)[fill=blue!14!white] at (3.58531280768,1.44820559293) {};
\node(111)[fill=blue!94!white] at (10.5912819519,3.87625439253) {};
\node(112)[fill=red!43!white] at (8.90271651963,10.3158507752) {};
\node(113)[fill=red!60!white] at (6.11884877867,11.7141508399) {};
\node(114)[fill=blue!93!white] at (10.6688809213,4.59776676127) {};
\node(115)[fill=blue!21!white] at (4.56581756474,1.1245123728) {};
\node(116)[fill=red!14!white] at (5.54515969556,5.26784839451) {};
\node(117)[fill=red!45!white] at (3.69062187503,7.59884980759) {};
\node(118)[fill=blue!68!white] at (7.39253171051,2.51017217154) {};
\node(119)[fill=blue!92!white] at (9.93494973064,2.93798998741) {};
\node(120)[fill=blue!17!white] at (3.9596839332,1.35691847995) {};
\node(121)[fill=red!60!white] at (4.02721479581,10.5170215308) {};
\node(122)[fill=red!57!white] at (1.60889290345,8.04412602079) {};
\node(123)[fill=red!36!white] at (3.66446145779,6.5717233215) {};
\node(124)[fill=red!11!white] at (3.66247568015,3.7780874291) {};
\node(125)[fill=red!21!white] at (3.94027665674,4.84389737446) {};
\node(126)[fill=red!56!white] at (6.2169251058,9.25636469004) {};
\node(127)[fill=red!10!white] at (8.05958801012,8.04242557219) {};
\node(128)[fill=red!41!white] at (9.22311283713,10.612933338) {};
\node(129)[fill=red!26!white] at (5.80274591923,6.71641210483) {};
\node(130)[fill=blue!5!white] at (9.65398969605,7.48129353229) {};
\node(131)[fill=red!8!white] at (3.65097018905,3.52646196941) {};
\node(132)[fill=red!49!white] at (3.69760774444,8.04372124134) {};
\node(133)[fill=red!55!white] at (2.51129916675,8.61995114527) {};
\node(134)[fill=blue!29!white] at (5.70264992485,1.01209073623) {};
\node(135)[fill=red!61!white] at (2.05225945712,10.1581490539) {};
\node(136)[fill=red!26!white] at (3.39488642261,5.55783415363) {};
\node(137)[fill=red!52!white] at (8.17071121297,11.1718698765) {};
\node(138)[fill=blue!19!white] at (4.69893710308,0.) {};
\node(139)[fill=red!32!white] at (5.13766673742,7.04562750521) {};
\node(140)[fill=blue!81!white] at (8.10305022233,3.1644885056) {};
\node(141)[fill=red!22!white] at (3.52229818861,4.90176720534) {};
\node(142)[fill=red!58!white] at (6.55847671393,9.74035272501) {};
\node(143)[fill=red!15!white] at (10.0045542945,9.23809583441) {};
\node(144)[fill=red!1!white] at (6.2696580422,4.63345420209) {};
\node(145)[fill=blue!26!white] at (5.27282886915,2.53457508912) {};
\node(146)[fill=red!57!white] at (3.56675527202,9.64742402745) {};
\node(147)[fill=red!16!white] at (5.35119712552,5.15267763651) {};
\node(148)[fill=red!33!white] at (1.30292270634,5.4373099982) {};
\node(149)[fill=blue!59!white] at (7.33408507737,1.27312594943) {};
\node(150)[fill=blue!89!white] at (9.3937104748,2.58586448825) {};
\node(151)[fill=blue!79!white] at (11.409886132,6.01765572233) {};
\node(152)[fill=blue!96!white] at (11.4644889319,4.07216052664) {};
\node(153)[fill=red!18!white] at (4.24731806376,4.77522722169) {};
\node(154)[fill=blue!96!white] at (11.0947224202,3.27379680483) {};
\node(155)[fill=red!29!white] at (2.00936514972,5.27975175075) {};
\node(156)[fill=blue!98!white] at (11.737049933,3.22962663649) {};
\node(157)[fill=blue!35!white] at (5.63764086519,1.99005043296) {};
\node(158)[fill=red!45!white] at (9.05855830839,11.046990921) {};
\node(159)[fill=red!44!white] at (2.47872351929,6.9432155829) {};
\node(160)[fill=blue!25!white] at (5.22434509237,0.569496784282) {};
\node(161)[fill=red!11!white] at (3.58645977164,3.814186074) {};
\node(162)[fill=red!58!white] at (3.10116191013,9.51845791714) {};
\node(163)[fill=blue!89!white] at (9.46946841775,2.51003799587) {};
\node(164)[fill=red!18!white] at (4.70086114776,5.08951875384) {};
\node(165)[fill=blue!95!white] at (10.0715385225,2.76102273281) {};
\node(166)[fill=red!57!white] at (4.14866458752,9.38523633316) {};
\node(167)[fill=blue!16!white] at (3.80413700013,0.357408149612) {};
\node(168)[fill=blue!81!white] at (8.57735774695,3.71064570001) {};
\node(169)[fill=red!16!white] at (2.31444243199,3.54301118568) {};
\node(170)[fill=red!29!white] at (3.80680593792,5.78403669948) {};
\node(171)[fill=red!59!white] at (6.30340053216,11.1524052124) {};
\node(172)[fill=red!60!white] at (1.20355812934,8.87937965505) {};
\node(173)[fill=red!42!white] at (2.61472921594,6.71825387677) {};
\node(174)[fill=blue!97!white] at (11.3135609899,2.91198873606) {};
\node(175)[fill=blue!95!white] at (10.5250704499,3.49361451328) {};
\node(176)[fill=blue!35!white] at (5.91970681515,1.00606018133) {};
\node(177)[fill=red!55!white] at (2.85703566889,8.76572169661) {};
\node(178)[fill=red!56!white] at (7.24820546163,10.4742216225) {};
\node(179)[fill=red!20!white] at (5.24021346649,5.75469838206) {};
\node(180)[fill=blue!91!white] at (9.78991512607,2.7974924491) {};
\node(181)[fill=red!19!white] at (2.40128004574,4.03348364915) {};
\node(182)[fill=red!49!white] at (3.88341337084,8.1980046205) {};
\node(183)[fill=red!32!white] at (2.78463869963,5.8970521259) {};
\node(184)[fill=blue!71!white] at (7.63464918612,2.65890567615) {};
\node(185)[fill=red!59!white] at (3.33491494134,9.84969328317) {};
\node(186)[fill=red!55!white] at (7.34482831706,10.4165016245) {};
\node(187)[fill=blue!0!white] at (7.06760698593,5.67692549374) {};
\node(188)[fill=blue!17!white] at (4.14135600717,0.573219611384) {};
\node(189)[fill=red!21!white] at (5.56743123922,6.09497586329) {};
\node(190)[fill=blue!5!white] at (9.71730496757,7.5207516933) {};
\node(191)[fill=red!54!white] at (5.77582082847,8.74986369293) {};
\node(192)[fill=blue!87!white] at (9.22238774335,3.62131456478) {};
\node(193)[fill=blue!2!white] at (6.00898819692,4.40794643247) {};
\node(194)[fill=blue!93!white] at (10.3401216851,3.27767103338) {};
\node(195)[fill=red!56!white] at (6.24394714998,9.17585257621) {};
\node(196)[fill=blue!93!white] at (11.0366916007,5.08707680199) {};
\node(197)[fill=red!58!white] at (3.81794947007,9.51355831131) {};
\node(198)[fill=blue!4!white] at (2.93813395973,2.02920383745) {};
\node(199)[fill=blue!80!white] at (8.51204912058,3.66473896611) {};
\end{tikzpicture}


==> chapter3/tikz/geometricfourier1.tex <==
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node}=[draw, fill=white, circle, minimum width=5pt, inner sep=0pt];
\node(0)[fill=red!35!white] at (1.24417991475,8.83875786964) {};
\node(1)[fill=blue!12!white] at (5.3068941453,10.2536021471) {};
\node(2)[fill=red!35!white] at (2.61902251368,9.06039024361) {};
\node(3)[fill=red!97!white] at (5.60252221959,6.05988488292) {};
\node(4)[fill=red!75!white] at (3.86683291713,7.65701032214) {};
\node(5)[fill=blue!57!white] at (2.89349411195,2.06192748386) {};
\node(6)[fill=blue!12!white] at (8.2150432311,3.36744349482) {};
\node(7)[fill=red!35!white] at (9.47417210403,8.57367075879) {};
\node(8)[fill=blue!100!white] at (3.06223720845,0.0884198812866) {};
\node(9)[fill=blue!89!white] at (8.70474382975,12.1455836883) {};
\node(10)[fill=red!97!white] at (11.4873197269,5.93777860908) {};
\node(11)[fill=red!97!white] at (4.32177905435,6.45514714761) {};
\node(12)[fill=blue!12!white] at (4.70205677101,9.71558545078) {};
\node(13)[fill=red!75!white] at (1.58626231516,7.87985447588) {};
\node(14)[fill=red!97!white] at (9.47362723907,6.91142040054) {};
\node(15)[fill=blue!12!white] at (3.51195746826,3.30593428247) {};
\node(16)[fill=blue!57!white] at (6.17230622142,2.15844402006) {};
\node(17)[fill=blue!57!white] at (10.0279182335,11.3127010246) {};
\node(18)[fill=blue!100!white] at (4.22842376849,0.466736393814) {};
\node(19)[fill=red!75!white] at (2.77091245426,7.95283601014) {};
\node(20)[fill=red!35!white] at (11.8642891036,3.51812590088) {};
\node(21)[fill=red!75!white] at (5.75232056579,5.2417288032) {};
\node(22)[fill=blue!57!white] at (4.45978257712,2.22977892325) {};
\node(23)[fill=red!75!white] at (2.18592539965,4.68742899512) {};
\node(24)[fill=blue!100!white] at (4.64727840563,0.0516586974539) {};
\node(25)[fill=red!97!white] at (3.02003710609,6.93286021919) {};
\node(26)[fill=red!35!white] at (10.5679831469,3.60612989389) {};
\node(27)[fill=red!97!white] at (2.58986963565,5.99478342601) {};
\node(28)[fill=red!75!white] at (1.3870204588,7.77519558454) {};
\node(29)[fill=red!35!white] at (6.92338491392,4.21010805867) {};
\node(30)[fill=blue!57!white] at (9.1785987848,2.3133645442) {};
\node(31)[fill=red!75!white] at (6.04333737307,5.05203944479) {};
\node(32)[fill=red!97!white] at (3.08490516334,6.86403232881) {};
\node(33)[fill=red!35!white] at (10.0816416485,9.25494805768) {};
\node(34)[fill=red!75!white] at (10.876156851,8.159649445) {};
\node(35)[fill=blue!57!white] at (4.49946725497,2.16856655704) {};
\node(36)[fill=red!75!white] at (11.0443041485,7.84856462628) {};
\node(37)[fill=red!35!white] at (8.27875705364,9.30926444962) {};
\node(38)[fill=blue!57!white] at (9.40125207099,2.44407028485) {};
\node(39)[fill=red!75!white] at (11.3718298254,5.42510452721) {};
\node(40)[fill=blue!12!white] at (9.66076663184,10.1569380695) {};
\node(41)[fill=red!75!white] at (9.88022973358,8.27911067781) {};
\node(42)[fill=red!97!white] at (8.36459004744,6.69881726649) {};
\node(43)[fill=blue!12!white] at (3.99150246053,2.84861614955) {};
\node(44)[fill=red!75!white] at (0.0,8.39533924093) {};
\node(45)[fill=red!97!white] at (2.27027753856,6.96198862339) {};
\node(46)[fill=blue!12!white] at (6.55005012242,2.66009835273) {};
\node(47)[fill=blue!12!white] at (12.4138638866,3.40029625526) {};
\node(48)[fill=red!35!white] at (3.03923049917,8.95547883306) {};
\node(49)[fill=red!97!white] at (4.33300034755,7.17307729578) {};
\node(50)[fill=blue!12!white] at (3.23085970597,3.40676277153) {};
\node(51)[fill=red!75!white] at (7.87400266596,5.08855598294) {};
\node(52)[fill=red!97!white] at (3.43446815358,6.60030952519) {};
\node(53)[fill=blue!12!white] at (5.40650224035,10.2068198133) {};
\node(54)[fill=blue!12!white] at (3.35629188076,10.1078115019) {};
\node(55)[fill=blue!57!white] at (7.69801436601,10.9912568367) {};
\node(56)[fill=red!35!white] at (2.0474469042,9.11894508927) {};
\node(57)[fill=blue!12!white] at (7.14240034063,10.2946156246) {};
\node(58)[fill=red!35!white] at (2.85634461475,4.24924741994) {};
\node(59)[fill=red!35!white] at (9.82034564239,4.12204693799) {};
\node(60)[fill=red!97!white] at (1.47898020329,6.39921774759) {};
\node(61)[fill=blue!57!white] at (2.90061027117,10.6280366594) {};
\node(62)[fill=red!35!white] at (5.28117750986,3.67735542093) {};
\node(63)[fill=blue!89!white] at (6.87473812545,1.39616356795) {};
\node(64)[fill=red!75!white] at (9.26685607422,7.90646960065) {};
\node(65)[fill=red!97!white] at (4.81167165036,6.44788808847) {};
\node(66)[fill=red!35!white] at (0.491575462978,8.81702602958) {};
\node(67)[fill=blue!12!white] at (6.95487987622,10.042150974) {};
\node(68)[fill=blue!57!white] at (8.33961819075,2.1787829253) {};
\node(69)[fill=red!35!white] at (2.89049352423,4.22822725131) {};
\node(70)[fill=red!75!white] at (5.43015845455,5.27467818507) {};
\node(71)[fill=red!97!white] at (6.55331880331,7.28197867591) {};
\node(72)[fill=red!97!white] at (4.42983773154,6.35599640825) {};
\node(73)[fill=blue!57!white] at (8.76478732204,1.77100169606) {};
\node(74)[fill=blue!89!white] at (4.0219426087,0.838323104169) {};
\node(75)[fill=red!35!white] at (4.57018992061,8.82498975278) {};
\node(76)[fill=blue!12!white] at (5.2924359189,9.81879437433) {};
\node(77)[fill=blue!57!white] at (7.01870321996,1.52509061405) {};
\node(78)[fill=blue!12!white] at (1.75080906094,9.85548818967) {};
\node(79)[fill=red!97!white] at (10.7457382982,5.62422314717) {};
\node(80)[fill=red!97!white] at (10.8259365125,5.65488149121) {};
\node(81)[fill=red!75!white] at (2.44387003267,4.68062290261) {};
\node(82)[fill=red!75!white] at (8.66282874935,5.0026252379) {};
\node(83)[fill=blue!57!white] at (5.88601221712,10.7492807895) {};
\node(84)[fill=red!97!white] at (4.46364013576,6.33664198818) {};
\node(85)[fill=red!35!white] at (11.1428684998,8.64847052012) {};
\node(86)[fill=red!35!white] at (11.5348624073,4.14776619776) {};
\node(87)[fill=blue!100!white] at (2.92679522663,0.205477544461) {};
\node(88)[fill=red!97!white] at (7.57010017783,5.50411282592) {};
\node(89)[fill=blue!12!white] at (6.81843063769,2.99091820855) {};
\node(90)[fill=red!35!white] at (6.51736659056,8.99335017903) {};
\node(91)[fill=blue!57!white] at (5.08357795329,1.50572375779) {};
\node(92)[fill=blue!12!white] at (10.2411825221,3.17049894658) {};
\node(93)[fill=red!35!white] at (0.314397219417,8.67233088669) {};
\node(94)[fill=red!35!white] at (2.53351276066,9.00467522592) {};
\node(95)[fill=blue!57!white] at (5.72679273931,10.5749893895) {};
\node(96)[fill=red!35!white] at (4.88909612609,8.80788073484) {};
\node(97)[fill=blue!57!white] at (4.73226579862,10.7556878681) {};
\node(98)[fill=blue!57!white] at (8.39797125056,2.13694575674) {};
\node(99)[fill=blue!100!white] at (3.29136083518,0.0565057863227) {};
\node(100)[fill=blue!57!white] at (6.39456921742,1.58206977928) {};
\node(101)[fill=red!75!white] at (1.55486608312,5.28838578567) {};
\node(102)[fill=blue!57!white] at (7.77539388476,10.913877318) {};
\node(103)[fill=red!75!white] at (11.098425576,7.81039128456) {};
\node(104)[fill=red!75!white] at (1.7059932935,5.39829391419) {};
\node(105)[fill=blue!12!white] at (10.3228339828,3.33548677883) {};
\node(106)[fill=red!97!white] at (9.30922574423,5.7345570932) {};
\node(107)[fill=red!35!white] at (11.5951159823,4.20801977285) {};
\node(108)[fill=red!75!white] at (5.36852885226,7.74248138702) {};
\node(109)[fill=blue!89!white] at (3.48354772066,0.652466882919) {};
\node(110)[fill=blue!89!white] at (3.58531280768,1.44820559293) {};
\node(111)[fill=red!35!white] at (10.5912819519,3.87625439253) {};
\node(112)[fill=blue!12!white] at (8.90271651963,10.3158507752) {};
\node(113)[fill=blue!89!white] at (6.11884877867,11.7141508399) {};
\node(114)[fill=red!75!white] at (10.6688809213,4.59776676127) {};
\node(115)[fill=blue!89!white] at (4.56581756474,1.1245123728) {};
\node(116)[fill=red!75!white] at (5.54515969556,5.26784839451) {};
\node(117)[fill=red!75!white] at (3.69062187503,7.59884980759) {};
\node(118)[fill=blue!12!white] at (7.39253171051,2.51017217154) {};
\node(119)[fill=blue!12!white] at (9.93494973064,2.93798998741) {};
\node(120)[fill=blue!89!white] at (3.9596839332,1.35691847995) {};
\node(121)[fill=blue!57!white] at (4.02721479581,10.5170215308) {};
\node(122)[fill=red!75!white] at (1.60889290345,8.04412602079) {};
\node(123)[fill=red!97!white] at (3.66446145779,6.5717233215) {};
\node(124)[fill=red!35!white] at (3.66247568015,3.7780874291) {};
\node(125)[fill=red!75!white] at (3.94027665674,4.84389737446) {};
\node(126)[fill=red!35!white] at (6.2169251058,9.25636469004) {};
\node(127)[fill=red!75!white] at (8.05958801012,8.04242557219) {};
\node(128)[fill=blue!57!white] at (9.22311283713,10.612933338) {};
\node(129)[fill=red!97!white] at (5.80274591923,6.71641210483) {};
\node(130)[fill=red!97!white] at (9.65398969605,7.48129353229) {};
\node(131)[fill=red!35!white] at (3.65097018905,3.52646196941) {};
\node(132)[fill=red!75!white] at (3.69760774444,8.04372124134) {};
\node(133)[fill=red!35!white] at (2.51129916675,8.61995114527) {};
\node(134)[fill=blue!89!white] at (5.70264992485,1.01209073623) {};
\node(135)[fill=blue!12!white] at (2.05225945712,10.1581490539) {};
\node(136)[fill=red!97!white] at (3.39488642261,5.55783415363) {};
\node(137)[fill=blue!57!white] at (8.17071121297,11.1718698765) {};
\node(138)[fill=blue!100!white] at (4.69893710308,0.0) {};
\node(139)[fill=red!97!white] at (5.13766673742,7.04562750521) {};
\node(140)[fill=blue!12!white] at (8.10305022233,3.1644885056) {};
\node(141)[fill=red!75!white] at (3.52229818861,4.90176720534) {};
\node(142)[fill=blue!12!white] at (6.55847671393,9.74035272501) {};
\node(143)[fill=red!35!white] at (10.0045542945,9.23809583441) {};
\node(144)[fill=red!75!white] at (6.2696580422,4.63345420209) {};
\node(145)[fill=blue!12!white] at (5.27282886915,2.53457508912) {};
\node(146)[fill=blue!12!white] at (3.56675527202,9.64742402745) {};
\node(147)[fill=red!75!white] at (5.35119712552,5.15267763651) {};
\node(148)[fill=red!75!white] at (1.30292270634,5.4373099982) {};
\node(149)[fill=blue!89!white] at (7.33408507737,1.27312594943) {};
\node(150)[fill=blue!12!white] at (9.3937104748,2.58586448825) {};
\node(151)[fill=red!97!white] at (11.409886132,6.01765572233) {};
\node(152)[fill=red!35!white] at (11.4644889319,4.07216052664) {};
\node(153)[fill=red!75!white] at (4.24731806376,4.77522722169) {};
\node(154)[fill=blue!12!white] at (11.0947224202,3.27379680483) {};
\node(155)[fill=red!75!white] at (2.00936514972,5.27975175075) {};
\node(156)[fill=blue!12!white] at (11.737049933,3.22962663649) {};
\node(157)[fill=blue!57!white] at (5.63764086519,1.99005043296) {};
\node(158)[fill=blue!57!white] at (9.05855830839,11.046990921) {};
\node(159)[fill=red!97!white] at (2.47872351929,6.9432155829) {};
\node(160)[fill=blue!89!white] at (5.22434509237,0.569496784282) {};
\node(161)[fill=red!35!white] at (3.58645977164,3.814186074) {};
\node(162)[fill=blue!12!white] at (3.10116191013,9.51845791714) {};
\node(163)[fill=blue!12!white] at (9.46946841775,2.51003799587) {};
\node(164)[fill=red!75!white] at (4.70086114776,5.08951875384) {};
\node(165)[fill=blue!12!white] at (10.0715385225,2.76102273281) {};
\node(166)[fill=red!35!white] at (4.14866458752,9.38523633316) {};
\node(167)[fill=blue!100!white] at (3.80413700013,0.357408149612) {};
\node(168)[fill=red!35!white] at (8.57735774695,3.71064570001) {};
\node(169)[fill=red!35!white] at (2.31444243199,3.54301118568) {};
\node(170)[fill=red!97!white] at (3.80680593792,5.78403669948) {};
\node(171)[fill=blue!57!white] at (6.30340053216,11.1524052124) {};
\node(172)[fill=red!35!white] at (1.20355812934,8.87937965505) {};
\node(173)[fill=red!97!white] at (2.61472921594,6.71825387677) {};
\node(174)[fill=blue!12!white] at (11.3135609899,2.91198873606) {};
\node(175)[fill=blue!12!white] at (10.5250704499,3.49361451328) {};
\node(176)[fill=blue!89!white] at (5.91970681515,1.00606018133) {};
\node(177)[fill=red!35!white] at (2.85703566889,8.76572169661) {};
\node(178)[fill=blue!12!white] at (7.24820546163,10.4742216225) {};
\node(179)[fill=red!97!white] at (5.24021346649,5.75469838206) {};
\node(180)[fill=blue!12!white] at (9.78991512607,2.7974924491) {};
\node(181)[fill=red!35!white] at (2.40128004574,4.03348364915) {};
\node(182)[fill=red!75!white] at (3.88341337084,8.1980046205) {};
\node(183)[fill=red!97!white] at (2.78463869963,5.8970521259) {};
\node(184)[fill=blue!12!white] at (7.63464918612,2.65890567615) {};
\node(185)[fill=blue!12!white] at (3.33491494134,9.84969328317) {};
\node(186)[fill=blue!12!white] at (7.34482831706,10.4165016245) {};
\node(187)[fill=red!97!white] at (7.06760698593,5.67692549374) {};
\node(188)[fill=blue!89!white] at (4.14135600717,0.573219611384) {};
\node(189)[fill=red!97!white] at (5.56743123922,6.09497586329) {};
\node(190)[fill=red!75!white] at (9.71730496757,7.5207516933) {};
\node(191)[fill=red!35!white] at (5.77582082847,8.74986369293) {};
\node(192)[fill=red!35!white] at (9.22238774335,3.62131456478) {};
\node(193)[fill=red!35!white] at (6.00898819692,4.40794643247) {};
\node(194)[fill=blue!12!white] at (10.3401216851,3.27767103338) {};
\node(195)[fill=red!35!white] at (6.24394714998,9.17585257621) {};
\node(196)[fill=red!75!white] at (11.0366916007,5.08707680199) {};
\node(197)[fill=blue!12!white] at (3.81794947007,9.51355831131) {};
\node(198)[fill=blue!57!white] at (2.93813395973,2.02920383745) {};
\node(199)[fill=red!35!white] at (8.51204912058,3.66473896611) {};
\path[-]
(0) edge (185)(0) edge (177)(0) edge (172)(0) edge (162)(0) edge (135)(0) edge (133)(0) edge (122)(0) edge (94)(0) edge (93)(0) edge (78)(0) edge (66)(0) edge (56)(0) edge (48)(0) edge (44)(0) edge (28)(0) edge (19)(0) edge (13)(0) edge (2)(1) edge (197)(1) edge (195)(1) edge (191)(1) edge (171)(1) edge (166)(1) edge (146)(1) edge (142)(1) edge (126)(1) edge (121)(1) edge (113)(1) edge (97)(1) edge (96)(1) edge (95)(1) edge (90)(1) edge (83)(1) edge (76)(1) edge (75)(1) edge (67)(1) edge (57)(1) edge (53)(1) edge (12)(2) edge (197)(2) edge (185)(2) edge (182)(2) edge (177)(2) edge (172)(2) edge (166)(2) edge (162)(2) edge (146)(2) edge (135)(2) edge (133)(2) edge (132)(2) edge (122)(2) edge (117)(2) edge (94)(2) edge (93)(2) edge (78)(2) edge (75)(2) edge (66)(2) edge (61)(2) edge (56)(2) edge (54)(2) edge (48)(2) edge (28)(2) edge (19)(2) edge (13)(2) edge (0)(3) edge (193)(3) edge (189)(3) edge (187)(3) edge (179)(3) edge (170)(3) edge (164)(3) edge (153)(3) edge (147)(3) edge (144)(3) edge (139)(3) edge (129)(3) edge (116)(3) edge (108)(3) edge (84)(3) edge (72)(3) edge (71)(3) edge (70)(3) edge (65)(3) edge (49)(3) edge (31)(3) edge (21)(3) edge (11)(4) edge (197)(4) edge (182)(4) edge (177)(4) edge (173)(4) edge (170)(4) edge (166)(4) edge (159)(4) edge (146)(4) edge (139)(4) edge (133)(4) edge (132)(4) edge (123)(4) edge (117)(4) edge (108)(4) edge (96)(4) edge (84)(4) edge (75)(4) edge (72)(4) edge (65)(4) edge (52)(4) edge (49)(4) edge (48)(4) edge (45)(4) edge (32)(4) edge (25)(4) edge (19)(4) edge (11)(5) edge (198)(5) edge (188)(5) edge (181)(5) edge (169)(5) edge (167)(5) edge (161)(5) edge (131)(5) edge (124)(5) edge (120)(5) edge (115)(5) edge (110)(5) edge (109)(5) edge (99)(5) edge (87)(5) edge (74)(5) edge (69)(5) edge (58)(5) edge (50)(5) edge (43)(5) edge (35)(5) edge (22)(5) edge (18)(5) edge (15)(5) edge (8)(6) edge (199)(6) edge (194)(6) edge (192)(6) edge (184)(6) edge (180)(6) edge (168)(6) edge (163)(6) edge (150)(6) edge (140)(6) edge (119)(6) edge (118)(6) edge (98)(6) edge (92)(6) edge (89)(6) edge (82)(6) edge (73)(6) edge (68)(6) edge (59)(6) edge (51)(6) edge (46)(6) edge (38)(6) edge (30)(6) edge (29)(7) edge (190)(7) edge (143)(7) edge (130)(7) edge (128)(7) edge (127)(7) edge (112)(7) edge (103)(7) edge (85)(7) edge (64)(7) edge (41)(7) edge (40)(7) edge (37)(7) edge (36)(7) edge (34)(7) edge (33)(7) edge (14)(8) edge (198)(8) edge (188)(8) edge (167)(8) edge (138)(8) edge (120)(8) edge (110)(8) edge (109)(8) edge (99)(8) edge (87)(8) edge (74)(8) edge (24)(8) edge (18)(8) edge (5)(9) edge (158)(9) edge (137)(9) edge (128)(9) edge (112)(9) edge (102)(9) edge (55)(9) edge (40)(9) edge (17)(10) edge (196)(10) edge (152)(10) edge (151)(10) edge (114)(10) edge (107)(10) edge (106)(10) edge (86)(10) edge (80)(10) edge (79)(10) edge (39)(10) edge (36)(11) edge (189)(11) edge (183)(11) edge (182)(11) edge (179)(11) edge (173)(11) edge (170)(11) edge (164)(11) edge (159)(11) edge (153)(11) edge (147)(11) edge (141)(11) edge (139)(11) edge (136)(11) edge (132)(11) edge (129)(11) edge (125)(11) edge (123)(11) edge (117)(11) edge (116)(11) edge (108)(11) edge (84)(11) edge (72)(11) edge (70)(11) edge (65)(11) edge (52)(11) edge (49)(11) edge (32)(11) edge (27)(11) edge (25)(11) edge (4)(11) edge (3)(12) edge (197)(12) edge (195)(12) edge (191)(12) edge (185)(12) edge (182)(12) edge (177)(12) edge (166)(12) edge (162)(12) edge (146)(12) edge (142)(12) edge (126)(12) edge (121)(12) edge (97)(12) edge (96)(12) edge (95)(12) edge (90)(12) edge (83)(12) edge (76)(12) edge (75)(12) edge (61)(12) edge (54)(12) edge (53)(12) edge (48)(12) edge (1)(13) edge (177)(13) edge (173)(13) edge (172)(13) edge (159)(13) edge (133)(13) edge (132)(13) edge (122)(13) edge (94)(13) edge (93)(13) edge (66)(13) edge (60)(13) edge (56)(13) edge (48)(13) edge (45)(13) edge (44)(13) edge (28)(13) edge (25)(13) edge (19)(13) edge (2)(13) edge (0)(14) edge (190)(14) edge (130)(14) edge (127)(14) edge (106)(14) edge (103)(14) edge (82)(14) edge (80)(14) edge (79)(14) edge (64)(14) edge (42)(14) edge (41)(14) edge (36)(14) edge (34)(14) edge (7)(15) edge (198)(15) edge (181)(15) edge (169)(15) edge (161)(15) edge (153)(15) edge (145)(15) edge (141)(15) edge (136)(15) edge (131)(15) edge (125)(15) edge (124)(15) edge (120)(15) edge (110)(15) edge (81)(15) edge (69)(15) edge (62)(15) edge (58)(15) edge (50)(15) edge (43)(15) edge (35)(15) edge (22)(15) edge (5)(16) edge (184)(16) edge (176)(16) edge (157)(16) edge (149)(16) edge (145)(16) edge (134)(16) edge (118)(16) edge (100)(16) edge (98)(16) edge (91)(16) edge (89)(16) edge (77)(16) edge (68)(16) edge (63)(16) edge (62)(16) edge (46)(16) edge (35)(16) edge (22)(17) edge (158)(17) edge (143)(17) edge (128)(17) edge (112)(17) edge (85)(17) edge (40)(17) edge (33)(17) edge (9)(18) edge (198)(18) edge (188)(18) edge (167)(18) edge (160)(18) edge (138)(18) edge (134)(18) edge (120)(18) edge (115)(18) edge (110)(18) edge (109)(18) edge (99)(18) edge (91)(18) edge (87)(18) edge (74)(18) edge (35)(18) edge (24)(18) edge (22)(18) edge (8)(18) edge (5)(19) edge (183)(19) edge (182)(19) edge (177)(19) edge (173)(19) edge (172)(19) edge (162)(19) edge (159)(19) edge (146)(19) edge (133)(19) edge (132)(19) edge (123)(19) edge (122)(19) edge (117)(19) edge (94)(19) edge (75)(19) edge (60)(19) edge (56)(19) edge (52)(19) edge (49)(19) edge (48)(19) edge (45)(19) edge (32)(19) edge (28)(19) edge (27)(19) edge (25)(19) edge (13)(19) edge (4)(19) edge (2)(19) edge (0)(20) edge (194)(20) edge (180)(20) edge (175)(20) edge (174)(20) edge (165)(20) edge (156)(20) edge (154)(20) edge (152)(20) edge (119)(20) edge (114)(20) edge (111)(20) edge (107)(20) edge (105)(20) edge (92)(20) edge (86)(20) edge (59)(20) edge (47)(20) edge (26)(21) edge (193)(21) edge (189)(21) edge (187)(21) edge (179)(21) edge (164)(21) edge (153)(21) edge (147)(21) edge (144)(21) edge (139)(21) edge (129)(21) edge (116)(21) edge (88)(21) edge (84)(21) edge (72)(21) edge (70)(21) edge (65)(21) edge (62)(21) edge (51)(21) edge (31)(21) edge (29)(21) edge (3)(22) edge (198)(22) edge (188)(22) edge (176)(22) edge (161)(22) edge (160)(22) edge (157)(22) edge (145)(22) edge (138)(22) edge (134)(22) edge (131)(22) edge (124)(22) edge (120)(22) edge (115)(22) edge (110)(22) edge (109)(22) edge (100)(22) edge (91)(22) edge (74)(22) edge (62)(22) edge (50)(22) edge (43)(22) edge (35)(22) edge (24)(22) edge (18)(22) edge (16)(22) edge (15)(22) edge (5)(23) edge (183)(23) edge (181)(23) edge (170)(23) edge (169)(23) edge (161)(23) edge (155)(23) edge (148)(23) edge (141)(23) edge (136)(23) edge (131)(23) edge (125)(23) edge (124)(23) edge (104)(23) edge (101)(23) edge (81)(23) edge (69)(23) edge (60)(23) edge (58)(23) edge (50)(23) edge (27)(24) edge (188)(24) edge (167)(24) edge (160)(24) edge (138)(24) edge (134)(24) edge (120)(24) edge (115)(24) edge (110)(24) edge (109)(24) edge (99)(24) edge (91)(24) edge (87)(24) edge (74)(24) edge (35)(24) edge (22)(24) edge (18)(24) edge (8)(25) edge (183)(25) edge (182)(25) edge (177)(25) edge (173)(25) edge (170)(25) edge (159)(25) edge (136)(25) edge (133)(25) edge (132)(25) edge (123)(25) edge (117)(25) edge (84)(25) edge (72)(25) edge (65)(25) edge (60)(25) edge (52)(25) edge (49)(25) edge (48)(25) edge (45)(25) edge (32)(25) edge (27)(25) edge (19)(25) edge (13)(25) edge (11)(25) edge (4)(26) edge (199)(26) edge (194)(26) edge (192)(26) edge (180)(26) edge (175)(26) edge (174)(26) edge (168)(26) edge (165)(26) edge (163)(26) edge (156)(26) edge (154)(26) edge (152)(26) edge (150)(26) edge (119)(26) edge (114)(26) edge (111)(26) edge (107)(26) edge (105)(26) edge (92)(26) edge (86)(26) edge (59)(26) edge (47)(26) edge (38)(26) edge (30)(26) edge (20)(27) edge (183)(27) edge (181)(27) edge (173)(27) edge (170)(27) edge (159)(27) edge (155)(27) edge (148)(27) edge (141)(27) edge (136)(27) edge (125)(27) edge (123)(27) edge (117)(27) edge (104)(27) edge (101)(27) edge (81)(27) edge (69)(27) edge (60)(27) edge (58)(27) edge (52)(27) edge (45)(27) edge (32)(27) edge (25)(27) edge (23)(27) edge (19)(27) edge (11)(28) edge (177)(28) edge (173)(28) edge (172)(28) edge (159)(28) edge (133)(28) edge (132)(28) edge (122)(28) edge (94)(28) edge (93)(28) edge (66)(28) edge (60)(28) edge (45)(28) edge (44)(28) edge (19)(28) edge (13)(28) edge (2)(28) edge (0)(29) edge (199)(29) edge (193)(29) edge (187)(29) edge (184)(29) edge (168)(29) edge (147)(29) edge (144)(29) edge (140)(29) edge (118)(29) edge (116)(29) edge (89)(29) edge (88)(29) edge (82)(29) edge (70)(29) edge (62)(29) edge (51)(29) edge (46)(29) edge (31)(29) edge (21)(29) edge (6)(30) edge (199)(30) edge (194)(30) edge (192)(30) edge (184)(30) edge (180)(30) edge (175)(30) edge (168)(30) edge (165)(30) edge (163)(30) edge (150)(30) edge (140)(30) edge (119)(30) edge (118)(30) edge (105)(30) edge (98)(30) edge (92)(30) edge (73)(30) edge (68)(30) edge (38)(30) edge (26)(30) edge (6)(31) edge (193)(31) edge (189)(31) edge (187)(31) edge (179)(31) edge (164)(31) edge (147)(31) edge (144)(31) edge (129)(31) edge (116)(31) edge (88)(31) edge (70)(31) edge (65)(31) edge (62)(31) edge (51)(31) edge (29)(31) edge (21)(31) edge (3)(32) edge (183)(32) edge (182)(32) edge (177)(32) edge (173)(32) edge (170)(32) edge (159)(32) edge (136)(32) edge (133)(32) edge (132)(32) edge (123)(32) edge (117)(32) edge (84)(32) edge (72)(32) edge (65)(32) edge (60)(32) edge (52)(32) edge (49)(32) edge (48)(32) edge (45)(32) edge (27)(32) edge (25)(32) edge (19)(32) edge (11)(32) edge (4)(33) edge (190)(33) edge (143)(33) edge (130)(33) edge (128)(33) edge (112)(33) edge (103)(33) edge (85)(33) edge (64)(33) edge (41)(33) edge (40)(33) edge (37)(33) edge (36)(33) edge (34)(33) edge (17)(33) edge (7)(34) edge (190)(34) edge (143)(34) edge (130)(34) edge (103)(34) edge (85)(34) edge (64)(34) edge (41)(34) edge (36)(34) edge (33)(34) edge (14)(34) edge (7)(35) edge (198)(35) edge (188)(35) edge (176)(35) edge (167)(35) edge (161)(35) edge (160)(35) edge (157)(35) edge (145)(35) edge (138)(35) edge (134)(35) edge (131)(35) edge (124)(35) edge (120)(35) edge (115)(35) edge (110)(35) edge (109)(35) edge (100)(35) edge (91)(35) edge (74)(35) edge (62)(35) edge (50)(35) edge (43)(35) edge (24)(35) edge (22)(35) edge (18)(35) edge (16)(35) edge (15)(35) edge (5)(36) edge (190)(36) edge (151)(36) edge (143)(36) edge (130)(36) edge (103)(36) edge (85)(36) edge (64)(36) edge (41)(36) edge (34)(36) edge (33)(36) edge (14)(36) edge (10)(36) edge (7)(37) edge (195)(37) edge (186)(37) edge (178)(37) edge (143)(37) edge (142)(37) edge (137)(37) edge (128)(37) edge (127)(37) edge (126)(37) edge (112)(37) edge (102)(37) edge (90)(37) edge (67)(37) edge (64)(37) edge (57)(37) edge (55)(37) edge (40)(37) edge (33)(37) edge (7)(38) edge (199)(38) edge (194)(38) edge (192)(38) edge (184)(38) edge (180)(38) edge (175)(38) edge (168)(38) edge (165)(38) edge (163)(38) edge (150)(38) edge (140)(38) edge (119)(38) edge (118)(38) edge (111)(38) edge (105)(38) edge (98)(38) edge (92)(38) edge (73)(38) edge (68)(38) edge (59)(38) edge (30)(38) edge (26)(38) edge (6)(39) edge (196)(39) edge (154)(39) edge (152)(39) edge (151)(39) edge (114)(39) edge (111)(39) edge (107)(39) edge (106)(39) edge (86)(39) edge (80)(39) edge (79)(39) edge (10)(40) edge (158)(40) edge (143)(40) edge (137)(40) edge (128)(40) edge (112)(40) edge (85)(40) edge (41)(40) edge (37)(40) edge (33)(40) edge (17)(40) edge (9)(40) edge (7)(41) edge (190)(41) edge (143)(41) edge (130)(41) edge (127)(41) edge (103)(41) edge (85)(41) edge (64)(41) edge (40)(41) edge (36)(41) edge (34)(41) edge (33)(41) edge (14)(41) edge (7)(42) edge (190)(42) edge (187)(42) edge (130)(42) edge (127)(42) edge (106)(42) edge (88)(42) edge (82)(42) edge (71)(42) edge (64)(42) edge (51)(42) edge (14)(43) edge (198)(43) edge (169)(43) edge (161)(43) edge (157)(43) edge (153)(43) edge (145)(43) edge (141)(43) edge (131)(43) edge (125)(43) edge (124)(43) edge (120)(43) edge (115)(43) edge (110)(43) edge (91)(43) edge (74)(43) edge (69)(43) edge (62)(43) edge (58)(43) edge (50)(43) edge (35)(43) edge (22)(43) edge (15)(43) edge (5)(44) edge (172)(44) edge (122)(44) edge (93)(44) edge (78)(44) edge (66)(44) edge (56)(44) edge (28)(44) edge (13)(44) edge (0)(45) edge (183)(45) edge (182)(45) edge (177)(45) edge (173)(45) edge (170)(45) edge (159)(45) edge (155)(45) edge (148)(45) edge (133)(45) edge (132)(45) edge (123)(45) edge (122)(45) edge (117)(45) edge (104)(45) edge (101)(45) edge (60)(45) edge (52)(45) edge (32)(45) edge (28)(45) edge (27)(45) edge (25)(45) edge (19)(45) edge (13)(45) edge (4)(46) edge (193)(46) edge (184)(46) edge (176)(46) edge (157)(46) edge (149)(46) edge (145)(46) edge (140)(46) edge (134)(46) edge (118)(46) edge (100)(46) edge (98)(46) edge (91)(46) edge (89)(46) edge (77)(46) edge (68)(46) edge (63)(46) edge (62)(46) edge (29)(46) edge (16)(46) edge (6)(47) edge (175)(47) edge (174)(47) edge (165)(47) edge (156)(47) edge (154)(47) edge (152)(47) edge (111)(47) edge (107)(47) edge (105)(47) edge (92)(47) edge (86)(47) edge (26)(47) edge (20)(48) edge (197)(48) edge (185)(48) edge (182)(48) edge (177)(48) edge (172)(48) edge (166)(48) edge (162)(48) edge (159)(48) edge (146)(48) edge (135)(48) edge (133)(48) edge (132)(48) edge (122)(48) edge (121)(48) edge (117)(48) edge (96)(48) edge (94)(48) edge (78)(48) edge (75)(48) edge (61)(48) edge (56)(48) edge (54)(48) edge (32)(48) edge (25)(48) edge (19)(48) edge (13)(48) edge (12)(48) edge (4)(48) edge (2)(48) edge (0)(49) edge (189)(49) edge (182)(49) edge (179)(49) edge (173)(49) edge (170)(49) edge (159)(49) edge (139)(49) edge (136)(49) edge (132)(49) edge (129)(49) edge (123)(49) edge (117)(49) edge (108)(49) edge (96)(49) edge (84)(49) edge (75)(49) edge (72)(49) edge (65)(49) edge (52)(49) edge (32)(49) edge (25)(49) edge (19)(49) edge (11)(49) edge (4)(49) edge (3)(50) edge (198)(50) edge (181)(50) edge (169)(50) edge (161)(50) edge (153)(50) edge (141)(50) edge (136)(50) edge (131)(50) edge (125)(50) edge (124)(50) edge (110)(50) edge (81)(50) edge (69)(50) edge (58)(50) edge (43)(50) edge (35)(50) edge (23)(50) edge (22)(50) edge (15)(50) edge (5)(51) edge (199)(51) edge (193)(51) edge (187)(51) edge (168)(51) edge (144)(51) edge (106)(51) edge (88)(51) edge (82)(51) edge (42)(51) edge (31)(51) edge (29)(51) edge (21)(51) edge (6)(52) edge (183)(52) edge (182)(52) edge (173)(52) edge (170)(52) edge (159)(52) edge (153)(52) edge (141)(52) edge (139)(52) edge (136)(52) edge (132)(52) edge (125)(52) edge (123)(52) edge (117)(52) edge (84)(52) edge (81)(52) edge (72)(52) edge (65)(52) edge (49)(52) edge (45)(52) edge (32)(52) edge (27)(52) edge (25)(52) edge (19)(52) edge (11)(52) edge (4)(53) edge (197)(53) edge (195)(53) edge (191)(53) edge (171)(53) edge (166)(53) edge (142)(53) edge (126)(53) edge (121)(53) edge (113)(53) edge (97)(53) edge (96)(53) edge (95)(53) edge (90)(53) edge (83)(53) edge (76)(53) edge (75)(53) edge (67)(53) edge (57)(53) edge (12)(53) edge (1)(54) edge (197)(54) edge (185)(54) edge (177)(54) edge (166)(54) edge (162)(54) edge (146)(54) edge (135)(54) edge (133)(54) edge (121)(54) edge (97)(54) edge (96)(54) edge (94)(54) edge (78)(54) edge (75)(54) edge (61)(54) edge (56)(54) edge (48)(54) edge (12)(54) edge (2)(55) edge (186)(55) edge (178)(55) edge (171)(55) edge (158)(55) edge (142)(55) edge (137)(55) edge (128)(55) edge (113)(55) edge (112)(55) edge (102)(55) edge (95)(55) edge (83)(55) edge (67)(55) edge (57)(55) edge (37)(55) edge (9)(56) edge (197)(56) edge (185)(56) edge (182)(56) edge (177)(56) edge (172)(56) edge (162)(56) edge (146)(56) edge (135)(56) edge (133)(56) edge (122)(56) edge (94)(56) edge (93)(56) edge (78)(56) edge (66)(56) edge (61)(56) edge (54)(56) edge (48)(56) edge (44)(56) edge (19)(56) edge (13)(56) edge (2)(56) edge (0)(57) edge (195)(57) edge (186)(57) edge (178)(57) edge (171)(57) edge (142)(57) edge (137)(57) edge (126)(57) edge (113)(57) edge (112)(57) edge (102)(57) edge (95)(57) edge (90)(57) edge (83)(57) edge (76)(57) edge (67)(57) edge (55)(57) edge (53)(57) edge (37)(57) edge (1)(58) edge (198)(58) edge (183)(58) edge (181)(58) edge (170)(58) edge (169)(58) edge (161)(58) edge (155)(58) edge (153)(58) edge (141)(58) edge (136)(58) edge (131)(58) edge (125)(58) edge (124)(58) edge (104)(58) edge (101)(58) edge (81)(58) edge (69)(58) edge (50)(58) edge (43)(58) edge (27)(58) edge (23)(58) edge (15)(58) edge (5)(59) edge (199)(59) edge (196)(59) edge (194)(59) edge (192)(59) edge (180)(59) edge (175)(59) edge (174)(59) edge (168)(59) edge (165)(59) edge (163)(59) edge (156)(59) edge (154)(59) edge (152)(59) edge (150)(59) edge (140)(59) edge (119)(59) edge (114)(59) edge (111)(59) edge (107)(59) edge (106)(59) edge (105)(59) edge (92)(59) edge (86)(59) edge (82)(59) edge (80)(59) edge (79)(59) edge (38)(59) edge (26)(59) edge (20)(59) edge (6)(60) edge (183)(60) edge (173)(60) edge (159)(60) edge (155)(60) edge (148)(60) edge (104)(60) edge (101)(60) edge (81)(60) edge (45)(60) edge (32)(60) edge (28)(60) edge (27)(60) edge (25)(60) edge (23)(60) edge (19)(60) edge (13)(61) edge (197)(61) edge (185)(61) edge (177)(61) edge (166)(61) edge (162)(61) edge (146)(61) edge (135)(61) edge (133)(61) edge (121)(61) edge (97)(61) edge (94)(61) edge (78)(61) edge (56)(61) edge (54)(61) edge (48)(61) edge (12)(61) edge (2)(62) edge (193)(62) edge (179)(62) edge (164)(62) edge (161)(62) edge (157)(62) edge (153)(62) edge (147)(62) edge (145)(62) edge (144)(62) edge (131)(62) edge (124)(62) edge (116)(62) edge (89)(62) edge (70)(62) edge (46)(62) edge (43)(62) edge (35)(62) edge (31)(62) edge (29)(62) edge (22)(62) edge (21)(62) edge (16)(62) edge (15)(63) edge (184)(63) edge (176)(63) edge (160)(63) edge (157)(63) edge (149)(63) edge (145)(63) edge (134)(63) edge (118)(63) edge (100)(63) edge (98)(63) edge (91)(63) edge (89)(63) edge (77)(63) edge (68)(63) edge (46)(63) edge (16)(64) edge (190)(64) edge (143)(64) edge (130)(64) edge (127)(64) edge (106)(64) edge (103)(64) edge (85)(64) edge (42)(64) edge (41)(64) edge (37)(64) edge (36)(64) edge (34)(64) edge (33)(64) edge (14)(64) edge (7)(65) edge (189)(65) edge (179)(65) edge (170)(65) edge (164)(65) edge (153)(65) edge (147)(65) edge (141)(65) edge (139)(65) edge (136)(65) edge (129)(65) edge (125)(65) edge (123)(65) edge (117)(65) edge (116)(65) edge (108)(65) edge (84)(65) edge (72)(65) edge (71)(65) edge (70)(65) edge (52)(65) edge (49)(65) edge (32)(65) edge (31)(65) edge (25)(65) edge (21)(65) edge (11)(65) edge (4)(65) edge (3)(66) edge (172)(66) edge (133)(66) edge (122)(66) edge (94)(66) edge (93)(66) edge (78)(66) edge (56)(66) edge (44)(66) edge (28)(66) edge (13)(66) edge (2)(66) edge (0)(67) edge (195)(67) edge (191)(67) edge (186)(67) edge (178)(67) edge (171)(67) edge (142)(67) edge (137)(67) edge (126)(67) edge (113)(67) edge (112)(67) edge (102)(67) edge (95)(67) edge (90)(67) edge (83)(67) edge (76)(67) edge (57)(67) edge (55)(67) edge (53)(67) edge (37)(67) edge (1)(68) edge (199)(68) edge (192)(68) edge (184)(68) edge (180)(68) edge (168)(68) edge (163)(68) edge (150)(68) edge (149)(68) edge (140)(68) edge (119)(68) edge (118)(68) edge (98)(68) edge (89)(68) edge (77)(68) edge (73)(68) edge (63)(68) edge (46)(68) edge (38)(68) edge (30)(68) edge (16)(68) edge (6)(69) edge (198)(69) edge (183)(69) edge (181)(69) edge (170)(69) edge (169)(69) edge (161)(69) edge (155)(69) edge (153)(69) edge (148)(69) edge (141)(69) edge (136)(69) edge (131)(69) edge (125)(69) edge (124)(69) edge (104)(69) edge (101)(69) edge (81)(69) edge (58)(69) edge (50)(69) edge (43)(69) edge (27)(69) edge (23)(69) edge (15)(69) edge (5)(70) edge (193)(70) edge (189)(70) edge (187)(70) edge (179)(70) edge (170)(70) edge (164)(70) edge (153)(70) edge (147)(70) edge (144)(70) edge (139)(70) edge (129)(70) edge (125)(70) edge (116)(70) edge (84)(70) edge (72)(70) edge (65)(70) edge (62)(70) edge (31)(70) edge (29)(70) edge (21)(70) edge (11)(70) edge (3)(71) edge (195)(71) edge (191)(71) edge (189)(71) edge (139)(71) edge (129)(71) edge (127)(71) edge (126)(71) edge (108)(71) edge (90)(71) edge (65)(71) edge (42)(71) edge (3)(72) edge (189)(72) edge (183)(72) edge (182)(72) edge (179)(72) edge (170)(72) edge (164)(72) edge (153)(72) edge (147)(72) edge (141)(72) edge (139)(72) edge (136)(72) edge (132)(72) edge (129)(72) edge (125)(72) edge (123)(72) edge (117)(72) edge (116)(72) edge (108)(72) edge (84)(72) edge (70)(72) edge (65)(72) edge (52)(72) edge (49)(72) edge (32)(72) edge (25)(72) edge (21)(72) edge (11)(72) edge (4)(72) edge (3)(73) edge (199)(73) edge (184)(73) edge (180)(73) edge (165)(73) edge (163)(73) edge (150)(73) edge (149)(73) edge (140)(73) edge (119)(73) edge (118)(73) edge (98)(73) edge (77)(73) edge (68)(73) edge (38)(73) edge (30)(73) edge (6)(74) edge (198)(74) edge (188)(74) edge (167)(74) edge (160)(74) edge (138)(74) edge (134)(74) edge (120)(74) edge (115)(74) edge (110)(74) edge (109)(74) edge (99)(74) edge (91)(74) edge (87)(74) edge (43)(74) edge (35)(74) edge (24)(74) edge (22)(74) edge (18)(74) edge (8)(74) edge (5)(75) edge (197)(75) edge (195)(75) edge (191)(75) edge (185)(75) edge (182)(75) edge (177)(75) edge (166)(75) edge (162)(75) edge (146)(75) edge (139)(75) edge (133)(75) edge (132)(75) edge (121)(75) edge (117)(75) edge (108)(75) edge (97)(75) edge (96)(75) edge (94)(75) edge (76)(75) edge (54)(75) edge (53)(75) edge (49)(75) edge (48)(75) edge (19)(75) edge (12)(75) edge (4)(75) edge (2)(75) edge (1)(76) edge (197)(76) edge (195)(76) edge (191)(76) edge (171)(76) edge (166)(76) edge (146)(76) edge (142)(76) edge (126)(76) edge (121)(76) edge (108)(76) edge (97)(76) edge (96)(76) edge (95)(76) edge (90)(76) edge (83)(76) edge (75)(76) edge (67)(76) edge (57)(76) edge (53)(76) edge (12)(76) edge (1)(77) edge (184)(77) edge (176)(77) edge (157)(77) edge (149)(77) edge (145)(77) edge (134)(77) edge (118)(77) edge (100)(77) edge (98)(77) edge (91)(77) edge (89)(77) edge (73)(77) edge (68)(77) edge (63)(77) edge (46)(77) edge (16)(78) edge (197)(78) edge (185)(78) edge (177)(78) edge (172)(78) edge (162)(78) edge (146)(78) edge (135)(78) edge (133)(78) edge (121)(78) edge (94)(78) edge (66)(78) edge (61)(78) edge (56)(78) edge (54)(78) edge (48)(78) edge (44)(78) edge (2)(78) edge (0)(79) edge (196)(79) edge (152)(79) edge (151)(79) edge (114)(79) edge (111)(79) edge (107)(79) edge (106)(79) edge (86)(79) edge (80)(79) edge (59)(79) edge (39)(79) edge (14)(79) edge (10)(80) edge (196)(80) edge (154)(80) edge (152)(80) edge (151)(80) edge (114)(80) edge (111)(80) edge (107)(80) edge (106)(80) edge (86)(80) edge (79)(80) edge (59)(80) edge (39)(80) edge (14)(80) edge (10)(81) edge (183)(81) edge (181)(81) edge (170)(81) edge (169)(81) edge (161)(81) edge (155)(81) edge (153)(81) edge (148)(81) edge (141)(81) edge (136)(81) edge (131)(81) edge (125)(81) edge (124)(81) edge (104)(81) edge (101)(81) edge (69)(81) edge (60)(81) edge (58)(81) edge (52)(81) edge (50)(81) edge (27)(81) edge (23)(81) edge (15)(82) edge (199)(82) edge (192)(82) edge (187)(82) edge (168)(82) edge (106)(82) edge (88)(82) edge (59)(82) edge (51)(82) edge (42)(82) edge (29)(82) edge (14)(82) edge (6)(83) edge (195)(83) edge (191)(83) edge (186)(83) edge (178)(83) edge (171)(83) edge (142)(83) edge (126)(83) edge (113)(83) edge (102)(83) edge (97)(83) edge (95)(83) edge (90)(83) edge (76)(83) edge (67)(83) edge (57)(83) edge (55)(83) edge (53)(83) edge (12)(83) edge (1)(84) edge (189)(84) edge (183)(84) edge (182)(84) edge (179)(84) edge (173)(84) edge (170)(84) edge (164)(84) edge (153)(84) edge (147)(84) edge (141)(84) edge (139)(84) edge (136)(84) edge (132)(84) edge (129)(84) edge (125)(84) edge (123)(84) edge (117)(84) edge (116)(84) edge (108)(84) edge (72)(84) edge (70)(84) edge (65)(84) edge (52)(84) edge (49)(84) edge (32)(84) edge (25)(84) edge (21)(84) edge (11)(84) edge (4)(84) edge (3)(85) edge (190)(85) edge (143)(85) edge (130)(85) edge (103)(85) edge (64)(85) edge (41)(85) edge (40)(85) edge (36)(85) edge (34)(85) edge (33)(85) edge (17)(85) edge (7)(86) edge (196)(86) edge (194)(86) edge (175)(86) edge (174)(86) edge (156)(86) edge (154)(86) edge (152)(86) edge (151)(86) edge (119)(86) edge (114)(86) edge (111)(86) edge (107)(86) edge (105)(86) edge (92)(86) edge (80)(86) edge (79)(86) edge (59)(86) edge (47)(86) edge (39)(86) edge (26)(86) edge (20)(86) edge (10)(87) edge (198)(87) edge (188)(87) edge (167)(87) edge (138)(87) edge (120)(87) edge (110)(87) edge (109)(87) edge (99)(87) edge (74)(87) edge (24)(87) edge (18)(87) edge (8)(87) edge (5)(88) edge (187)(88) edge (144)(88) edge (116)(88) edge (106)(88) edge (82)(88) edge (51)(88) edge (42)(88) edge (31)(88) edge (29)(88) edge (21)(89) edge (199)(89) edge (193)(89) edge (184)(89) edge (168)(89) edge (157)(89) edge (149)(89) edge (145)(89) edge (144)(89) edge (140)(89) edge (118)(89) edge (100)(89) edge (98)(89) edge (77)(89) edge (68)(89) edge (63)(89) edge (62)(89) edge (46)(89) edge (29)(89) edge (16)(89) edge (6)(90) edge (195)(90) edge (191)(90) edge (186)(90) edge (178)(90) edge (171)(90) edge (142)(90) edge (127)(90) edge (126)(90) edge (108)(90) edge (96)(90) edge (95)(90) edge (83)(90) edge (76)(90) edge (71)(90) edge (67)(90) edge (57)(90) edge (53)(90) edge (37)(90) edge (12)(90) edge (1)(91) edge (188)(91) edge (176)(91) edge (160)(91) edge (157)(91) edge (145)(91) edge (138)(91) edge (134)(91) edge (120)(91) edge (115)(91) edge (110)(91) edge (100)(91) edge (77)(91) edge (74)(91) edge (63)(91) edge (46)(91) edge (43)(91) edge (35)(91) edge (24)(91) edge (22)(91) edge (18)(91) edge (16)(92) edge (199)(92) edge (194)(92) edge (192)(92) edge (180)(92) edge (175)(92) edge (174)(92) edge (168)(92) edge (165)(92) edge (163)(92) edge (156)(92) edge (154)(92) edge (152)(92) edge (150)(92) edge (140)(92) edge (119)(92) edge (114)(92) edge (111)(92) edge (107)(92) edge (105)(92) edge (86)(92) edge (59)(92) edge (47)(92) edge (38)(92) edge (30)(92) edge (26)(92) edge (20)(92) edge (6)(93) edge (172)(93) edge (122)(93) edge (94)(93) edge (66)(93) edge (56)(93) edge (44)(93) edge (28)(93) edge (13)(93) edge (2)(93) edge (0)(94) edge (197)(94) edge (185)(94) edge (182)(94) edge (177)(94) edge (172)(94) edge (166)(94) edge (162)(94) edge (146)(94) edge (135)(94) edge (133)(94) edge (132)(94) edge (122)(94) edge (117)(94) edge (93)(94) edge (78)(94) edge (75)(94) edge (66)(94) edge (61)(94) edge (56)(94) edge (54)(94) edge (48)(94) edge (28)(94) edge (19)(94) edge (13)(94) edge (2)(94) edge (0)(95) edge (195)(95) edge (191)(95) edge (186)(95) edge (178)(95) edge (171)(95) edge (142)(95) edge (126)(95) edge (113)(95) edge (102)(95) edge (97)(95) edge (96)(95) edge (90)(95) edge (83)(95) edge (76)(95) edge (67)(95) edge (57)(95) edge (55)(95) edge (53)(95) edge (12)(95) edge (1)(96) edge (197)(96) edge (195)(96) edge (191)(96) edge (185)(96) edge (182)(96) edge (177)(96) edge (166)(96) edge (162)(96) edge (146)(96) edge (142)(96) edge (139)(96) edge (132)(96) edge (126)(96) edge (121)(96) edge (117)(96) edge (108)(96) edge (97)(96) edge (95)(96) edge (90)(96) edge (76)(96) edge (75)(96) edge (54)(96) edge (53)(96) edge (49)(96) edge (48)(96) edge (12)(96) edge (4)(96) edge (1)(97) edge (197)(97) edge (185)(97) edge (171)(97) edge (166)(97) edge (146)(97) edge (142)(97) edge (121)(97) edge (113)(97) edge (96)(97) edge (95)(97) edge (83)(97) edge (76)(97) edge (75)(97) edge (61)(97) edge (54)(97) edge (53)(97) edge (12)(97) edge (1)(98) edge (199)(98) edge (192)(98) edge (184)(98) edge (180)(98) edge (168)(98) edge (163)(98) edge (150)(98) edge (149)(98) edge (140)(98) edge (119)(98) edge (118)(98) edge (89)(98) edge (77)(98) edge (73)(98) edge (68)(98) edge (63)(98) edge (46)(98) edge (38)(98) edge (30)(98) edge (16)(98) edge (6)(99) edge (198)(99) edge (188)(99) edge (167)(99) edge (138)(99) edge (120)(99) edge (115)(99) edge (110)(99) edge (109)(99) edge (87)(99) edge (74)(99) edge (24)(99) edge (18)(99) edge (8)(99) edge (5)(100) edge (184)(100) edge (176)(100) edge (160)(100) edge (157)(100) edge (149)(100) edge (145)(100) edge (134)(100) edge (118)(100) edge (115)(100) edge (91)(100) edge (89)(100) edge (77)(100) edge (63)(100) edge (46)(100) edge (35)(100) edge (22)(100) edge (16)(101) edge (183)(101) edge (181)(101) edge (169)(101) edge (155)(101) edge (148)(101) edge (136)(101) edge (104)(101) edge (81)(101) edge (69)(101) edge (60)(101) edge (58)(101) edge (45)(101) edge (27)(101) edge (23)(102) edge (186)(102) edge (178)(102) edge (171)(102) edge (158)(102) edge (142)(102) edge (137)(102) edge (128)(102) edge (113)(102) edge (112)(102) edge (95)(102) edge (83)(102) edge (67)(102) edge (57)(102) edge (55)(102) edge (37)(102) edge (9)(103) edge (190)(103) edge (151)(103) edge (143)(103) edge (130)(103) edge (85)(103) edge (64)(103) edge (41)(103) edge (36)(103) edge (34)(103) edge (33)(103) edge (14)(103) edge (7)(104) edge (183)(104) edge (181)(104) edge (173)(104) edge (169)(104) edge (159)(104) edge (155)(104) edge (148)(104) edge (136)(104) edge (101)(104) edge (81)(104) edge (69)(104) edge (60)(104) edge (58)(104) edge (45)(104) edge (27)(104) edge (23)(105) edge (199)(105) edge (196)(105) edge (194)(105) edge (192)(105) edge (180)(105) edge (175)(105) edge (174)(105) edge (168)(105) edge (165)(105) edge (163)(105) edge (156)(105) edge (154)(105) edge (152)(105) edge (150)(105) edge (140)(105) edge (119)(105) edge (114)(105) edge (111)(105) edge (107)(105) edge (92)(105) edge (86)(105) edge (59)(105) edge (47)(105) edge (38)(105) edge (30)(105) edge (26)(105) edge (20)(106) edge (196)(106) edge (192)(106) edge (190)(106) edge (151)(106) edge (130)(106) edge (114)(106) edge (88)(106) edge (82)(106) edge (80)(106) edge (79)(106) edge (64)(106) edge (59)(106) edge (51)(106) edge (42)(106) edge (39)(106) edge (14)(106) edge (10)(107) edge (196)(107) edge (194)(107) edge (175)(107) edge (174)(107) edge (156)(107) edge (154)(107) edge (152)(107) edge (151)(107) edge (119)(107) edge (114)(107) edge (111)(107) edge (105)(107) edge (92)(107) edge (86)(107) edge (80)(107) edge (79)(107) edge (59)(107) edge (47)(107) edge (39)(107) edge (26)(107) edge (20)(107) edge (10)(108) edge (195)(108) edge (191)(108) edge (189)(108) edge (179)(108) edge (139)(108) edge (129)(108) edge (126)(108) edge (96)(108) edge (90)(108) edge (84)(108) edge (76)(108) edge (75)(108) edge (72)(108) edge (71)(108) edge (65)(108) edge (49)(108) edge (11)(108) edge (4)(108) edge (3)(109) edge (198)(109) edge (188)(109) edge (167)(109) edge (138)(109) edge (120)(109) edge (115)(109) edge (110)(109) edge (99)(109) edge (87)(109) edge (74)(109) edge (35)(109) edge (24)(109) edge (22)(109) edge (18)(109) edge (8)(109) edge (5)(110) edge (198)(110) edge (188)(110) edge (167)(110) edge (160)(110) edge (138)(110) edge (134)(110) edge (131)(110) edge (120)(110) edge (115)(110) edge (109)(110) edge (99)(110) edge (91)(110) edge (87)(110) edge (74)(110) edge (50)(110) edge (43)(110) edge (35)(110) edge (24)(110) edge (22)(110) edge (18)(110) edge (15)(110) edge (8)(110) edge (5)(111) edge (199)(111) edge (196)(111) edge (194)(111) edge (192)(111) edge (180)(111) edge (175)(111) edge (174)(111) edge (168)(111) edge (165)(111) edge (163)(111) edge (156)(111) edge (154)(111) edge (152)(111) edge (150)(111) edge (119)(111) edge (114)(111) edge (107)(111) edge (105)(111) edge (92)(111) edge (86)(111) edge (80)(111) edge (79)(111) edge (59)(111) edge (47)(111) edge (39)(111) edge (38)(111) edge (26)(111) edge (20)(112) edge (186)(112) edge (178)(112) edge (158)(112) edge (143)(112) edge (137)(112) edge (128)(112) edge (102)(112) edge (67)(112) edge (57)(112) edge (55)(112) edge (40)(112) edge (37)(112) edge (33)(112) edge (17)(112) edge (9)(112) edge (7)(113) edge (186)(113) edge (178)(113) edge (171)(113) edge (142)(113) edge (102)(113) edge (97)(113) edge (95)(113) edge (83)(113) edge (67)(113) edge (57)(113) edge (55)(113) edge (53)(113) edge (1)(114) edge (196)(114) edge (194)(114) edge (192)(114) edge (180)(114) edge (175)(114) edge (174)(114) edge (156)(114) edge (154)(114) edge (152)(114) edge (151)(114) edge (119)(114) edge (111)(114) edge (107)(114) edge (106)(114) edge (105)(114) edge (92)(114) edge (86)(114) edge (80)(114) edge (79)(114) edge (59)(114) edge (39)(114) edge (26)(114) edge (20)(114) edge (10)(115) edge (188)(115) edge (176)(115) edge (167)(115) edge (160)(115) edge (157)(115) edge (145)(115) edge (138)(115) edge (134)(115) edge (120)(115) edge (110)(115) edge (109)(115) edge (100)(115) edge (99)(115) edge (91)(115) edge (74)(115) edge (43)(115) edge (35)(115) edge (24)(115) edge (22)(115) edge (18)(115) edge (5)(116) edge (193)(116) edge (189)(116) edge (187)(116) edge (179)(116) edge (164)(116) edge (153)(116) edge (147)(116) edge (144)(116) edge (139)(116) edge (129)(116) edge (125)(116) edge (88)(116) edge (84)(116) edge (72)(116) edge (70)(116) edge (65)(116) edge (62)(116) edge (31)(116) edge (29)(116) edge (21)(116) edge (11)(116) edge (3)(117) edge (197)(117) edge (183)(117) edge (182)(117) edge (177)(117) edge (173)(117) edge (170)(117) edge (166)(117) edge (159)(117) edge (146)(117) edge (139)(117) edge (133)(117) edge (132)(117) edge (123)(117) edge (96)(117) edge (94)(117) edge (84)(117) edge (75)(117) edge (72)(117) edge (65)(117) edge (52)(117) edge (49)(117) edge (48)(117) edge (45)(117) edge (32)(117) edge (27)(117) edge (25)(117) edge (19)(117) edge (11)(117) edge (4)(117) edge (2)(118) edge (199)(118) edge (184)(118) edge (168)(118) edge (163)(118) edge (157)(118) edge (150)(118) edge (149)(118) edge (140)(118) edge (100)(118) edge (98)(118) edge (89)(118) edge (77)(118) edge (73)(118) edge (68)(118) edge (63)(118) edge (46)(118) edge (38)(118) edge (30)(118) edge (29)(118) edge (16)(118) edge (6)(119) edge (199)(119) edge (194)(119) edge (192)(119) edge (180)(119) edge (175)(119) edge (174)(119) edge (168)(119) edge (165)(119) edge (163)(119) edge (156)(119) edge (154)(119) edge (152)(119) edge (150)(119) edge (140)(119) edge (114)(119) edge (111)(119) edge (107)(119) edge (105)(119) edge (98)(119) edge (92)(119) edge (86)(119) edge (73)(119) edge (68)(119) edge (59)(119) edge (38)(119) edge (30)(119) edge (26)(119) edge (20)(119) edge (6)(120) edge (198)(120) edge (188)(120) edge (176)(120) edge (167)(120) edge (160)(120) edge (145)(120) edge (138)(120) edge (134)(120) edge (115)(120) edge (110)(120) edge (109)(120) edge (99)(120) edge (91)(120) edge (87)(120) edge (74)(120) edge (43)(120) edge (35)(120) edge (24)(120) edge (22)(120) edge (18)(120) edge (15)(120) edge (8)(120) edge (5)(121) edge (197)(121) edge (185)(121) edge (166)(121) edge (162)(121) edge (146)(121) edge (135)(121) edge (97)(121) edge (96)(121) edge (78)(121) edge (76)(121) edge (75)(121) edge (61)(121) edge (54)(121) edge (53)(121) edge (48)(121) edge (12)(121) edge (1)(122) edge (177)(122) edge (173)(122) edge (172)(122) edge (159)(122) edge (133)(122) edge (132)(122) edge (94)(122) edge (93)(122) edge (66)(122) edge (56)(122) edge (48)(122) edge (45)(122) edge (44)(122) edge (28)(122) edge (19)(122) edge (13)(122) edge (2)(122) edge (0)(123) edge (183)(123) edge (182)(123) edge (173)(123) edge (170)(123) edge (159)(123) edge (153)(123) edge (141)(123) edge (139)(123) edge (136)(123) edge (132)(123) edge (129)(123) edge (125)(123) edge (117)(123) edge (84)(123) edge (72)(123) edge (65)(123) edge (52)(123) edge (49)(123) edge (45)(123) edge (32)(123) edge (27)(123) edge (25)(123) edge (19)(123) edge (11)(123) edge (4)(124) edge (198)(124) edge (181)(124) edge (170)(124) edge (169)(124) edge (164)(124) edge (161)(124) edge (153)(124) edge (141)(124) edge (136)(124) edge (131)(124) edge (125)(124) edge (81)(124) edge (69)(124) edge (62)(124) edge (58)(124) edge (50)(124) edge (43)(124) edge (35)(124) edge (23)(124) edge (22)(124) edge (15)(124) edge (5)(125) edge (183)(125) edge (181)(125) edge (170)(125) edge (169)(125) edge (164)(125) edge (161)(125) edge (155)(125) edge (153)(125) edge (147)(125) edge (141)(125) edge (136)(125) edge (131)(125) edge (124)(125) edge (123)(125) edge (116)(125) edge (84)(125) edge (81)(125) edge (72)(125) edge (70)(125) edge (69)(125) edge (65)(125) edge (58)(125) edge (52)(125) edge (50)(125) edge (43)(125) edge (27)(125) edge (23)(125) edge (15)(125) edge (11)(126) edge (195)(126) edge (191)(126) edge (186)(126) edge (178)(126) edge (171)(126) edge (166)(126) edge (142)(126) edge (108)(126) edge (96)(126) edge (95)(126) edge (90)(126) edge (83)(126) edge (76)(126) edge (71)(126) edge (67)(126) edge (57)(126) edge (53)(126) edge (37)(126) edge (12)(126) edge (1)(127) edge (190)(127) edge (130)(127) edge (90)(127) edge (71)(127) edge (64)(127) edge (42)(127) edge (41)(127) edge (37)(127) edge (14)(127) edge (7)(128) edge (186)(128) edge (178)(128) edge (158)(128) edge (143)(128) edge (137)(128) edge (112)(128) edge (102)(128) edge (55)(128) edge (40)(128) edge (37)(128) edge (33)(128) edge (17)(128) edge (9)(128) edge (7)(129) edge (191)(129) edge (189)(129) edge (187)(129) edge (179)(129) edge (164)(129) edge (147)(129) edge (139)(129) edge (123)(129) edge (116)(129) edge (108)(129) edge (84)(129) edge (72)(129) edge (71)(129) edge (70)(129) edge (65)(129) edge (49)(129) edge (31)(129) edge (21)(129) edge (11)(129) edge (3)(130) edge (190)(130) edge (143)(130) edge (127)(130) edge (106)(130) edge (103)(130) edge (85)(130) edge (64)(130) edge (42)(130) edge (41)(130) edge (36)(130) edge (34)(130) edge (33)(130) edge (14)(130) edge (7)(131) edge (198)(131) edge (181)(131) edge (169)(131) edge (164)(131) edge (161)(131) edge (153)(131) edge (145)(131) edge (141)(131) edge (136)(131) edge (125)(131) edge (124)(131) edge (110)(131) edge (81)(131) edge (69)(131) edge (62)(131) edge (58)(131) edge (50)(131) edge (43)(131) edge (35)(131) edge (23)(131) edge (22)(131) edge (15)(131) edge (5)(132) edge (197)(132) edge (185)(132) edge (182)(132) edge (177)(132) edge (173)(132) edge (166)(132) edge (162)(132) edge (159)(132) edge (146)(132) edge (133)(132) edge (123)(132) edge (122)(132) edge (117)(132) edge (96)(132) edge (94)(132) edge (84)(132) edge (75)(132) edge (72)(132) edge (52)(132) edge (49)(132) edge (48)(132) edge (45)(132) edge (32)(132) edge (28)(132) edge (25)(132) edge (19)(132) edge (13)(132) edge (11)(132) edge (4)(132) edge (2)(133) edge (197)(133) edge (185)(133) edge (182)(133) edge (177)(133) edge (173)(133) edge (172)(133) edge (166)(133) edge (162)(133) edge (159)(133) edge (146)(133) edge (135)(133) edge (132)(133) edge (122)(133) edge (117)(133) edge (94)(133) edge (78)(133) edge (75)(133) edge (66)(133) edge (61)(133) edge (56)(133) edge (54)(133) edge (48)(133) edge (45)(133) edge (32)(133) edge (28)(133) edge (25)(133) edge (19)(133) edge (13)(133) edge (4)(133) edge (2)(133) edge (0)(134) edge (188)(134) edge (176)(134) edge (160)(134) edge (157)(134) edge (145)(134) edge (138)(134) edge (120)(134) edge (115)(134) edge (110)(134) edge (100)(134) edge (91)(134) edge (77)(134) edge (74)(134) edge (63)(134) edge (46)(134) edge (35)(134) edge (24)(134) edge (22)(134) edge (18)(134) edge (16)(135) edge (197)(135) edge (185)(135) edge (177)(135) edge (172)(135) edge (162)(135) edge (146)(135) edge (133)(135) edge (121)(135) edge (94)(135) edge (78)(135) edge (61)(135) edge (56)(135) edge (54)(135) edge (48)(135) edge (2)(135) edge (0)(136) edge (183)(136) edge (179)(136) edge (173)(136) edge (170)(136) edge (164)(136) edge (161)(136) edge (155)(136) edge (153)(136) edge (141)(136) edge (131)(136) edge (125)(136) edge (124)(136) edge (123)(136) edge (104)(136) edge (101)(136) edge (84)(136) edge (81)(136) edge (72)(136) edge (69)(136) edge (65)(136) edge (58)(136) edge (52)(136) edge (50)(136) edge (49)(136) edge (32)(136) edge (27)(136) edge (25)(136) edge (23)(136) edge (15)(136) edge (11)(137) edge (186)(137) edge (178)(137) edge (171)(137) edge (158)(137) edge (128)(137) edge (112)(137) edge (102)(137) edge (67)(137) edge (57)(137) edge (55)(137) edge (40)(137) edge (37)(137) edge (9)(138) edge (188)(138) edge (167)(138) edge (160)(138) edge (134)(138) edge (120)(138) edge (115)(138) edge (110)(138) edge (109)(138) edge (99)(138) edge (91)(138) edge (87)(138) edge (74)(138) edge (35)(138) edge (24)(138) edge (22)(138) edge (18)(138) edge (8)(139) edge (191)(139) edge (189)(139) edge (179)(139) edge (170)(139) edge (164)(139) edge (147)(139) edge (129)(139) edge (123)(139) edge (117)(139) edge (116)(139) edge (108)(139) edge (96)(139) edge (84)(139) edge (75)(139) edge (72)(139) edge (71)(139) edge (70)(139) edge (65)(139) edge (52)(139) edge (49)(139) edge (21)(139) edge (11)(139) edge (4)(139) edge (3)(140) edge (199)(140) edge (194)(140) edge (192)(140) edge (184)(140) edge (180)(140) edge (168)(140) edge (163)(140) edge (150)(140) edge (119)(140) edge (118)(140) edge (105)(140) edge (98)(140) edge (92)(140) edge (89)(140) edge (73)(140) edge (68)(140) edge (59)(140) edge (46)(140) edge (38)(140) edge (30)(140) edge (29)(140) edge (6)(141) edge (183)(141) edge (181)(141) edge (170)(141) edge (169)(141) edge (164)(141) edge (161)(141) edge (155)(141) edge (153)(141) edge (136)(141) edge (131)(141) edge (125)(141) edge (124)(141) edge (123)(141) edge (84)(141) edge (81)(141) edge (72)(141) edge (69)(141) edge (65)(141) edge (58)(141) edge (52)(141) edge (50)(141) edge (43)(141) edge (27)(141) edge (23)(141) edge (15)(141) edge (11)(142) edge (195)(142) edge (191)(142) edge (186)(142) edge (178)(142) edge (171)(142) edge (126)(142) edge (113)(142) edge (102)(142) edge (97)(142) edge (96)(142) edge (95)(142) edge (90)(142) edge (83)(142) edge (76)(142) edge (67)(142) edge (57)(142) edge (55)(142) edge (53)(142) edge (37)(142) edge (12)(142) edge (1)(143) edge (190)(143) edge (158)(143) edge (130)(143) edge (128)(143) edge (112)(143) edge (103)(143) edge (85)(143) edge (64)(143) edge (41)(143) edge (40)(143) edge (37)(143) edge (36)(143) edge (34)(143) edge (33)(143) edge (17)(143) edge (7)(144) edge (193)(144) edge (189)(144) edge (187)(144) edge (179)(144) edge (164)(144) edge (153)(144) edge (147)(144) edge (116)(144) edge (89)(144) edge (88)(144) edge (70)(144) edge (62)(144) edge (51)(144) edge (31)(144) edge (29)(144) edge (21)(144) edge (3)(145) edge (193)(145) edge (176)(145) edge (157)(145) edge (134)(145) edge (131)(145) edge (120)(145) edge (115)(145) edge (100)(145) edge (91)(145) edge (89)(145) edge (77)(145) edge (63)(145) edge (62)(145) edge (46)(145) edge (43)(145) edge (35)(145) edge (22)(145) edge (16)(145) edge (15)(146) edge (197)(146) edge (185)(146) edge (182)(146) edge (177)(146) edge (166)(146) edge (162)(146) edge (135)(146) edge (133)(146) edge (132)(146) edge (121)(146) edge (117)(146) edge (97)(146) edge (96)(146) edge (94)(146) edge (78)(146) edge (76)(146) edge (75)(146) edge (61)(146) edge (56)(146) edge (54)(146) edge (48)(146) edge (19)(146) edge (12)(146) edge (4)(146) edge (2)(146) edge (1)(147) edge (193)(147) edge (189)(147) edge (187)(147) edge (179)(147) edge (170)(147) edge (164)(147) edge (153)(147) edge (144)(147) edge (139)(147) edge (129)(147) edge (125)(147) edge (116)(147) edge (84)(147) edge (72)(147) edge (70)(147) edge (65)(147) edge (62)(147) edge (31)(147) edge (29)(147) edge (21)(147) edge (11)(147) edge (3)(148) edge (183)(148) edge (181)(148) edge (173)(148) edge (159)(148) edge (155)(148) edge (104)(148) edge (101)(148) edge (81)(148) edge (69)(148) edge (60)(148) edge (45)(148) edge (27)(148) edge (23)(149) edge (184)(149) edge (176)(149) edge (157)(149) edge (118)(149) edge (100)(149) edge (98)(149) edge (89)(149) edge (77)(149) edge (73)(149) edge (68)(149) edge (63)(149) edge (46)(149) edge (16)(150) edge (199)(150) edge (194)(150) edge (192)(150) edge (184)(150) edge (180)(150) edge (175)(150) edge (174)(150) edge (168)(150) edge (165)(150) edge (163)(150) edge (154)(150) edge (140)(150) edge (119)(150) edge (118)(150) edge (111)(150) edge (105)(150) edge (98)(150) edge (92)(150) edge (73)(150) edge (68)(150) edge (59)(150) edge (38)(150) edge (30)(150) edge (26)(150) edge (6)(151) edge (196)(151) edge (152)(151) edge (114)(151) edge (107)(151) edge (106)(151) edge (103)(151) edge (86)(151) edge (80)(151) edge (79)(151) edge (39)(151) edge (36)(151) edge (10)(152) edge (196)(152) edge (194)(152) edge (175)(152) edge (174)(152) edge (156)(152) edge (154)(152) edge (151)(152) edge (119)(152) edge (114)(152) edge (111)(152) edge (107)(152) edge (105)(152) edge (92)(152) edge (86)(152) edge (80)(152) edge (79)(152) edge (59)(152) edge (47)(152) edge (39)(152) edge (26)(152) edge (20)(152) edge (10)(153) edge (193)(153) edge (189)(153) edge (183)(153) edge (179)(153) edge (170)(153) edge (164)(153) edge (161)(153) edge (147)(153) edge (144)(153) edge (141)(153) edge (136)(153) edge (131)(153) edge (125)(153) edge (124)(153) edge (123)(153) edge (116)(153) edge (84)(153) edge (81)(153) edge (72)(153) edge (70)(153) edge (69)(153) edge (65)(153) edge (62)(153) edge (58)(153) edge (52)(153) edge (50)(153) edge (43)(153) edge (21)(153) edge (15)(153) edge (11)(153) edge (3)(154) edge (196)(154) edge (194)(154) edge (192)(154) edge (180)(154) edge (175)(154) edge (174)(154) edge (165)(154) edge (163)(154) edge (156)(154) edge (152)(154) edge (150)(154) edge (119)(154) edge (114)(154) edge (111)(154) edge (107)(154) edge (105)(154) edge (92)(154) edge (86)(154) edge (80)(154) edge (59)(154) edge (47)(154) edge (39)(154) edge (26)(154) edge (20)(155) edge (183)(155) edge (181)(155) edge (173)(155) edge (170)(155) edge (169)(155) edge (159)(155) edge (148)(155) edge (141)(155) edge (136)(155) edge (125)(155) edge (104)(155) edge (101)(155) edge (81)(155) edge (69)(155) edge (60)(155) edge (58)(155) edge (45)(155) edge (27)(155) edge (23)(156) edge (194)(156) edge (180)(156) edge (175)(156) edge (174)(156) edge (165)(156) edge (154)(156) edge (152)(156) edge (119)(156) edge (114)(156) edge (111)(156) edge (107)(156) edge (105)(156) edge (92)(156) edge (86)(156) edge (59)(156) edge (47)(156) edge (26)(156) edge (20)(157) edge (176)(157) edge (160)(157) edge (149)(157) edge (145)(157) edge (134)(157) edge (118)(157) edge (115)(157) edge (100)(157) edge (91)(157) edge (89)(157) edge (77)(157) edge (63)(157) edge (62)(157) edge (46)(157) edge (43)(157) edge (35)(157) edge (22)(157) edge (16)(158) edge (186)(158) edge (143)(158) edge (137)(158) edge (128)(158) edge (112)(158) edge (102)(158) edge (55)(158) edge (40)(158) edge (17)(158) edge (9)(159) edge (183)(159) edge (182)(159) edge (177)(159) edge (173)(159) edge (170)(159) edge (155)(159) edge (148)(159) edge (133)(159) edge (132)(159) edge (123)(159) edge (122)(159) edge (117)(159) edge (104)(159) edge (60)(159) edge (52)(159) edge (49)(159) edge (48)(159) edge (45)(159) edge (32)(159) edge (28)(159) edge (27)(159) edge (25)(159) edge (19)(159) edge (13)(159) edge (11)(159) edge (4)(160) edge (188)(160) edge (176)(160) edge (167)(160) edge (157)(160) edge (138)(160) edge (134)(160) edge (120)(160) edge (115)(160) edge (110)(160) edge (100)(160) edge (91)(160) edge (74)(160) edge (63)(160) edge (35)(160) edge (24)(160) edge (22)(160) edge (18)(161) edge (198)(161) edge (181)(161) edge (170)(161) edge (169)(161) edge (164)(161) edge (153)(161) edge (141)(161) edge (136)(161) edge (131)(161) edge (125)(161) edge (124)(161) edge (81)(161) edge (69)(161) edge (62)(161) edge (58)(161) edge (50)(161) edge (43)(161) edge (35)(161) edge (23)(161) edge (22)(161) edge (15)(161) edge (5)(162) edge (197)(162) edge (185)(162) edge (182)(162) edge (177)(162) edge (172)(162) edge (166)(162) edge (146)(162) edge (135)(162) edge (133)(162) edge (132)(162) edge (121)(162) edge (96)(162) edge (94)(162) edge (78)(162) edge (75)(162) edge (61)(162) edge (56)(162) edge (54)(162) edge (48)(162) edge (19)(162) edge (12)(162) edge (2)(162) edge (0)(163) edge (199)(163) edge (194)(163) edge (192)(163) edge (184)(163) edge (180)(163) edge (175)(163) edge (168)(163) edge (165)(163) edge (154)(163) edge (150)(163) edge (140)(163) edge (119)(163) edge (118)(163) edge (111)(163) edge (105)(163) edge (98)(163) edge (92)(163) edge (73)(163) edge (68)(163) edge (59)(163) edge (38)(163) edge (30)(163) edge (26)(163) edge (6)(164) edge (193)(164) edge (189)(164) edge (179)(164) edge (170)(164) edge (161)(164) edge (153)(164) edge (147)(164) edge (144)(164) edge (141)(164) edge (139)(164) edge (136)(164) edge (131)(164) edge (129)(164) edge (125)(164) edge (124)(164) edge (116)(164) edge (84)(164) edge (72)(164) edge (70)(164) edge (65)(164) edge (62)(164) edge (31)(164) edge (21)(164) edge (11)(164) edge (3)(165) edge (194)(165) edge (192)(165) edge (180)(165) edge (175)(165) edge (174)(165) edge (168)(165) edge (163)(165) edge (156)(165) edge (154)(165) edge (150)(165) edge (119)(165) edge (111)(165) edge (105)(165) edge (92)(165) edge (73)(165) edge (59)(165) edge (47)(165) edge (38)(165) edge (30)(165) edge (26)(165) edge (20)(166) edge (197)(166) edge (195)(166) edge (191)(166) edge (185)(166) edge (182)(166) edge (177)(166) edge (162)(166) edge (146)(166) edge (133)(166) edge (132)(166) edge (126)(166) edge (121)(166) edge (117)(166) edge (97)(166) edge (96)(166) edge (94)(166) edge (76)(166) edge (75)(166) edge (61)(166) edge (54)(166) edge (53)(166) edge (48)(166) edge (12)(166) edge (4)(166) edge (2)(166) edge (1)(167) edge (198)(167) edge (188)(167) edge (160)(167) edge (138)(167) edge (120)(167) edge (115)(167) edge (110)(167) edge (109)(167) edge (99)(167) edge (87)(167) edge (74)(167) edge (35)(167) edge (24)(167) edge (18)(167) edge (8)(167) edge (5)(168) edge (199)(168) edge (194)(168) edge (192)(168) edge (184)(168) edge (180)(168) edge (175)(168) edge (165)(168) edge (163)(168) edge (150)(168) edge (140)(168) edge (119)(168) edge (118)(168) edge (111)(168) edge (105)(168) edge (98)(168) edge (92)(168) edge (89)(168) edge (82)(168) edge (68)(168) edge (59)(168) edge (51)(168) edge (38)(168) edge (30)(168) edge (29)(168) edge (26)(168) edge (6)(169) edge (198)(169) edge (181)(169) edge (161)(169) edge (155)(169) edge (141)(169) edge (131)(169) edge (125)(169) edge (124)(169) edge (104)(169) edge (101)(169) edge (81)(169) edge (69)(169) edge (58)(169) edge (50)(169) edge (43)(169) edge (23)(169) edge (15)(169) edge (5)(170) edge (189)(170) edge (183)(170) edge (179)(170) edge (173)(170) edge (164)(170) edge (161)(170) edge (159)(170) edge (155)(170) edge (153)(170) edge (147)(170) edge (141)(170) edge (139)(170) edge (136)(170) edge (125)(170) edge (124)(170) edge (123)(170) edge (117)(170) edge (84)(170) edge (81)(170) edge (72)(170) edge (70)(170) edge (69)(170) edge (65)(170) edge (58)(170) edge (52)(170) edge (49)(170) edge (45)(170) edge (32)(170) edge (27)(170) edge (25)(170) edge (23)(170) edge (11)(170) edge (4)(170) edge (3)(171) edge (195)(171) edge (186)(171) edge (178)(171) edge (142)(171) edge (137)(171) edge (126)(171) edge (113)(171) edge (102)(171) edge (97)(171) edge (95)(171) edge (90)(171) edge (83)(171) edge (76)(171) edge (67)(171) edge (57)(171) edge (55)(171) edge (53)(171) edge (1)(172) edge (185)(172) edge (177)(172) edge (162)(172) edge (135)(172) edge (133)(172) edge (122)(172) edge (94)(172) edge (93)(172) edge (78)(172) edge (66)(172) edge (56)(172) edge (48)(172) edge (44)(172) edge (28)(172) edge (19)(172) edge (13)(172) edge (2)(172) edge (0)(173) edge (183)(173) edge (182)(173) edge (177)(173) edge (170)(173) edge (159)(173) edge (155)(173) edge (148)(173) edge (136)(173) edge (133)(173) edge (132)(173) edge (123)(173) edge (122)(173) edge (117)(173) edge (104)(173) edge (84)(173) edge (60)(173) edge (52)(173) edge (49)(173) edge (45)(173) edge (32)(173) edge (28)(173) edge (27)(173) edge (25)(173) edge (19)(173) edge (13)(173) edge (11)(173) edge (4)(174) edge (194)(174) edge (180)(174) edge (175)(174) edge (165)(174) edge (156)(174) edge (154)(174) edge (152)(174) edge (150)(174) edge (119)(174) edge (114)(174) edge (111)(174) edge (107)(174) edge (105)(174) edge (92)(174) edge (86)(174) edge (59)(174) edge (47)(174) edge (26)(174) edge (20)(175) edge (194)(175) edge (192)(175) edge (180)(175) edge (174)(175) edge (168)(175) edge (165)(175) edge (163)(175) edge (156)(175) edge (154)(175) edge (152)(175) edge (150)(175) edge (119)(175) edge (114)(175) edge (111)(175) edge (107)(175) edge (105)(175) edge (92)(175) edge (86)(175) edge (59)(175) edge (47)(175) edge (38)(175) edge (30)(175) edge (26)(175) edge (20)(176) edge (160)(176) edge (157)(176) edge (149)(176) edge (145)(176) edge (134)(176) edge (120)(176) edge (115)(176) edge (100)(176) edge (91)(176) edge (77)(176) edge (63)(176) edge (46)(176) edge (35)(176) edge (22)(176) edge (16)(177) edge (197)(177) edge (185)(177) edge (182)(177) edge (173)(177) edge (172)(177) edge (166)(177) edge (162)(177) edge (159)(177) edge (146)(177) edge (135)(177) edge (133)(177) edge (132)(177) edge (122)(177) edge (117)(177) edge (96)(177) edge (94)(177) edge (78)(177) edge (75)(177) edge (61)(177) edge (56)(177) edge (54)(177) edge (48)(177) edge (45)(177) edge (32)(177) edge (28)(177) edge (25)(177) edge (19)(177) edge (13)(177) edge (12)(177) edge (4)(177) edge (2)(177) edge (0)(178) edge (195)(178) edge (186)(178) edge (171)(178) edge (142)(178) edge (137)(178) edge (128)(178) edge (126)(178) edge (113)(178) edge (112)(178) edge (102)(178) edge (95)(178) edge (90)(178) edge (83)(178) edge (67)(178) edge (57)(178) edge (55)(178) edge (37)(179) edge (193)(179) edge (189)(179) edge (187)(179) edge (170)(179) edge (164)(179) edge (153)(179) edge (147)(179) edge (144)(179) edge (139)(179) edge (136)(179) edge (129)(179) edge (116)(179) edge (108)(179) edge (84)(179) edge (72)(179) edge (70)(179) edge (65)(179) edge (62)(179) edge (49)(179) edge (31)(179) edge (21)(179) edge (11)(179) edge (3)(180) edge (199)(180) edge (194)(180) edge (192)(180) edge (175)(180) edge (174)(180) edge (168)(180) edge (165)(180) edge (163)(180) edge (156)(180) edge (154)(180) edge (150)(180) edge (140)(180) edge (119)(180) edge (114)(180) edge (111)(180) edge (105)(180) edge (98)(180) edge (92)(180) edge (73)(180) edge (68)(180) edge (59)(180) edge (38)(180) edge (30)(180) edge (26)(180) edge (20)(180) edge (6)(181) edge (198)(181) edge (183)(181) edge (169)(181) edge (161)(181) edge (155)(181) edge (148)(181) edge (141)(181) edge (131)(181) edge (125)(181) edge (124)(181) edge (104)(181) edge (101)(181) edge (81)(181) edge (69)(181) edge (58)(181) edge (50)(181) edge (27)(181) edge (23)(181) edge (15)(181) edge (5)(182) edge (197)(182) edge (185)(182) edge (177)(182) edge (173)(182) edge (166)(182) edge (162)(182) edge (159)(182) edge (146)(182) edge (133)(182) edge (132)(182) edge (123)(182) edge (117)(182) edge (96)(182) edge (94)(182) edge (84)(182) edge (75)(182) edge (72)(182) edge (56)(182) edge (52)(182) edge (49)(182) edge (48)(182) edge (45)(182) edge (32)(182) edge (25)(182) edge (19)(182) edge (12)(182) edge (11)(182) edge (4)(182) edge (2)(183) edge (181)(183) edge (173)(183) edge (170)(183) edge (159)(183) edge (155)(183) edge (153)(183) edge (148)(183) edge (141)(183) edge (136)(183) edge (125)(183) edge (123)(183) edge (117)(183) edge (104)(183) edge (101)(183) edge (84)(183) edge (81)(183) edge (72)(183) edge (69)(183) edge (60)(183) edge (58)(183) edge (52)(183) edge (45)(183) edge (32)(183) edge (27)(183) edge (25)(183) edge (23)(183) edge (19)(183) edge (11)(184) edge (199)(184) edge (192)(184) edge (168)(184) edge (163)(184) edge (150)(184) edge (149)(184) edge (140)(184) edge (118)(184) edge (100)(184) edge (98)(184) edge (89)(184) edge (77)(184) edge (73)(184) edge (68)(184) edge (63)(184) edge (46)(184) edge (38)(184) edge (30)(184) edge (29)(184) edge (16)(184) edge (6)(185) edge (197)(185) edge (182)(185) edge (177)(185) edge (172)(185) edge (166)(185) edge (162)(185) edge (146)(185) edge (135)(185) edge (133)(185) edge (132)(185) edge (121)(185) edge (97)(185) edge (96)(185) edge (94)(185) edge (78)(185) edge (75)(185) edge (61)(185) edge (56)(185) edge (54)(185) edge (48)(185) edge (12)(185) edge (2)(185) edge (0)(186) edge (195)(186) edge (178)(186) edge (171)(186) edge (158)(186) edge (142)(186) edge (137)(186) edge (128)(186) edge (126)(186) edge (113)(186) edge (112)(186) edge (102)(186) edge (95)(186) edge (90)(186) edge (83)(186) edge (67)(186) edge (57)(186) edge (55)(186) edge (37)(187) edge (193)(187) edge (189)(187) edge (179)(187) edge (147)(187) edge (144)(187) edge (129)(187) edge (116)(187) edge (88)(187) edge (82)(187) edge (70)(187) edge (51)(187) edge (42)(187) edge (31)(187) edge (29)(187) edge (21)(187) edge (3)(188) edge (198)(188) edge (167)(188) edge (160)(188) edge (138)(188) edge (134)(188) edge (120)(188) edge (115)(188) edge (110)(188) edge (109)(188) edge (99)(188) edge (91)(188) edge (87)(188) edge (74)(188) edge (35)(188) edge (24)(188) edge (22)(188) edge (18)(188) edge (8)(188) edge (5)(189) edge (193)(189) edge (187)(189) edge (179)(189) edge (170)(189) edge (164)(189) edge (153)(189) edge (147)(189) edge (144)(189) edge (139)(189) edge (129)(189) edge (116)(189) edge (108)(189) edge (84)(189) edge (72)(189) edge (71)(189) edge (70)(189) edge (65)(189) edge (49)(189) edge (31)(189) edge (21)(189) edge (11)(189) edge (3)(190) edge (143)(190) edge (130)(190) edge (127)(190) edge (106)(190) edge (103)(190) edge (85)(190) edge (64)(190) edge (42)(190) edge (41)(190) edge (36)(190) edge (34)(190) edge (33)(190) edge (14)(190) edge (7)(191) edge (197)(191) edge (195)(191) edge (166)(191) edge (142)(191) edge (139)(191) edge (129)(191) edge (126)(191) edge (108)(191) edge (96)(191) edge (95)(191) edge (90)(191) edge (83)(191) edge (76)(191) edge (75)(191) edge (71)(191) edge (67)(191) edge (53)(191) edge (12)(191) edge (1)(192) edge (199)(192) edge (194)(192) edge (184)(192) edge (180)(192) edge (175)(192) edge (168)(192) edge (165)(192) edge (163)(192) edge (154)(192) edge (150)(192) edge (140)(192) edge (119)(192) edge (114)(192) edge (111)(192) edge (106)(192) edge (105)(192) edge (98)(192) edge (92)(192) edge (82)(192) edge (68)(192) edge (59)(192) edge (38)(192) edge (30)(192) edge (26)(192) edge (6)(193) edge (189)(193) edge (187)(193) edge (179)(193) edge (164)(193) edge (153)(193) edge (147)(193) edge (145)(193) edge (144)(193) edge (116)(193) edge (89)(193) edge (70)(193) edge (62)(193) edge (51)(193) edge (46)(193) edge (31)(193) edge (29)(193) edge (21)(193) edge (3)(194) edge (199)(194) edge (196)(194) edge (192)(194) edge (180)(194) edge (175)(194) edge (174)(194) edge (168)(194) edge (165)(194) edge (163)(194) edge (156)(194) edge (154)(194) edge (152)(194) edge (150)(194) edge (140)(194) edge (119)(194) edge (114)(194) edge (111)(194) edge (107)(194) edge (105)(194) edge (92)(194) edge (86)(194) edge (59)(194) edge (38)(194) edge (30)(194) edge (26)(194) edge (20)(194) edge (6)(195) edge (191)(195) edge (186)(195) edge (178)(195) edge (171)(195) edge (166)(195) edge (142)(195) edge (126)(195) edge (108)(195) edge (96)(195) edge (95)(195) edge (90)(195) edge (83)(195) edge (76)(195) edge (75)(195) edge (71)(195) edge (67)(195) edge (57)(195) edge (53)(195) edge (37)(195) edge (12)(195) edge (1)(196) edge (194)(196) edge (154)(196) edge (152)(196) edge (151)(196) edge (114)(196) edge (111)(196) edge (107)(196) edge (106)(196) edge (105)(196) edge (86)(196) edge (80)(196) edge (79)(196) edge (59)(196) edge (39)(196) edge (10)(197) edge (191)(197) edge (185)(197) edge (182)(197) edge (177)(197) edge (166)(197) edge (162)(197) edge (146)(197) edge (135)(197) edge (133)(197) edge (132)(197) edge (121)(197) edge (117)(197) edge (97)(197) edge (96)(197) edge (94)(197) edge (78)(197) edge (76)(197) edge (75)(197) edge (61)(197) edge (56)(197) edge (54)(197) edge (53)(197) edge (48)(197) edge (12)(197) edge (4)(197) edge (2)(197) edge (1)(198) edge (188)(198) edge (181)(198) edge (169)(198) edge (167)(198) edge (161)(198) edge (131)(198) edge (124)(198) edge (120)(198) edge (110)(198) edge (109)(198) edge (99)(198) edge (87)(198) edge (74)(198) edge (69)(198) edge (58)(198) edge (50)(198) edge (43)(198) edge (35)(198) edge (22)(198) edge (18)(198) edge (15)(198) edge (8)(198) edge (5)(199) edge (194)(199) edge (192)(199) edge (184)(199) edge (180)(199) edge (168)(199) edge (163)(199) edge (150)(199) edge (140)(199) edge (119)(199) edge (118)(199) edge (111)(199) edge (105)(199) edge (98)(199) edge (92)(199) edge (89)(199) edge (82)(199) edge (73)(199) edge (68)(199) edge (59)(199) edge (51)(199) edge (38)(199) edge (30)(199) edge (29)(199) edge (26)(199) edge (6);
\node(0)[fill=red!35!white] at (1.24417991475,8.83875786964) {};
\node(1)[fill=blue!12!white] at (5.3068941453,10.2536021471) {};
\node(2)[fill=red!35!white] at (2.61902251368,9.06039024361) {};
\node(3)[fill=red!97!white] at (5.60252221959,6.05988488292) {};
\node(4)[fill=red!75!white] at (3.86683291713,7.65701032214) {};
\node(5)[fill=blue!57!white] at (2.89349411195,2.06192748386) {};
\node(6)[fill=blue!12!white] at (8.2150432311,3.36744349482) {};
\node(7)[fill=red!35!white] at (9.47417210403,8.57367075879) {};
\node(8)[fill=blue!100!white] at (3.06223720845,0.0884198812866) {};
\node(9)[fill=blue!89!white] at (8.70474382975,12.1455836883) {};
\node(10)[fill=red!97!white] at (11.4873197269,5.93777860908) {};
\node(11)[fill=red!97!white] at (4.32177905435,6.45514714761) {};
\node(12)[fill=blue!12!white] at (4.70205677101,9.71558545078) {};
\node(13)[fill=red!75!white] at (1.58626231516,7.87985447588) {};
\node(14)[fill=red!97!white] at (9.47362723907,6.91142040054) {};
\node(15)[fill=blue!12!white] at (3.51195746826,3.30593428247) {};
\node(16)[fill=blue!57!white] at (6.17230622142,2.15844402006) {};
\node(17)[fill=blue!57!white] at (10.0279182335,11.3127010246) {};
\node(18)[fill=blue!100!white] at (4.22842376849,0.466736393814) {};
\node(19)[fill=red!75!white] at (2.77091245426,7.95283601014) {};
\node(20)[fill=red!35!white] at (11.8642891036,3.51812590088) {};
\node(21)[fill=red!75!white] at (5.75232056579,5.2417288032) {};
\node(22)[fill=blue!57!white] at (4.45978257712,2.22977892325) {};
\node(23)[fill=red!75!white] at (2.18592539965,4.68742899512) {};
\node(24)[fill=blue!100!white] at (4.64727840563,0.0516586974539) {};
\node(25)[fill=red!97!white] at (3.02003710609,6.93286021919) {};
\node(26)[fill=red!35!white] at (10.5679831469,3.60612989389) {};
\node(27)[fill=red!97!white] at (2.58986963565,5.99478342601) {};
\node(28)[fill=red!75!white] at (1.3870204588,7.77519558454) {};
\node(29)[fill=red!35!white] at (6.92338491392,4.21010805867) {};
\node(30)[fill=blue!57!white] at (9.1785987848,2.3133645442) {};
\node(31)[fill=red!75!white] at (6.04333737307,5.05203944479) {};
\node(32)[fill=red!97!white] at (3.08490516334,6.86403232881) {};
\node(33)[fill=red!35!white] at (10.0816416485,9.25494805768) {};
\node(34)[fill=red!75!white] at (10.876156851,8.159649445) {};
\node(35)[fill=blue!57!white] at (4.49946725497,2.16856655704) {};
\node(36)[fill=red!75!white] at (11.0443041485,7.84856462628) {};
\node(37)[fill=red!35!white] at (8.27875705364,9.30926444962) {};
\node(38)[fill=blue!57!white] at (9.40125207099,2.44407028485) {};
\node(39)[fill=red!75!white] at (11.3718298254,5.42510452721) {};
\node(40)[fill=blue!12!white] at (9.66076663184,10.1569380695) {};
\node(41)[fill=red!75!white] at (9.88022973358,8.27911067781) {};
\node(42)[fill=red!97!white] at (8.36459004744,6.69881726649) {};
\node(43)[fill=blue!12!white] at (3.99150246053,2.84861614955) {};
\node(44)[fill=red!75!white] at (0.0,8.39533924093) {};
\node(45)[fill=red!97!white] at (2.27027753856,6.96198862339) {};
\node(46)[fill=blue!12!white] at (6.55005012242,2.66009835273) {};
\node(47)[fill=blue!12!white] at (12.4138638866,3.40029625526) {};
\node(48)[fill=red!35!white] at (3.03923049917,8.95547883306) {};
\node(49)[fill=red!97!white] at (4.33300034755,7.17307729578) {};
\node(50)[fill=blue!12!white] at (3.23085970597,3.40676277153) {};
\node(51)[fill=red!75!white] at (7.87400266596,5.08855598294) {};
\node(52)[fill=red!97!white] at (3.43446815358,6.60030952519) {};
\node(53)[fill=blue!12!white] at (5.40650224035,10.2068198133) {};
\node(54)[fill=blue!12!white] at (3.35629188076,10.1078115019) {};
\node(55)[fill=blue!57!white] at (7.69801436601,10.9912568367) {};
\node(56)[fill=red!35!white] at (2.0474469042,9.11894508927) {};
\node(57)[fill=blue!12!white] at (7.14240034063,10.2946156246) {};
\node(58)[fill=red!35!white] at (2.85634461475,4.24924741994) {};
\node(59)[fill=red!35!white] at (9.82034564239,4.12204693799) {};
\node(60)[fill=red!97!white] at (1.47898020329,6.39921774759) {};
\node(61)[fill=blue!57!white] at (2.90061027117,10.6280366594) {};
\node(62)[fill=red!35!white] at (5.28117750986,3.67735542093) {};
\node(63)[fill=blue!89!white] at (6.87473812545,1.39616356795) {};
\node(64)[fill=red!75!white] at (9.26685607422,7.90646960065) {};
\node(65)[fill=red!97!white] at (4.81167165036,6.44788808847) {};
\node(66)[fill=red!35!white] at (0.491575462978,8.81702602958) {};
\node(67)[fill=blue!12!white] at (6.95487987622,10.042150974) {};
\node(68)[fill=blue!57!white] at (8.33961819075,2.1787829253) {};
\node(69)[fill=red!35!white] at (2.89049352423,4.22822725131) {};
\node(70)[fill=red!75!white] at (5.43015845455,5.27467818507) {};
\node(71)[fill=red!97!white] at (6.55331880331,7.28197867591) {};
\node(72)[fill=red!97!white] at (4.42983773154,6.35599640825) {};
\node(73)[fill=blue!57!white] at (8.76478732204,1.77100169606) {};
\node(74)[fill=blue!89!white] at (4.0219426087,0.838323104169) {};
\node(75)[fill=red!35!white] at (4.57018992061,8.82498975278) {};
\node(76)[fill=blue!12!white] at (5.2924359189,9.81879437433) {};
\node(77)[fill=blue!57!white] at (7.01870321996,1.52509061405) {};
\node(78)[fill=blue!12!white] at (1.75080906094,9.85548818967) {};
\node(79)[fill=red!97!white] at (10.7457382982,5.62422314717) {};
\node(80)[fill=red!97!white] at (10.8259365125,5.65488149121) {};
\node(81)[fill=red!75!white] at (2.44387003267,4.68062290261) {};
\node(82)[fill=red!75!white] at (8.66282874935,5.0026252379) {};
\node(83)[fill=blue!57!white] at (5.88601221712,10.7492807895) {};
\node(84)[fill=red!97!white] at (4.46364013576,6.33664198818) {};
\node(85)[fill=red!35!white] at (11.1428684998,8.64847052012) {};
\node(86)[fill=red!35!white] at (11.5348624073,4.14776619776) {};
\node(87)[fill=blue!100!white] at (2.92679522663,0.205477544461) {};
\node(88)[fill=red!97!white] at (7.57010017783,5.50411282592) {};
\node(89)[fill=blue!12!white] at (6.81843063769,2.99091820855) {};
\node(90)[fill=red!35!white] at (6.51736659056,8.99335017903) {};
\node(91)[fill=blue!57!white] at (5.08357795329,1.50572375779) {};
\node(92)[fill=blue!12!white] at (10.2411825221,3.17049894658) {};
\node(93)[fill=red!35!white] at (0.314397219417,8.67233088669) {};
\node(94)[fill=red!35!white] at (2.53351276066,9.00467522592) {};
\node(95)[fill=blue!57!white] at (5.72679273931,10.5749893895) {};
\node(96)[fill=red!35!white] at (4.88909612609,8.80788073484) {};
\node(97)[fill=blue!57!white] at (4.73226579862,10.7556878681) {};
\node(98)[fill=blue!57!white] at (8.39797125056,2.13694575674) {};
\node(99)[fill=blue!100!white] at (3.29136083518,0.0565057863227) {};
\node(100)[fill=blue!57!white] at (6.39456921742,1.58206977928) {};
\node(101)[fill=red!75!white] at (1.55486608312,5.28838578567) {};
\node(102)[fill=blue!57!white] at (7.77539388476,10.913877318) {};
\node(103)[fill=red!75!white] at (11.098425576,7.81039128456) {};
\node(104)[fill=red!75!white] at (1.7059932935,5.39829391419) {};
\node(105)[fill=blue!12!white] at (10.3228339828,3.33548677883) {};
\node(106)[fill=red!97!white] at (9.30922574423,5.7345570932) {};
\node(107)[fill=red!35!white] at (11.5951159823,4.20801977285) {};
\node(108)[fill=red!75!white] at (5.36852885226,7.74248138702) {};
\node(109)[fill=blue!89!white] at (3.48354772066,0.652466882919) {};
\node(110)[fill=blue!89!white] at (3.58531280768,1.44820559293) {};
\node(111)[fill=red!35!white] at (10.5912819519,3.87625439253) {};
\node(112)[fill=blue!12!white] at (8.90271651963,10.3158507752) {};
\node(113)[fill=blue!89!white] at (6.11884877867,11.7141508399) {};
\node(114)[fill=red!75!white] at (10.6688809213,4.59776676127) {};
\node(115)[fill=blue!89!white] at (4.56581756474,1.1245123728) {};
\node(116)[fill=red!75!white] at (5.54515969556,5.26784839451) {};
\node(117)[fill=red!75!white] at (3.69062187503,7.59884980759) {};
\node(118)[fill=blue!12!white] at (7.39253171051,2.51017217154) {};
\node(119)[fill=blue!12!white] at (9.93494973064,2.93798998741) {};
\node(120)[fill=blue!89!white] at (3.9596839332,1.35691847995) {};
\node(121)[fill=blue!57!white] at (4.02721479581,10.5170215308) {};
\node(122)[fill=red!75!white] at (1.60889290345,8.04412602079) {};
\node(123)[fill=red!97!white] at (3.66446145779,6.5717233215) {};
\node(124)[fill=red!35!white] at (3.66247568015,3.7780874291) {};
\node(125)[fill=red!75!white] at (3.94027665674,4.84389737446) {};
\node(126)[fill=red!35!white] at (6.2169251058,9.25636469004) {};
\node(127)[fill=red!75!white] at (8.05958801012,8.04242557219) {};
\node(128)[fill=blue!57!white] at (9.22311283713,10.612933338) {};
\node(129)[fill=red!97!white] at (5.80274591923,6.71641210483) {};
\node(130)[fill=red!97!white] at (9.65398969605,7.48129353229) {};
\node(131)[fill=red!35!white] at (3.65097018905,3.52646196941) {};
\node(132)[fill=red!75!white] at (3.69760774444,8.04372124134) {};
\node(133)[fill=red!35!white] at (2.51129916675,8.61995114527) {};
\node(134)[fill=blue!89!white] at (5.70264992485,1.01209073623) {};
\node(135)[fill=blue!12!white] at (2.05225945712,10.1581490539) {};
\node(136)[fill=red!97!white] at (3.39488642261,5.55783415363) {};
\node(137)[fill=blue!57!white] at (8.17071121297,11.1718698765) {};
\node(138)[fill=blue!100!white] at (4.69893710308,0.0) {};
\node(139)[fill=red!97!white] at (5.13766673742,7.04562750521) {};
\node(140)[fill=blue!12!white] at (8.10305022233,3.1644885056) {};
\node(141)[fill=red!75!white] at (3.52229818861,4.90176720534) {};
\node(142)[fill=blue!12!white] at (6.55847671393,9.74035272501) {};
\node(143)[fill=red!35!white] at (10.0045542945,9.23809583441) {};
\node(144)[fill=red!75!white] at (6.2696580422,4.63345420209) {};
\node(145)[fill=blue!12!white] at (5.27282886915,2.53457508912) {};
\node(146)[fill=blue!12!white] at (3.56675527202,9.64742402745) {};
\node(147)[fill=red!75!white] at (5.35119712552,5.15267763651) {};
\node(148)[fill=red!75!white] at (1.30292270634,5.4373099982) {};
\node(149)[fill=blue!89!white] at (7.33408507737,1.27312594943) {};
\node(150)[fill=blue!12!white] at (9.3937104748,2.58586448825) {};
\node(151)[fill=red!97!white] at (11.409886132,6.01765572233) {};
\node(152)[fill=red!35!white] at (11.4644889319,4.07216052664) {};
\node(153)[fill=red!75!white] at (4.24731806376,4.77522722169) {};
\node(154)[fill=blue!12!white] at (11.0947224202,3.27379680483) {};
\node(155)[fill=red!75!white] at (2.00936514972,5.27975175075) {};
\node(156)[fill=blue!12!white] at (11.737049933,3.22962663649) {};
\node(157)[fill=blue!57!white] at (5.63764086519,1.99005043296) {};
\node(158)[fill=blue!57!white] at (9.05855830839,11.046990921) {};
\node(159)[fill=red!97!white] at (2.47872351929,6.9432155829) {};
\node(160)[fill=blue!89!white] at (5.22434509237,0.569496784282) {};
\node(161)[fill=red!35!white] at (3.58645977164,3.814186074) {};
\node(162)[fill=blue!12!white] at (3.10116191013,9.51845791714) {};
\node(163)[fill=blue!12!white] at (9.46946841775,2.51003799587) {};
\node(164)[fill=red!75!white] at (4.70086114776,5.08951875384) {};
\node(165)[fill=blue!12!white] at (10.0715385225,2.76102273281) {};
\node(166)[fill=red!35!white] at (4.14866458752,9.38523633316) {};
\node(167)[fill=blue!100!white] at (3.80413700013,0.357408149612) {};
\node(168)[fill=red!35!white] at (8.57735774695,3.71064570001) {};
\node(169)[fill=red!35!white] at (2.31444243199,3.54301118568) {};
\node(170)[fill=red!97!white] at (3.80680593792,5.78403669948) {};
\node(171)[fill=blue!57!white] at (6.30340053216,11.1524052124) {};
\node(172)[fill=red!35!white] at (1.20355812934,8.87937965505) {};
\node(173)[fill=red!97!white] at (2.61472921594,6.71825387677) {};
\node(174)[fill=blue!12!white] at (11.3135609899,2.91198873606) {};
\node(175)[fill=blue!12!white] at (10.5250704499,3.49361451328) {};
\node(176)[fill=blue!89!white] at (5.91970681515,1.00606018133) {};
\node(177)[fill=red!35!white] at (2.85703566889,8.76572169661) {};
\node(178)[fill=blue!12!white] at (7.24820546163,10.4742216225) {};
\node(179)[fill=red!97!white] at (5.24021346649,5.75469838206) {};
\node(180)[fill=blue!12!white] at (9.78991512607,2.7974924491) {};
\node(181)[fill=red!35!white] at (2.40128004574,4.03348364915) {};
\node(182)[fill=red!75!white] at (3.88341337084,8.1980046205) {};
\node(183)[fill=red!97!white] at (2.78463869963,5.8970521259) {};
\node(184)[fill=blue!12!white] at (7.63464918612,2.65890567615) {};
\node(185)[fill=blue!12!white] at (3.33491494134,9.84969328317) {};
\node(186)[fill=blue!12!white] at (7.34482831706,10.4165016245) {};
\node(187)[fill=red!97!white] at (7.06760698593,5.67692549374) {};
\node(188)[fill=blue!89!white] at (4.14135600717,0.573219611384) {};
\node(189)[fill=red!97!white] at (5.56743123922,6.09497586329) {};
\node(190)[fill=red!75!white] at (9.71730496757,7.5207516933) {};
\node(191)[fill=red!35!white] at (5.77582082847,8.74986369293) {};
\node(192)[fill=red!35!white] at (9.22238774335,3.62131456478) {};
\node(193)[fill=red!35!white] at (6.00898819692,4.40794643247) {};
\node(194)[fill=blue!12!white] at (10.3401216851,3.27767103338) {};
\node(195)[fill=red!35!white] at (6.24394714998,9.17585257621) {};
\node(196)[fill=red!75!white] at (11.0366916007,5.08707680199) {};
\node(197)[fill=blue!12!white] at (3.81794947007,9.51355831131) {};
\node(198)[fill=blue!57!white] at (2.93813395973,2.02920383745) {};
\node(199)[fill=red!35!white] at (8.51204912058,3.66473896611) {};
\end{tikzpicture}


==> chapter3/tikz/geometricfourier2.tex <==
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node}=[draw, fill=white, circle, minimum width=5pt, inner sep=0pt];
\node(0)[fill=blue!89!white] at (1.24417991475,8.83875786964) {};
\node(1)[fill=red!75!white] at (5.3068941453,10.2536021471) {};
\node(2)[fill=blue!12!white] at (2.61902251368,9.06039024361) {};
\node(3)[fill=red!97!white] at (5.60252221959,6.05988488292) {};
\node(4)[fill=red!35!white] at (3.86683291713,7.65701032214) {};
\node(5)[fill=blue!12!white] at (2.89349411195,2.06192748386) {};
\node(6)[fill=red!75!white] at (8.2150432311,3.36744349482) {};
\node(7)[fill=red!35!white] at (9.47417210403,8.57367075879) {};
\node(8)[fill=blue!12!white] at (3.06223720845,0.0884198812866) {};
\node(9)[fill=red!35!white] at (8.70474382975,12.1455836883) {};
\node(10)[fill=blue!57!white] at (11.4873197269,5.93777860908) {};
\node(11)[fill=red!35!white] at (4.32177905435,6.45514714761) {};
\node(12)[fill=red!75!white] at (4.70205677101,9.71558545078) {};
\node(13)[fill=blue!57!white] at (1.58626231516,7.87985447588) {};
\node(14)[fill=red!35!white] at (9.47362723907,6.91142040054) {};
\node(15)[fill=red!35!white] at (3.51195746826,3.30593428247) {};
\node(16)[fill=red!97!white] at (6.17230622142,2.15844402006) {};
\node(17)[fill=blue!12!white] at (10.0279182335,11.3127010246) {};
\node(18)[fill=red!35!white] at (4.22842376849,0.466736393814) {};
\node(19)[fill=blue!12!white] at (2.77091245426,7.95283601014) {};
\node(20)[fill=blue!89!white] at (11.8642891036,3.51812590088) {};
\node(21)[fill=red!97!white] at (5.75232056579,5.2417288032) {};
\node(22)[fill=red!35!white] at (4.45978257712,2.22977892325) {};
\node(23)[fill=blue!57!white] at (2.18592539965,4.68742899512) {};
\node(24)[fill=red!75!white] at (4.64727840563,0.0516586974539) {};
\node(25)[fill=blue!12!white] at (3.02003710609,6.93286021919) {};
\node(26)[fill=blue!57!white] at (10.5679831469,3.60612989389) {};
\node(27)[fill=blue!12!white] at (2.58986963565,5.99478342601) {};
\node(28)[fill=blue!89!white] at (1.3870204588,7.77519558454) {};
\node(29)[fill=red!97!white] at (6.92338491392,4.21010805867) {};
\node(30)[fill=red!35!white] at (9.1785987848,2.3133645442) {};
\node(31)[fill=red!97!white] at (6.04333737307,5.05203944479) {};
\node(32)[fill=blue!12!white] at (3.08490516334,6.86403232881) {};
\node(33)[fill=blue!12!white] at (10.0816416485,9.25494805768) {};
\node(34)[fill=blue!57!white] at (10.876156851,8.159649445) {};
\node(35)[fill=red!35!white] at (4.49946725497,2.16856655704) {};
\node(36)[fill=blue!57!white] at (11.0443041485,7.84856462628) {};
\node(37)[fill=red!75!white] at (8.27875705364,9.30926444962) {};
\node(38)[fill=red!35!white] at (9.40125207099,2.44407028485) {};
\node(39)[fill=blue!57!white] at (11.3718298254,5.42510452721) {};
\node(40)[fill=blue!12!white] at (9.66076663184,10.1569380695) {};
\node(41)[fill=blue!12!white] at (9.88022973358,8.27911067781) {};
\node(42)[fill=red!75!white] at (8.36459004744,6.69881726649) {};
\node(43)[fill=red!35!white] at (3.99150246053,2.84861614955) {};
\node(44)[fill=blue!100!white] at (0.0,8.39533924093) {};
\node(45)[fill=blue!57!white] at (2.27027753856,6.96198862339) {};
\node(46)[fill=red!97!white] at (6.55005012242,2.66009835273) {};
\node(47)[fill=blue!89!white] at (12.4138638866,3.40029625526) {};
\node(48)[fill=blue!12!white] at (3.03923049917,8.95547883306) {};
\node(49)[fill=red!35!white] at (4.33300034755,7.17307729578) {};
\node(50)[fill=blue!12!white] at (3.23085970597,3.40676277153) {};
\node(51)[fill=red!75!white] at (7.87400266596,5.08855598294) {};
\node(52)[fill=blue!12!white] at (3.43446815358,6.60030952519) {};
\node(53)[fill=red!75!white] at (5.40650224035,10.2068198133) {};
\node(54)[fill=blue!12!white] at (3.35629188076,10.1078115019) {};
\node(55)[fill=red!75!white] at (7.69801436601,10.9912568367) {};
\node(56)[fill=blue!57!white] at (2.0474469042,9.11894508927) {};
\node(57)[fill=red!97!white] at (7.14240034063,10.2946156246) {};
\node(58)[fill=blue!12!white] at (2.85634461475,4.24924741994) {};
\node(59)[fill=blue!12!white] at (9.82034564239,4.12204693799) {};
\node(60)[fill=blue!89!white] at (1.47898020329,6.39921774759) {};
\node(61)[fill=blue!12!white] at (2.90061027117,10.6280366594) {};
\node(62)[fill=red!75!white] at (5.28117750986,3.67735542093) {};
\node(63)[fill=red!97!white] at (6.87473812545,1.39616356795) {};
\node(64)[fill=red!35!white] at (9.26685607422,7.90646960065) {};
\node(65)[fill=red!75!white] at (4.81167165036,6.44788808847) {};
\node(66)[fill=blue!100!white] at (0.491575462978,8.81702602958) {};
\node(67)[fill=red!97!white] at (6.95487987622,10.042150974) {};
\node(68)[fill=red!75!white] at (8.33961819075,2.1787829253) {};
\node(69)[fill=blue!12!white] at (2.89049352423,4.22822725131) {};
\node(70)[fill=red!75!white] at (5.43015845455,5.27467818507) {};
\node(71)[fill=red!97!white] at (6.55331880331,7.28197867591) {};
\node(72)[fill=red!35!white] at (4.42983773154,6.35599640825) {};
\node(73)[fill=red!35!white] at (8.76478732204,1.77100169606) {};
\node(74)[fill=red!35!white] at (4.0219426087,0.838323104169) {};
\node(75)[fill=red!75!white] at (4.57018992061,8.82498975278) {};
\node(76)[fill=red!75!white] at (5.2924359189,9.81879437433) {};
\node(77)[fill=red!97!white] at (7.01870321996,1.52509061405) {};
\node(78)[fill=blue!57!white] at (1.75080906094,9.85548818967) {};
\node(79)[fill=blue!57!white] at (10.7457382982,5.62422314717) {};
\node(80)[fill=blue!57!white] at (10.8259365125,5.65488149121) {};
\node(81)[fill=blue!57!white] at (2.44387003267,4.68062290261) {};
\node(82)[fill=red!35!white] at (8.66282874935,5.0026252379) {};
\node(83)[fill=red!97!white] at (5.88601221712,10.7492807895) {};
\node(84)[fill=red!35!white] at (4.46364013576,6.33664198818) {};
\node(85)[fill=blue!57!white] at (11.1428684998,8.64847052012) {};
\node(86)[fill=blue!89!white] at (11.5348624073,4.14776619776) {};
\node(87)[fill=blue!12!white] at (2.92679522663,0.205477544461) {};
\node(88)[fill=red!75!white] at (7.57010017783,5.50411282592) {};
\node(89)[fill=red!97!white] at (6.81843063769,2.99091820855) {};
\node(90)[fill=red!97!white] at (6.51736659056,8.99335017903) {};
\node(91)[fill=red!75!white] at (5.08357795329,1.50572375779) {};
\node(92)[fill=blue!12!white] at (10.2411825221,3.17049894658) {};
\node(93)[fill=blue!100!white] at (0.314397219417,8.67233088669) {};
\node(94)[fill=blue!12!white] at (2.53351276066,9.00467522592) {};
\node(95)[fill=red!97!white] at (5.72679273931,10.5749893895) {};
\node(96)[fill=red!75!white] at (4.88909612609,8.80788073484) {};
\node(97)[fill=red!75!white] at (4.73226579862,10.7556878681) {};
\node(98)[fill=red!75!white] at (8.39797125056,2.13694575674) {};
\node(99)[fill=blue!12!white] at (3.29136083518,0.0565057863227) {};
\node(100)[fill=red!97!white] at (6.39456921742,1.58206977928) {};
\node(101)[fill=blue!57!white] at (1.55486608312,5.28838578567) {};
\node(102)[fill=red!75!white] at (7.77539388476,10.913877318) {};
\node(103)[fill=blue!57!white] at (11.098425576,7.81039128456) {};
\node(104)[fill=blue!57!white] at (1.7059932935,5.39829391419) {};
\node(105)[fill=blue!12!white] at (10.3228339828,3.33548677883) {};
\node(106)[fill=red!35!white] at (9.30922574423,5.7345570932) {};
\node(107)[fill=blue!89!white] at (11.5951159823,4.20801977285) {};
\node(108)[fill=red!75!white] at (5.36852885226,7.74248138702) {};
\node(109)[fill=blue!12!white] at (3.48354772066,0.652466882919) {};
\node(110)[fill=red!35!white] at (3.58531280768,1.44820559293) {};
\node(111)[fill=blue!57!white] at (10.5912819519,3.87625439253) {};
\node(112)[fill=red!35!white] at (8.90271651963,10.3158507752) {};
\node(113)[fill=red!97!white] at (6.11884877867,11.7141508399) {};
\node(114)[fill=blue!57!white] at (10.6688809213,4.59776676127) {};
\node(115)[fill=red!75!white] at (4.56581756474,1.1245123728) {};
\node(116)[fill=red!97!white] at (5.54515969556,5.26784839451) {};
\node(117)[fill=red!35!white] at (3.69062187503,7.59884980759) {};
\node(118)[fill=red!97!white] at (7.39253171051,2.51017217154) {};
\node(119)[fill=blue!12!white] at (9.93494973064,2.93798998741) {};
\node(120)[fill=red!35!white] at (3.9596839332,1.35691847995) {};
\node(121)[fill=red!35!white] at (4.02721479581,10.5170215308) {};
\node(122)[fill=blue!57!white] at (1.60889290345,8.04412602079) {};
\node(123)[fill=red!35!white] at (3.66446145779,6.5717233215) {};
\node(124)[fill=red!35!white] at (3.66247568015,3.7780874291) {};
\node(125)[fill=red!35!white] at (3.94027665674,4.84389737446) {};
\node(126)[fill=red!97!white] at (6.2169251058,9.25636469004) {};
\node(127)[fill=red!75!white] at (8.05958801012,8.04242557219) {};
\node(128)[fill=red!35!white] at (9.22311283713,10.612933338) {};
\node(129)[fill=red!97!white] at (5.80274591923,6.71641210483) {};
\node(130)[fill=blue!12!white] at (9.65398969605,7.48129353229) {};
\node(131)[fill=red!35!white] at (3.65097018905,3.52646196941) {};
\node(132)[fill=red!35!white] at (3.69760774444,8.04372124134) {};
\node(133)[fill=blue!12!white] at (2.51129916675,8.61995114527) {};
\node(134)[fill=red!97!white] at (5.70264992485,1.01209073623) {};
\node(135)[fill=blue!57!white] at (2.05225945712,10.1581490539) {};
\node(136)[fill=blue!12!white] at (3.39488642261,5.55783415363) {};
\node(137)[fill=red!75!white] at (8.17071121297,11.1718698765) {};
\node(138)[fill=red!75!white] at (4.69893710308,0.0) {};
\node(139)[fill=red!75!white] at (5.13766673742,7.04562750521) {};
\node(140)[fill=red!75!white] at (8.10305022233,3.1644885056) {};
\node(141)[fill=red!35!white] at (3.52229818861,4.90176720534) {};
\node(142)[fill=red!97!white] at (6.55847671393,9.74035272501) {};
\node(143)[fill=blue!12!white] at (10.0045542945,9.23809583441) {};
\node(144)[fill=red!97!white] at (6.2696580422,4.63345420209) {};
\node(145)[fill=red!75!white] at (5.27282886915,2.53457508912) {};
\node(146)[fill=red!35!white] at (3.56675527202,9.64742402745) {};
\node(147)[fill=red!75!white] at (5.35119712552,5.15267763651) {};
\node(148)[fill=blue!89!white] at (1.30292270634,5.4373099982) {};
\node(149)[fill=red!97!white] at (7.33408507737,1.27312594943) {};
\node(150)[fill=red!35!white] at (9.3937104748,2.58586448825) {};
\node(151)[fill=blue!57!white] at (11.409886132,6.01765572233) {};
\node(152)[fill=blue!57!white] at (11.4644889319,4.07216052664) {};
\node(153)[fill=red!35!white] at (4.24731806376,4.77522722169) {};
\node(154)[fill=blue!57!white] at (11.0947224202,3.27379680483) {};
\node(155)[fill=blue!57!white] at (2.00936514972,5.27975175075) {};
\node(156)[fill=blue!89!white] at (11.737049933,3.22962663649) {};
\node(157)[fill=red!97!white] at (5.63764086519,1.99005043296) {};
\node(158)[fill=red!35!white] at (9.05855830839,11.046990921) {};
\node(159)[fill=blue!57!white] at (2.47872351929,6.9432155829) {};
\node(160)[fill=red!75!white] at (5.22434509237,0.569496784282) {};
\node(161)[fill=red!35!white] at (3.58645977164,3.814186074) {};
\node(162)[fill=blue!12!white] at (3.10116191013,9.51845791714) {};
\node(163)[fill=red!35!white] at (9.46946841775,2.51003799587) {};
\node(164)[fill=red!75!white] at (4.70086114776,5.08951875384) {};
\node(165)[fill=blue!12!white] at (10.0715385225,2.76102273281) {};
\node(166)[fill=red!35!white] at (4.14866458752,9.38523633316) {};
\node(167)[fill=red!35!white] at (3.80413700013,0.357408149612) {};
\node(168)[fill=red!35!white] at (8.57735774695,3.71064570001) {};
\node(169)[fill=blue!57!white] at (2.31444243199,3.54301118568) {};
\node(170)[fill=red!35!white] at (3.80680593792,5.78403669948) {};
\node(171)[fill=red!97!white] at (6.30340053216,11.1524052124) {};
\node(172)[fill=blue!89!white] at (1.20355812934,8.87937965505) {};
\node(173)[fill=blue!12!white] at (2.61472921594,6.71825387677) {};
\node(174)[fill=blue!57!white] at (11.3135609899,2.91198873606) {};
\node(175)[fill=blue!57!white] at (10.5250704499,3.49361451328) {};
\node(176)[fill=red!97!white] at (5.91970681515,1.00606018133) {};
\node(177)[fill=blue!12!white] at (2.85703566889,8.76572169661) {};
\node(178)[fill=red!97!white] at (7.24820546163,10.4742216225) {};
\node(179)[fill=red!75!white] at (5.24021346649,5.75469838206) {};
\node(180)[fill=blue!12!white] at (9.78991512607,2.7974924491) {};
\node(181)[fill=blue!57!white] at (2.40128004574,4.03348364915) {};
\node(182)[fill=red!35!white] at (3.88341337084,8.1980046205) {};
\node(183)[fill=blue!12!white] at (2.78463869963,5.8970521259) {};
\node(184)[fill=red!75!white] at (7.63464918612,2.65890567615) {};
\node(185)[fill=blue!12!white] at (3.33491494134,9.84969328317) {};
\node(186)[fill=red!97!white] at (7.34482831706,10.4165016245) {};
\node(187)[fill=red!97!white] at (7.06760698593,5.67692549374) {};
\node(188)[fill=red!35!white] at (4.14135600717,0.573219611384) {};
\node(189)[fill=red!97!white] at (5.56743123922,6.09497586329) {};
\node(190)[fill=blue!12!white] at (9.71730496757,7.5207516933) {};
\node(191)[fill=red!97!white] at (5.77582082847,8.74986369293) {};
\node(192)[fill=red!35!white] at (9.22238774335,3.62131456478) {};
\node(193)[fill=red!97!white] at (6.00898819692,4.40794643247) {};
\node(194)[fill=blue!12!white] at (10.3401216851,3.27767103338) {};
\node(195)[fill=red!97!white] at (6.24394714998,9.17585257621) {};
\node(196)[fill=blue!57!white] at (11.0366916007,5.08707680199) {};
\node(197)[fill=red!35!white] at (3.81794947007,9.51355831131) {};
\node(198)[fill=blue!12!white] at (2.93813395973,2.02920383745) {};
\node(199)[fill=red!35!white] at (8.51204912058,3.66473896611) {};
\path[-]
(0) edge (185)(0) edge (177)(0) edge (172)(0) edge (162)(0) edge (135)(0) edge (133)(0) edge (122)(0) edge (94)(0) edge (93)(0) edge (78)(0) edge (66)(0) edge (56)(0) edge (48)(0) edge (44)(0) edge (28)(0) edge (19)(0) edge (13)(0) edge (2)(1) edge (197)(1) edge (195)(1) edge (191)(1) edge (171)(1) edge (166)(1) edge (146)(1) edge (142)(1) edge (126)(1) edge (121)(1) edge (113)(1) edge (97)(1) edge (96)(1) edge (95)(1) edge (90)(1) edge (83)(1) edge (76)(1) edge (75)(1) edge (67)(1) edge (57)(1) edge (53)(1) edge (12)(2) edge (197)(2) edge (185)(2) edge (182)(2) edge (177)(2) edge (172)(2) edge (166)(2) edge (162)(2) edge (146)(2) edge (135)(2) edge (133)(2) edge (132)(2) edge (122)(2) edge (117)(2) edge (94)(2) edge (93)(2) edge (78)(2) edge (75)(2) edge (66)(2) edge (61)(2) edge (56)(2) edge (54)(2) edge (48)(2) edge (28)(2) edge (19)(2) edge (13)(2) edge (0)(3) edge (193)(3) edge (189)(3) edge (187)(3) edge (179)(3) edge (170)(3) edge (164)(3) edge (153)(3) edge (147)(3) edge (144)(3) edge (139)(3) edge (129)(3) edge (116)(3) edge (108)(3) edge (84)(3) edge (72)(3) edge (71)(3) edge (70)(3) edge (65)(3) edge (49)(3) edge (31)(3) edge (21)(3) edge (11)(4) edge (197)(4) edge (182)(4) edge (177)(4) edge (173)(4) edge (170)(4) edge (166)(4) edge (159)(4) edge (146)(4) edge (139)(4) edge (133)(4) edge (132)(4) edge (123)(4) edge (117)(4) edge (108)(4) edge (96)(4) edge (84)(4) edge (75)(4) edge (72)(4) edge (65)(4) edge (52)(4) edge (49)(4) edge (48)(4) edge (45)(4) edge (32)(4) edge (25)(4) edge (19)(4) edge (11)(5) edge (198)(5) edge (188)(5) edge (181)(5) edge (169)(5) edge (167)(5) edge (161)(5) edge (131)(5) edge (124)(5) edge (120)(5) edge (115)(5) edge (110)(5) edge (109)(5) edge (99)(5) edge (87)(5) edge (74)(5) edge (69)(5) edge (58)(5) edge (50)(5) edge (43)(5) edge (35)(5) edge (22)(5) edge (18)(5) edge (15)(5) edge (8)(6) edge (199)(6) edge (194)(6) edge (192)(6) edge (184)(6) edge (180)(6) edge (168)(6) edge (163)(6) edge (150)(6) edge (140)(6) edge (119)(6) edge (118)(6) edge (98)(6) edge (92)(6) edge (89)(6) edge (82)(6) edge (73)(6) edge (68)(6) edge (59)(6) edge (51)(6) edge (46)(6) edge (38)(6) edge (30)(6) edge (29)(7) edge (190)(7) edge (143)(7) edge (130)(7) edge (128)(7) edge (127)(7) edge (112)(7) edge (103)(7) edge (85)(7) edge (64)(7) edge (41)(7) edge (40)(7) edge (37)(7) edge (36)(7) edge (34)(7) edge (33)(7) edge (14)(8) edge (198)(8) edge (188)(8) edge (167)(8) edge (138)(8) edge (120)(8) edge (110)(8) edge (109)(8) edge (99)(8) edge (87)(8) edge (74)(8) edge (24)(8) edge (18)(8) edge (5)(9) edge (158)(9) edge (137)(9) edge (128)(9) edge (112)(9) edge (102)(9) edge (55)(9) edge (40)(9) edge (17)(10) edge (196)(10) edge (152)(10) edge (151)(10) edge (114)(10) edge (107)(10) edge (106)(10) edge (86)(10) edge (80)(10) edge (79)(10) edge (39)(10) edge (36)(11) edge (189)(11) edge (183)(11) edge (182)(11) edge (179)(11) edge (173)(11) edge (170)(11) edge (164)(11) edge (159)(11) edge (153)(11) edge (147)(11) edge (141)(11) edge (139)(11) edge (136)(11) edge (132)(11) edge (129)(11) edge (125)(11) edge (123)(11) edge (117)(11) edge (116)(11) edge (108)(11) edge (84)(11) edge (72)(11) edge (70)(11) edge (65)(11) edge (52)(11) edge (49)(11) edge (32)(11) edge (27)(11) edge (25)(11) edge (4)(11) edge (3)(12) edge (197)(12) edge (195)(12) edge (191)(12) edge (185)(12) edge (182)(12) edge (177)(12) edge (166)(12) edge (162)(12) edge (146)(12) edge (142)(12) edge (126)(12) edge (121)(12) edge (97)(12) edge (96)(12) edge (95)(12) edge (90)(12) edge (83)(12) edge (76)(12) edge (75)(12) edge (61)(12) edge (54)(12) edge (53)(12) edge (48)(12) edge (1)(13) edge (177)(13) edge (173)(13) edge (172)(13) edge (159)(13) edge (133)(13) edge (132)(13) edge (122)(13) edge (94)(13) edge (93)(13) edge (66)(13) edge (60)(13) edge (56)(13) edge (48)(13) edge (45)(13) edge (44)(13) edge (28)(13) edge (25)(13) edge (19)(13) edge (2)(13) edge (0)(14) edge (190)(14) edge (130)(14) edge (127)(14) edge (106)(14) edge (103)(14) edge (82)(14) edge (80)(14) edge (79)(14) edge (64)(14) edge (42)(14) edge (41)(14) edge (36)(14) edge (34)(14) edge (7)(15) edge (198)(15) edge (181)(15) edge (169)(15) edge (161)(15) edge (153)(15) edge (145)(15) edge (141)(15) edge (136)(15) edge (131)(15) edge (125)(15) edge (124)(15) edge (120)(15) edge (110)(15) edge (81)(15) edge (69)(15) edge (62)(15) edge (58)(15) edge (50)(15) edge (43)(15) edge (35)(15) edge (22)(15) edge (5)(16) edge (184)(16) edge (176)(16) edge (157)(16) edge (149)(16) edge (145)(16) edge (134)(16) edge (118)(16) edge (100)(16) edge (98)(16) edge (91)(16) edge (89)(16) edge (77)(16) edge (68)(16) edge (63)(16) edge (62)(16) edge (46)(16) edge (35)(16) edge (22)(17) edge (158)(17) edge (143)(17) edge (128)(17) edge (112)(17) edge (85)(17) edge (40)(17) edge (33)(17) edge (9)(18) edge (198)(18) edge (188)(18) edge (167)(18) edge (160)(18) edge (138)(18) edge (134)(18) edge (120)(18) edge (115)(18) edge (110)(18) edge (109)(18) edge (99)(18) edge (91)(18) edge (87)(18) edge (74)(18) edge (35)(18) edge (24)(18) edge (22)(18) edge (8)(18) edge (5)(19) edge (183)(19) edge (182)(19) edge (177)(19) edge (173)(19) edge (172)(19) edge (162)(19) edge (159)(19) edge (146)(19) edge (133)(19) edge (132)(19) edge (123)(19) edge (122)(19) edge (117)(19) edge (94)(19) edge (75)(19) edge (60)(19) edge (56)(19) edge (52)(19) edge (49)(19) edge (48)(19) edge (45)(19) edge (32)(19) edge (28)(19) edge (27)(19) edge (25)(19) edge (13)(19) edge (4)(19) edge (2)(19) edge (0)(20) edge (194)(20) edge (180)(20) edge (175)(20) edge (174)(20) edge (165)(20) edge (156)(20) edge (154)(20) edge (152)(20) edge (119)(20) edge (114)(20) edge (111)(20) edge (107)(20) edge (105)(20) edge (92)(20) edge (86)(20) edge (59)(20) edge (47)(20) edge (26)(21) edge (193)(21) edge (189)(21) edge (187)(21) edge (179)(21) edge (164)(21) edge (153)(21) edge (147)(21) edge (144)(21) edge (139)(21) edge (129)(21) edge (116)(21) edge (88)(21) edge (84)(21) edge (72)(21) edge (70)(21) edge (65)(21) edge (62)(21) edge (51)(21) edge (31)(21) edge (29)(21) edge (3)(22) edge (198)(22) edge (188)(22) edge (176)(22) edge (161)(22) edge (160)(22) edge (157)(22) edge (145)(22) edge (138)(22) edge (134)(22) edge (131)(22) edge (124)(22) edge (120)(22) edge (115)(22) edge (110)(22) edge (109)(22) edge (100)(22) edge (91)(22) edge (74)(22) edge (62)(22) edge (50)(22) edge (43)(22) edge (35)(22) edge (24)(22) edge (18)(22) edge (16)(22) edge (15)(22) edge (5)(23) edge (183)(23) edge (181)(23) edge (170)(23) edge (169)(23) edge (161)(23) edge (155)(23) edge (148)(23) edge (141)(23) edge (136)(23) edge (131)(23) edge (125)(23) edge (124)(23) edge (104)(23) edge (101)(23) edge (81)(23) edge (69)(23) edge (60)(23) edge (58)(23) edge (50)(23) edge (27)(24) edge (188)(24) edge (167)(24) edge (160)(24) edge (138)(24) edge (134)(24) edge (120)(24) edge (115)(24) edge (110)(24) edge (109)(24) edge (99)(24) edge (91)(24) edge (87)(24) edge (74)(24) edge (35)(24) edge (22)(24) edge (18)(24) edge (8)(25) edge (183)(25) edge (182)(25) edge (177)(25) edge (173)(25) edge (170)(25) edge (159)(25) edge (136)(25) edge (133)(25) edge (132)(25) edge (123)(25) edge (117)(25) edge (84)(25) edge (72)(25) edge (65)(25) edge (60)(25) edge (52)(25) edge (49)(25) edge (48)(25) edge (45)(25) edge (32)(25) edge (27)(25) edge (19)(25) edge (13)(25) edge (11)(25) edge (4)(26) edge (199)(26) edge (194)(26) edge (192)(26) edge (180)(26) edge (175)(26) edge (174)(26) edge (168)(26) edge (165)(26) edge (163)(26) edge (156)(26) edge (154)(26) edge (152)(26) edge (150)(26) edge (119)(26) edge (114)(26) edge (111)(26) edge (107)(26) edge (105)(26) edge (92)(26) edge (86)(26) edge (59)(26) edge (47)(26) edge (38)(26) edge (30)(26) edge (20)(27) edge (183)(27) edge (181)(27) edge (173)(27) edge (170)(27) edge (159)(27) edge (155)(27) edge (148)(27) edge (141)(27) edge (136)(27) edge (125)(27) edge (123)(27) edge (117)(27) edge (104)(27) edge (101)(27) edge (81)(27) edge (69)(27) edge (60)(27) edge (58)(27) edge (52)(27) edge (45)(27) edge (32)(27) edge (25)(27) edge (23)(27) edge (19)(27) edge (11)(28) edge (177)(28) edge (173)(28) edge (172)(28) edge (159)(28) edge (133)(28) edge (132)(28) edge (122)(28) edge (94)(28) edge (93)(28) edge (66)(28) edge (60)(28) edge (45)(28) edge (44)(28) edge (19)(28) edge (13)(28) edge (2)(28) edge (0)(29) edge (199)(29) edge (193)(29) edge (187)(29) edge (184)(29) edge (168)(29) edge (147)(29) edge (144)(29) edge (140)(29) edge (118)(29) edge (116)(29) edge (89)(29) edge (88)(29) edge (82)(29) edge (70)(29) edge (62)(29) edge (51)(29) edge (46)(29) edge (31)(29) edge (21)(29) edge (6)(30) edge (199)(30) edge (194)(30) edge (192)(30) edge (184)(30) edge (180)(30) edge (175)(30) edge (168)(30) edge (165)(30) edge (163)(30) edge (150)(30) edge (140)(30) edge (119)(30) edge (118)(30) edge (105)(30) edge (98)(30) edge (92)(30) edge (73)(30) edge (68)(30) edge (38)(30) edge (26)(30) edge (6)(31) edge (193)(31) edge (189)(31) edge (187)(31) edge (179)(31) edge (164)(31) edge (147)(31) edge (144)(31) edge (129)(31) edge (116)(31) edge (88)(31) edge (70)(31) edge (65)(31) edge (62)(31) edge (51)(31) edge (29)(31) edge (21)(31) edge (3)(32) edge (183)(32) edge (182)(32) edge (177)(32) edge (173)(32) edge (170)(32) edge (159)(32) edge (136)(32) edge (133)(32) edge (132)(32) edge (123)(32) edge (117)(32) edge (84)(32) edge (72)(32) edge (65)(32) edge (60)(32) edge (52)(32) edge (49)(32) edge (48)(32) edge (45)(32) edge (27)(32) edge (25)(32) edge (19)(32) edge (11)(32) edge (4)(33) edge (190)(33) edge (143)(33) edge (130)(33) edge (128)(33) edge (112)(33) edge (103)(33) edge (85)(33) edge (64)(33) edge (41)(33) edge (40)(33) edge (37)(33) edge (36)(33) edge (34)(33) edge (17)(33) edge (7)(34) edge (190)(34) edge (143)(34) edge (130)(34) edge (103)(34) edge (85)(34) edge (64)(34) edge (41)(34) edge (36)(34) edge (33)(34) edge (14)(34) edge (7)(35) edge (198)(35) edge (188)(35) edge (176)(35) edge (167)(35) edge (161)(35) edge (160)(35) edge (157)(35) edge (145)(35) edge (138)(35) edge (134)(35) edge (131)(35) edge (124)(35) edge (120)(35) edge (115)(35) edge (110)(35) edge (109)(35) edge (100)(35) edge (91)(35) edge (74)(35) edge (62)(35) edge (50)(35) edge (43)(35) edge (24)(35) edge (22)(35) edge (18)(35) edge (16)(35) edge (15)(35) edge (5)(36) edge (190)(36) edge (151)(36) edge (143)(36) edge (130)(36) edge (103)(36) edge (85)(36) edge (64)(36) edge (41)(36) edge (34)(36) edge (33)(36) edge (14)(36) edge (10)(36) edge (7)(37) edge (195)(37) edge (186)(37) edge (178)(37) edge (143)(37) edge (142)(37) edge (137)(37) edge (128)(37) edge (127)(37) edge (126)(37) edge (112)(37) edge (102)(37) edge (90)(37) edge (67)(37) edge (64)(37) edge (57)(37) edge (55)(37) edge (40)(37) edge (33)(37) edge (7)(38) edge (199)(38) edge (194)(38) edge (192)(38) edge (184)(38) edge (180)(38) edge (175)(38) edge (168)(38) edge (165)(38) edge (163)(38) edge (150)(38) edge (140)(38) edge (119)(38) edge (118)(38) edge (111)(38) edge (105)(38) edge (98)(38) edge (92)(38) edge (73)(38) edge (68)(38) edge (59)(38) edge (30)(38) edge (26)(38) edge (6)(39) edge (196)(39) edge (154)(39) edge (152)(39) edge (151)(39) edge (114)(39) edge (111)(39) edge (107)(39) edge (106)(39) edge (86)(39) edge (80)(39) edge (79)(39) edge (10)(40) edge (158)(40) edge (143)(40) edge (137)(40) edge (128)(40) edge (112)(40) edge (85)(40) edge (41)(40) edge (37)(40) edge (33)(40) edge (17)(40) edge (9)(40) edge (7)(41) edge (190)(41) edge (143)(41) edge (130)(41) edge (127)(41) edge (103)(41) edge (85)(41) edge (64)(41) edge (40)(41) edge (36)(41) edge (34)(41) edge (33)(41) edge (14)(41) edge (7)(42) edge (190)(42) edge (187)(42) edge (130)(42) edge (127)(42) edge (106)(42) edge (88)(42) edge (82)(42) edge (71)(42) edge (64)(42) edge (51)(42) edge (14)(43) edge (198)(43) edge (169)(43) edge (161)(43) edge (157)(43) edge (153)(43) edge (145)(43) edge (141)(43) edge (131)(43) edge (125)(43) edge (124)(43) edge (120)(43) edge (115)(43) edge (110)(43) edge (91)(43) edge (74)(43) edge (69)(43) edge (62)(43) edge (58)(43) edge (50)(43) edge (35)(43) edge (22)(43) edge (15)(43) edge (5)(44) edge (172)(44) edge (122)(44) edge (93)(44) edge (78)(44) edge (66)(44) edge (56)(44) edge (28)(44) edge (13)(44) edge (0)(45) edge (183)(45) edge (182)(45) edge (177)(45) edge (173)(45) edge (170)(45) edge (159)(45) edge (155)(45) edge (148)(45) edge (133)(45) edge (132)(45) edge (123)(45) edge (122)(45) edge (117)(45) edge (104)(45) edge (101)(45) edge (60)(45) edge (52)(45) edge (32)(45) edge (28)(45) edge (27)(45) edge (25)(45) edge (19)(45) edge (13)(45) edge (4)(46) edge (193)(46) edge (184)(46) edge (176)(46) edge (157)(46) edge (149)(46) edge (145)(46) edge (140)(46) edge (134)(46) edge (118)(46) edge (100)(46) edge (98)(46) edge (91)(46) edge (89)(46) edge (77)(46) edge (68)(46) edge (63)(46) edge (62)(46) edge (29)(46) edge (16)(46) edge (6)(47) edge (175)(47) edge (174)(47) edge (165)(47) edge (156)(47) edge (154)(47) edge (152)(47) edge (111)(47) edge (107)(47) edge (105)(47) edge (92)(47) edge (86)(47) edge (26)(47) edge (20)(48) edge (197)(48) edge (185)(48) edge (182)(48) edge (177)(48) edge (172)(48) edge (166)(48) edge (162)(48) edge (159)(48) edge (146)(48) edge (135)(48) edge (133)(48) edge (132)(48) edge (122)(48) edge (121)(48) edge (117)(48) edge (96)(48) edge (94)(48) edge (78)(48) edge (75)(48) edge (61)(48) edge (56)(48) edge (54)(48) edge (32)(48) edge (25)(48) edge (19)(48) edge (13)(48) edge (12)(48) edge (4)(48) edge (2)(48) edge (0)(49) edge (189)(49) edge (182)(49) edge (179)(49) edge (173)(49) edge (170)(49) edge (159)(49) edge (139)(49) edge (136)(49) edge (132)(49) edge (129)(49) edge (123)(49) edge (117)(49) edge (108)(49) edge (96)(49) edge (84)(49) edge (75)(49) edge (72)(49) edge (65)(49) edge (52)(49) edge (32)(49) edge (25)(49) edge (19)(49) edge (11)(49) edge (4)(49) edge (3)(50) edge (198)(50) edge (181)(50) edge (169)(50) edge (161)(50) edge (153)(50) edge (141)(50) edge (136)(50) edge (131)(50) edge (125)(50) edge (124)(50) edge (110)(50) edge (81)(50) edge (69)(50) edge (58)(50) edge (43)(50) edge (35)(50) edge (23)(50) edge (22)(50) edge (15)(50) edge (5)(51) edge (199)(51) edge (193)(51) edge (187)(51) edge (168)(51) edge (144)(51) edge (106)(51) edge (88)(51) edge (82)(51) edge (42)(51) edge (31)(51) edge (29)(51) edge (21)(51) edge (6)(52) edge (183)(52) edge (182)(52) edge (173)(52) edge (170)(52) edge (159)(52) edge (153)(52) edge (141)(52) edge (139)(52) edge (136)(52) edge (132)(52) edge (125)(52) edge (123)(52) edge (117)(52) edge (84)(52) edge (81)(52) edge (72)(52) edge (65)(52) edge (49)(52) edge (45)(52) edge (32)(52) edge (27)(52) edge (25)(52) edge (19)(52) edge (11)(52) edge (4)(53) edge (197)(53) edge (195)(53) edge (191)(53) edge (171)(53) edge (166)(53) edge (142)(53) edge (126)(53) edge (121)(53) edge (113)(53) edge (97)(53) edge (96)(53) edge (95)(53) edge (90)(53) edge (83)(53) edge (76)(53) edge (75)(53) edge (67)(53) edge (57)(53) edge (12)(53) edge (1)(54) edge (197)(54) edge (185)(54) edge (177)(54) edge (166)(54) edge (162)(54) edge (146)(54) edge (135)(54) edge (133)(54) edge (121)(54) edge (97)(54) edge (96)(54) edge (94)(54) edge (78)(54) edge (75)(54) edge (61)(54) edge (56)(54) edge (48)(54) edge (12)(54) edge (2)(55) edge (186)(55) edge (178)(55) edge (171)(55) edge (158)(55) edge (142)(55) edge (137)(55) edge (128)(55) edge (113)(55) edge (112)(55) edge (102)(55) edge (95)(55) edge (83)(55) edge (67)(55) edge (57)(55) edge (37)(55) edge (9)(56) edge (197)(56) edge (185)(56) edge (182)(56) edge (177)(56) edge (172)(56) edge (162)(56) edge (146)(56) edge (135)(56) edge (133)(56) edge (122)(56) edge (94)(56) edge (93)(56) edge (78)(56) edge (66)(56) edge (61)(56) edge (54)(56) edge (48)(56) edge (44)(56) edge (19)(56) edge (13)(56) edge (2)(56) edge (0)(57) edge (195)(57) edge (186)(57) edge (178)(57) edge (171)(57) edge (142)(57) edge (137)(57) edge (126)(57) edge (113)(57) edge (112)(57) edge (102)(57) edge (95)(57) edge (90)(57) edge (83)(57) edge (76)(57) edge (67)(57) edge (55)(57) edge (53)(57) edge (37)(57) edge (1)(58) edge (198)(58) edge (183)(58) edge (181)(58) edge (170)(58) edge (169)(58) edge (161)(58) edge (155)(58) edge (153)(58) edge (141)(58) edge (136)(58) edge (131)(58) edge (125)(58) edge (124)(58) edge (104)(58) edge (101)(58) edge (81)(58) edge (69)(58) edge (50)(58) edge (43)(58) edge (27)(58) edge (23)(58) edge (15)(58) edge (5)(59) edge (199)(59) edge (196)(59) edge (194)(59) edge (192)(59) edge (180)(59) edge (175)(59) edge (174)(59) edge (168)(59) edge (165)(59) edge (163)(59) edge (156)(59) edge (154)(59) edge (152)(59) edge (150)(59) edge (140)(59) edge (119)(59) edge (114)(59) edge (111)(59) edge (107)(59) edge (106)(59) edge (105)(59) edge (92)(59) edge (86)(59) edge (82)(59) edge (80)(59) edge (79)(59) edge (38)(59) edge (26)(59) edge (20)(59) edge (6)(60) edge (183)(60) edge (173)(60) edge (159)(60) edge (155)(60) edge (148)(60) edge (104)(60) edge (101)(60) edge (81)(60) edge (45)(60) edge (32)(60) edge (28)(60) edge (27)(60) edge (25)(60) edge (23)(60) edge (19)(60) edge (13)(61) edge (197)(61) edge (185)(61) edge (177)(61) edge (166)(61) edge (162)(61) edge (146)(61) edge (135)(61) edge (133)(61) edge (121)(61) edge (97)(61) edge (94)(61) edge (78)(61) edge (56)(61) edge (54)(61) edge (48)(61) edge (12)(61) edge (2)(62) edge (193)(62) edge (179)(62) edge (164)(62) edge (161)(62) edge (157)(62) edge (153)(62) edge (147)(62) edge (145)(62) edge (144)(62) edge (131)(62) edge (124)(62) edge (116)(62) edge (89)(62) edge (70)(62) edge (46)(62) edge (43)(62) edge (35)(62) edge (31)(62) edge (29)(62) edge (22)(62) edge (21)(62) edge (16)(62) edge (15)(63) edge (184)(63) edge (176)(63) edge (160)(63) edge (157)(63) edge (149)(63) edge (145)(63) edge (134)(63) edge (118)(63) edge (100)(63) edge (98)(63) edge (91)(63) edge (89)(63) edge (77)(63) edge (68)(63) edge (46)(63) edge (16)(64) edge (190)(64) edge (143)(64) edge (130)(64) edge (127)(64) edge (106)(64) edge (103)(64) edge (85)(64) edge (42)(64) edge (41)(64) edge (37)(64) edge (36)(64) edge (34)(64) edge (33)(64) edge (14)(64) edge (7)(65) edge (189)(65) edge (179)(65) edge (170)(65) edge (164)(65) edge (153)(65) edge (147)(65) edge (141)(65) edge (139)(65) edge (136)(65) edge (129)(65) edge (125)(65) edge (123)(65) edge (117)(65) edge (116)(65) edge (108)(65) edge (84)(65) edge (72)(65) edge (71)(65) edge (70)(65) edge (52)(65) edge (49)(65) edge (32)(65) edge (31)(65) edge (25)(65) edge (21)(65) edge (11)(65) edge (4)(65) edge (3)(66) edge (172)(66) edge (133)(66) edge (122)(66) edge (94)(66) edge (93)(66) edge (78)(66) edge (56)(66) edge (44)(66) edge (28)(66) edge (13)(66) edge (2)(66) edge (0)(67) edge (195)(67) edge (191)(67) edge (186)(67) edge (178)(67) edge (171)(67) edge (142)(67) edge (137)(67) edge (126)(67) edge (113)(67) edge (112)(67) edge (102)(67) edge (95)(67) edge (90)(67) edge (83)(67) edge (76)(67) edge (57)(67) edge (55)(67) edge (53)(67) edge (37)(67) edge (1)(68) edge (199)(68) edge (192)(68) edge (184)(68) edge (180)(68) edge (168)(68) edge (163)(68) edge (150)(68) edge (149)(68) edge (140)(68) edge (119)(68) edge (118)(68) edge (98)(68) edge (89)(68) edge (77)(68) edge (73)(68) edge (63)(68) edge (46)(68) edge (38)(68) edge (30)(68) edge (16)(68) edge (6)(69) edge (198)(69) edge (183)(69) edge (181)(69) edge (170)(69) edge (169)(69) edge (161)(69) edge (155)(69) edge (153)(69) edge (148)(69) edge (141)(69) edge (136)(69) edge (131)(69) edge (125)(69) edge (124)(69) edge (104)(69) edge (101)(69) edge (81)(69) edge (58)(69) edge (50)(69) edge (43)(69) edge (27)(69) edge (23)(69) edge (15)(69) edge (5)(70) edge (193)(70) edge (189)(70) edge (187)(70) edge (179)(70) edge (170)(70) edge (164)(70) edge (153)(70) edge (147)(70) edge (144)(70) edge (139)(70) edge (129)(70) edge (125)(70) edge (116)(70) edge (84)(70) edge (72)(70) edge (65)(70) edge (62)(70) edge (31)(70) edge (29)(70) edge (21)(70) edge (11)(70) edge (3)(71) edge (195)(71) edge (191)(71) edge (189)(71) edge (139)(71) edge (129)(71) edge (127)(71) edge (126)(71) edge (108)(71) edge (90)(71) edge (65)(71) edge (42)(71) edge (3)(72) edge (189)(72) edge (183)(72) edge (182)(72) edge (179)(72) edge (170)(72) edge (164)(72) edge (153)(72) edge (147)(72) edge (141)(72) edge (139)(72) edge (136)(72) edge (132)(72) edge (129)(72) edge (125)(72) edge (123)(72) edge (117)(72) edge (116)(72) edge (108)(72) edge (84)(72) edge (70)(72) edge (65)(72) edge (52)(72) edge (49)(72) edge (32)(72) edge (25)(72) edge (21)(72) edge (11)(72) edge (4)(72) edge (3)(73) edge (199)(73) edge (184)(73) edge (180)(73) edge (165)(73) edge (163)(73) edge (150)(73) edge (149)(73) edge (140)(73) edge (119)(73) edge (118)(73) edge (98)(73) edge (77)(73) edge (68)(73) edge (38)(73) edge (30)(73) edge (6)(74) edge (198)(74) edge (188)(74) edge (167)(74) edge (160)(74) edge (138)(74) edge (134)(74) edge (120)(74) edge (115)(74) edge (110)(74) edge (109)(74) edge (99)(74) edge (91)(74) edge (87)(74) edge (43)(74) edge (35)(74) edge (24)(74) edge (22)(74) edge (18)(74) edge (8)(74) edge (5)(75) edge (197)(75) edge (195)(75) edge (191)(75) edge (185)(75) edge (182)(75) edge (177)(75) edge (166)(75) edge (162)(75) edge (146)(75) edge (139)(75) edge (133)(75) edge (132)(75) edge (121)(75) edge (117)(75) edge (108)(75) edge (97)(75) edge (96)(75) edge (94)(75) edge (76)(75) edge (54)(75) edge (53)(75) edge (49)(75) edge (48)(75) edge (19)(75) edge (12)(75) edge (4)(75) edge (2)(75) edge (1)(76) edge (197)(76) edge (195)(76) edge (191)(76) edge (171)(76) edge (166)(76) edge (146)(76) edge (142)(76) edge (126)(76) edge (121)(76) edge (108)(76) edge (97)(76) edge (96)(76) edge (95)(76) edge (90)(76) edge (83)(76) edge (75)(76) edge (67)(76) edge (57)(76) edge (53)(76) edge (12)(76) edge (1)(77) edge (184)(77) edge (176)(77) edge (157)(77) edge (149)(77) edge (145)(77) edge (134)(77) edge (118)(77) edge (100)(77) edge (98)(77) edge (91)(77) edge (89)(77) edge (73)(77) edge (68)(77) edge (63)(77) edge (46)(77) edge (16)(78) edge (197)(78) edge (185)(78) edge (177)(78) edge (172)(78) edge (162)(78) edge (146)(78) edge (135)(78) edge (133)(78) edge (121)(78) edge (94)(78) edge (66)(78) edge (61)(78) edge (56)(78) edge (54)(78) edge (48)(78) edge (44)(78) edge (2)(78) edge (0)(79) edge (196)(79) edge (152)(79) edge (151)(79) edge (114)(79) edge (111)(79) edge (107)(79) edge (106)(79) edge (86)(79) edge (80)(79) edge (59)(79) edge (39)(79) edge (14)(79) edge (10)(80) edge (196)(80) edge (154)(80) edge (152)(80) edge (151)(80) edge (114)(80) edge (111)(80) edge (107)(80) edge (106)(80) edge (86)(80) edge (79)(80) edge (59)(80) edge (39)(80) edge (14)(80) edge (10)(81) edge (183)(81) edge (181)(81) edge (170)(81) edge (169)(81) edge (161)(81) edge (155)(81) edge (153)(81) edge (148)(81) edge (141)(81) edge (136)(81) edge (131)(81) edge (125)(81) edge (124)(81) edge (104)(81) edge (101)(81) edge (69)(81) edge (60)(81) edge (58)(81) edge (52)(81) edge (50)(81) edge (27)(81) edge (23)(81) edge (15)(82) edge (199)(82) edge (192)(82) edge (187)(82) edge (168)(82) edge (106)(82) edge (88)(82) edge (59)(82) edge (51)(82) edge (42)(82) edge (29)(82) edge (14)(82) edge (6)(83) edge (195)(83) edge (191)(83) edge (186)(83) edge (178)(83) edge (171)(83) edge (142)(83) edge (126)(83) edge (113)(83) edge (102)(83) edge (97)(83) edge (95)(83) edge (90)(83) edge (76)(83) edge (67)(83) edge (57)(83) edge (55)(83) edge (53)(83) edge (12)(83) edge (1)(84) edge (189)(84) edge (183)(84) edge (182)(84) edge (179)(84) edge (173)(84) edge (170)(84) edge (164)(84) edge (153)(84) edge (147)(84) edge (141)(84) edge (139)(84) edge (136)(84) edge (132)(84) edge (129)(84) edge (125)(84) edge (123)(84) edge (117)(84) edge (116)(84) edge (108)(84) edge (72)(84) edge (70)(84) edge (65)(84) edge (52)(84) edge (49)(84) edge (32)(84) edge (25)(84) edge (21)(84) edge (11)(84) edge (4)(84) edge (3)(85) edge (190)(85) edge (143)(85) edge (130)(85) edge (103)(85) edge (64)(85) edge (41)(85) edge (40)(85) edge (36)(85) edge (34)(85) edge (33)(85) edge (17)(85) edge (7)(86) edge (196)(86) edge (194)(86) edge (175)(86) edge (174)(86) edge (156)(86) edge (154)(86) edge (152)(86) edge (151)(86) edge (119)(86) edge (114)(86) edge (111)(86) edge (107)(86) edge (105)(86) edge (92)(86) edge (80)(86) edge (79)(86) edge (59)(86) edge (47)(86) edge (39)(86) edge (26)(86) edge (20)(86) edge (10)(87) edge (198)(87) edge (188)(87) edge (167)(87) edge (138)(87) edge (120)(87) edge (110)(87) edge (109)(87) edge (99)(87) edge (74)(87) edge (24)(87) edge (18)(87) edge (8)(87) edge (5)(88) edge (187)(88) edge (144)(88) edge (116)(88) edge (106)(88) edge (82)(88) edge (51)(88) edge (42)(88) edge (31)(88) edge (29)(88) edge (21)(89) edge (199)(89) edge (193)(89) edge (184)(89) edge (168)(89) edge (157)(89) edge (149)(89) edge (145)(89) edge (144)(89) edge (140)(89) edge (118)(89) edge (100)(89) edge (98)(89) edge (77)(89) edge (68)(89) edge (63)(89) edge (62)(89) edge (46)(89) edge (29)(89) edge (16)(89) edge (6)(90) edge (195)(90) edge (191)(90) edge (186)(90) edge (178)(90) edge (171)(90) edge (142)(90) edge (127)(90) edge (126)(90) edge (108)(90) edge (96)(90) edge (95)(90) edge (83)(90) edge (76)(90) edge (71)(90) edge (67)(90) edge (57)(90) edge (53)(90) edge (37)(90) edge (12)(90) edge (1)(91) edge (188)(91) edge (176)(91) edge (160)(91) edge (157)(91) edge (145)(91) edge (138)(91) edge (134)(91) edge (120)(91) edge (115)(91) edge (110)(91) edge (100)(91) edge (77)(91) edge (74)(91) edge (63)(91) edge (46)(91) edge (43)(91) edge (35)(91) edge (24)(91) edge (22)(91) edge (18)(91) edge (16)(92) edge (199)(92) edge (194)(92) edge (192)(92) edge (180)(92) edge (175)(92) edge (174)(92) edge (168)(92) edge (165)(92) edge (163)(92) edge (156)(92) edge (154)(92) edge (152)(92) edge (150)(92) edge (140)(92) edge (119)(92) edge (114)(92) edge (111)(92) edge (107)(92) edge (105)(92) edge (86)(92) edge (59)(92) edge (47)(92) edge (38)(92) edge (30)(92) edge (26)(92) edge (20)(92) edge (6)(93) edge (172)(93) edge (122)(93) edge (94)(93) edge (66)(93) edge (56)(93) edge (44)(93) edge (28)(93) edge (13)(93) edge (2)(93) edge (0)(94) edge (197)(94) edge (185)(94) edge (182)(94) edge (177)(94) edge (172)(94) edge (166)(94) edge (162)(94) edge (146)(94) edge (135)(94) edge (133)(94) edge (132)(94) edge (122)(94) edge (117)(94) edge (93)(94) edge (78)(94) edge (75)(94) edge (66)(94) edge (61)(94) edge (56)(94) edge (54)(94) edge (48)(94) edge (28)(94) edge (19)(94) edge (13)(94) edge (2)(94) edge (0)(95) edge (195)(95) edge (191)(95) edge (186)(95) edge (178)(95) edge (171)(95) edge (142)(95) edge (126)(95) edge (113)(95) edge (102)(95) edge (97)(95) edge (96)(95) edge (90)(95) edge (83)(95) edge (76)(95) edge (67)(95) edge (57)(95) edge (55)(95) edge (53)(95) edge (12)(95) edge (1)(96) edge (197)(96) edge (195)(96) edge (191)(96) edge (185)(96) edge (182)(96) edge (177)(96) edge (166)(96) edge (162)(96) edge (146)(96) edge (142)(96) edge (139)(96) edge (132)(96) edge (126)(96) edge (121)(96) edge (117)(96) edge (108)(96) edge (97)(96) edge (95)(96) edge (90)(96) edge (76)(96) edge (75)(96) edge (54)(96) edge (53)(96) edge (49)(96) edge (48)(96) edge (12)(96) edge (4)(96) edge (1)(97) edge (197)(97) edge (185)(97) edge (171)(97) edge (166)(97) edge (146)(97) edge (142)(97) edge (121)(97) edge (113)(97) edge (96)(97) edge (95)(97) edge (83)(97) edge (76)(97) edge (75)(97) edge (61)(97) edge (54)(97) edge (53)(97) edge (12)(97) edge (1)(98) edge (199)(98) edge (192)(98) edge (184)(98) edge (180)(98) edge (168)(98) edge (163)(98) edge (150)(98) edge (149)(98) edge (140)(98) edge (119)(98) edge (118)(98) edge (89)(98) edge (77)(98) edge (73)(98) edge (68)(98) edge (63)(98) edge (46)(98) edge (38)(98) edge (30)(98) edge (16)(98) edge (6)(99) edge (198)(99) edge (188)(99) edge (167)(99) edge (138)(99) edge (120)(99) edge (115)(99) edge (110)(99) edge (109)(99) edge (87)(99) edge (74)(99) edge (24)(99) edge (18)(99) edge (8)(99) edge (5)(100) edge (184)(100) edge (176)(100) edge (160)(100) edge (157)(100) edge (149)(100) edge (145)(100) edge (134)(100) edge (118)(100) edge (115)(100) edge (91)(100) edge (89)(100) edge (77)(100) edge (63)(100) edge (46)(100) edge (35)(100) edge (22)(100) edge (16)(101) edge (183)(101) edge (181)(101) edge (169)(101) edge (155)(101) edge (148)(101) edge (136)(101) edge (104)(101) edge (81)(101) edge (69)(101) edge (60)(101) edge (58)(101) edge (45)(101) edge (27)(101) edge (23)(102) edge (186)(102) edge (178)(102) edge (171)(102) edge (158)(102) edge (142)(102) edge (137)(102) edge (128)(102) edge (113)(102) edge (112)(102) edge (95)(102) edge (83)(102) edge (67)(102) edge (57)(102) edge (55)(102) edge (37)(102) edge (9)(103) edge (190)(103) edge (151)(103) edge (143)(103) edge (130)(103) edge (85)(103) edge (64)(103) edge (41)(103) edge (36)(103) edge (34)(103) edge (33)(103) edge (14)(103) edge (7)(104) edge (183)(104) edge (181)(104) edge (173)(104) edge (169)(104) edge (159)(104) edge (155)(104) edge (148)(104) edge (136)(104) edge (101)(104) edge (81)(104) edge (69)(104) edge (60)(104) edge (58)(104) edge (45)(104) edge (27)(104) edge (23)(105) edge (199)(105) edge (196)(105) edge (194)(105) edge (192)(105) edge (180)(105) edge (175)(105) edge (174)(105) edge (168)(105) edge (165)(105) edge (163)(105) edge (156)(105) edge (154)(105) edge (152)(105) edge (150)(105) edge (140)(105) edge (119)(105) edge (114)(105) edge (111)(105) edge (107)(105) edge (92)(105) edge (86)(105) edge (59)(105) edge (47)(105) edge (38)(105) edge (30)(105) edge (26)(105) edge (20)(106) edge (196)(106) edge (192)(106) edge (190)(106) edge (151)(106) edge (130)(106) edge (114)(106) edge (88)(106) edge (82)(106) edge (80)(106) edge (79)(106) edge (64)(106) edge (59)(106) edge (51)(106) edge (42)(106) edge (39)(106) edge (14)(106) edge (10)(107) edge (196)(107) edge (194)(107) edge (175)(107) edge (174)(107) edge (156)(107) edge (154)(107) edge (152)(107) edge (151)(107) edge (119)(107) edge (114)(107) edge (111)(107) edge (105)(107) edge (92)(107) edge (86)(107) edge (80)(107) edge (79)(107) edge (59)(107) edge (47)(107) edge (39)(107) edge (26)(107) edge (20)(107) edge (10)(108) edge (195)(108) edge (191)(108) edge (189)(108) edge (179)(108) edge (139)(108) edge (129)(108) edge (126)(108) edge (96)(108) edge (90)(108) edge (84)(108) edge (76)(108) edge (75)(108) edge (72)(108) edge (71)(108) edge (65)(108) edge (49)(108) edge (11)(108) edge (4)(108) edge (3)(109) edge (198)(109) edge (188)(109) edge (167)(109) edge (138)(109) edge (120)(109) edge (115)(109) edge (110)(109) edge (99)(109) edge (87)(109) edge (74)(109) edge (35)(109) edge (24)(109) edge (22)(109) edge (18)(109) edge (8)(109) edge (5)(110) edge (198)(110) edge (188)(110) edge (167)(110) edge (160)(110) edge (138)(110) edge (134)(110) edge (131)(110) edge (120)(110) edge (115)(110) edge (109)(110) edge (99)(110) edge (91)(110) edge (87)(110) edge (74)(110) edge (50)(110) edge (43)(110) edge (35)(110) edge (24)(110) edge (22)(110) edge (18)(110) edge (15)(110) edge (8)(110) edge (5)(111) edge (199)(111) edge (196)(111) edge (194)(111) edge (192)(111) edge (180)(111) edge (175)(111) edge (174)(111) edge (168)(111) edge (165)(111) edge (163)(111) edge (156)(111) edge (154)(111) edge (152)(111) edge (150)(111) edge (119)(111) edge (114)(111) edge (107)(111) edge (105)(111) edge (92)(111) edge (86)(111) edge (80)(111) edge (79)(111) edge (59)(111) edge (47)(111) edge (39)(111) edge (38)(111) edge (26)(111) edge (20)(112) edge (186)(112) edge (178)(112) edge (158)(112) edge (143)(112) edge (137)(112) edge (128)(112) edge (102)(112) edge (67)(112) edge (57)(112) edge (55)(112) edge (40)(112) edge (37)(112) edge (33)(112) edge (17)(112) edge (9)(112) edge (7)(113) edge (186)(113) edge (178)(113) edge (171)(113) edge (142)(113) edge (102)(113) edge (97)(113) edge (95)(113) edge (83)(113) edge (67)(113) edge (57)(113) edge (55)(113) edge (53)(113) edge (1)(114) edge (196)(114) edge (194)(114) edge (192)(114) edge (180)(114) edge (175)(114) edge (174)(114) edge (156)(114) edge (154)(114) edge (152)(114) edge (151)(114) edge (119)(114) edge (111)(114) edge (107)(114) edge (106)(114) edge (105)(114) edge (92)(114) edge (86)(114) edge (80)(114) edge (79)(114) edge (59)(114) edge (39)(114) edge (26)(114) edge (20)(114) edge (10)(115) edge (188)(115) edge (176)(115) edge (167)(115) edge (160)(115) edge (157)(115) edge (145)(115) edge (138)(115) edge (134)(115) edge (120)(115) edge (110)(115) edge (109)(115) edge (100)(115) edge (99)(115) edge (91)(115) edge (74)(115) edge (43)(115) edge (35)(115) edge (24)(115) edge (22)(115) edge (18)(115) edge (5)(116) edge (193)(116) edge (189)(116) edge (187)(116) edge (179)(116) edge (164)(116) edge (153)(116) edge (147)(116) edge (144)(116) edge (139)(116) edge (129)(116) edge (125)(116) edge (88)(116) edge (84)(116) edge (72)(116) edge (70)(116) edge (65)(116) edge (62)(116) edge (31)(116) edge (29)(116) edge (21)(116) edge (11)(116) edge (3)(117) edge (197)(117) edge (183)(117) edge (182)(117) edge (177)(117) edge (173)(117) edge (170)(117) edge (166)(117) edge (159)(117) edge (146)(117) edge (139)(117) edge (133)(117) edge (132)(117) edge (123)(117) edge (96)(117) edge (94)(117) edge (84)(117) edge (75)(117) edge (72)(117) edge (65)(117) edge (52)(117) edge (49)(117) edge (48)(117) edge (45)(117) edge (32)(117) edge (27)(117) edge (25)(117) edge (19)(117) edge (11)(117) edge (4)(117) edge (2)(118) edge (199)(118) edge (184)(118) edge (168)(118) edge (163)(118) edge (157)(118) edge (150)(118) edge (149)(118) edge (140)(118) edge (100)(118) edge (98)(118) edge (89)(118) edge (77)(118) edge (73)(118) edge (68)(118) edge (63)(118) edge (46)(118) edge (38)(118) edge (30)(118) edge (29)(118) edge (16)(118) edge (6)(119) edge (199)(119) edge (194)(119) edge (192)(119) edge (180)(119) edge (175)(119) edge (174)(119) edge (168)(119) edge (165)(119) edge (163)(119) edge (156)(119) edge (154)(119) edge (152)(119) edge (150)(119) edge (140)(119) edge (114)(119) edge (111)(119) edge (107)(119) edge (105)(119) edge (98)(119) edge (92)(119) edge (86)(119) edge (73)(119) edge (68)(119) edge (59)(119) edge (38)(119) edge (30)(119) edge (26)(119) edge (20)(119) edge (6)(120) edge (198)(120) edge (188)(120) edge (176)(120) edge (167)(120) edge (160)(120) edge (145)(120) edge (138)(120) edge (134)(120) edge (115)(120) edge (110)(120) edge (109)(120) edge (99)(120) edge (91)(120) edge (87)(120) edge (74)(120) edge (43)(120) edge (35)(120) edge (24)(120) edge (22)(120) edge (18)(120) edge (15)(120) edge (8)(120) edge (5)(121) edge (197)(121) edge (185)(121) edge (166)(121) edge (162)(121) edge (146)(121) edge (135)(121) edge (97)(121) edge (96)(121) edge (78)(121) edge (76)(121) edge (75)(121) edge (61)(121) edge (54)(121) edge (53)(121) edge (48)(121) edge (12)(121) edge (1)(122) edge (177)(122) edge (173)(122) edge (172)(122) edge (159)(122) edge (133)(122) edge (132)(122) edge (94)(122) edge (93)(122) edge (66)(122) edge (56)(122) edge (48)(122) edge (45)(122) edge (44)(122) edge (28)(122) edge (19)(122) edge (13)(122) edge (2)(122) edge (0)(123) edge (183)(123) edge (182)(123) edge (173)(123) edge (170)(123) edge (159)(123) edge (153)(123) edge (141)(123) edge (139)(123) edge (136)(123) edge (132)(123) edge (129)(123) edge (125)(123) edge (117)(123) edge (84)(123) edge (72)(123) edge (65)(123) edge (52)(123) edge (49)(123) edge (45)(123) edge (32)(123) edge (27)(123) edge (25)(123) edge (19)(123) edge (11)(123) edge (4)(124) edge (198)(124) edge (181)(124) edge (170)(124) edge (169)(124) edge (164)(124) edge (161)(124) edge (153)(124) edge (141)(124) edge (136)(124) edge (131)(124) edge (125)(124) edge (81)(124) edge (69)(124) edge (62)(124) edge (58)(124) edge (50)(124) edge (43)(124) edge (35)(124) edge (23)(124) edge (22)(124) edge (15)(124) edge (5)(125) edge (183)(125) edge (181)(125) edge (170)(125) edge (169)(125) edge (164)(125) edge (161)(125) edge (155)(125) edge (153)(125) edge (147)(125) edge (141)(125) edge (136)(125) edge (131)(125) edge (124)(125) edge (123)(125) edge (116)(125) edge (84)(125) edge (81)(125) edge (72)(125) edge (70)(125) edge (69)(125) edge (65)(125) edge (58)(125) edge (52)(125) edge (50)(125) edge (43)(125) edge (27)(125) edge (23)(125) edge (15)(125) edge (11)(126) edge (195)(126) edge (191)(126) edge (186)(126) edge (178)(126) edge (171)(126) edge (166)(126) edge (142)(126) edge (108)(126) edge (96)(126) edge (95)(126) edge (90)(126) edge (83)(126) edge (76)(126) edge (71)(126) edge (67)(126) edge (57)(126) edge (53)(126) edge (37)(126) edge (12)(126) edge (1)(127) edge (190)(127) edge (130)(127) edge (90)(127) edge (71)(127) edge (64)(127) edge (42)(127) edge (41)(127) edge (37)(127) edge (14)(127) edge (7)(128) edge (186)(128) edge (178)(128) edge (158)(128) edge (143)(128) edge (137)(128) edge (112)(128) edge (102)(128) edge (55)(128) edge (40)(128) edge (37)(128) edge (33)(128) edge (17)(128) edge (9)(128) edge (7)(129) edge (191)(129) edge (189)(129) edge (187)(129) edge (179)(129) edge (164)(129) edge (147)(129) edge (139)(129) edge (123)(129) edge (116)(129) edge (108)(129) edge (84)(129) edge (72)(129) edge (71)(129) edge (70)(129) edge (65)(129) edge (49)(129) edge (31)(129) edge (21)(129) edge (11)(129) edge (3)(130) edge (190)(130) edge (143)(130) edge (127)(130) edge (106)(130) edge (103)(130) edge (85)(130) edge (64)(130) edge (42)(130) edge (41)(130) edge (36)(130) edge (34)(130) edge (33)(130) edge (14)(130) edge (7)(131) edge (198)(131) edge (181)(131) edge (169)(131) edge (164)(131) edge (161)(131) edge (153)(131) edge (145)(131) edge (141)(131) edge (136)(131) edge (125)(131) edge (124)(131) edge (110)(131) edge (81)(131) edge (69)(131) edge (62)(131) edge (58)(131) edge (50)(131) edge (43)(131) edge (35)(131) edge (23)(131) edge (22)(131) edge (15)(131) edge (5)(132) edge (197)(132) edge (185)(132) edge (182)(132) edge (177)(132) edge (173)(132) edge (166)(132) edge (162)(132) edge (159)(132) edge (146)(132) edge (133)(132) edge (123)(132) edge (122)(132) edge (117)(132) edge (96)(132) edge (94)(132) edge (84)(132) edge (75)(132) edge (72)(132) edge (52)(132) edge (49)(132) edge (48)(132) edge (45)(132) edge (32)(132) edge (28)(132) edge (25)(132) edge (19)(132) edge (13)(132) edge (11)(132) edge (4)(132) edge (2)(133) edge (197)(133) edge (185)(133) edge (182)(133) edge (177)(133) edge (173)(133) edge (172)(133) edge (166)(133) edge (162)(133) edge (159)(133) edge (146)(133) edge (135)(133) edge (132)(133) edge (122)(133) edge (117)(133) edge (94)(133) edge (78)(133) edge (75)(133) edge (66)(133) edge (61)(133) edge (56)(133) edge (54)(133) edge (48)(133) edge (45)(133) edge (32)(133) edge (28)(133) edge (25)(133) edge (19)(133) edge (13)(133) edge (4)(133) edge (2)(133) edge (0)(134) edge (188)(134) edge (176)(134) edge (160)(134) edge (157)(134) edge (145)(134) edge (138)(134) edge (120)(134) edge (115)(134) edge (110)(134) edge (100)(134) edge (91)(134) edge (77)(134) edge (74)(134) edge (63)(134) edge (46)(134) edge (35)(134) edge (24)(134) edge (22)(134) edge (18)(134) edge (16)(135) edge (197)(135) edge (185)(135) edge (177)(135) edge (172)(135) edge (162)(135) edge (146)(135) edge (133)(135) edge (121)(135) edge (94)(135) edge (78)(135) edge (61)(135) edge (56)(135) edge (54)(135) edge (48)(135) edge (2)(135) edge (0)(136) edge (183)(136) edge (179)(136) edge (173)(136) edge (170)(136) edge (164)(136) edge (161)(136) edge (155)(136) edge (153)(136) edge (141)(136) edge (131)(136) edge (125)(136) edge (124)(136) edge (123)(136) edge (104)(136) edge (101)(136) edge (84)(136) edge (81)(136) edge (72)(136) edge (69)(136) edge (65)(136) edge (58)(136) edge (52)(136) edge (50)(136) edge (49)(136) edge (32)(136) edge (27)(136) edge (25)(136) edge (23)(136) edge (15)(136) edge (11)(137) edge (186)(137) edge (178)(137) edge (171)(137) edge (158)(137) edge (128)(137) edge (112)(137) edge (102)(137) edge (67)(137) edge (57)(137) edge (55)(137) edge (40)(137) edge (37)(137) edge (9)(138) edge (188)(138) edge (167)(138) edge (160)(138) edge (134)(138) edge (120)(138) edge (115)(138) edge (110)(138) edge (109)(138) edge (99)(138) edge (91)(138) edge (87)(138) edge (74)(138) edge (35)(138) edge (24)(138) edge (22)(138) edge (18)(138) edge (8)(139) edge (191)(139) edge (189)(139) edge (179)(139) edge (170)(139) edge (164)(139) edge (147)(139) edge (129)(139) edge (123)(139) edge (117)(139) edge (116)(139) edge (108)(139) edge (96)(139) edge (84)(139) edge (75)(139) edge (72)(139) edge (71)(139) edge (70)(139) edge (65)(139) edge (52)(139) edge (49)(139) edge (21)(139) edge (11)(139) edge (4)(139) edge (3)(140) edge (199)(140) edge (194)(140) edge (192)(140) edge (184)(140) edge (180)(140) edge (168)(140) edge (163)(140) edge (150)(140) edge (119)(140) edge (118)(140) edge (105)(140) edge (98)(140) edge (92)(140) edge (89)(140) edge (73)(140) edge (68)(140) edge (59)(140) edge (46)(140) edge (38)(140) edge (30)(140) edge (29)(140) edge (6)(141) edge (183)(141) edge (181)(141) edge (170)(141) edge (169)(141) edge (164)(141) edge (161)(141) edge (155)(141) edge (153)(141) edge (136)(141) edge (131)(141) edge (125)(141) edge (124)(141) edge (123)(141) edge (84)(141) edge (81)(141) edge (72)(141) edge (69)(141) edge (65)(141) edge (58)(141) edge (52)(141) edge (50)(141) edge (43)(141) edge (27)(141) edge (23)(141) edge (15)(141) edge (11)(142) edge (195)(142) edge (191)(142) edge (186)(142) edge (178)(142) edge (171)(142) edge (126)(142) edge (113)(142) edge (102)(142) edge (97)(142) edge (96)(142) edge (95)(142) edge (90)(142) edge (83)(142) edge (76)(142) edge (67)(142) edge (57)(142) edge (55)(142) edge (53)(142) edge (37)(142) edge (12)(142) edge (1)(143) edge (190)(143) edge (158)(143) edge (130)(143) edge (128)(143) edge (112)(143) edge (103)(143) edge (85)(143) edge (64)(143) edge (41)(143) edge (40)(143) edge (37)(143) edge (36)(143) edge (34)(143) edge (33)(143) edge (17)(143) edge (7)(144) edge (193)(144) edge (189)(144) edge (187)(144) edge (179)(144) edge (164)(144) edge (153)(144) edge (147)(144) edge (116)(144) edge (89)(144) edge (88)(144) edge (70)(144) edge (62)(144) edge (51)(144) edge (31)(144) edge (29)(144) edge (21)(144) edge (3)(145) edge (193)(145) edge (176)(145) edge (157)(145) edge (134)(145) edge (131)(145) edge (120)(145) edge (115)(145) edge (100)(145) edge (91)(145) edge (89)(145) edge (77)(145) edge (63)(145) edge (62)(145) edge (46)(145) edge (43)(145) edge (35)(145) edge (22)(145) edge (16)(145) edge (15)(146) edge (197)(146) edge (185)(146) edge (182)(146) edge (177)(146) edge (166)(146) edge (162)(146) edge (135)(146) edge (133)(146) edge (132)(146) edge (121)(146) edge (117)(146) edge (97)(146) edge (96)(146) edge (94)(146) edge (78)(146) edge (76)(146) edge (75)(146) edge (61)(146) edge (56)(146) edge (54)(146) edge (48)(146) edge (19)(146) edge (12)(146) edge (4)(146) edge (2)(146) edge (1)(147) edge (193)(147) edge (189)(147) edge (187)(147) edge (179)(147) edge (170)(147) edge (164)(147) edge (153)(147) edge (144)(147) edge (139)(147) edge (129)(147) edge (125)(147) edge (116)(147) edge (84)(147) edge (72)(147) edge (70)(147) edge (65)(147) edge (62)(147) edge (31)(147) edge (29)(147) edge (21)(147) edge (11)(147) edge (3)(148) edge (183)(148) edge (181)(148) edge (173)(148) edge (159)(148) edge (155)(148) edge (104)(148) edge (101)(148) edge (81)(148) edge (69)(148) edge (60)(148) edge (45)(148) edge (27)(148) edge (23)(149) edge (184)(149) edge (176)(149) edge (157)(149) edge (118)(149) edge (100)(149) edge (98)(149) edge (89)(149) edge (77)(149) edge (73)(149) edge (68)(149) edge (63)(149) edge (46)(149) edge (16)(150) edge (199)(150) edge (194)(150) edge (192)(150) edge (184)(150) edge (180)(150) edge (175)(150) edge (174)(150) edge (168)(150) edge (165)(150) edge (163)(150) edge (154)(150) edge (140)(150) edge (119)(150) edge (118)(150) edge (111)(150) edge (105)(150) edge (98)(150) edge (92)(150) edge (73)(150) edge (68)(150) edge (59)(150) edge (38)(150) edge (30)(150) edge (26)(150) edge (6)(151) edge (196)(151) edge (152)(151) edge (114)(151) edge (107)(151) edge (106)(151) edge (103)(151) edge (86)(151) edge (80)(151) edge (79)(151) edge (39)(151) edge (36)(151) edge (10)(152) edge (196)(152) edge (194)(152) edge (175)(152) edge (174)(152) edge (156)(152) edge (154)(152) edge (151)(152) edge (119)(152) edge (114)(152) edge (111)(152) edge (107)(152) edge (105)(152) edge (92)(152) edge (86)(152) edge (80)(152) edge (79)(152) edge (59)(152) edge (47)(152) edge (39)(152) edge (26)(152) edge (20)(152) edge (10)(153) edge (193)(153) edge (189)(153) edge (183)(153) edge (179)(153) edge (170)(153) edge (164)(153) edge (161)(153) edge (147)(153) edge (144)(153) edge (141)(153) edge (136)(153) edge (131)(153) edge (125)(153) edge (124)(153) edge (123)(153) edge (116)(153) edge (84)(153) edge (81)(153) edge (72)(153) edge (70)(153) edge (69)(153) edge (65)(153) edge (62)(153) edge (58)(153) edge (52)(153) edge (50)(153) edge (43)(153) edge (21)(153) edge (15)(153) edge (11)(153) edge (3)(154) edge (196)(154) edge (194)(154) edge (192)(154) edge (180)(154) edge (175)(154) edge (174)(154) edge (165)(154) edge (163)(154) edge (156)(154) edge (152)(154) edge (150)(154) edge (119)(154) edge (114)(154) edge (111)(154) edge (107)(154) edge (105)(154) edge (92)(154) edge (86)(154) edge (80)(154) edge (59)(154) edge (47)(154) edge (39)(154) edge (26)(154) edge (20)(155) edge (183)(155) edge (181)(155) edge (173)(155) edge (170)(155) edge (169)(155) edge (159)(155) edge (148)(155) edge (141)(155) edge (136)(155) edge (125)(155) edge (104)(155) edge (101)(155) edge (81)(155) edge (69)(155) edge (60)(155) edge (58)(155) edge (45)(155) edge (27)(155) edge (23)(156) edge (194)(156) edge (180)(156) edge (175)(156) edge (174)(156) edge (165)(156) edge (154)(156) edge (152)(156) edge (119)(156) edge (114)(156) edge (111)(156) edge (107)(156) edge (105)(156) edge (92)(156) edge (86)(156) edge (59)(156) edge (47)(156) edge (26)(156) edge (20)(157) edge (176)(157) edge (160)(157) edge (149)(157) edge (145)(157) edge (134)(157) edge (118)(157) edge (115)(157) edge (100)(157) edge (91)(157) edge (89)(157) edge (77)(157) edge (63)(157) edge (62)(157) edge (46)(157) edge (43)(157) edge (35)(157) edge (22)(157) edge (16)(158) edge (186)(158) edge (143)(158) edge (137)(158) edge (128)(158) edge (112)(158) edge (102)(158) edge (55)(158) edge (40)(158) edge (17)(158) edge (9)(159) edge (183)(159) edge (182)(159) edge (177)(159) edge (173)(159) edge (170)(159) edge (155)(159) edge (148)(159) edge (133)(159) edge (132)(159) edge (123)(159) edge (122)(159) edge (117)(159) edge (104)(159) edge (60)(159) edge (52)(159) edge (49)(159) edge (48)(159) edge (45)(159) edge (32)(159) edge (28)(159) edge (27)(159) edge (25)(159) edge (19)(159) edge (13)(159) edge (11)(159) edge (4)(160) edge (188)(160) edge (176)(160) edge (167)(160) edge (157)(160) edge (138)(160) edge (134)(160) edge (120)(160) edge (115)(160) edge (110)(160) edge (100)(160) edge (91)(160) edge (74)(160) edge (63)(160) edge (35)(160) edge (24)(160) edge (22)(160) edge (18)(161) edge (198)(161) edge (181)(161) edge (170)(161) edge (169)(161) edge (164)(161) edge (153)(161) edge (141)(161) edge (136)(161) edge (131)(161) edge (125)(161) edge (124)(161) edge (81)(161) edge (69)(161) edge (62)(161) edge (58)(161) edge (50)(161) edge (43)(161) edge (35)(161) edge (23)(161) edge (22)(161) edge (15)(161) edge (5)(162) edge (197)(162) edge (185)(162) edge (182)(162) edge (177)(162) edge (172)(162) edge (166)(162) edge (146)(162) edge (135)(162) edge (133)(162) edge (132)(162) edge (121)(162) edge (96)(162) edge (94)(162) edge (78)(162) edge (75)(162) edge (61)(162) edge (56)(162) edge (54)(162) edge (48)(162) edge (19)(162) edge (12)(162) edge (2)(162) edge (0)(163) edge (199)(163) edge (194)(163) edge (192)(163) edge (184)(163) edge (180)(163) edge (175)(163) edge (168)(163) edge (165)(163) edge (154)(163) edge (150)(163) edge (140)(163) edge (119)(163) edge (118)(163) edge (111)(163) edge (105)(163) edge (98)(163) edge (92)(163) edge (73)(163) edge (68)(163) edge (59)(163) edge (38)(163) edge (30)(163) edge (26)(163) edge (6)(164) edge (193)(164) edge (189)(164) edge (179)(164) edge (170)(164) edge (161)(164) edge (153)(164) edge (147)(164) edge (144)(164) edge (141)(164) edge (139)(164) edge (136)(164) edge (131)(164) edge (129)(164) edge (125)(164) edge (124)(164) edge (116)(164) edge (84)(164) edge (72)(164) edge (70)(164) edge (65)(164) edge (62)(164) edge (31)(164) edge (21)(164) edge (11)(164) edge (3)(165) edge (194)(165) edge (192)(165) edge (180)(165) edge (175)(165) edge (174)(165) edge (168)(165) edge (163)(165) edge (156)(165) edge (154)(165) edge (150)(165) edge (119)(165) edge (111)(165) edge (105)(165) edge (92)(165) edge (73)(165) edge (59)(165) edge (47)(165) edge (38)(165) edge (30)(165) edge (26)(165) edge (20)(166) edge (197)(166) edge (195)(166) edge (191)(166) edge (185)(166) edge (182)(166) edge (177)(166) edge (162)(166) edge (146)(166) edge (133)(166) edge (132)(166) edge (126)(166) edge (121)(166) edge (117)(166) edge (97)(166) edge (96)(166) edge (94)(166) edge (76)(166) edge (75)(166) edge (61)(166) edge (54)(166) edge (53)(166) edge (48)(166) edge (12)(166) edge (4)(166) edge (2)(166) edge (1)(167) edge (198)(167) edge (188)(167) edge (160)(167) edge (138)(167) edge (120)(167) edge (115)(167) edge (110)(167) edge (109)(167) edge (99)(167) edge (87)(167) edge (74)(167) edge (35)(167) edge (24)(167) edge (18)(167) edge (8)(167) edge (5)(168) edge (199)(168) edge (194)(168) edge (192)(168) edge (184)(168) edge (180)(168) edge (175)(168) edge (165)(168) edge (163)(168) edge (150)(168) edge (140)(168) edge (119)(168) edge (118)(168) edge (111)(168) edge (105)(168) edge (98)(168) edge (92)(168) edge (89)(168) edge (82)(168) edge (68)(168) edge (59)(168) edge (51)(168) edge (38)(168) edge (30)(168) edge (29)(168) edge (26)(168) edge (6)(169) edge (198)(169) edge (181)(169) edge (161)(169) edge (155)(169) edge (141)(169) edge (131)(169) edge (125)(169) edge (124)(169) edge (104)(169) edge (101)(169) edge (81)(169) edge (69)(169) edge (58)(169) edge (50)(169) edge (43)(169) edge (23)(169) edge (15)(169) edge (5)(170) edge (189)(170) edge (183)(170) edge (179)(170) edge (173)(170) edge (164)(170) edge (161)(170) edge (159)(170) edge (155)(170) edge (153)(170) edge (147)(170) edge (141)(170) edge (139)(170) edge (136)(170) edge (125)(170) edge (124)(170) edge (123)(170) edge (117)(170) edge (84)(170) edge (81)(170) edge (72)(170) edge (70)(170) edge (69)(170) edge (65)(170) edge (58)(170) edge (52)(170) edge (49)(170) edge (45)(170) edge (32)(170) edge (27)(170) edge (25)(170) edge (23)(170) edge (11)(170) edge (4)(170) edge (3)(171) edge (195)(171) edge (186)(171) edge (178)(171) edge (142)(171) edge (137)(171) edge (126)(171) edge (113)(171) edge (102)(171) edge (97)(171) edge (95)(171) edge (90)(171) edge (83)(171) edge (76)(171) edge (67)(171) edge (57)(171) edge (55)(171) edge (53)(171) edge (1)(172) edge (185)(172) edge (177)(172) edge (162)(172) edge (135)(172) edge (133)(172) edge (122)(172) edge (94)(172) edge (93)(172) edge (78)(172) edge (66)(172) edge (56)(172) edge (48)(172) edge (44)(172) edge (28)(172) edge (19)(172) edge (13)(172) edge (2)(172) edge (0)(173) edge (183)(173) edge (182)(173) edge (177)(173) edge (170)(173) edge (159)(173) edge (155)(173) edge (148)(173) edge (136)(173) edge (133)(173) edge (132)(173) edge (123)(173) edge (122)(173) edge (117)(173) edge (104)(173) edge (84)(173) edge (60)(173) edge (52)(173) edge (49)(173) edge (45)(173) edge (32)(173) edge (28)(173) edge (27)(173) edge (25)(173) edge (19)(173) edge (13)(173) edge (11)(173) edge (4)(174) edge (194)(174) edge (180)(174) edge (175)(174) edge (165)(174) edge (156)(174) edge (154)(174) edge (152)(174) edge (150)(174) edge (119)(174) edge (114)(174) edge (111)(174) edge (107)(174) edge (105)(174) edge (92)(174) edge (86)(174) edge (59)(174) edge (47)(174) edge (26)(174) edge (20)(175) edge (194)(175) edge (192)(175) edge (180)(175) edge (174)(175) edge (168)(175) edge (165)(175) edge (163)(175) edge (156)(175) edge (154)(175) edge (152)(175) edge (150)(175) edge (119)(175) edge (114)(175) edge (111)(175) edge (107)(175) edge (105)(175) edge (92)(175) edge (86)(175) edge (59)(175) edge (47)(175) edge (38)(175) edge (30)(175) edge (26)(175) edge (20)(176) edge (160)(176) edge (157)(176) edge (149)(176) edge (145)(176) edge (134)(176) edge (120)(176) edge (115)(176) edge (100)(176) edge (91)(176) edge (77)(176) edge (63)(176) edge (46)(176) edge (35)(176) edge (22)(176) edge (16)(177) edge (197)(177) edge (185)(177) edge (182)(177) edge (173)(177) edge (172)(177) edge (166)(177) edge (162)(177) edge (159)(177) edge (146)(177) edge (135)(177) edge (133)(177) edge (132)(177) edge (122)(177) edge (117)(177) edge (96)(177) edge (94)(177) edge (78)(177) edge (75)(177) edge (61)(177) edge (56)(177) edge (54)(177) edge (48)(177) edge (45)(177) edge (32)(177) edge (28)(177) edge (25)(177) edge (19)(177) edge (13)(177) edge (12)(177) edge (4)(177) edge (2)(177) edge (0)(178) edge (195)(178) edge (186)(178) edge (171)(178) edge (142)(178) edge (137)(178) edge (128)(178) edge (126)(178) edge (113)(178) edge (112)(178) edge (102)(178) edge (95)(178) edge (90)(178) edge (83)(178) edge (67)(178) edge (57)(178) edge (55)(178) edge (37)(179) edge (193)(179) edge (189)(179) edge (187)(179) edge (170)(179) edge (164)(179) edge (153)(179) edge (147)(179) edge (144)(179) edge (139)(179) edge (136)(179) edge (129)(179) edge (116)(179) edge (108)(179) edge (84)(179) edge (72)(179) edge (70)(179) edge (65)(179) edge (62)(179) edge (49)(179) edge (31)(179) edge (21)(179) edge (11)(179) edge (3)(180) edge (199)(180) edge (194)(180) edge (192)(180) edge (175)(180) edge (174)(180) edge (168)(180) edge (165)(180) edge (163)(180) edge (156)(180) edge (154)(180) edge (150)(180) edge (140)(180) edge (119)(180) edge (114)(180) edge (111)(180) edge (105)(180) edge (98)(180) edge (92)(180) edge (73)(180) edge (68)(180) edge (59)(180) edge (38)(180) edge (30)(180) edge (26)(180) edge (20)(180) edge (6)(181) edge (198)(181) edge (183)(181) edge (169)(181) edge (161)(181) edge (155)(181) edge (148)(181) edge (141)(181) edge (131)(181) edge (125)(181) edge (124)(181) edge (104)(181) edge (101)(181) edge (81)(181) edge (69)(181) edge (58)(181) edge (50)(181) edge (27)(181) edge (23)(181) edge (15)(181) edge (5)(182) edge (197)(182) edge (185)(182) edge (177)(182) edge (173)(182) edge (166)(182) edge (162)(182) edge (159)(182) edge (146)(182) edge (133)(182) edge (132)(182) edge (123)(182) edge (117)(182) edge (96)(182) edge (94)(182) edge (84)(182) edge (75)(182) edge (72)(182) edge (56)(182) edge (52)(182) edge (49)(182) edge (48)(182) edge (45)(182) edge (32)(182) edge (25)(182) edge (19)(182) edge (12)(182) edge (11)(182) edge (4)(182) edge (2)(183) edge (181)(183) edge (173)(183) edge (170)(183) edge (159)(183) edge (155)(183) edge (153)(183) edge (148)(183) edge (141)(183) edge (136)(183) edge (125)(183) edge (123)(183) edge (117)(183) edge (104)(183) edge (101)(183) edge (84)(183) edge (81)(183) edge (72)(183) edge (69)(183) edge (60)(183) edge (58)(183) edge (52)(183) edge (45)(183) edge (32)(183) edge (27)(183) edge (25)(183) edge (23)(183) edge (19)(183) edge (11)(184) edge (199)(184) edge (192)(184) edge (168)(184) edge (163)(184) edge (150)(184) edge (149)(184) edge (140)(184) edge (118)(184) edge (100)(184) edge (98)(184) edge (89)(184) edge (77)(184) edge (73)(184) edge (68)(184) edge (63)(184) edge (46)(184) edge (38)(184) edge (30)(184) edge (29)(184) edge (16)(184) edge (6)(185) edge (197)(185) edge (182)(185) edge (177)(185) edge (172)(185) edge (166)(185) edge (162)(185) edge (146)(185) edge (135)(185) edge (133)(185) edge (132)(185) edge (121)(185) edge (97)(185) edge (96)(185) edge (94)(185) edge (78)(185) edge (75)(185) edge (61)(185) edge (56)(185) edge (54)(185) edge (48)(185) edge (12)(185) edge (2)(185) edge (0)(186) edge (195)(186) edge (178)(186) edge (171)(186) edge (158)(186) edge (142)(186) edge (137)(186) edge (128)(186) edge (126)(186) edge (113)(186) edge (112)(186) edge (102)(186) edge (95)(186) edge (90)(186) edge (83)(186) edge (67)(186) edge (57)(186) edge (55)(186) edge (37)(187) edge (193)(187) edge (189)(187) edge (179)(187) edge (147)(187) edge (144)(187) edge (129)(187) edge (116)(187) edge (88)(187) edge (82)(187) edge (70)(187) edge (51)(187) edge (42)(187) edge (31)(187) edge (29)(187) edge (21)(187) edge (3)(188) edge (198)(188) edge (167)(188) edge (160)(188) edge (138)(188) edge (134)(188) edge (120)(188) edge (115)(188) edge (110)(188) edge (109)(188) edge (99)(188) edge (91)(188) edge (87)(188) edge (74)(188) edge (35)(188) edge (24)(188) edge (22)(188) edge (18)(188) edge (8)(188) edge (5)(189) edge (193)(189) edge (187)(189) edge (179)(189) edge (170)(189) edge (164)(189) edge (153)(189) edge (147)(189) edge (144)(189) edge (139)(189) edge (129)(189) edge (116)(189) edge (108)(189) edge (84)(189) edge (72)(189) edge (71)(189) edge (70)(189) edge (65)(189) edge (49)(189) edge (31)(189) edge (21)(189) edge (11)(189) edge (3)(190) edge (143)(190) edge (130)(190) edge (127)(190) edge (106)(190) edge (103)(190) edge (85)(190) edge (64)(190) edge (42)(190) edge (41)(190) edge (36)(190) edge (34)(190) edge (33)(190) edge (14)(190) edge (7)(191) edge (197)(191) edge (195)(191) edge (166)(191) edge (142)(191) edge (139)(191) edge (129)(191) edge (126)(191) edge (108)(191) edge (96)(191) edge (95)(191) edge (90)(191) edge (83)(191) edge (76)(191) edge (75)(191) edge (71)(191) edge (67)(191) edge (53)(191) edge (12)(191) edge (1)(192) edge (199)(192) edge (194)(192) edge (184)(192) edge (180)(192) edge (175)(192) edge (168)(192) edge (165)(192) edge (163)(192) edge (154)(192) edge (150)(192) edge (140)(192) edge (119)(192) edge (114)(192) edge (111)(192) edge (106)(192) edge (105)(192) edge (98)(192) edge (92)(192) edge (82)(192) edge (68)(192) edge (59)(192) edge (38)(192) edge (30)(192) edge (26)(192) edge (6)(193) edge (189)(193) edge (187)(193) edge (179)(193) edge (164)(193) edge (153)(193) edge (147)(193) edge (145)(193) edge (144)(193) edge (116)(193) edge (89)(193) edge (70)(193) edge (62)(193) edge (51)(193) edge (46)(193) edge (31)(193) edge (29)(193) edge (21)(193) edge (3)(194) edge (199)(194) edge (196)(194) edge (192)(194) edge (180)(194) edge (175)(194) edge (174)(194) edge (168)(194) edge (165)(194) edge (163)(194) edge (156)(194) edge (154)(194) edge (152)(194) edge (150)(194) edge (140)(194) edge (119)(194) edge (114)(194) edge (111)(194) edge (107)(194) edge (105)(194) edge (92)(194) edge (86)(194) edge (59)(194) edge (38)(194) edge (30)(194) edge (26)(194) edge (20)(194) edge (6)(195) edge (191)(195) edge (186)(195) edge (178)(195) edge (171)(195) edge (166)(195) edge (142)(195) edge (126)(195) edge (108)(195) edge (96)(195) edge (95)(195) edge (90)(195) edge (83)(195) edge (76)(195) edge (75)(195) edge (71)(195) edge (67)(195) edge (57)(195) edge (53)(195) edge (37)(195) edge (12)(195) edge (1)(196) edge (194)(196) edge (154)(196) edge (152)(196) edge (151)(196) edge (114)(196) edge (111)(196) edge (107)(196) edge (106)(196) edge (105)(196) edge (86)(196) edge (80)(196) edge (79)(196) edge (59)(196) edge (39)(196) edge (10)(197) edge (191)(197) edge (185)(197) edge (182)(197) edge (177)(197) edge (166)(197) edge (162)(197) edge (146)(197) edge (135)(197) edge (133)(197) edge (132)(197) edge (121)(197) edge (117)(197) edge (97)(197) edge (96)(197) edge (94)(197) edge (78)(197) edge (76)(197) edge (75)(197) edge (61)(197) edge (56)(197) edge (54)(197) edge (53)(197) edge (48)(197) edge (12)(197) edge (4)(197) edge (2)(197) edge (1)(198) edge (188)(198) edge (181)(198) edge (169)(198) edge (167)(198) edge (161)(198) edge (131)(198) edge (124)(198) edge (120)(198) edge (110)(198) edge (109)(198) edge (99)(198) edge (87)(198) edge (74)(198) edge (69)(198) edge (58)(198) edge (50)(198) edge (43)(198) edge (35)(198) edge (22)(198) edge (18)(198) edge (15)(198) edge (8)(198) edge (5)(199) edge (194)(199) edge (192)(199) edge (184)(199) edge (180)(199) edge (168)(199) edge (163)(199) edge (150)(199) edge (140)(199) edge (119)(199) edge (118)(199) edge (111)(199) edge (105)(199) edge (98)(199) edge (92)(199) edge (89)(199) edge (82)(199) edge (73)(199) edge (68)(199) edge (59)(199) edge (51)(199) edge (38)(199) edge (30)(199) edge (29)(199) edge (26)(199) edge (6);
\node(0)[fill=blue!89!white] at (1.24417991475,8.83875786964) {};
\node(1)[fill=red!75!white] at (5.3068941453,10.2536021471) {};
\node(2)[fill=blue!12!white] at (2.61902251368,9.06039024361) {};
\node(3)[fill=red!97!white] at (5.60252221959,6.05988488292) {};
\node(4)[fill=red!35!white] at (3.86683291713,7.65701032214) {};
\node(5)[fill=blue!12!white] at (2.89349411195,2.06192748386) {};
\node(6)[fill=red!75!white] at (8.2150432311,3.36744349482) {};
\node(7)[fill=red!35!white] at (9.47417210403,8.57367075879) {};
\node(8)[fill=blue!12!white] at (3.06223720845,0.0884198812866) {};
\node(9)[fill=red!35!white] at (8.70474382975,12.1455836883) {};
\node(10)[fill=blue!57!white] at (11.4873197269,5.93777860908) {};
\node(11)[fill=red!35!white] at (4.32177905435,6.45514714761) {};
\node(12)[fill=red!75!white] at (4.70205677101,9.71558545078) {};
\node(13)[fill=blue!57!white] at (1.58626231516,7.87985447588) {};
\node(14)[fill=red!35!white] at (9.47362723907,6.91142040054) {};
\node(15)[fill=red!35!white] at (3.51195746826,3.30593428247) {};
\node(16)[fill=red!97!white] at (6.17230622142,2.15844402006) {};
\node(17)[fill=blue!12!white] at (10.0279182335,11.3127010246) {};
\node(18)[fill=red!35!white] at (4.22842376849,0.466736393814) {};
\node(19)[fill=blue!12!white] at (2.77091245426,7.95283601014) {};
\node(20)[fill=blue!89!white] at (11.8642891036,3.51812590088) {};
\node(21)[fill=red!97!white] at (5.75232056579,5.2417288032) {};
\node(22)[fill=red!35!white] at (4.45978257712,2.22977892325) {};
\node(23)[fill=blue!57!white] at (2.18592539965,4.68742899512) {};
\node(24)[fill=red!75!white] at (4.64727840563,0.0516586974539) {};
\node(25)[fill=blue!12!white] at (3.02003710609,6.93286021919) {};
\node(26)[fill=blue!57!white] at (10.5679831469,3.60612989389) {};
\node(27)[fill=blue!12!white] at (2.58986963565,5.99478342601) {};
\node(28)[fill=blue!89!white] at (1.3870204588,7.77519558454) {};
\node(29)[fill=red!97!white] at (6.92338491392,4.21010805867) {};
\node(30)[fill=red!35!white] at (9.1785987848,2.3133645442) {};
\node(31)[fill=red!97!white] at (6.04333737307,5.05203944479) {};
\node(32)[fill=blue!12!white] at (3.08490516334,6.86403232881) {};
\node(33)[fill=blue!12!white] at (10.0816416485,9.25494805768) {};
\node(34)[fill=blue!57!white] at (10.876156851,8.159649445) {};
\node(35)[fill=red!35!white] at (4.49946725497,2.16856655704) {};
\node(36)[fill=blue!57!white] at (11.0443041485,7.84856462628) {};
\node(37)[fill=red!75!white] at (8.27875705364,9.30926444962) {};
\node(38)[fill=red!35!white] at (9.40125207099,2.44407028485) {};
\node(39)[fill=blue!57!white] at (11.3718298254,5.42510452721) {};
\node(40)[fill=blue!12!white] at (9.66076663184,10.1569380695) {};
\node(41)[fill=blue!12!white] at (9.88022973358,8.27911067781) {};
\node(42)[fill=red!75!white] at (8.36459004744,6.69881726649) {};
\node(43)[fill=red!35!white] at (3.99150246053,2.84861614955) {};
\node(44)[fill=blue!100!white] at (0.0,8.39533924093) {};
\node(45)[fill=blue!57!white] at (2.27027753856,6.96198862339) {};
\node(46)[fill=red!97!white] at (6.55005012242,2.66009835273) {};
\node(47)[fill=blue!89!white] at (12.4138638866,3.40029625526) {};
\node(48)[fill=blue!12!white] at (3.03923049917,8.95547883306) {};
\node(49)[fill=red!35!white] at (4.33300034755,7.17307729578) {};
\node(50)[fill=blue!12!white] at (3.23085970597,3.40676277153) {};
\node(51)[fill=red!75!white] at (7.87400266596,5.08855598294) {};
\node(52)[fill=blue!12!white] at (3.43446815358,6.60030952519) {};
\node(53)[fill=red!75!white] at (5.40650224035,10.2068198133) {};
\node(54)[fill=blue!12!white] at (3.35629188076,10.1078115019) {};
\node(55)[fill=red!75!white] at (7.69801436601,10.9912568367) {};
\node(56)[fill=blue!57!white] at (2.0474469042,9.11894508927) {};
\node(57)[fill=red!97!white] at (7.14240034063,10.2946156246) {};
\node(58)[fill=blue!12!white] at (2.85634461475,4.24924741994) {};
\node(59)[fill=blue!12!white] at (9.82034564239,4.12204693799) {};
\node(60)[fill=blue!89!white] at (1.47898020329,6.39921774759) {};
\node(61)[fill=blue!12!white] at (2.90061027117,10.6280366594) {};
\node(62)[fill=red!75!white] at (5.28117750986,3.67735542093) {};
\node(63)[fill=red!97!white] at (6.87473812545,1.39616356795) {};
\node(64)[fill=red!35!white] at (9.26685607422,7.90646960065) {};
\node(65)[fill=red!75!white] at (4.81167165036,6.44788808847) {};
\node(66)[fill=blue!100!white] at (0.491575462978,8.81702602958) {};
\node(67)[fill=red!97!white] at (6.95487987622,10.042150974) {};
\node(68)[fill=red!75!white] at (8.33961819075,2.1787829253) {};
\node(69)[fill=blue!12!white] at (2.89049352423,4.22822725131) {};
\node(70)[fill=red!75!white] at (5.43015845455,5.27467818507) {};
\node(71)[fill=red!97!white] at (6.55331880331,7.28197867591) {};
\node(72)[fill=red!35!white] at (4.42983773154,6.35599640825) {};
\node(73)[fill=red!35!white] at (8.76478732204,1.77100169606) {};
\node(74)[fill=red!35!white] at (4.0219426087,0.838323104169) {};
\node(75)[fill=red!75!white] at (4.57018992061,8.82498975278) {};
\node(76)[fill=red!75!white] at (5.2924359189,9.81879437433) {};
\node(77)[fill=red!97!white] at (7.01870321996,1.52509061405) {};
\node(78)[fill=blue!57!white] at (1.75080906094,9.85548818967) {};
\node(79)[fill=blue!57!white] at (10.7457382982,5.62422314717) {};
\node(80)[fill=blue!57!white] at (10.8259365125,5.65488149121) {};
\node(81)[fill=blue!57!white] at (2.44387003267,4.68062290261) {};
\node(82)[fill=red!35!white] at (8.66282874935,5.0026252379) {};
\node(83)[fill=red!97!white] at (5.88601221712,10.7492807895) {};
\node(84)[fill=red!35!white] at (4.46364013576,6.33664198818) {};
\node(85)[fill=blue!57!white] at (11.1428684998,8.64847052012) {};
\node(86)[fill=blue!89!white] at (11.5348624073,4.14776619776) {};
\node(87)[fill=blue!12!white] at (2.92679522663,0.205477544461) {};
\node(88)[fill=red!75!white] at (7.57010017783,5.50411282592) {};
\node(89)[fill=red!97!white] at (6.81843063769,2.99091820855) {};
\node(90)[fill=red!97!white] at (6.51736659056,8.99335017903) {};
\node(91)[fill=red!75!white] at (5.08357795329,1.50572375779) {};
\node(92)[fill=blue!12!white] at (10.2411825221,3.17049894658) {};
\node(93)[fill=blue!100!white] at (0.314397219417,8.67233088669) {};
\node(94)[fill=blue!12!white] at (2.53351276066,9.00467522592) {};
\node(95)[fill=red!97!white] at (5.72679273931,10.5749893895) {};
\node(96)[fill=red!75!white] at (4.88909612609,8.80788073484) {};
\node(97)[fill=red!75!white] at (4.73226579862,10.7556878681) {};
\node(98)[fill=red!75!white] at (8.39797125056,2.13694575674) {};
\node(99)[fill=blue!12!white] at (3.29136083518,0.0565057863227) {};
\node(100)[fill=red!97!white] at (6.39456921742,1.58206977928) {};
\node(101)[fill=blue!57!white] at (1.55486608312,5.28838578567) {};
\node(102)[fill=red!75!white] at (7.77539388476,10.913877318) {};
\node(103)[fill=blue!57!white] at (11.098425576,7.81039128456) {};
\node(104)[fill=blue!57!white] at (1.7059932935,5.39829391419) {};
\node(105)[fill=blue!12!white] at (10.3228339828,3.33548677883) {};
\node(106)[fill=red!35!white] at (9.30922574423,5.7345570932) {};
\node(107)[fill=blue!89!white] at (11.5951159823,4.20801977285) {};
\node(108)[fill=red!75!white] at (5.36852885226,7.74248138702) {};
\node(109)[fill=blue!12!white] at (3.48354772066,0.652466882919) {};
\node(110)[fill=red!35!white] at (3.58531280768,1.44820559293) {};
\node(111)[fill=blue!57!white] at (10.5912819519,3.87625439253) {};
\node(112)[fill=red!35!white] at (8.90271651963,10.3158507752) {};
\node(113)[fill=red!97!white] at (6.11884877867,11.7141508399) {};
\node(114)[fill=blue!57!white] at (10.6688809213,4.59776676127) {};
\node(115)[fill=red!75!white] at (4.56581756474,1.1245123728) {};
\node(116)[fill=red!97!white] at (5.54515969556,5.26784839451) {};
\node(117)[fill=red!35!white] at (3.69062187503,7.59884980759) {};
\node(118)[fill=red!97!white] at (7.39253171051,2.51017217154) {};
\node(119)[fill=blue!12!white] at (9.93494973064,2.93798998741) {};
\node(120)[fill=red!35!white] at (3.9596839332,1.35691847995) {};
\node(121)[fill=red!35!white] at (4.02721479581,10.5170215308) {};
\node(122)[fill=blue!57!white] at (1.60889290345,8.04412602079) {};
\node(123)[fill=red!35!white] at (3.66446145779,6.5717233215) {};
\node(124)[fill=red!35!white] at (3.66247568015,3.7780874291) {};
\node(125)[fill=red!35!white] at (3.94027665674,4.84389737446) {};
\node(126)[fill=red!97!white] at (6.2169251058,9.25636469004) {};
\node(127)[fill=red!75!white] at (8.05958801012,8.04242557219) {};
\node(128)[fill=red!35!white] at (9.22311283713,10.612933338) {};
\node(129)[fill=red!97!white] at (5.80274591923,6.71641210483) {};
\node(130)[fill=blue!12!white] at (9.65398969605,7.48129353229) {};
\node(131)[fill=red!35!white] at (3.65097018905,3.52646196941) {};
\node(132)[fill=red!35!white] at (3.69760774444,8.04372124134) {};
\node(133)[fill=blue!12!white] at (2.51129916675,8.61995114527) {};
\node(134)[fill=red!97!white] at (5.70264992485,1.01209073623) {};
\node(135)[fill=blue!57!white] at (2.05225945712,10.1581490539) {};
\node(136)[fill=blue!12!white] at (3.39488642261,5.55783415363) {};
\node(137)[fill=red!75!white] at (8.17071121297,11.1718698765) {};
\node(138)[fill=red!75!white] at (4.69893710308,0.0) {};
\node(139)[fill=red!75!white] at (5.13766673742,7.04562750521) {};
\node(140)[fill=red!75!white] at (8.10305022233,3.1644885056) {};
\node(141)[fill=red!35!white] at (3.52229818861,4.90176720534) {};
\node(142)[fill=red!97!white] at (6.55847671393,9.74035272501) {};
\node(143)[fill=blue!12!white] at (10.0045542945,9.23809583441) {};
\node(144)[fill=red!97!white] at (6.2696580422,4.63345420209) {};
\node(145)[fill=red!75!white] at (5.27282886915,2.53457508912) {};
\node(146)[fill=red!35!white] at (3.56675527202,9.64742402745) {};
\node(147)[fill=red!75!white] at (5.35119712552,5.15267763651) {};
\node(148)[fill=blue!89!white] at (1.30292270634,5.4373099982) {};
\node(149)[fill=red!97!white] at (7.33408507737,1.27312594943) {};
\node(150)[fill=red!35!white] at (9.3937104748,2.58586448825) {};
\node(151)[fill=blue!57!white] at (11.409886132,6.01765572233) {};
\node(152)[fill=blue!57!white] at (11.4644889319,4.07216052664) {};
\node(153)[fill=red!35!white] at (4.24731806376,4.77522722169) {};
\node(154)[fill=blue!57!white] at (11.0947224202,3.27379680483) {};
\node(155)[fill=blue!57!white] at (2.00936514972,5.27975175075) {};
\node(156)[fill=blue!89!white] at (11.737049933,3.22962663649) {};
\node(157)[fill=red!97!white] at (5.63764086519,1.99005043296) {};
\node(158)[fill=red!35!white] at (9.05855830839,11.046990921) {};
\node(159)[fill=blue!57!white] at (2.47872351929,6.9432155829) {};
\node(160)[fill=red!75!white] at (5.22434509237,0.569496784282) {};
\node(161)[fill=red!35!white] at (3.58645977164,3.814186074) {};
\node(162)[fill=blue!12!white] at (3.10116191013,9.51845791714) {};
\node(163)[fill=red!35!white] at (9.46946841775,2.51003799587) {};
\node(164)[fill=red!75!white] at (4.70086114776,5.08951875384) {};
\node(165)[fill=blue!12!white] at (10.0715385225,2.76102273281) {};
\node(166)[fill=red!35!white] at (4.14866458752,9.38523633316) {};
\node(167)[fill=red!35!white] at (3.80413700013,0.357408149612) {};
\node(168)[fill=red!35!white] at (8.57735774695,3.71064570001) {};
\node(169)[fill=blue!57!white] at (2.31444243199,3.54301118568) {};
\node(170)[fill=red!35!white] at (3.80680593792,5.78403669948) {};
\node(171)[fill=red!97!white] at (6.30340053216,11.1524052124) {};
\node(172)[fill=blue!89!white] at (1.20355812934,8.87937965505) {};
\node(173)[fill=blue!12!white] at (2.61472921594,6.71825387677) {};
\node(174)[fill=blue!57!white] at (11.3135609899,2.91198873606) {};
\node(175)[fill=blue!57!white] at (10.5250704499,3.49361451328) {};
\node(176)[fill=red!97!white] at (5.91970681515,1.00606018133) {};
\node(177)[fill=blue!12!white] at (2.85703566889,8.76572169661) {};
\node(178)[fill=red!97!white] at (7.24820546163,10.4742216225) {};
\node(179)[fill=red!75!white] at (5.24021346649,5.75469838206) {};
\node(180)[fill=blue!12!white] at (9.78991512607,2.7974924491) {};
\node(181)[fill=blue!57!white] at (2.40128004574,4.03348364915) {};
\node(182)[fill=red!35!white] at (3.88341337084,8.1980046205) {};
\node(183)[fill=blue!12!white] at (2.78463869963,5.8970521259) {};
\node(184)[fill=red!75!white] at (7.63464918612,2.65890567615) {};
\node(185)[fill=blue!12!white] at (3.33491494134,9.84969328317) {};
\node(186)[fill=red!97!white] at (7.34482831706,10.4165016245) {};
\node(187)[fill=red!97!white] at (7.06760698593,5.67692549374) {};
\node(188)[fill=red!35!white] at (4.14135600717,0.573219611384) {};
\node(189)[fill=red!97!white] at (5.56743123922,6.09497586329) {};
\node(190)[fill=blue!12!white] at (9.71730496757,7.5207516933) {};
\node(191)[fill=red!97!white] at (5.77582082847,8.74986369293) {};
\node(192)[fill=red!35!white] at (9.22238774335,3.62131456478) {};
\node(193)[fill=red!97!white] at (6.00898819692,4.40794643247) {};
\node(194)[fill=blue!12!white] at (10.3401216851,3.27767103338) {};
\node(195)[fill=red!97!white] at (6.24394714998,9.17585257621) {};
\node(196)[fill=blue!57!white] at (11.0366916007,5.08707680199) {};
\node(197)[fill=red!35!white] at (3.81794947007,9.51355831131) {};
\node(198)[fill=blue!12!white] at (2.93813395973,2.02920383745) {};
\node(199)[fill=red!35!white] at (8.51204912058,3.66473896611) {};
\end{tikzpicture}


==> chapter3/tikz/geometricmiddle.tex <==
\begin{tikzpicture}[scale=0.35]
\tikzstyle{every node}=[draw, fill=white, circle, minimum width=5pt, inner sep=0pt];
\node(0) at (1.24417991475,8.83875786964) {};
\node(1) at (5.3068941453,10.2536021471) {};
\node(2) at (2.61902251368,9.06039024361) {};
\node(3) at (5.60252221959,6.05988488292) {};
\node(4) at (3.86683291713,7.65701032214) {};
\node(5) at (2.89349411195,2.06192748386) {};
\node(6) at (8.2150432311,3.36744349482) {};
\node(7) at (9.47417210403,8.57367075879) {};
\node(8) at (3.06223720845,0.0884198812866) {};
\node(9) at (8.70474382975,12.1455836883) {};
\node(10) at (11.4873197269,5.93777860908) {};
\node(11) at (4.32177905435,6.45514714761) {};
\node(12) at (4.70205677101,9.71558545078) {};
\node(13) at (1.58626231516,7.87985447588) {};
\node(14) at (9.47362723907,6.91142040054) {};
\node(15) at (3.51195746826,3.30593428247) {};
\node(16) at (6.17230622142,2.15844402006) {};
\node(17) at (10.0279182335,11.3127010246) {};
\node(18) at (4.22842376849,0.466736393814) {};
\node(19) at (2.77091245426,7.95283601014) {};
\node(20) at (11.8642891036,3.51812590088) {};
\node(21) at (5.75232056579,5.2417288032) {};
\node(22) at (4.45978257712,2.22977892325) {};
\node(23) at (2.18592539965,4.68742899512) {};
\node(24) at (4.64727840563,0.0516586974539) {};
\node(25) at (3.02003710609,6.93286021919) {};
\node(26) at (10.5679831469,3.60612989389) {};
\node(27) at (2.58986963565,5.99478342601) {};
\node(28) at (1.3870204588,7.77519558454) {};
\node(29) at (6.92338491392,4.21010805867) {};
\node(30) at (9.1785987848,2.3133645442) {};
\node(31) at (6.04333737307,5.05203944479) {};
\node(32) at (3.08490516334,6.86403232881) {};
\node(33) at (10.0816416485,9.25494805768) {};
\node(34) at (10.876156851,8.159649445) {};
\node(35) at (4.49946725497,2.16856655704) {};
\node(36) at (11.0443041485,7.84856462628) {};
\node(37) at (8.27875705364,9.30926444962) {};
\node(38) at (9.40125207099,2.44407028485) {};
\node(39) at (11.3718298254,5.42510452721) {};
\node(40) at (9.66076663184,10.1569380695) {};
\node(41) at (9.88022973358,8.27911067781) {};
\node(42) at (8.36459004744,6.69881726649) {};
\node(43) at (3.99150246053,2.84861614955) {};
\node(44) at (0.,8.39533924093) {};
\node(45) at (2.27027753856,6.96198862339) {};
\node(46) at (6.55005012242,2.66009835273) {};
\node(47) at (12.4138638866,3.40029625526) {};
\node(48) at (3.03923049917,8.95547883306) {};
\node(49) at (4.33300034755,7.17307729578) {};
\node(50) at (3.23085970597,3.40676277153) {};
\node(51) at (7.87400266596,5.08855598294) {};
\node(52) at (3.43446815358,6.60030952519) {};
\node(53) at (5.40650224035,10.2068198133) {};
\node(54) at (3.35629188076,10.1078115019) {};
\node(55) at (7.69801436601,10.9912568367) {};
\node(56) at (2.0474469042,9.11894508927) {};
\node(57) at (7.14240034063,10.2946156246) {};
\node(58) at (2.85634461475,4.24924741994) {};
\node(59) at (9.82034564239,4.12204693799) {};
\node(60) at (1.47898020329,6.39921774759) {};
\node(61) at (2.90061027117,10.6280366594) {};
\node(62) at (5.28117750986,3.67735542093) {};
\node(63) at (6.87473812545,1.39616356795) {};
\node(64) at (9.26685607422,7.90646960065) {};
\node(65) at (4.81167165036,6.44788808847) {};
\node(66) at (0.491575462978,8.81702602958) {};
\node(67) at (6.95487987622,10.042150974) {};
\node(68) at (8.33961819075,2.1787829253) {};
\node(69) at (2.89049352423,4.22822725131) {};
\node(70) at (5.43015845455,5.27467818507) {};
\node(71) at (6.55331880331,7.28197867591) {};
\node(72) at (4.42983773154,6.35599640825) {};
\node(73) at (8.76478732204,1.77100169606) {};
\node(74) at (4.0219426087,0.838323104169) {};
\node(75) at (4.57018992061,8.82498975278) {};
\node(76) at (5.2924359189,9.81879437433) {};
\node(77) at (7.01870321996,1.52509061405) {};
\node(78) at (1.75080906094,9.85548818967) {};
\node(79) at (10.7457382982,5.62422314717) {};
\node(80) at (10.8259365125,5.65488149121) {};
\node(81) at (2.44387003267,4.68062290261) {};
\node(82) at (8.66282874935,5.0026252379) {};
\node(83) at (5.88601221712,10.7492807895) {};
\node(84) at (4.46364013576,6.33664198818) {};
\node(85) at (11.1428684998,8.64847052012) {};
\node(86) at (11.5348624073,4.14776619776) {};
\node(87) at (2.92679522663,0.205477544461) {};
\node(88) at (7.57010017783,5.50411282592) {};
\node(89) at (6.81843063769,2.99091820855) {};
\node(90) at (6.51736659056,8.99335017903) {};
\node(91) at (5.08357795329,1.50572375779) {};
\node(92) at (10.2411825221,3.17049894658) {};
\node(93) at (0.314397219417,8.67233088669) {};
\node(94) at (2.53351276066,9.00467522592) {};
\node(95) at (5.72679273931,10.5749893895) {};
\node(96) at (4.88909612609,8.80788073484) {};
\node(97) at (4.73226579862,10.7556878681) {};
\node(98) at (8.39797125056,2.13694575674) {};
\node(99) at (3.29136083518,0.0565057863227) {};
\node(100) at (6.39456921742,1.58206977928) {};
\node(101) at (1.55486608312,5.28838578567) {};
\node(102) at (7.77539388476,10.913877318) {};
\node(103) at (11.098425576,7.81039128456) {};
\node(104) at (1.7059932935,5.39829391419) {};
\node(105) at (10.3228339828,3.33548677883) {};
\node(106) at (9.30922574423,5.7345570932) {};
\node(107) at (11.5951159823,4.20801977285) {};
\node(108) at (5.36852885226,7.74248138702) {};
\node(109) at (3.48354772066,0.652466882919) {};
\node(110) at (3.58531280768,1.44820559293) {};
\node(111) at (10.5912819519,3.87625439253) {};
\node(112) at (8.90271651963,10.3158507752) {};
\node(113) at (6.11884877867,11.7141508399) {};
\node(114) at (10.6688809213,4.59776676127) {};
\node(115) at (4.56581756474,1.1245123728) {};
\node(116) at (5.54515969556,5.26784839451) {};
\node(117) at (3.69062187503,7.59884980759) {};
\node(118) at (7.39253171051,2.51017217154) {};
\node(119) at (9.93494973064,2.93798998741) {};
\node(120) at (3.9596839332,1.35691847995) {};
\node(121) at (4.02721479581,10.5170215308) {};
\node(122) at (1.60889290345,8.04412602079) {};
\node(123) at (3.66446145779,6.5717233215) {};
\node(124) at (3.66247568015,3.7780874291) {};
\node(125) at (3.94027665674,4.84389737446) {};
\node(126) at (6.2169251058,9.25636469004) {};
\node(127) at (8.05958801012,8.04242557219) {};
\node(128) at (9.22311283713,10.612933338) {};
\node(129) at (5.80274591923,6.71641210483) {};
\node(130) at (9.65398969605,7.48129353229) {};
\node(131) at (3.65097018905,3.52646196941) {};
\node(132) at (3.69760774444,8.04372124134) {};
\node(133) at (2.51129916675,8.61995114527) {};
\node(134) at (5.70264992485,1.01209073623) {};
\node(135) at (2.05225945712,10.1581490539) {};
\node(136) at (3.39488642261,5.55783415363) {};
\node(137) at (8.17071121297,11.1718698765) {};
\node(138) at (4.69893710308,0.) {};
\node(139) at (5.13766673742,7.04562750521) {};
\node(140) at (8.10305022233,3.1644885056) {};
\node(141) at (3.52229818861,4.90176720534) {};
\node(142) at (6.55847671393,9.74035272501) {};
\node(143) at (10.0045542945,9.23809583441) {};
\node(144) at (6.2696580422,4.63345420209) {};
\node(145) at (5.27282886915,2.53457508912) {};
\node(146) at (3.56675527202,9.64742402745) {};
\node(147) at (5.35119712552,5.15267763651) {};
\node(148) at (1.30292270634,5.4373099982) {};
\node(149) at (7.33408507737,1.27312594943) {};
\node(150) at (9.3937104748,2.58586448825) {};
\node(151) at (11.409886132,6.01765572233) {};
\node(152) at (11.4644889319,4.07216052664) {};
\node(153) at (4.24731806376,4.77522722169) {};
\node(154) at (11.0947224202,3.27379680483) {};
\node(155) at (2.00936514972,5.27975175075) {};
\node(156) at (11.737049933,3.22962663649) {};
\node(157) at (5.63764086519,1.99005043296) {};
\node(158) at (9.05855830839,11.046990921) {};
\node(159) at (2.47872351929,6.9432155829) {};
\node(160) at (5.22434509237,0.569496784282) {};
\node(161) at (3.58645977164,3.814186074) {};
\node(162) at (3.10116191013,9.51845791714) {};
\node(163) at (9.46946841775,2.51003799587) {};
\node(164) at (4.70086114776,5.08951875384) {};
\node(165) at (10.0715385225,2.76102273281) {};
\node(166) at (4.14866458752,9.38523633316) {};
\node(167) at (3.80413700013,0.357408149612) {};
\node(168) at (8.57735774695,3.71064570001) {};
\node(169) at (2.31444243199,3.54301118568) {};
\node(170) at (3.80680593792,5.78403669948) {};
\node(171) at (6.30340053216,11.1524052124) {};
\node(172) at (1.20355812934,8.87937965505) {};
\node(173) at (2.61472921594,6.71825387677) {};
\node(174) at (11.3135609899,2.91198873606) {};
\node(175) at (10.5250704499,3.49361451328) {};
\node(176) at (5.91970681515,1.00606018133) {};
\node(177) at (2.85703566889,8.76572169661) {};
\node(178) at (7.24820546163,10.4742216225) {};
\node(179) at (5.24021346649,5.75469838206) {};
\node(180) at (9.78991512607,2.7974924491) {};
\node(181) at (2.40128004574,4.03348364915) {};
\node(182) at (3.88341337084,8.1980046205) {};
\node(183) at (2.78463869963,5.8970521259) {};
\node(184) at (7.63464918612,2.65890567615) {};
\node(185) at (3.33491494134,9.84969328317) {};
\node(186) at (7.34482831706,10.4165016245) {};
\node(187) at (7.06760698593,5.67692549374) {};
\node(188) at (4.14135600717,0.573219611384) {};
\node(189) at (5.56743123922,6.09497586329) {};
\node(190) at (9.71730496757,7.5207516933) {};
\node(191) at (5.77582082847,8.74986369293) {};
\node(192) at (9.22238774335,3.62131456478) {};
\node(193) at (6.00898819692,4.40794643247) {};
\node(194) at (10.3401216851,3.27767103338) {};
\node(195) at (6.24394714998,9.17585257621) {};
\node(196) at (11.0366916007,5.08707680199) {};
\node(197) at (3.81794947007,9.51355831131) {};
\node(198) at (2.93813395973,2.02920383745) {};
\node(199) at (8.51204912058,3.66473896611) {};
\path[-]
(0) edge (185)(0) edge (177)(0) edge (172)(0) edge (162)(0) edge (135)(0) edge (133)(0) edge (122)(0) edge (94)(0) edge (93)(0) edge (78)(0) edge (66)(0) edge (56)(0) edge (48)(0) edge (44)(0) edge (28)(0) edge (19)(0) edge (13)(0) edge (2)(1) edge (197)(1) edge (195)(1) edge (191)(1) edge (171)(1) edge (166)(1) edge (146)(1) edge (142)(1) edge (126)(1) edge (121)(1) edge (113)(1) edge (97)(1) edge (96)(1) edge (95)(1) edge (90)(1) edge (83)(1) edge (76)(1) edge (75)(1) edge (67)(1) edge (57)(1) edge (53)(1) edge (12)(2) edge (197)(2) edge (185)(2) edge (182)(2) edge (177)(2) edge (172)(2) edge (166)(2) edge (162)(2) edge (146)(2) edge (135)(2) edge (133)(2) edge (132)(2) edge (122)(2) edge (117)(2) edge (94)(2) edge (93)(2) edge (78)(2) edge (75)(2) edge (66)(2) edge (61)(2) edge (56)(2) edge (54)(2) edge (48)(2) edge (28)(2) edge (19)(2) edge (13)(2) edge (0)(3) edge (193)(3) edge (189)(3) edge (187)(3) edge (179)(3) edge (170)(3) edge (164)(3) edge (153)(3) edge (147)(3) edge (144)(3) edge (139)(3) edge (129)(3) edge (116)(3) edge (108)(3) edge (84)(3) edge (72)(3) edge (71)(3) edge (70)(3) edge (65)(3) edge (49)(3) edge (31)(3) edge (21)(3) edge (11)(4) edge (197)(4) edge (182)(4) edge (177)(4) edge (173)(4) edge (170)(4) edge (166)(4) edge (159)(4) edge (146)(4) edge (139)(4) edge (133)(4) edge (132)(4) edge (123)(4) edge (117)(4) edge (108)(4) edge (96)(4) edge (84)(4) edge (75)(4) edge (72)(4) edge (65)(4) edge (52)(4) edge (49)(4) edge (48)(4) edge (45)(4) edge (32)(4) edge (25)(4) edge (19)(4) edge (11)(5) edge (198)(5) edge (188)(5) edge (181)(5) edge (169)(5) edge (167)(5) edge (161)(5) edge (131)(5) edge (124)(5) edge (120)(5) edge (115)(5) edge (110)(5) edge (109)(5) edge (99)(5) edge (87)(5) edge (74)(5) edge (69)(5) edge (58)(5) edge (50)(5) edge (43)(5) edge (35)(5) edge (22)(5) edge (18)(5) edge (15)(5) edge (8)(6) edge (199)(6) edge (194)(6) edge (192)(6) edge (184)(6) edge (180)(6) edge (168)(6) edge (163)(6) edge (150)(6) edge (140)(6) edge (119)(6) edge (118)(6) edge (98)(6) edge (92)(6) edge (89)(6) edge (82)(6) edge (73)(6) edge (68)(6) edge (59)(6) edge (51)(6) edge (46)(6) edge (38)(6) edge (30)(6) edge (29)(7) edge (190)(7) edge (143)(7) edge (130)(7) edge (128)(7) edge (127)(7) edge (112)(7) edge (103)(7) edge (85)(7) edge (64)(7) edge (41)(7) edge (40)(7) edge (37)(7) edge (36)(7) edge (34)(7) edge (33)(7) edge (14)(8) edge (198)(8) edge (188)(8) edge (167)(8) edge (138)(8) edge (120)(8) edge (110)(8) edge (109)(8) edge (99)(8) edge (87)(8) edge (74)(8) edge (24)(8) edge (18)(8) edge (5)(9) edge (158)(9) edge (137)(9) edge (128)(9) edge (112)(9) edge (102)(9) edge (55)(9) edge (40)(9) edge (17)(10) edge (196)(10) edge (152)(10) edge (151)(10) edge (114)(10) edge (107)(10) edge (106)(10) edge (86)(10) edge (80)(10) edge (79)(10) edge (39)(10) edge (36)(11) edge (189)(11) edge (183)(11) edge (182)(11) edge (179)(11) edge (173)(11) edge (170)(11) edge (164)(11) edge (159)(11) edge (153)(11) edge (147)(11) edge (141)(11) edge (139)(11) edge (136)(11) edge (132)(11) edge (129)(11) edge (125)(11) edge (123)(11) edge (117)(11) edge (116)(11) edge (108)(11) edge (84)(11) edge (72)(11) edge (70)(11) edge (65)(11) edge (52)(11) edge (49)(11) edge (32)(11) edge (27)(11) edge (25)(11) edge (4)(11) edge (3)(12) edge (197)(12) edge (195)(12) edge (191)(12) edge (185)(12) edge (182)(12) edge (177)(12) edge (166)(12) edge (162)(12) edge (146)(12) edge (142)(12) edge (126)(12) edge (121)(12) edge (97)(12) edge (96)(12) edge (95)(12) edge (90)(12) edge (83)(12) edge (76)(12) edge (75)(12) edge (61)(12) edge (54)(12) edge (53)(12) edge (48)(12) edge (1)(13) edge (177)(13) edge (173)(13) edge (172)(13) edge (159)(13) edge (133)(13) edge (132)(13) edge (122)(13) edge (94)(13) edge (93)(13) edge (66)(13) edge (60)(13) edge (56)(13) edge (48)(13) edge (45)(13) edge (44)(13) edge (28)(13) edge (25)(13) edge (19)(13) edge (2)(13) edge (0)(14) edge (190)(14) edge (130)(14) edge (127)(14) edge (106)(14) edge (103)(14) edge (82)(14) edge (80)(14) edge (79)(14) edge (64)(14) edge (42)(14) edge (41)(14) edge (36)(14) edge (34)(14) edge (7)(15) edge (198)(15) edge (181)(15) edge (169)(15) edge (161)(15) edge (153)(15) edge (145)(15) edge (141)(15) edge (136)(15) edge (131)(15) edge (125)(15) edge (124)(15) edge (120)(15) edge (110)(15) edge (81)(15) edge (69)(15) edge (62)(15) edge (58)(15) edge (50)(15) edge (43)(15) edge (35)(15) edge (22)(15) edge (5)(16) edge (184)(16) edge (176)(16) edge (157)(16) edge (149)(16) edge (145)(16) edge (134)(16) edge (118)(16) edge (100)(16) edge (98)(16) edge (91)(16) edge (89)(16) edge (77)(16) edge (68)(16) edge (63)(16) edge (62)(16) edge (46)(16) edge (35)(16) edge (22)(17) edge (158)(17) edge (143)(17) edge (128)(17) edge (112)(17) edge (85)(17) edge (40)(17) edge (33)(17) edge (9)(18) edge (198)(18) edge (188)(18) edge (167)(18) edge (160)(18) edge (138)(18) edge (134)(18) edge (120)(18) edge (115)(18) edge (110)(18) edge (109)(18) edge (99)(18) edge (91)(18) edge (87)(18) edge (74)(18) edge (35)(18) edge (24)(18) edge (22)(18) edge (8)(18) edge (5)(19) edge (183)(19) edge (182)(19) edge (177)(19) edge (173)(19) edge (172)(19) edge (162)(19) edge (159)(19) edge (146)(19) edge (133)(19) edge (132)(19) edge (123)(19) edge (122)(19) edge (117)(19) edge (94)(19) edge (75)(19) edge (60)(19) edge (56)(19) edge (52)(19) edge (49)(19) edge (48)(19) edge (45)(19) edge (32)(19) edge (28)(19) edge (27)(19) edge (25)(19) edge (13)(19) edge (4)(19) edge (2)(19) edge (0)(20) edge (194)(20) edge (180)(20) edge (175)(20) edge (174)(20) edge (165)(20) edge (156)(20) edge (154)(20) edge (152)(20) edge (119)(20) edge (114)(20) edge (111)(20) edge (107)(20) edge (105)(20) edge (92)(20) edge (86)(20) edge (59)(20) edge (47)(20) edge (26)(21) edge (193)(21) edge (189)(21) edge (187)(21) edge (179)(21) edge (164)(21) edge (153)(21) edge (147)(21) edge (144)(21) edge (139)(21) edge (129)(21) edge (116)(21) edge (88)(21) edge (84)(21) edge (72)(21) edge (70)(21) edge (65)(21) edge (62)(21) edge (51)(21) edge (31)(21) edge (29)(21) edge (3)(22) edge (198)(22) edge (188)(22) edge (176)(22) edge (161)(22) edge (160)(22) edge (157)(22) edge (145)(22) edge (138)(22) edge (134)(22) edge (131)(22) edge (124)(22) edge (120)(22) edge (115)(22) edge (110)(22) edge (109)(22) edge (100)(22) edge (91)(22) edge (74)(22) edge (62)(22) edge (50)(22) edge (43)(22) edge (35)(22) edge (24)(22) edge (18)(22) edge (16)(22) edge (15)(22) edge (5)(23) edge (183)(23) edge (181)(23) edge (170)(23) edge (169)(23) edge (161)(23) edge (155)(23) edge (148)(23) edge (141)(23) edge (136)(23) edge (131)(23) edge (125)(23) edge (124)(23) edge (104)(23) edge (101)(23) edge (81)(23) edge (69)(23) edge (60)(23) edge (58)(23) edge (50)(23) edge (27)(24) edge (188)(24) edge (167)(24) edge (160)(24) edge (138)(24) edge (134)(24) edge (120)(24) edge (115)(24) edge (110)(24) edge (109)(24) edge (99)(24) edge (91)(24) edge (87)(24) edge (74)(24) edge (35)(24) edge (22)(24) edge (18)(24) edge (8)(25) edge (183)(25) edge (182)(25) edge (177)(25) edge (173)(25) edge (170)(25) edge (159)(25) edge (136)(25) edge (133)(25) edge (132)(25) edge (123)(25) edge (117)(25) edge (84)(25) edge (72)(25) edge (65)(25) edge (60)(25) edge (52)(25) edge (49)(25) edge (48)(25) edge (45)(25) edge (32)(25) edge (27)(25) edge (19)(25) edge (13)(25) edge (11)(25) edge (4)(26) edge (199)(26) edge (194)(26) edge (192)(26) edge (180)(26) edge (175)(26) edge (174)(26) edge (168)(26) edge (165)(26) edge (163)(26) edge (156)(26) edge (154)(26) edge (152)(26) edge (150)(26) edge (119)(26) edge (114)(26) edge (111)(26) edge (107)(26) edge (105)(26) edge (92)(26) edge (86)(26) edge (59)(26) edge (47)(26) edge (38)(26) edge (30)(26) edge (20)(27) edge (183)(27) edge (181)(27) edge (173)(27) edge (170)(27) edge (159)(27) edge (155)(27) edge (148)(27) edge (141)(27) edge (136)(27) edge (125)(27) edge (123)(27) edge (117)(27) edge (104)(27) edge (101)(27) edge (81)(27) edge (69)(27) edge (60)(27) edge (58)(27) edge (52)(27) edge (45)(27) edge (32)(27) edge (25)(27) edge (23)(27) edge (19)(27) edge (11)(28) edge (177)(28) edge (173)(28) edge (172)(28) edge (159)(28) edge (133)(28) edge (132)(28) edge (122)(28) edge (94)(28) edge (93)(28) edge (66)(28) edge (60)(28) edge (45)(28) edge (44)(28) edge (19)(28) edge (13)(28) edge (2)(28) edge (0)(29) edge (199)(29) edge (193)(29) edge (187)(29) edge (184)(29) edge (168)(29) edge (147)(29) edge (144)(29) edge (140)(29) edge (118)(29) edge (116)(29) edge (89)(29) edge (88)(29) edge (82)(29) edge (70)(29) edge (62)(29) edge (51)(29) edge (46)(29) edge (31)(29) edge (21)(29) edge (6)(30) edge (199)(30) edge (194)(30) edge (192)(30) edge (184)(30) edge (180)(30) edge (175)(30) edge (168)(30) edge (165)(30) edge (163)(30) edge (150)(30) edge (140)(30) edge (119)(30) edge (118)(30) edge (105)(30) edge (98)(30) edge (92)(30) edge (73)(30) edge (68)(30) edge (38)(30) edge (26)(30) edge (6)(31) edge (193)(31) edge (189)(31) edge (187)(31) edge (179)(31) edge (164)(31) edge (147)(31) edge (144)(31) edge (129)(31) edge (116)(31) edge (88)(31) edge (70)(31) edge (65)(31) edge (62)(31) edge (51)(31) edge (29)(31) edge (21)(31) edge (3)(32) edge (183)(32) edge (182)(32) edge (177)(32) edge (173)(32) edge (170)(32) edge (159)(32) edge (136)(32) edge (133)(32) edge (132)(32) edge (123)(32) edge (117)(32) edge (84)(32) edge (72)(32) edge (65)(32) edge (60)(32) edge (52)(32) edge (49)(32) edge (48)(32) edge (45)(32) edge (27)(32) edge (25)(32) edge (19)(32) edge (11)(32) edge (4)(33) edge (190)(33) edge (143)(33) edge (130)(33) edge (128)(33) edge (112)(33) edge (103)(33) edge (85)(33) edge (64)(33) edge (41)(33) edge (40)(33) edge (37)(33) edge (36)(33) edge (34)(33) edge (17)(33) edge (7)(34) edge (190)(34) edge (143)(34) edge (130)(34) edge (103)(34) edge (85)(34) edge (64)(34) edge (41)(34) edge (36)(34) edge (33)(34) edge (14)(34) edge (7)(35) edge (198)(35) edge (188)(35) edge (176)(35) edge (167)(35) edge (161)(35) edge (160)(35) edge (157)(35) edge (145)(35) edge (138)(35) edge (134)(35) edge (131)(35) edge (124)(35) edge (120)(35) edge (115)(35) edge (110)(35) edge (109)(35) edge (100)(35) edge (91)(35) edge (74)(35) edge (62)(35) edge (50)(35) edge (43)(35) edge (24)(35) edge (22)(35) edge (18)(35) edge (16)(35) edge (15)(35) edge (5)(36) edge (190)(36) edge (151)(36) edge (143)(36) edge (130)(36) edge (103)(36) edge (85)(36) edge (64)(36) edge (41)(36) edge (34)(36) edge (33)(36) edge (14)(36) edge (10)(36) edge (7)(37) edge (195)(37) edge (186)(37) edge (178)(37) edge (143)(37) edge (142)(37) edge (137)(37) edge (128)(37) edge (127)(37) edge (126)(37) edge (112)(37) edge (102)(37) edge (90)(37) edge (67)(37) edge (64)(37) edge (57)(37) edge (55)(37) edge (40)(37) edge (33)(37) edge (7)(38) edge (199)(38) edge (194)(38) edge (192)(38) edge (184)(38) edge (180)(38) edge (175)(38) edge (168)(38) edge (165)(38) edge (163)(38) edge (150)(38) edge (140)(38) edge (119)(38) edge (118)(38) edge (111)(38) edge (105)(38) edge (98)(38) edge (92)(38) edge (73)(38) edge (68)(38) edge (59)(38) edge (30)(38) edge (26)(38) edge (6)(39) edge (196)(39) edge (154)(39) edge (152)(39) edge (151)(39) edge (114)(39) edge (111)(39) edge (107)(39) edge (106)(39) edge (86)(39) edge (80)(39) edge (79)(39) edge (10)(40) edge (158)(40) edge (143)(40) edge (137)(40) edge (128)(40) edge (112)(40) edge (85)(40) edge (41)(40) edge (37)(40) edge (33)(40) edge (17)(40) edge (9)(40) edge (7)(41) edge (190)(41) edge (143)(41) edge (130)(41) edge (127)(41) edge (103)(41) edge (85)(41) edge (64)(41) edge (40)(41) edge (36)(41) edge (34)(41) edge (33)(41) edge (14)(41) edge (7)(42) edge (190)(42) edge (187)(42) edge (130)(42) edge (127)(42) edge (106)(42) edge (88)(42) edge (82)(42) edge (71)(42) edge (64)(42) edge (51)(42) edge (14)(43) edge (198)(43) edge (169)(43) edge (161)(43) edge (157)(43) edge (153)(43) edge (145)(43) edge (141)(43) edge (131)(43) edge (125)(43) edge (124)(43) edge (120)(43) edge (115)(43) edge (110)(43) edge (91)(43) edge (74)(43) edge (69)(43) edge (62)(43) edge (58)(43) edge (50)(43) edge (35)(43) edge (22)(43) edge (15)(43) edge (5)(44) edge (172)(44) edge (122)(44) edge (93)(44) edge (78)(44) edge (66)(44) edge (56)(44) edge (28)(44) edge (13)(44) edge (0)(45) edge (183)(45) edge (182)(45) edge (177)(45) edge (173)(45) edge (170)(45) edge (159)(45) edge (155)(45) edge (148)(45) edge (133)(45) edge (132)(45) edge (123)(45) edge (122)(45) edge (117)(45) edge (104)(45) edge (101)(45) edge (60)(45) edge (52)(45) edge (32)(45) edge (28)(45) edge (27)(45) edge (25)(45) edge (19)(45) edge (13)(45) edge (4)(46) edge (193)(46) edge (184)(46) edge (176)(46) edge (157)(46) edge (149)(46) edge (145)(46) edge (140)(46) edge (134)(46) edge (118)(46) edge (100)(46) edge (98)(46) edge (91)(46) edge (89)(46) edge (77)(46) edge (68)(46) edge (63)(46) edge (62)(46) edge (29)(46) edge (16)(46) edge (6)(47) edge (175)(47) edge (174)(47) edge (165)(47) edge (156)(47) edge (154)(47) edge (152)(47) edge (111)(47) edge (107)(47) edge (105)(47) edge (92)(47) edge (86)(47) edge (26)(47) edge (20)(48) edge (197)(48) edge (185)(48) edge (182)(48) edge (177)(48) edge (172)(48) edge (166)(48) edge (162)(48) edge (159)(48) edge (146)(48) edge (135)(48) edge (133)(48) edge (132)(48) edge (122)(48) edge (121)(48) edge (117)(48) edge (96)(48) edge (94)(48) edge (78)(48) edge (75)(48) edge (61)(48) edge (56)(48) edge (54)(48) edge (32)(48) edge (25)(48) edge (19)(48) edge (13)(48) edge (12)(48) edge (4)(48) edge (2)(48) edge (0)(49) edge (189)(49) edge (182)(49) edge (179)(49) edge (173)(49) edge (170)(49) edge (159)(49) edge (139)(49) edge (136)(49) edge (132)(49) edge (129)(49) edge (123)(49) edge (117)(49) edge (108)(49) edge (96)(49) edge (84)(49) edge (75)(49) edge (72)(49) edge (65)(49) edge (52)(49) edge (32)(49) edge (25)(49) edge (19)(49) edge (11)(49) edge (4)(49) edge (3)(50) edge (198)(50) edge (181)(50) edge (169)(50) edge (161)(50) edge (153)(50) edge (141)(50) edge (136)(50) edge (131)(50) edge (125)(50) edge (124)(50) edge (110)(50) edge (81)(50) edge (69)(50) edge (58)(50) edge (43)(50) edge (35)(50) edge (23)(50) edge (22)(50) edge (15)(50) edge (5)(51) edge (199)(51) edge (193)(51) edge (187)(51) edge (168)(51) edge (144)(51) edge (106)(51) edge (88)(51) edge (82)(51) edge (42)(51) edge (31)(51) edge (29)(51) edge (21)(51) edge (6)(52) edge (183)(52) edge (182)(52) edge (173)(52) edge (170)(52) edge (159)(52) edge (153)(52) edge (141)(52) edge (139)(52) edge (136)(52) edge (132)(52) edge (125)(52) edge (123)(52) edge (117)(52) edge (84)(52) edge (81)(52) edge (72)(52) edge (65)(52) edge (49)(52) edge (45)(52) edge (32)(52) edge (27)(52) edge (25)(52) edge (19)(52) edge (11)(52) edge (4)(53) edge (197)(53) edge (195)(53) edge (191)(53) edge (171)(53) edge (166)(53) edge (142)(53) edge (126)(53) edge (121)(53) edge (113)(53) edge (97)(53) edge (96)(53) edge (95)(53) edge (90)(53) edge (83)(53) edge (76)(53) edge (75)(53) edge (67)(53) edge (57)(53) edge (12)(53) edge (1)(54) edge (197)(54) edge (185)(54) edge (177)(54) edge (166)(54) edge (162)(54) edge (146)(54) edge (135)(54) edge (133)(54) edge (121)(54) edge (97)(54) edge (96)(54) edge (94)(54) edge (78)(54) edge (75)(54) edge (61)(54) edge (56)(54) edge (48)(54) edge (12)(54) edge (2)(55) edge (186)(55) edge (178)(55) edge (171)(55) edge (158)(55) edge (142)(55) edge (137)(55) edge (128)(55) edge (113)(55) edge (112)(55) edge (102)(55) edge (95)(55) edge (83)(55) edge (67)(55) edge (57)(55) edge (37)(55) edge (9)(56) edge (197)(56) edge (185)(56) edge (182)(56) edge (177)(56) edge (172)(56) edge (162)(56) edge (146)(56) edge (135)(56) edge (133)(56) edge (122)(56) edge (94)(56) edge (93)(56) edge (78)(56) edge (66)(56) edge (61)(56) edge (54)(56) edge (48)(56) edge (44)(56) edge (19)(56) edge (13)(56) edge (2)(56) edge (0)(57) edge (195)(57) edge (186)(57) edge (178)(57) edge (171)(57) edge (142)(57) edge (137)(57) edge (126)(57) edge (113)(57) edge (112)(57) edge (102)(57) edge (95)(57) edge (90)(57) edge (83)(57) edge (76)(57) edge (67)(57) edge (55)(57) edge (53)(57) edge (37)(57) edge (1)(58) edge (198)(58) edge (183)(58) edge (181)(58) edge (170)(58) edge (169)(58) edge (161)(58) edge (155)(58) edge (153)(58) edge (141)(58) edge (136)(58) edge (131)(58) edge (125)(58) edge (124)(58) edge (104)(58) edge (101)(58) edge (81)(58) edge (69)(58) edge (50)(58) edge (43)(58) edge (27)(58) edge (23)(58) edge (15)(58) edge (5)(59) edge (199)(59) edge (196)(59) edge (194)(59) edge (192)(59) edge (180)(59) edge (175)(59) edge (174)(59) edge (168)(59) edge (165)(59) edge (163)(59) edge (156)(59) edge (154)(59) edge (152)(59) edge (150)(59) edge (140)(59) edge (119)(59) edge (114)(59) edge (111)(59) edge (107)(59) edge (106)(59) edge (105)(59) edge (92)(59) edge (86)(59) edge (82)(59) edge (80)(59) edge (79)(59) edge (38)(59) edge (26)(59) edge (20)(59) edge (6)(60) edge (183)(60) edge (173)(60) edge (159)(60) edge (155)(60) edge (148)(60) edge (104)(60) edge (101)(60) edge (81)(60) edge (45)(60) edge (32)(60) edge (28)(60) edge (27)(60) edge (25)(60) edge (23)(60) edge (19)(60) edge (13)(61) edge (197)(61) edge (185)(61) edge (177)(61) edge (166)(61) edge (162)(61) edge (146)(61) edge (135)(61) edge (133)(61) edge (121)(61) edge (97)(61) edge (94)(61) edge (78)(61) edge (56)(61) edge (54)(61) edge (48)(61) edge (12)(61) edge (2)(62) edge (193)(62) edge (179)(62) edge (164)(62) edge (161)(62) edge (157)(62) edge (153)(62) edge (147)(62) edge (145)(62) edge (144)(62) edge (131)(62) edge (124)(62) edge (116)(62) edge (89)(62) edge (70)(62) edge (46)(62) edge (43)(62) edge (35)(62) edge (31)(62) edge (29)(62) edge (22)(62) edge (21)(62) edge (16)(62) edge (15)(63) edge (184)(63) edge (176)(63) edge (160)(63) edge (157)(63) edge (149)(63) edge (145)(63) edge (134)(63) edge (118)(63) edge (100)(63) edge (98)(63) edge (91)(63) edge (89)(63) edge (77)(63) edge (68)(63) edge (46)(63) edge (16)(64) edge (190)(64) edge (143)(64) edge (130)(64) edge (127)(64) edge (106)(64) edge (103)(64) edge (85)(64) edge (42)(64) edge (41)(64) edge (37)(64) edge (36)(64) edge (34)(64) edge (33)(64) edge (14)(64) edge (7)(65) edge (189)(65) edge (179)(65) edge (170)(65) edge (164)(65) edge (153)(65) edge (147)(65) edge (141)(65) edge (139)(65) edge (136)(65) edge (129)(65) edge (125)(65) edge (123)(65) edge (117)(65) edge (116)(65) edge (108)(65) edge (84)(65) edge (72)(65) edge (71)(65) edge (70)(65) edge (52)(65) edge (49)(65) edge (32)(65) edge (31)(65) edge (25)(65) edge (21)(65) edge (11)(65) edge (4)(65) edge (3)(66) edge (172)(66) edge (133)(66) edge (122)(66) edge (94)(66) edge (93)(66) edge (78)(66) edge (56)(66) edge (44)(66) edge (28)(66) edge (13)(66) edge (2)(66) edge (0)(67) edge (195)(67) edge (191)(67) edge (186)(67) edge (178)(67) edge (171)(67) edge (142)(67) edge (137)(67) edge (126)(67) edge (113)(67) edge (112)(67) edge (102)(67) edge (95)(67) edge (90)(67) edge (83)(67) edge (76)(67) edge (57)(67) edge (55)(67) edge (53)(67) edge (37)(67) edge (1)(68) edge (199)(68) edge (192)(68) edge (184)(68) edge (180)(68) edge (168)(68) edge (163)(68) edge (150)(68) edge (149)(68) edge (140)(68) edge (119)(68) edge (118)(68) edge (98)(68) edge (89)(68) edge (77)(68) edge (73)(68) edge (63)(68) edge (46)(68) edge (38)(68) edge (30)(68) edge (16)(68) edge (6)(69) edge (198)(69) edge (183)(69) edge (181)(69) edge (170)(69) edge (169)(69) edge (161)(69) edge (155)(69) edge (153)(69) edge (148)(69) edge (141)(69) edge (136)(69) edge (131)(69) edge (125)(69) edge (124)(69) edge (104)(69) edge (101)(69) edge (81)(69) edge (58)(69) edge (50)(69) edge (43)(69) edge (27)(69) edge (23)(69) edge (15)(69) edge (5)(70) edge (193)(70) edge (189)(70) edge (187)(70) edge (179)(70) edge (170)(70) edge (164)(70) edge (153)(70) edge (147)(70) edge (144)(70) edge (139)(70) edge (129)(70) edge (125)(70) edge (116)(70) edge (84)(70) edge (72)(70) edge (65)(70) edge (62)(70) edge (31)(70) edge (29)(70) edge (21)(70) edge (11)(70) edge (3)(71) edge (195)(71) edge (191)(71) edge (189)(71) edge (139)(71) edge (129)(71) edge (127)(71) edge (126)(71) edge (108)(71) edge (90)(71) edge (65)(71) edge (42)(71) edge (3)(72) edge (189)(72) edge (183)(72) edge (182)(72) edge (179)(72) edge (170)(72) edge (164)(72) edge (153)(72) edge (147)(72) edge (141)(72) edge (139)(72) edge (136)(72) edge (132)(72) edge (129)(72) edge (125)(72) edge (123)(72) edge (117)(72) edge (116)(72) edge (108)(72) edge (84)(72) edge (70)(72) edge (65)(72) edge (52)(72) edge (49)(72) edge (32)(72) edge (25)(72) edge (21)(72) edge (11)(72) edge (4)(72) edge (3)(73) edge (199)(73) edge (184)(73) edge (180)(73) edge (165)(73) edge (163)(73) edge (150)(73) edge (149)(73) edge (140)(73) edge (119)(73) edge (118)(73) edge (98)(73) edge (77)(73) edge (68)(73) edge (38)(73) edge (30)(73) edge (6)(74) edge (198)(74) edge (188)(74) edge (167)(74) edge (160)(74) edge (138)(74) edge (134)(74) edge (120)(74) edge (115)(74) edge (110)(74) edge (109)(74) edge (99)(74) edge (91)(74) edge (87)(74) edge (43)(74) edge (35)(74) edge (24)(74) edge (22)(74) edge (18)(74) edge (8)(74) edge (5)(75) edge (197)(75) edge (195)(75) edge (191)(75) edge (185)(75) edge (182)(75) edge (177)(75) edge (166)(75) edge (162)(75) edge (146)(75) edge (139)(75) edge (133)(75) edge (132)(75) edge (121)(75) edge (117)(75) edge (108)(75) edge (97)(75) edge (96)(75) edge (94)(75) edge (76)(75) edge (54)(75) edge (53)(75) edge (49)(75) edge (48)(75) edge (19)(75) edge (12)(75) edge (4)(75) edge (2)(75) edge (1)(76) edge (197)(76) edge (195)(76) edge (191)(76) edge (171)(76) edge (166)(76) edge (146)(76) edge (142)(76) edge (126)(76) edge (121)(76) edge (108)(76) edge (97)(76) edge (96)(76) edge (95)(76) edge (90)(76) edge (83)(76) edge (75)(76) edge (67)(76) edge (57)(76) edge (53)(76) edge (12)(76) edge (1)(77) edge (184)(77) edge (176)(77) edge (157)(77) edge (149)(77) edge (145)(77) edge (134)(77) edge (118)(77) edge (100)(77) edge (98)(77) edge (91)(77) edge (89)(77) edge (73)(77) edge (68)(77) edge (63)(77) edge (46)(77) edge (16)(78) edge (197)(78) edge (185)(78) edge (177)(78) edge (172)(78) edge (162)(78) edge (146)(78) edge (135)(78) edge (133)(78) edge (121)(78) edge (94)(78) edge (66)(78) edge (61)(78) edge (56)(78) edge (54)(78) edge (48)(78) edge (44)(78) edge (2)(78) edge (0)(79) edge (196)(79) edge (152)(79) edge (151)(79) edge (114)(79) edge (111)(79) edge (107)(79) edge (106)(79) edge (86)(79) edge (80)(79) edge (59)(79) edge (39)(79) edge (14)(79) edge (10)(80) edge (196)(80) edge (154)(80) edge (152)(80) edge (151)(80) edge (114)(80) edge (111)(80) edge (107)(80) edge (106)(80) edge (86)(80) edge (79)(80) edge (59)(80) edge (39)(80) edge (14)(80) edge (10)(81) edge (183)(81) edge (181)(81) edge (170)(81) edge (169)(81) edge (161)(81) edge (155)(81) edge (153)(81) edge (148)(81) edge (141)(81) edge (136)(81) edge (131)(81) edge (125)(81) edge (124)(81) edge (104)(81) edge (101)(81) edge (69)(81) edge (60)(81) edge (58)(81) edge (52)(81) edge (50)(81) edge (27)(81) edge (23)(81) edge (15)(82) edge (199)(82) edge (192)(82) edge (187)(82) edge (168)(82) edge (106)(82) edge (88)(82) edge (59)(82) edge (51)(82) edge (42)(82) edge (29)(82) edge (14)(82) edge (6)(83) edge (195)(83) edge (191)(83) edge (186)(83) edge (178)(83) edge (171)(83) edge (142)(83) edge (126)(83) edge (113)(83) edge (102)(83) edge (97)(83) edge (95)(83) edge (90)(83) edge (76)(83) edge (67)(83) edge (57)(83) edge (55)(83) edge (53)(83) edge (12)(83) edge (1)(84) edge (189)(84) edge (183)(84) edge (182)(84) edge (179)(84) edge (173)(84) edge (170)(84) edge (164)(84) edge (153)(84) edge (147)(84) edge (141)(84) edge (139)(84) edge (136)(84) edge (132)(84) edge (129)(84) edge (125)(84) edge (123)(84) edge (117)(84) edge (116)(84) edge (108)(84) edge (72)(84) edge (70)(84) edge (65)(84) edge (52)(84) edge (49)(84) edge (32)(84) edge (25)(84) edge (21)(84) edge (11)(84) edge (4)(84) edge (3)(85) edge (190)(85) edge (143)(85) edge (130)(85) edge (103)(85) edge (64)(85) edge (41)(85) edge (40)(85) edge (36)(85) edge (34)(85) edge (33)(85) edge (17)(85) edge (7)(86) edge (196)(86) edge (194)(86) edge (175)(86) edge (174)(86) edge (156)(86) edge (154)(86) edge (152)(86) edge (151)(86) edge (119)(86) edge (114)(86) edge (111)(86) edge (107)(86) edge (105)(86) edge (92)(86) edge (80)(86) edge (79)(86) edge (59)(86) edge (47)(86) edge (39)(86) edge (26)(86) edge (20)(86) edge (10)(87) edge (198)(87) edge (188)(87) edge (167)(87) edge (138)(87) edge (120)(87) edge (110)(87) edge (109)(87) edge (99)(87) edge (74)(87) edge (24)(87) edge (18)(87) edge (8)(87) edge (5)(88) edge (187)(88) edge (144)(88) edge (116)(88) edge (106)(88) edge (82)(88) edge (51)(88) edge (42)(88) edge (31)(88) edge (29)(88) edge (21)(89) edge (199)(89) edge (193)(89) edge (184)(89) edge (168)(89) edge (157)(89) edge (149)(89) edge (145)(89) edge (144)(89) edge (140)(89) edge (118)(89) edge (100)(89) edge (98)(89) edge (77)(89) edge (68)(89) edge (63)(89) edge (62)(89) edge (46)(89) edge (29)(89) edge (16)(89) edge (6)(90) edge (195)(90) edge (191)(90) edge (186)(90) edge (178)(90) edge (171)(90) edge (142)(90) edge (127)(90) edge (126)(90) edge (108)(90) edge (96)(90) edge (95)(90) edge (83)(90) edge (76)(90) edge (71)(90) edge (67)(90) edge (57)(90) edge (53)(90) edge (37)(90) edge (12)(90) edge (1)(91) edge (188)(91) edge (176)(91) edge (160)(91) edge (157)(91) edge (145)(91) edge (138)(91) edge (134)(91) edge (120)(91) edge (115)(91) edge (110)(91) edge (100)(91) edge (77)(91) edge (74)(91) edge (63)(91) edge (46)(91) edge (43)(91) edge (35)(91) edge (24)(91) edge (22)(91) edge (18)(91) edge (16)(92) edge (199)(92) edge (194)(92) edge (192)(92) edge (180)(92) edge (175)(92) edge (174)(92) edge (168)(92) edge (165)(92) edge (163)(92) edge (156)(92) edge (154)(92) edge (152)(92) edge (150)(92) edge (140)(92) edge (119)(92) edge (114)(92) edge (111)(92) edge (107)(92) edge (105)(92) edge (86)(92) edge (59)(92) edge (47)(92) edge (38)(92) edge (30)(92) edge (26)(92) edge (20)(92) edge (6)(93) edge (172)(93) edge (122)(93) edge (94)(93) edge (66)(93) edge (56)(93) edge (44)(93) edge (28)(93) edge (13)(93) edge (2)(93) edge (0)(94) edge (197)(94) edge (185)(94) edge (182)(94) edge (177)(94) edge (172)(94) edge (166)(94) edge (162)(94) edge (146)(94) edge (135)(94) edge (133)(94) edge (132)(94) edge (122)(94) edge (117)(94) edge (93)(94) edge (78)(94) edge (75)(94) edge (66)(94) edge (61)(94) edge (56)(94) edge (54)(94) edge (48)(94) edge (28)(94) edge (19)(94) edge (13)(94) edge (2)(94) edge (0)(95) edge (195)(95) edge (191)(95) edge (186)(95) edge (178)(95) edge (171)(95) edge (142)(95) edge (126)(95) edge (113)(95) edge (102)(95) edge (97)(95) edge (96)(95) edge (90)(95) edge (83)(95) edge (76)(95) edge (67)(95) edge (57)(95) edge (55)(95) edge (53)(95) edge (12)(95) edge (1)(96) edge (197)(96) edge (195)(96) edge (191)(96) edge (185)(96) edge (182)(96) edge (177)(96) edge (166)(96) edge (162)(96) edge (146)(96) edge (142)(96) edge (139)(96) edge (132)(96) edge (126)(96) edge (121)(96) edge (117)(96) edge (108)(96) edge (97)(96) edge (95)(96) edge (90)(96) edge (76)(96) edge (75)(96) edge (54)(96) edge (53)(96) edge (49)(96) edge (48)(96) edge (12)(96) edge (4)(96) edge (1)(97) edge (197)(97) edge (185)(97) edge (171)(97) edge (166)(97) edge (146)(97) edge (142)(97) edge (121)(97) edge (113)(97) edge (96)(97) edge (95)(97) edge (83)(97) edge (76)(97) edge (75)(97) edge (61)(97) edge (54)(97) edge (53)(97) edge (12)(97) edge (1)(98) edge (199)(98) edge (192)(98) edge (184)(98) edge (180)(98) edge (168)(98) edge (163)(98) edge (150)(98) edge (149)(98) edge (140)(98) edge (119)(98) edge (118)(98) edge (89)(98) edge (77)(98) edge (73)(98) edge (68)(98) edge (63)(98) edge (46)(98) edge (38)(98) edge (30)(98) edge (16)(98) edge (6)(99) edge (198)(99) edge (188)(99) edge (167)(99) edge (138)(99) edge (120)(99) edge (115)(99) edge (110)(99) edge (109)(99) edge (87)(99) edge (74)(99) edge (24)(99) edge (18)(99) edge (8)(99) edge (5)(100) edge (184)(100) edge (176)(100) edge (160)(100) edge (157)(100) edge (149)(100) edge (145)(100) edge (134)(100) edge (118)(100) edge (115)(100) edge (91)(100) edge (89)(100) edge (77)(100) edge (63)(100) edge (46)(100) edge (35)(100) edge (22)(100) edge (16)(101) edge (183)(101) edge (181)(101) edge (169)(101) edge (155)(101) edge (148)(101) edge (136)(101) edge (104)(101) edge (81)(101) edge (69)(101) edge (60)(101) edge (58)(101) edge (45)(101) edge (27)(101) edge (23)(102) edge (186)(102) edge (178)(102) edge (171)(102) edge (158)(102) edge (142)(102) edge (137)(102) edge (128)(102) edge (113)(102) edge (112)(102) edge (95)(102) edge (83)(102) edge (67)(102) edge (57)(102) edge (55)(102) edge (37)(102) edge (9)(103) edge (190)(103) edge (151)(103) edge (143)(103) edge (130)(103) edge (85)(103) edge (64)(103) edge (41)(103) edge (36)(103) edge (34)(103) edge (33)(103) edge (14)(103) edge (7)(104) edge (183)(104) edge (181)(104) edge (173)(104) edge (169)(104) edge (159)(104) edge (155)(104) edge (148)(104) edge (136)(104) edge (101)(104) edge (81)(104) edge (69)(104) edge (60)(104) edge (58)(104) edge (45)(104) edge (27)(104) edge (23)(105) edge (199)(105) edge (196)(105) edge (194)(105) edge (192)(105) edge (180)(105) edge (175)(105) edge (174)(105) edge (168)(105) edge (165)(105) edge (163)(105) edge (156)(105) edge (154)(105) edge (152)(105) edge (150)(105) edge (140)(105) edge (119)(105) edge (114)(105) edge (111)(105) edge (107)(105) edge (92)(105) edge (86)(105) edge (59)(105) edge (47)(105) edge (38)(105) edge (30)(105) edge (26)(105) edge (20)(106) edge (196)(106) edge (192)(106) edge (190)(106) edge (151)(106) edge (130)(106) edge (114)(106) edge (88)(106) edge (82)(106) edge (80)(106) edge (79)(106) edge (64)(106) edge (59)(106) edge (51)(106) edge (42)(106) edge (39)(106) edge (14)(106) edge (10)(107) edge (196)(107) edge (194)(107) edge (175)(107) edge (174)(107) edge (156)(107) edge (154)(107) edge (152)(107) edge (151)(107) edge (119)(107) edge (114)(107) edge (111)(107) edge (105)(107) edge (92)(107) edge (86)(107) edge (80)(107) edge (79)(107) edge (59)(107) edge (47)(107) edge (39)(107) edge (26)(107) edge (20)(107) edge (10)(108) edge (195)(108) edge (191)(108) edge (189)(108) edge (179)(108) edge (139)(108) edge (129)(108) edge (126)(108) edge (96)(108) edge (90)(108) edge (84)(108) edge (76)(108) edge (75)(108) edge (72)(108) edge (71)(108) edge (65)(108) edge (49)(108) edge (11)(108) edge (4)(108) edge (3)(109) edge (198)(109) edge (188)(109) edge (167)(109) edge (138)(109) edge (120)(109) edge (115)(109) edge (110)(109) edge (99)(109) edge (87)(109) edge (74)(109) edge (35)(109) edge (24)(109) edge (22)(109) edge (18)(109) edge (8)(109) edge (5)(110) edge (198)(110) edge (188)(110) edge (167)(110) edge (160)(110) edge (138)(110) edge (134)(110) edge (131)(110) edge (120)(110) edge (115)(110) edge (109)(110) edge (99)(110) edge (91)(110) edge (87)(110) edge (74)(110) edge (50)(110) edge (43)(110) edge (35)(110) edge (24)(110) edge (22)(110) edge (18)(110) edge (15)(110) edge (8)(110) edge (5)(111) edge (199)(111) edge (196)(111) edge (194)(111) edge (192)(111) edge (180)(111) edge (175)(111) edge (174)(111) edge (168)(111) edge (165)(111) edge (163)(111) edge (156)(111) edge (154)(111) edge (152)(111) edge (150)(111) edge (119)(111) edge (114)(111) edge (107)(111) edge (105)(111) edge (92)(111) edge (86)(111) edge (80)(111) edge (79)(111) edge (59)(111) edge (47)(111) edge (39)(111) edge (38)(111) edge (26)(111) edge (20)(112) edge (186)(112) edge (178)(112) edge (158)(112) edge (143)(112) edge (137)(112) edge (128)(112) edge (102)(112) edge (67)(112) edge (57)(112) edge (55)(112) edge (40)(112) edge (37)(112) edge (33)(112) edge (17)(112) edge (9)(112) edge (7)(113) edge (186)(113) edge (178)(113) edge (171)(113) edge (142)(113) edge (102)(113) edge (97)(113) edge (95)(113) edge (83)(113) edge (67)(113) edge (57)(113) edge (55)(113) edge (53)(113) edge (1)(114) edge (196)(114) edge (194)(114) edge (192)(114) edge (180)(114) edge (175)(114) edge (174)(114) edge (156)(114) edge (154)(114) edge (152)(114) edge (151)(114) edge (119)(114) edge (111)(114) edge (107)(114) edge (106)(114) edge (105)(114) edge (92)(114) edge (86)(114) edge (80)(114) edge (79)(114) edge (59)(114) edge (39)(114) edge (26)(114) edge (20)(114) edge (10)(115) edge (188)(115) edge (176)(115) edge (167)(115) edge (160)(115) edge (157)(115) edge (145)(115) edge (138)(115) edge (134)(115) edge (120)(115) edge (110)(115) edge (109)(115) edge (100)(115) edge (99)(115) edge (91)(115) edge (74)(115) edge (43)(115) edge (35)(115) edge (24)(115) edge (22)(115) edge (18)(115) edge (5)(116) edge (193)(116) edge (189)(116) edge (187)(116) edge (179)(116) edge (164)(116) edge (153)(116) edge (147)(116) edge (144)(116) edge (139)(116) edge (129)(116) edge (125)(116) edge (88)(116) edge (84)(116) edge (72)(116) edge (70)(116) edge (65)(116) edge (62)(116) edge (31)(116) edge (29)(116) edge (21)(116) edge (11)(116) edge (3)(117) edge (197)(117) edge (183)(117) edge (182)(117) edge (177)(117) edge (173)(117) edge (170)(117) edge (166)(117) edge (159)(117) edge (146)(117) edge (139)(117) edge (133)(117) edge (132)(117) edge (123)(117) edge (96)(117) edge (94)(117) edge (84)(117) edge (75)(117) edge (72)(117) edge (65)(117) edge (52)(117) edge (49)(117) edge (48)(117) edge (45)(117) edge (32)(117) edge (27)(117) edge (25)(117) edge (19)(117) edge (11)(117) edge (4)(117) edge (2)(118) edge (199)(118) edge (184)(118) edge (168)(118) edge (163)(118) edge (157)(118) edge (150)(118) edge (149)(118) edge (140)(118) edge (100)(118) edge (98)(118) edge (89)(118) edge (77)(118) edge (73)(118) edge (68)(118) edge (63)(118) edge (46)(118) edge (38)(118) edge (30)(118) edge (29)(118) edge (16)(118) edge (6)(119) edge (199)(119) edge (194)(119) edge (192)(119) edge (180)(119) edge (175)(119) edge (174)(119) edge (168)(119) edge (165)(119) edge (163)(119) edge (156)(119) edge (154)(119) edge (152)(119) edge (150)(119) edge (140)(119) edge (114)(119) edge (111)(119) edge (107)(119) edge (105)(119) edge (98)(119) edge (92)(119) edge (86)(119) edge (73)(119) edge (68)(119) edge (59)(119) edge (38)(119) edge (30)(119) edge (26)(119) edge (20)(119) edge (6)(120) edge (198)(120) edge (188)(120) edge (176)(120) edge (167)(120) edge (160)(120) edge (145)(120) edge (138)(120) edge (134)(120) edge (115)(120) edge (110)(120) edge (109)(120) edge (99)(120) edge (91)(120) edge (87)(120) edge (74)(120) edge (43)(120) edge (35)(120) edge (24)(120) edge (22)(120) edge (18)(120) edge (15)(120) edge (8)(120) edge (5)(121) edge (197)(121) edge (185)(121) edge (166)(121) edge (162)(121) edge (146)(121) edge (135)(121) edge (97)(121) edge (96)(121) edge (78)(121) edge (76)(121) edge (75)(121) edge (61)(121) edge (54)(121) edge (53)(121) edge (48)(121) edge (12)(121) edge (1)(122) edge (177)(122) edge (173)(122) edge (172)(122) edge (159)(122) edge (133)(122) edge (132)(122) edge (94)(122) edge (93)(122) edge (66)(122) edge (56)(122) edge (48)(122) edge (45)(122) edge (44)(122) edge (28)(122) edge (19)(122) edge (13)(122) edge (2)(122) edge (0)(123) edge (183)(123) edge (182)(123) edge (173)(123) edge (170)(123) edge (159)(123) edge (153)(123) edge (141)(123) edge (139)(123) edge (136)(123) edge (132)(123) edge (129)(123) edge (125)(123) edge (117)(123) edge (84)(123) edge (72)(123) edge (65)(123) edge (52)(123) edge (49)(123) edge (45)(123) edge (32)(123) edge (27)(123) edge (25)(123) edge (19)(123) edge (11)(123) edge (4)(124) edge (198)(124) edge (181)(124) edge (170)(124) edge (169)(124) edge (164)(124) edge (161)(124) edge (153)(124) edge (141)(124) edge (136)(124) edge (131)(124) edge (125)(124) edge (81)(124) edge (69)(124) edge (62)(124) edge (58)(124) edge (50)(124) edge (43)(124) edge (35)(124) edge (23)(124) edge (22)(124) edge (15)(124) edge (5)(125) edge (183)(125) edge (181)(125) edge (170)(125) edge (169)(125) edge (164)(125) edge (161)(125) edge (155)(125) edge (153)(125) edge (147)(125) edge (141)(125) edge (136)(125) edge (131)(125) edge (124)(125) edge (123)(125) edge (116)(125) edge (84)(125) edge (81)(125) edge (72)(125) edge (70)(125) edge (69)(125) edge (65)(125) edge (58)(125) edge (52)(125) edge (50)(125) edge (43)(125) edge (27)(125) edge (23)(125) edge (15)(125) edge (11)(126) edge (195)(126) edge (191)(126) edge (186)(126) edge (178)(126) edge (171)(126) edge (166)(126) edge (142)(126) edge (108)(126) edge (96)(126) edge (95)(126) edge (90)(126) edge (83)(126) edge (76)(126) edge (71)(126) edge (67)(126) edge (57)(126) edge (53)(126) edge (37)(126) edge (12)(126) edge (1)(127) edge (190)(127) edge (130)(127) edge (90)(127) edge (71)(127) edge (64)(127) edge (42)(127) edge (41)(127) edge (37)(127) edge (14)(127) edge (7)(128) edge (186)(128) edge (178)(128) edge (158)(128) edge (143)(128) edge (137)(128) edge (112)(128) edge (102)(128) edge (55)(128) edge (40)(128) edge (37)(128) edge (33)(128) edge (17)(128) edge (9)(128) edge (7)(129) edge (191)(129) edge (189)(129) edge (187)(129) edge (179)(129) edge (164)(129) edge (147)(129) edge (139)(129) edge (123)(129) edge (116)(129) edge (108)(129) edge (84)(129) edge (72)(129) edge (71)(129) edge (70)(129) edge (65)(129) edge (49)(129) edge (31)(129) edge (21)(129) edge (11)(129) edge (3)(130) edge (190)(130) edge (143)(130) edge (127)(130) edge (106)(130) edge (103)(130) edge (85)(130) edge (64)(130) edge (42)(130) edge (41)(130) edge (36)(130) edge (34)(130) edge (33)(130) edge (14)(130) edge (7)(131) edge (198)(131) edge (181)(131) edge (169)(131) edge (164)(131) edge (161)(131) edge (153)(131) edge (145)(131) edge (141)(131) edge (136)(131) edge (125)(131) edge (124)(131) edge (110)(131) edge (81)(131) edge (69)(131) edge (62)(131) edge (58)(131) edge (50)(131) edge (43)(131) edge (35)(131) edge (23)(131) edge (22)(131) edge (15)(131) edge (5)(132) edge (197)(132) edge (185)(132) edge (182)(132) edge (177)(132) edge (173)(132) edge (166)(132) edge (162)(132) edge (159)(132) edge (146)(132) edge (133)(132) edge (123)(132) edge (122)(132) edge (117)(132) edge (96)(132) edge (94)(132) edge (84)(132) edge (75)(132) edge (72)(132) edge (52)(132) edge (49)(132) edge (48)(132) edge (45)(132) edge (32)(132) edge (28)(132) edge (25)(132) edge (19)(132) edge (13)(132) edge (11)(132) edge (4)(132) edge (2)(133) edge (197)(133) edge (185)(133) edge (182)(133) edge (177)(133) edge (173)(133) edge (172)(133) edge (166)(133) edge (162)(133) edge (159)(133) edge (146)(133) edge (135)(133) edge (132)(133) edge (122)(133) edge (117)(133) edge (94)(133) edge (78)(133) edge (75)(133) edge (66)(133) edge (61)(133) edge (56)(133) edge (54)(133) edge (48)(133) edge (45)(133) edge (32)(133) edge (28)(133) edge (25)(133) edge (19)(133) edge (13)(133) edge (4)(133) edge (2)(133) edge (0)(134) edge (188)(134) edge (176)(134) edge (160)(134) edge (157)(134) edge (145)(134) edge (138)(134) edge (120)(134) edge (115)(134) edge (110)(134) edge (100)(134) edge (91)(134) edge (77)(134) edge (74)(134) edge (63)(134) edge (46)(134) edge (35)(134) edge (24)(134) edge (22)(134) edge (18)(134) edge (16)(135) edge (197)(135) edge (185)(135) edge (177)(135) edge (172)(135) edge (162)(135) edge (146)(135) edge (133)(135) edge (121)(135) edge (94)(135) edge (78)(135) edge (61)(135) edge (56)(135) edge (54)(135) edge (48)(135) edge (2)(135) edge (0)(136) edge (183)(136) edge (179)(136) edge (173)(136) edge (170)(136) edge (164)(136) edge (161)(136) edge (155)(136) edge (153)(136) edge (141)(136) edge (131)(136) edge (125)(136) edge (124)(136) edge (123)(136) edge (104)(136) edge (101)(136) edge (84)(136) edge (81)(136) edge (72)(136) edge (69)(136) edge (65)(136) edge (58)(136) edge (52)(136) edge (50)(136) edge (49)(136) edge (32)(136) edge (27)(136) edge (25)(136) edge (23)(136) edge (15)(136) edge (11)(137) edge (186)(137) edge (178)(137) edge (171)(137) edge (158)(137) edge (128)(137) edge (112)(137) edge (102)(137) edge (67)(137) edge (57)(137) edge (55)(137) edge (40)(137) edge (37)(137) edge (9)(138) edge (188)(138) edge (167)(138) edge (160)(138) edge (134)(138) edge (120)(138) edge (115)(138) edge (110)(138) edge (109)(138) edge (99)(138) edge (91)(138) edge (87)(138) edge (74)(138) edge (35)(138) edge (24)(138) edge (22)(138) edge (18)(138) edge (8)(139) edge (191)(139) edge (189)(139) edge (179)(139) edge (170)(139) edge (164)(139) edge (147)(139) edge (129)(139) edge (123)(139) edge (117)(139) edge (116)(139) edge (108)(139) edge (96)(139) edge (84)(139) edge (75)(139) edge (72)(139) edge (71)(139) edge (70)(139) edge (65)(139) edge (52)(139) edge (49)(139) edge (21)(139) edge (11)(139) edge (4)(139) edge (3)(140) edge (199)(140) edge (194)(140) edge (192)(140) edge (184)(140) edge (180)(140) edge (168)(140) edge (163)(140) edge (150)(140) edge (119)(140) edge (118)(140) edge (105)(140) edge (98)(140) edge (92)(140) edge (89)(140) edge (73)(140) edge (68)(140) edge (59)(140) edge (46)(140) edge (38)(140) edge (30)(140) edge (29)(140) edge (6)(141) edge (183)(141) edge (181)(141) edge (170)(141) edge (169)(141) edge (164)(141) edge (161)(141) edge (155)(141) edge (153)(141) edge (136)(141) edge (131)(141) edge (125)(141) edge (124)(141) edge (123)(141) edge (84)(141) edge (81)(141) edge (72)(141) edge (69)(141) edge (65)(141) edge (58)(141) edge (52)(141) edge (50)(141) edge (43)(141) edge (27)(141) edge (23)(141) edge (15)(141) edge (11)(142) edge (195)(142) edge (191)(142) edge (186)(142) edge (178)(142) edge (171)(142) edge (126)(142) edge (113)(142) edge (102)(142) edge (97)(142) edge (96)(142) edge (95)(142) edge (90)(142) edge (83)(142) edge (76)(142) edge (67)(142) edge (57)(142) edge (55)(142) edge (53)(142) edge (37)(142) edge (12)(142) edge (1)(143) edge (190)(143) edge (158)(143) edge (130)(143) edge (128)(143) edge (112)(143) edge (103)(143) edge (85)(143) edge (64)(143) edge (41)(143) edge (40)(143) edge (37)(143) edge (36)(143) edge (34)(143) edge (33)(143) edge (17)(143) edge (7)(144) edge (193)(144) edge (189)(144) edge (187)(144) edge (179)(144) edge (164)(144) edge (153)(144) edge (147)(144) edge (116)(144) edge (89)(144) edge (88)(144) edge (70)(144) edge (62)(144) edge (51)(144) edge (31)(144) edge (29)(144) edge (21)(144) edge (3)(145) edge (193)(145) edge (176)(145) edge (157)(145) edge (134)(145) edge (131)(145) edge (120)(145) edge (115)(145) edge (100)(145) edge (91)(145) edge (89)(145) edge (77)(145) edge (63)(145) edge (62)(145) edge (46)(145) edge (43)(145) edge (35)(145) edge (22)(145) edge (16)(145) edge (15)(146) edge (197)(146) edge (185)(146) edge (182)(146) edge (177)(146) edge (166)(146) edge (162)(146) edge (135)(146) edge (133)(146) edge (132)(146) edge (121)(146) edge (117)(146) edge (97)(146) edge (96)(146) edge (94)(146) edge (78)(146) edge (76)(146) edge (75)(146) edge (61)(146) edge (56)(146) edge (54)(146) edge (48)(146) edge (19)(146) edge (12)(146) edge (4)(146) edge (2)(146) edge (1)(147) edge (193)(147) edge (189)(147) edge (187)(147) edge (179)(147) edge (170)(147) edge (164)(147) edge (153)(147) edge (144)(147) edge (139)(147) edge (129)(147) edge (125)(147) edge (116)(147) edge (84)(147) edge (72)(147) edge (70)(147) edge (65)(147) edge (62)(147) edge (31)(147) edge (29)(147) edge (21)(147) edge (11)(147) edge (3)(148) edge (183)(148) edge (181)(148) edge (173)(148) edge (159)(148) edge (155)(148) edge (104)(148) edge (101)(148) edge (81)(148) edge (69)(148) edge (60)(148) edge (45)(148) edge (27)(148) edge (23)(149) edge (184)(149) edge (176)(149) edge (157)(149) edge (118)(149) edge (100)(149) edge (98)(149) edge (89)(149) edge (77)(149) edge (73)(149) edge (68)(149) edge (63)(149) edge (46)(149) edge (16)(150) edge (199)(150) edge (194)(150) edge (192)(150) edge (184)(150) edge (180)(150) edge (175)(150) edge (174)(150) edge (168)(150) edge (165)(150) edge (163)(150) edge (154)(150) edge (140)(150) edge (119)(150) edge (118)(150) edge (111)(150) edge (105)(150) edge (98)(150) edge (92)(150) edge (73)(150) edge (68)(150) edge (59)(150) edge (38)(150) edge (30)(150) edge (26)(150) edge (6)(151) edge (196)(151) edge (152)(151) edge (114)(151) edge (107)(151) edge (106)(151) edge (103)(151) edge (86)(151) edge (80)(151) edge (79)(151) edge (39)(151) edge (36)(151) edge (10)(152) edge (196)(152) edge (194)(152) edge (175)(152) edge (174)(152) edge (156)(152) edge (154)(152) edge (151)(152) edge (119)(152) edge (114)(152) edge (111)(152) edge (107)(152) edge (105)(152) edge (92)(152) edge (86)(152) edge (80)(152) edge (79)(152) edge (59)(152) edge (47)(152) edge (39)(152) edge (26)(152) edge (20)(152) edge (10)(153) edge (193)(153) edge (189)(153) edge (183)(153) edge (179)(153) edge (170)(153) edge (164)(153) edge (161)(153) edge (147)(153) edge (144)(153) edge (141)(153) edge (136)(153) edge (131)(153) edge (125)(153) edge (124)(153) edge (123)(153) edge (116)(153) edge (84)(153) edge (81)(153) edge (72)(153) edge (70)(153) edge (69)(153) edge (65)(153) edge (62)(153) edge (58)(153) edge (52)(153) edge (50)(153) edge (43)(153) edge (21)(153) edge (15)(153) edge (11)(153) edge (3)(154) edge (196)(154) edge (194)(154) edge (192)(154) edge (180)(154) edge (175)(154) edge (174)(154) edge (165)(154) edge (163)(154) edge (156)(154) edge (152)(154) edge (150)(154) edge (119)(154) edge (114)(154) edge (111)(154) edge (107)(154) edge (105)(154) edge (92)(154) edge (86)(154) edge (80)(154) edge (59)(154) edge (47)(154) edge (39)(154) edge (26)(154) edge (20)(155) edge (183)(155) edge (181)(155) edge (173)(155) edge (170)(155) edge (169)(155) edge (159)(155) edge (148)(155) edge (141)(155) edge (136)(155) edge (125)(155) edge (104)(155) edge (101)(155) edge (81)(155) edge (69)(155) edge (60)(155) edge (58)(155) edge (45)(155) edge (27)(155) edge (23)(156) edge (194)(156) edge (180)(156) edge (175)(156) edge (174)(156) edge (165)(156) edge (154)(156) edge (152)(156) edge (119)(156) edge (114)(156) edge (111)(156) edge (107)(156) edge (105)(156) edge (92)(156) edge (86)(156) edge (59)(156) edge (47)(156) edge (26)(156) edge (20)(157) edge (176)(157) edge (160)(157) edge (149)(157) edge (145)(157) edge (134)(157) edge (118)(157) edge (115)(157) edge (100)(157) edge (91)(157) edge (89)(157) edge (77)(157) edge (63)(157) edge (62)(157) edge (46)(157) edge (43)(157) edge (35)(157) edge (22)(157) edge (16)(158) edge (186)(158) edge (143)(158) edge (137)(158) edge (128)(158) edge (112)(158) edge (102)(158) edge (55)(158) edge (40)(158) edge (17)(158) edge (9)(159) edge (183)(159) edge (182)(159) edge (177)(159) edge (173)(159) edge (170)(159) edge (155)(159) edge (148)(159) edge (133)(159) edge (132)(159) edge (123)(159) edge (122)(159) edge (117)(159) edge (104)(159) edge (60)(159) edge (52)(159) edge (49)(159) edge (48)(159) edge (45)(159) edge (32)(159) edge (28)(159) edge (27)(159) edge (25)(159) edge (19)(159) edge (13)(159) edge (11)(159) edge (4)(160) edge (188)(160) edge (176)(160) edge (167)(160) edge (157)(160) edge (138)(160) edge (134)(160) edge (120)(160) edge (115)(160) edge (110)(160) edge (100)(160) edge (91)(160) edge (74)(160) edge (63)(160) edge (35)(160) edge (24)(160) edge (22)(160) edge (18)(161) edge (198)(161) edge (181)(161) edge (170)(161) edge (169)(161) edge (164)(161) edge (153)(161) edge (141)(161) edge (136)(161) edge (131)(161) edge (125)(161) edge (124)(161) edge (81)(161) edge (69)(161) edge (62)(161) edge (58)(161) edge (50)(161) edge (43)(161) edge (35)(161) edge (23)(161) edge (22)(161) edge (15)(161) edge (5)(162) edge (197)(162) edge (185)(162) edge (182)(162) edge (177)(162) edge (172)(162) edge (166)(162) edge (146)(162) edge (135)(162) edge (133)(162) edge (132)(162) edge (121)(162) edge (96)(162) edge (94)(162) edge (78)(162) edge (75)(162) edge (61)(162) edge (56)(162) edge (54)(162) edge (48)(162) edge (19)(162) edge (12)(162) edge (2)(162) edge (0)(163) edge (199)(163) edge (194)(163) edge (192)(163) edge (184)(163) edge (180)(163) edge (175)(163) edge (168)(163) edge (165)(163) edge (154)(163) edge (150)(163) edge (140)(163) edge (119)(163) edge (118)(163) edge (111)(163) edge (105)(163) edge (98)(163) edge (92)(163) edge (73)(163) edge (68)(163) edge (59)(163) edge (38)(163) edge (30)(163) edge (26)(163) edge (6)(164) edge (193)(164) edge (189)(164) edge (179)(164) edge (170)(164) edge (161)(164) edge (153)(164) edge (147)(164) edge (144)(164) edge (141)(164) edge (139)(164) edge (136)(164) edge (131)(164) edge (129)(164) edge (125)(164) edge (124)(164) edge (116)(164) edge (84)(164) edge (72)(164) edge (70)(164) edge (65)(164) edge (62)(164) edge (31)(164) edge (21)(164) edge (11)(164) edge (3)(165) edge (194)(165) edge (192)(165) edge (180)(165) edge (175)(165) edge (174)(165) edge (168)(165) edge (163)(165) edge (156)(165) edge (154)(165) edge (150)(165) edge (119)(165) edge (111)(165) edge (105)(165) edge (92)(165) edge (73)(165) edge (59)(165) edge (47)(165) edge (38)(165) edge (30)(165) edge (26)(165) edge (20)(166) edge (197)(166) edge (195)(166) edge (191)(166) edge (185)(166) edge (182)(166) edge (177)(166) edge (162)(166) edge (146)(166) edge (133)(166) edge (132)(166) edge (126)(166) edge (121)(166) edge (117)(166) edge (97)(166) edge (96)(166) edge (94)(166) edge (76)(166) edge (75)(166) edge (61)(166) edge (54)(166) edge (53)(166) edge (48)(166) edge (12)(166) edge (4)(166) edge (2)(166) edge (1)(167) edge (198)(167) edge (188)(167) edge (160)(167) edge (138)(167) edge (120)(167) edge (115)(167) edge (110)(167) edge (109)(167) edge (99)(167) edge (87)(167) edge (74)(167) edge (35)(167) edge (24)(167) edge (18)(167) edge (8)(167) edge (5)(168) edge (199)(168) edge (194)(168) edge (192)(168) edge (184)(168) edge (180)(168) edge (175)(168) edge (165)(168) edge (163)(168) edge (150)(168) edge (140)(168) edge (119)(168) edge (118)(168) edge (111)(168) edge (105)(168) edge (98)(168) edge (92)(168) edge (89)(168) edge (82)(168) edge (68)(168) edge (59)(168) edge (51)(168) edge (38)(168) edge (30)(168) edge (29)(168) edge (26)(168) edge (6)(169) edge (198)(169) edge (181)(169) edge (161)(169) edge (155)(169) edge (141)(169) edge (131)(169) edge (125)(169) edge (124)(169) edge (104)(169) edge (101)(169) edge (81)(169) edge (69)(169) edge (58)(169) edge (50)(169) edge (43)(169) edge (23)(169) edge (15)(169) edge (5)(170) edge (189)(170) edge (183)(170) edge (179)(170) edge (173)(170) edge (164)(170) edge (161)(170) edge (159)(170) edge (155)(170) edge (153)(170) edge (147)(170) edge (141)(170) edge (139)(170) edge (136)(170) edge (125)(170) edge (124)(170) edge (123)(170) edge (117)(170) edge (84)(170) edge (81)(170) edge (72)(170) edge (70)(170) edge (69)(170) edge (65)(170) edge (58)(170) edge (52)(170) edge (49)(170) edge (45)(170) edge (32)(170) edge (27)(170) edge (25)(170) edge (23)(170) edge (11)(170) edge (4)(170) edge (3)(171) edge (195)(171) edge (186)(171) edge (178)(171) edge (142)(171) edge (137)(171) edge (126)(171) edge (113)(171) edge (102)(171) edge (97)(171) edge (95)(171) edge (90)(171) edge (83)(171) edge (76)(171) edge (67)(171) edge (57)(171) edge (55)(171) edge (53)(171) edge (1)(172) edge (185)(172) edge (177)(172) edge (162)(172) edge (135)(172) edge (133)(172) edge (122)(172) edge (94)(172) edge (93)(172) edge (78)(172) edge (66)(172) edge (56)(172) edge (48)(172) edge (44)(172) edge (28)(172) edge (19)(172) edge (13)(172) edge (2)(172) edge (0)(173) edge (183)(173) edge (182)(173) edge (177)(173) edge (170)(173) edge (159)(173) edge (155)(173) edge (148)(173) edge (136)(173) edge (133)(173) edge (132)(173) edge (123)(173) edge (122)(173) edge (117)(173) edge (104)(173) edge (84)(173) edge (60)(173) edge (52)(173) edge (49)(173) edge (45)(173) edge (32)(173) edge (28)(173) edge (27)(173) edge (25)(173) edge (19)(173) edge (13)(173) edge (11)(173) edge (4)(174) edge (194)(174) edge (180)(174) edge (175)(174) edge (165)(174) edge (156)(174) edge (154)(174) edge (152)(174) edge (150)(174) edge (119)(174) edge (114)(174) edge (111)(174) edge (107)(174) edge (105)(174) edge (92)(174) edge (86)(174) edge (59)(174) edge (47)(174) edge (26)(174) edge (20)(175) edge (194)(175) edge (192)(175) edge (180)(175) edge (174)(175) edge (168)(175) edge (165)(175) edge (163)(175) edge (156)(175) edge (154)(175) edge (152)(175) edge (150)(175) edge (119)(175) edge (114)(175) edge (111)(175) edge (107)(175) edge (105)(175) edge (92)(175) edge (86)(175) edge (59)(175) edge (47)(175) edge (38)(175) edge (30)(175) edge (26)(175) edge (20)(176) edge (160)(176) edge (157)(176) edge (149)(176) edge (145)(176) edge (134)(176) edge (120)(176) edge (115)(176) edge (100)(176) edge (91)(176) edge (77)(176) edge (63)(176) edge (46)(176) edge (35)(176) edge (22)(176) edge (16)(177) edge (197)(177) edge (185)(177) edge (182)(177) edge (173)(177) edge (172)(177) edge (166)(177) edge (162)(177) edge (159)(177) edge (146)(177) edge (135)(177) edge (133)(177) edge (132)(177) edge (122)(177) edge (117)(177) edge (96)(177) edge (94)(177) edge (78)(177) edge (75)(177) edge (61)(177) edge (56)(177) edge (54)(177) edge (48)(177) edge (45)(177) edge (32)(177) edge (28)(177) edge (25)(177) edge (19)(177) edge (13)(177) edge (12)(177) edge (4)(177) edge (2)(177) edge (0)(178) edge (195)(178) edge (186)(178) edge (171)(178) edge (142)(178) edge (137)(178) edge (128)(178) edge (126)(178) edge (113)(178) edge (112)(178) edge (102)(178) edge (95)(178) edge (90)(178) edge (83)(178) edge (67)(178) edge (57)(178) edge (55)(178) edge (37)(179) edge (193)(179) edge (189)(179) edge (187)(179) edge (170)(179) edge (164)(179) edge (153)(179) edge (147)(179) edge (144)(179) edge (139)(179) edge (136)(179) edge (129)(179) edge (116)(179) edge (108)(179) edge (84)(179) edge (72)(179) edge (70)(179) edge (65)(179) edge (62)(179) edge (49)(179) edge (31)(179) edge (21)(179) edge (11)(179) edge (3)(180) edge (199)(180) edge (194)(180) edge (192)(180) edge (175)(180) edge (174)(180) edge (168)(180) edge (165)(180) edge (163)(180) edge (156)(180) edge (154)(180) edge (150)(180) edge (140)(180) edge (119)(180) edge (114)(180) edge (111)(180) edge (105)(180) edge (98)(180) edge (92)(180) edge (73)(180) edge (68)(180) edge (59)(180) edge (38)(180) edge (30)(180) edge (26)(180) edge (20)(180) edge (6)(181) edge (198)(181) edge (183)(181) edge (169)(181) edge (161)(181) edge (155)(181) edge (148)(181) edge (141)(181) edge (131)(181) edge (125)(181) edge (124)(181) edge (104)(181) edge (101)(181) edge (81)(181) edge (69)(181) edge (58)(181) edge (50)(181) edge (27)(181) edge (23)(181) edge (15)(181) edge (5)(182) edge (197)(182) edge (185)(182) edge (177)(182) edge (173)(182) edge (166)(182) edge (162)(182) edge (159)(182) edge (146)(182) edge (133)(182) edge (132)(182) edge (123)(182) edge (117)(182) edge (96)(182) edge (94)(182) edge (84)(182) edge (75)(182) edge (72)(182) edge (56)(182) edge (52)(182) edge (49)(182) edge (48)(182) edge (45)(182) edge (32)(182) edge (25)(182) edge (19)(182) edge (12)(182) edge (11)(182) edge (4)(182) edge (2)(183) edge (181)(183) edge (173)(183) edge (170)(183) edge (159)(183) edge (155)(183) edge (153)(183) edge (148)(183) edge (141)(183) edge (136)(183) edge (125)(183) edge (123)(183) edge (117)(183) edge (104)(183) edge (101)(183) edge (84)(183) edge (81)(183) edge (72)(183) edge (69)(183) edge (60)(183) edge (58)(183) edge (52)(183) edge (45)(183) edge (32)(183) edge (27)(183) edge (25)(183) edge (23)(183) edge (19)(183) edge (11)(184) edge (199)(184) edge (192)(184) edge (168)(184) edge (163)(184) edge (150)(184) edge (149)(184) edge (140)(184) edge (118)(184) edge (100)(184) edge (98)(184) edge (89)(184) edge (77)(184) edge (73)(184) edge (68)(184) edge (63)(184) edge (46)(184) edge (38)(184) edge (30)(184) edge (29)(184) edge (16)(184) edge (6)(185) edge (197)(185) edge (182)(185) edge (177)(185) edge (172)(185) edge (166)(185) edge (162)(185) edge (146)(185) edge (135)(185) edge (133)(185) edge (132)(185) edge (121)(185) edge (97)(185) edge (96)(185) edge (94)(185) edge (78)(185) edge (75)(185) edge (61)(185) edge (56)(185) edge (54)(185) edge (48)(185) edge (12)(185) edge (2)(185) edge (0)(186) edge (195)(186) edge (178)(186) edge (171)(186) edge (158)(186) edge (142)(186) edge (137)(186) edge (128)(186) edge (126)(186) edge (113)(186) edge (112)(186) edge (102)(186) edge (95)(186) edge (90)(186) edge (83)(186) edge (67)(186) edge (57)(186) edge (55)(186) edge (37)(187) edge (193)(187) edge (189)(187) edge (179)(187) edge (147)(187) edge (144)(187) edge (129)(187) edge (116)(187) edge (88)(187) edge (82)(187) edge (70)(187) edge (51)(187) edge (42)(187) edge (31)(187) edge (29)(187) edge (21)(187) edge (3)(188) edge (198)(188) edge (167)(188) edge (160)(188) edge (138)(188) edge (134)(188) edge (120)(188) edge (115)(188) edge (110)(188) edge (109)(188) edge (99)(188) edge (91)(188) edge (87)(188) edge (74)(188) edge (35)(188) edge (24)(188) edge (22)(188) edge (18)(188) edge (8)(188) edge (5)(189) edge (193)(189) edge (187)(189) edge (179)(189) edge (170)(189) edge (164)(189) edge (153)(189) edge (147)(189) edge (144)(189) edge (139)(189) edge (129)(189) edge (116)(189) edge (108)(189) edge (84)(189) edge (72)(189) edge (71)(189) edge (70)(189) edge (65)(189) edge (49)(189) edge (31)(189) edge (21)(189) edge (11)(189) edge (3)(190) edge (143)(190) edge (130)(190) edge (127)(190) edge (106)(190) edge (103)(190) edge (85)(190) edge (64)(190) edge (42)(190) edge (41)(190) edge (36)(190) edge (34)(190) edge (33)(190) edge (14)(190) edge (7)(191) edge (197)(191) edge (195)(191) edge (166)(191) edge (142)(191) edge (139)(191) edge (129)(191) edge (126)(191) edge (108)(191) edge (96)(191) edge (95)(191) edge (90)(191) edge (83)(191) edge (76)(191) edge (75)(191) edge (71)(191) edge (67)(191) edge (53)(191) edge (12)(191) edge (1)(192) edge (199)(192) edge (194)(192) edge (184)(192) edge (180)(192) edge (175)(192) edge (168)(192) edge (165)(192) edge (163)(192) edge (154)(192) edge (150)(192) edge (140)(192) edge (119)(192) edge (114)(192) edge (111)(192) edge (106)(192) edge (105)(192) edge (98)(192) edge (92)(192) edge (82)(192) edge (68)(192) edge (59)(192) edge (38)(192) edge (30)(192) edge (26)(192) edge (6)(193) edge (189)(193) edge (187)(193) edge (179)(193) edge (164)(193) edge (153)(193) edge (147)(193) edge (145)(193) edge (144)(193) edge (116)(193) edge (89)(193) edge (70)(193) edge (62)(193) edge (51)(193) edge (46)(193) edge (31)(193) edge (29)(193) edge (21)(193) edge (3)(194) edge (199)(194) edge (196)(194) edge (192)(194) edge (180)(194) edge (175)(194) edge (174)(194) edge (168)(194) edge (165)(194) edge (163)(194) edge (156)(194) edge (154)(194) edge (152)(194) edge (150)(194) edge (140)(194) edge (119)(194) edge (114)(194) edge (111)(194) edge (107)(194) edge (105)(194) edge (92)(194) edge (86)(194) edge (59)(194) edge (38)(194) edge (30)(194) edge (26)(194) edge (20)(194) edge (6)(195) edge (191)(195) edge (186)(195) edge (178)(195) edge (171)(195) edge (166)(195) edge (142)(195) edge (126)(195) edge (108)(195) edge (96)(195) edge (95)(195) edge (90)(195) edge (83)(195) edge (76)(195) edge (75)(195) edge (71)(195) edge (67)(195) edge (57)(195) edge (53)(195) edge (37)(195) edge (12)(195) edge (1)(196) edge (194)(196) edge (154)(196) edge (152)(196) edge (151)(196) edge (114)(196) edge (111)(196) edge (107)(196) edge (106)(196) edge (105)(196) edge (86)(196) edge (80)(196) edge (79)(196) edge (59)(196) edge (39)(196) edge (10)(197) edge (191)(197) edge (185)(197) edge (182)(197) edge (177)(197) edge (166)(197) edge (162)(197) edge (146)(197) edge (135)(197) edge (133)(197) edge (132)(197) edge (121)(197) edge (117)(197) edge (97)(197) edge (96)(197) edge (94)(197) edge (78)(197) edge (76)(197) edge (75)(197) edge (61)(197) edge (56)(197) edge (54)(197) edge (53)(197) edge (48)(197) edge (12)(197) edge (4)(197) edge (2)(197) edge (1)(198) edge (188)(198) edge (181)(198) edge (169)(198) edge (167)(198) edge (161)(198) edge (131)(198) edge (124)(198) edge (120)(198) edge (110)(198) edge (109)(198) edge (99)(198) edge (87)(198) edge (74)(198) edge (69)(198) edge (58)(198) edge (50)(198) edge (43)(198) edge (35)(198) edge (22)(198) edge (18)(198) edge (15)(198) edge (8)(198) edge (5)(199) edge (194)(199) edge (192)(199) edge (184)(199) edge (180)(199) edge (168)(199) edge (163)(199) edge (150)(199) edge (140)(199) edge (119)(199) edge (118)(199) edge (111)(199) edge (105)(199) edge (98)(199) edge (92)(199) edge (89)(199) edge (82)(199) edge (73)(199) edge (68)(199) edge (59)(199) edge (51)(199) edge (38)(199) edge (30)(199) edge (29)(199) edge (26)(199) edge (6);
\node(1) at (5.3068941453,10.2536021471) {};
\node(2) at (2.61902251368,9.06039024361) {};
\node(3) at (5.60252221959,6.05988488292) {};
\node(4) at (3.86683291713,7.65701032214) {};
\node(5) at (2.89349411195,2.06192748386) {};
\node(6) at (8.2150432311,3.36744349482) {};
\node(7) at (9.47417210403,8.57367075879) {};
\node(8) at (3.06223720845,0.0884198812866) {};
\node(9) at (8.70474382975,12.1455836883) {};
\node(10) at (11.4873197269,5.93777860908) {};
\node(11) at (4.32177905435,6.45514714761) {};
\node(12) at (4.70205677101,9.71558545078) {};
\node(13) at (1.58626231516,7.87985447588) {};
\node(14) at (9.47362723907,6.91142040054) {};
\node(15) at (3.51195746826,3.30593428247) {};
\node(16) at (6.17230622142,2.15844402006) {};
\node(17) at (10.0279182335,11.3127010246) {};
\node(18) at (4.22842376849,0.466736393814) {};
\node(19) at (2.77091245426,7.95283601014) {};
\node(20) at (11.8642891036,3.51812590088) {};
\node(21) at (5.75232056579,5.2417288032) {};
\node(22) at (4.45978257712,2.22977892325) {};
\node(23) at (2.18592539965,4.68742899512) {};
\node(24) at (4.64727840563,0.0516586974539) {};
\node(25) at (3.02003710609,6.93286021919) {};
\node(26) at (10.5679831469,3.60612989389) {};
\node(27) at (2.58986963565,5.99478342601) {};
\node(28) at (1.3870204588,7.77519558454) {};
\node(29) at (6.92338491392,4.21010805867) {};
\node(30) at (9.1785987848,2.3133645442) {};
\node(31) at (6.04333737307,5.05203944479) {};
\node(32) at (3.08490516334,6.86403232881) {};
\node(33) at (10.0816416485,9.25494805768) {};
\node(34) at (10.876156851,8.159649445) {};
\node(35) at (4.49946725497,2.16856655704) {};
\node(36) at (11.0443041485,7.84856462628) {};
\node(37) at (8.27875705364,9.30926444962) {};
\node(38) at (9.40125207099,2.44407028485) {};
\node(39) at (11.3718298254,5.42510452721) {};
\node(40) at (9.66076663184,10.1569380695) {};
\node(41) at (9.88022973358,8.27911067781) {};
\node(42) at (8.36459004744,6.69881726649) {};
\node(43) at (3.99150246053,2.84861614955) {};
\node(44) at (0.,8.39533924093) {};
\node(45) at (2.27027753856,6.96198862339) {};
\node(46) at (6.55005012242,2.66009835273) {};
\node(47) at (12.4138638866,3.40029625526) {};
\node(48) at (3.03923049917,8.95547883306) {};
\node(49) at (4.33300034755,7.17307729578) {};
\node(50) at (3.23085970597,3.40676277153) {};
\node(51) at (7.87400266596,5.08855598294) {};
\node(52) at (3.43446815358,6.60030952519) {};
\node(53) at (5.40650224035,10.2068198133) {};
\node(54) at (3.35629188076,10.1078115019) {};
\node(55) at (7.69801436601,10.9912568367) {};
\node(56) at (2.0474469042,9.11894508927) {};
\node(57) at (7.14240034063,10.2946156246) {};
\node(58) at (2.85634461475,4.24924741994) {};
\node(59) at (9.82034564239,4.12204693799) {};
\node(60) at (1.47898020329,6.39921774759) {};
\node(61) at (2.90061027117,10.6280366594) {};
\node(62) at (5.28117750986,3.67735542093) {};
\node(63) at (6.87473812545,1.39616356795) {};
\node(64) at (9.26685607422,7.90646960065) {};
\node(65) at (4.81167165036,6.44788808847) {};
\node(66) at (0.491575462978,8.81702602958) {};
\node(67) at (6.95487987622,10.042150974) {};
\node(68) at (8.33961819075,2.1787829253) {};
\node(69) at (2.89049352423,4.22822725131) {};
\node(70) at (5.43015845455,5.27467818507) {};
\node(71) at (6.55331880331,7.28197867591) {};
\node(72) at (4.42983773154,6.35599640825) {};
\node(73) at (8.76478732204,1.77100169606) {};
\node(74) at (4.0219426087,0.838323104169) {};
\node(75) at (4.57018992061,8.82498975278) {};
\node(76) at (5.2924359189,9.81879437433) {};
\node(77) at (7.01870321996,1.52509061405) {};
\node(78) at (1.75080906094,9.85548818967) {};
\node(79) at (10.7457382982,5.62422314717) {};
\node(80) at (10.8259365125,5.65488149121) {};
\node(81) at (2.44387003267,4.68062290261) {};
\node(82) at (8.66282874935,5.0026252379) {};
\node(83) at (5.88601221712,10.7492807895) {};
\node(84) at (4.46364013576,6.33664198818) {};
\node(85) at (11.1428684998,8.64847052012) {};
\node(86) at (11.5348624073,4.14776619776) {};
\node(87) at (2.92679522663,0.205477544461) {};
\node(88) at (7.57010017783,5.50411282592) {};
\node(89) at (6.81843063769,2.99091820855) {};
\node(90) at (6.51736659056,8.99335017903) {};
\node(91) at (5.08357795329,1.50572375779) {};
\node(92) at (10.2411825221,3.17049894658) {};
\node(93) at (0.314397219417,8.67233088669) {};
\node(94) at (2.53351276066,9.00467522592) {};
\node(95) at (5.72679273931,10.5749893895) {};
\node(96) at (4.88909612609,8.80788073484) {};
\node(97) at (4.73226579862,10.7556878681) {};
\node(98) at (8.39797125056,2.13694575674) {};
\node(99) at (3.29136083518,0.0565057863227) {};
\node(100) at (6.39456921742,1.58206977928) {};
\node(101) at (1.55486608312,5.28838578567) {};
\node(102) at (7.77539388476,10.913877318) {};
\node(103) at (11.098425576,7.81039128456) {};
\node(104) at (1.7059932935,5.39829391419) {};
\node(105) at (10.3228339828,3.33548677883) {};
\node(106) at (9.30922574423,5.7345570932) {};
\node(107) at (11.5951159823,4.20801977285) {};
\node(108) at (5.36852885226,7.74248138702) {};
\node(109) at (3.48354772066,0.652466882919) {};
\node(110) at (3.58531280768,1.44820559293) {};
\node(111) at (10.5912819519,3.87625439253) {};
\node(112) at (8.90271651963,10.3158507752) {};
\node(113) at (6.11884877867,11.7141508399) {};
\node(114) at (10.6688809213,4.59776676127) {};
\node(115) at (4.56581756474,1.1245123728) {};
\node(116) at (5.54515969556,5.26784839451) {};
\node(117) at (3.69062187503,7.59884980759) {};
\node(118) at (7.39253171051,2.51017217154) {};
\node(119) at (9.93494973064,2.93798998741) {};
\node(120) at (3.9596839332,1.35691847995) {};
\node(121) at (4.02721479581,10.5170215308) {};
\node(122) at (1.60889290345,8.04412602079) {};
\node(123) at (3.66446145779,6.5717233215) {};
\node(124) at (3.66247568015,3.7780874291) {};
\node(125) at (3.94027665674,4.84389737446) {};
\node(126) at (6.2169251058,9.25636469004) {};
\node(127) at (8.05958801012,8.04242557219) {};
\node(128) at (9.22311283713,10.612933338) {};
\node(129) at (5.80274591923,6.71641210483) {};
\node(130) at (9.65398969605,7.48129353229) {};
\node(131) at (3.65097018905,3.52646196941) {};
\node(132) at (3.69760774444,8.04372124134) {};
\node(133) at (2.51129916675,8.61995114527) {};
\node(134) at (5.70264992485,1.01209073623) {};
\node(135) at (2.05225945712,10.1581490539) {};
\node(136) at (3.39488642261,5.55783415363) {};
\node(137) at (8.17071121297,11.1718698765) {};
\node(138) at (4.69893710308,0.) {};
\node(139) at (5.13766673742,7.04562750521) {};
\node(140) at (8.10305022233,3.1644885056) {};
\node(141) at (3.52229818861,4.90176720534) {};
\node(142) at (6.55847671393,9.74035272501) {};
\node(143) at (10.0045542945,9.23809583441) {};
\node(144) at (6.2696580422,4.63345420209) {};
\node(145) at (5.27282886915,2.53457508912) {};
\node(146) at (3.56675527202,9.64742402745) {};
\node(147) at (5.35119712552,5.15267763651) {};
\node(148) at (1.30292270634,5.4373099982) {};
\node(149) at (7.33408507737,1.27312594943) {};
\node(150) at (9.3937104748,2.58586448825) {};
\node(151) at (11.409886132,6.01765572233) {};
\node(152) at (11.4644889319,4.07216052664) {};
\node(153) at (4.24731806376,4.77522722169) {};
\node(154) at (11.0947224202,3.27379680483) {};
\node(155) at (2.00936514972,5.27975175075) {};
\node(156) at (11.737049933,3.22962663649) {};
\node(157) at (5.63764086519,1.99005043296) {};
\node(158) at (9.05855830839,11.046990921) {};
\node(159) at (2.47872351929,6.9432155829) {};
\node(160) at (5.22434509237,0.569496784282) {};
\node(161) at (3.58645977164,3.814186074) {};
\node(162) at (3.10116191013,9.51845791714) {};
\node(163) at (9.46946841775,2.51003799587) {};
\node(164) at (4.70086114776,5.08951875384) {};
\node(165) at (10.0715385225,2.76102273281) {};
\node(166) at (4.14866458752,9.38523633316) {};
\node(167) at (3.80413700013,0.357408149612) {};
\node(168) at (8.57735774695,3.71064570001) {};
\node(169) at (2.31444243199,3.54301118568) {};
\node(170) at (3.80680593792,5.78403669948) {};
\node(171) at (6.30340053216,11.1524052124) {};
\node(172) at (1.20355812934,8.87937965505) {};
\node(173) at (2.61472921594,6.71825387677) {};
\node(174) at (11.3135609899,2.91198873606) {};
\node(175) at (10.5250704499,3.49361451328) {};
\node(176) at (5.91970681515,1.00606018133) {};
\node(177) at (2.85703566889,8.76572169661) {};
\node(178) at (7.24820546163,10.4742216225) {};
\node(179) at (5.24021346649,5.75469838206) {};
\node(180) at (9.78991512607,2.7974924491) {};
\node(181) at (2.40128004574,4.03348364915) {};
\node(182) at (3.88341337084,8.1980046205) {};
\node(183) at (2.78463869963,5.8970521259) {};
\node(184) at (7.63464918612,2.65890567615) {};
\node(185) at (3.33491494134,9.84969328317) {};
\node(186) at (7.34482831706,10.4165016245) {};
\node(187) at (7.06760698593,5.67692549374) {};
\node(188) at (4.14135600717,0.573219611384) {};
\node(189) at (5.56743123922,6.09497586329) {};
\node(190) at (9.71730496757,7.5207516933) {};
\node(191) at (5.77582082847,8.74986369293) {};
\node(192) at (9.22238774335,3.62131456478) {};
\node(193) at (6.00898819692,4.40794643247) {};
\node(194) at (10.3401216851,3.27767103338) {};
\node(195) at (6.24394714998,9.17585257621) {};
\node(196) at (11.0366916007,5.08707680199) {};
\node(197) at (3.81794947007,9.51355831131) {};
\node(198) at (2.93813395973,2.02920383745) {};
\node(199) at (8.51204912058,3.66473896611) {};

\end{tikzpicture}


==> chapter3/tikz/geometricsecond.tex <==
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node}=[draw, fill=white, circle, minimum width=5pt, inner sep=0pt];
\node(0)[fill=blue!16!white] at (1.24417991475,8.83875786964) {};
\node(1)[fill=red!32!white] at (5.3068941453,10.2536021471) {};
\node(2)[fill=blue!13!white] at (2.61902251368,9.06039024361) {};
\node(3)[fill=blue!26!white] at (5.60252221959,6.05988488292) {};
\node(4)[fill=blue!21!white] at (3.86683291713,7.65701032214) {};
\node(5)[fill=blue!68!white] at (2.89349411195,2.06192748386) {};
\node(6)[fill=red!3!white] at (8.2150432311,3.36744349482) {};
\node(7)[fill=red!118!white] at (9.47417210403,8.57367075879) {};
\node(8)[fill=blue!80!white] at (3.06223720845,0.0884198812866) {};
\node(9)[fill=red!114!white] at (8.70474382975,12.1455836883) {};
\node(10)[fill=red!49!white] at (11.4873197269,5.93777860908) {};
\node(11)[fill=blue!30!white] at (4.32177905435,6.45514714761) {};
\node(12)[fill=red!15!white] at (4.70205677101,9.71558545078) {};
\node(13)[fill=blue!21!white] at (1.58626231516,7.87985447588) {};
\node(14)[fill=red!95!white] at (9.47362723907,6.91142040054) {};
\node(15)[fill=blue!58!white] at (3.51195746826,3.30593428247) {};
\node(16)[fill=blue!41!white] at (6.17230622142,2.15844402006) {};
\node(17)[fill=red!128!white] at (10.0279182335,11.3127010246) {};
\node(18)[fill=blue!76!white] at (4.22842376849,0.466736393814) {};
\node(19)[fill=blue!22!white] at (2.77091245426,7.95283601014) {};
\node(20)[fill=red!23!white] at (11.8642891036,3.51812590088) {};
\node(21)[fill=blue!26!white] at (5.75232056579,5.2417288032) {};
\node(22)[fill=blue!65!white] at (4.45978257712,2.22977892325) {};
\node(23)[fill=blue!50!white] at (2.18592539965,4.68742899512) {};
\node(24)[fill=blue!76!white] at (4.64727840563,0.0516586974539) {};
\node(25)[fill=blue!28!white] at (3.02003710609,6.93286021919) {};
\node(26)[fill=red!19!white] at (10.5679831469,3.60612989389) {};
\node(27)[fill=blue!40!white] at (2.58986963565,5.99478342601) {};
\node(28)[fill=blue!22!white] at (1.3870204588,7.77519558454) {};
\node(29)[fill=blue!15!white] at (6.92338491392,4.21010805867) {};
\node(30)[fill=red!8!white] at (9.1785987848,2.3133645442) {};
\node(31)[fill=blue!26!white] at (6.04333737307,5.05203944479) {};
\node(32)[fill=blue!29!white] at (3.08490516334,6.86403232881) {};
\node(33)[fill=red!122!white] at (10.0816416485,9.25494805768) {};
\node(34)[fill=red!125!white] at (10.876156851,8.159649445) {};
\node(35)[fill=blue!65!white] at (4.49946725497,2.16856655704) {};
\node(36)[fill=red!114!white] at (11.0443041485,7.84856462628) {};
\node(37)[fill=red!87!white] at (8.27875705364,9.30926444962) {};
\node(38)[fill=red!10!white] at (9.40125207099,2.44407028485) {};
\node(39)[fill=red!39!white] at (11.3718298254,5.42510452721) {};
\node(40)[fill=red!121!white] at (9.66076663184,10.1569380695) {};
\node(41)[fill=red!123!white] at (9.88022973358,8.27911067781) {};
\node(42)[fill=red!59!white] at (8.36459004744,6.69881726649) {};
\node(43)[fill=blue!60!white] at (3.99150246053,2.84861614955) {};
\node(44)[fill=blue!19!white] at (0.,8.39533924093) {};
\node(45)[fill=blue!31!white] at (2.27027753856,6.96198862339) {};
\node(46)[fill=blue!32!white] at (6.55005012242,2.66009835273) {};
\node(47)[fill=red!24!white] at (12.4138638866,3.40029625526) {};
\node(48)[fill=blue!12!white] at (3.03923049917,8.95547883306) {};
\node(49)[fill=blue!25!white] at (4.33300034755,7.17307729578) {};
\node(50)[fill=blue!58!white] at (3.23085970597,3.40676277153) {};
\node(51)[fill=red!1!white] at (7.87400266596,5.08855598294) {};
\node(52)[fill=blue!32!white] at (3.43446815358,6.60030952519) {};
\node(53)[fill=red!33!white] at (5.40650224035,10.2068198133) {};
\node(54)[fill=blue!4!white] at (3.35629188076,10.1078115019) {};
\node(55)[fill=red!80!white] at (7.69801436601,10.9912568367) {};
\node(56)[fill=blue!14!white] at (2.0474469042,9.11894508927) {};
\node(57)[fill=red!62!white] at (7.14240034063,10.2946156246) {};
\node(58)[fill=blue!53!white] at (2.85634461475,4.24924741994) {};
\node(59)[fill=red!22!white] at (9.82034564239,4.12204693799) {};
\node(60)[fill=blue!38!white] at (1.47898020329,6.39921774759) {};
\node(61)[fill=blue!5!white] at (2.90061027117,10.6280366594) {};
\node(62)[fill=blue!42!white] at (5.28117750986,3.67735542093) {};
\node(63)[fill=blue!40!white] at (6.87473812545,1.39616356795) {};
\node(64)[fill=red!112!white] at (9.26685607422,7.90646960065) {};
\node(65)[fill=blue!29!white] at (4.81167165036,6.44788808847) {};
\node(66)[fill=blue!18!white] at (0.491575462978,8.81702602958) {};
\node(67)[fill=red!60!white] at (6.95487987622,10.042150974) {};
\node(68)[fill=blue!6!white] at (8.33961819075,2.1787829253) {};
\node(69)[fill=blue!52!white] at (2.89049352423,4.22822725131) {};
\node(70)[fill=blue!30!white] at (5.43015845455,5.27467818507) {};
\node(71)[fill=red!15!white] at (6.55331880331,7.28197867591) {};
\node(72)[fill=blue!30!white] at (4.42983773154,6.35599640825) {};
\node(73)[fill=blue!0!white] at (8.76478732204,1.77100169606) {};
\node(74)[fill=blue!75!white] at (4.0219426087,0.838323104169) {};
\node(75)[fill=blue!1!white] at (4.57018992061,8.82498975278) {};
\node(76)[fill=red!29!white] at (5.2924359189,9.81879437433) {};
\node(77)[fill=blue!36!white] at (7.01870321996,1.52509061405) {};
\node(78)[fill=blue!11!white] at (1.75080906094,9.85548818967) {};
\node(79)[fill=red!43!white] at (10.7457382982,5.62422314717) {};
\node(80)[fill=red!42!white] at (10.8259365125,5.65488149121) {};
\node(81)[fill=blue!49!white] at (2.44387003267,4.68062290261) {};
\node(82)[fill=red!20!white] at (8.66282874935,5.0026252379) {};
\node(83)[fill=red!50!white] at (5.88601221712,10.7492807895) {};
\node(84)[fill=blue!30!white] at (4.46364013576,6.33664198818) {};
\node(85)[fill=red!128!white] at (11.1428684998,8.64847052012) {};
\node(86)[fill=red!29!white] at (11.5348624073,4.14776619776) {};
\node(87)[fill=blue!80!white] at (2.92679522663,0.205477544461) {};
\node(88)[fill=blue!1!white] at (7.57010017783,5.50411282592) {};
\node(89)[fill=blue!24!white] at (6.81843063769,2.99091820855) {};
\node(90)[fill=red!46!white] at (6.51736659056,8.99335017903) {};
\node(91)[fill=blue!63!white] at (5.08357795329,1.50572375779) {};
\node(92)[fill=red!18!white] at (10.2411825221,3.17049894658) {};
\node(93)[fill=blue!19!white] at (0.314397219417,8.67233088669) {};
\node(94)[fill=blue!13!white] at (2.53351276066,9.00467522592) {};
\node(95)[fill=red!48!white] at (5.72679273931,10.5749893895) {};
\node(96)[fill=red!7!white] at (4.88909612609,8.80788073484) {};
\node(97)[fill=red!21!white] at (4.73226579862,10.7556878681) {};
\node(98)[fill=blue!6!white] at (8.39797125056,2.13694575674) {};
\node(99)[fill=blue!79!white] at (3.29136083518,0.0565057863227) {};
\node(100)[fill=blue!48!white] at (6.39456921742,1.58206977928) {};
\node(101)[fill=blue!49!white] at (1.55486608312,5.28838578567) {};
\node(102)[fill=red!80!white] at (7.77539388476,10.913877318) {};
\node(103)[fill=red!119!white] at (11.098425576,7.81039128456) {};
\node(104)[fill=blue!46!white] at (1.7059932935,5.39829391419) {};
\node(105)[fill=red!19!white] at (10.3228339828,3.33548677883) {};
\node(106)[fill=red!52!white] at (9.30922574423,5.7345570932) {};
\node(107)[fill=red!29!white] at (11.5951159823,4.20801977285) {};
\node(108)[fill=blue!5!white] at (5.36852885226,7.74248138702) {};
\node(109)[fill=blue!77!white] at (3.48354772066,0.652466882919) {};
\node(110)[fill=blue!72!white] at (3.58531280768,1.44820559293) {};
\node(111)[fill=red!23!white] at (10.5912819519,3.87625439253) {};
\node(112)[fill=red!102!white] at (8.90271651963,10.3158507752) {};
\node(113)[fill=red!59!white] at (6.11884877867,11.7141508399) {};
\node(114)[fill=red!29!white] at (10.6688809213,4.59776676127) {};
\node(115)[fill=blue!70!white] at (4.56581756474,1.1245123728) {};
\node(116)[fill=blue!29!white] at (5.54515969556,5.26784839451) {};
\node(117)[fill=blue!22!white] at (3.69062187503,7.59884980759) {};
\node(118)[fill=blue!14!white] at (7.39253171051,2.51017217154) {};
\node(119)[fill=red!16!white] at (9.93494973064,2.93798998741) {};
\node(120)[fill=blue!72!white] at (3.9596839332,1.35691847995) {};
\node(121)[fill=red!5!white] at (4.02721479581,10.5170215308) {};
\node(122)[fill=blue!20!white] at (1.60889290345,8.04412602079) {};
\node(123)[fill=blue!31!white] at (3.66446145779,6.5717233215) {};
\node(124)[fill=blue!54!white] at (3.66247568015,3.7780874291) {};
\node(125)[fill=blue!44!white] at (3.94027665674,4.84389737446) {};
\node(126)[fill=red!41!white] at (6.2169251058,9.25636469004) {};
\node(127)[fill=red!96!white] at (8.05958801012,8.04242557219) {};
\node(128)[fill=red!107!white] at (9.22311283713,10.612933338) {};
\node(129)[fill=blue!23!white] at (5.80274591923,6.71641210483) {};
\node(130)[fill=red!113!white] at (9.65398969605,7.48129353229) {};
\node(131)[fill=blue!56!white] at (3.65097018905,3.52646196941) {};
\node(132)[fill=blue!19!white] at (3.69760774444,8.04372124134) {};
\node(133)[fill=blue!16!white] at (2.51129916675,8.61995114527) {};
\node(134)[fill=blue!63!white] at (5.70264992485,1.01209073623) {};
\node(135)[fill=blue!10!white] at (2.05225945712,10.1581490539) {};
\node(136)[fill=blue!42!white] at (3.39488642261,5.55783415363) {};
\node(137)[fill=red!92!white] at (8.17071121297,11.1718698765) {};
\node(138)[fill=blue!76!white] at (4.69893710308,0.) {};
\node(139)[fill=blue!22!white] at (5.13766673742,7.04562750521) {};
\node(140)[fill=red!3!white] at (8.10305022233,3.1644885056) {};
\node(141)[fill=blue!46!white] at (3.52229818861,4.90176720534) {};
\node(142)[fill=red!50!white] at (6.55847671393,9.74035272501) {};
\node(143)[fill=red!121!white] at (10.0045542945,9.23809583441) {};
\node(144)[fill=blue!26!white] at (6.2696580422,4.63345420209) {};
\node(145)[fill=blue!53!white] at (5.27282886915,2.53457508912) {};
\node(146)[fill=blue!5!white] at (3.56675527202,9.64742402745) {};
\node(147)[fill=blue!30!white] at (5.35119712552,5.15267763651) {};
\node(148)[fill=blue!45!white] at (1.30292270634,5.4373099982) {};
\node(149)[fill=blue!30!white] at (7.33408507737,1.27312594943) {};
\node(150)[fill=red!11!white] at (9.3937104748,2.58586448825) {};
\node(151)[fill=red!55!white] at (11.409886132,6.01765572233) {};
\node(152)[fill=red!29!white] at (11.4644889319,4.07216052664) {};
\node(153)[fill=blue!40!white] at (4.24731806376,4.77522722169) {};
\node(154)[fill=red!24!white] at (11.0947224202,3.27379680483) {};
\node(155)[fill=blue!46!white] at (2.00936514972,5.27975175075) {};
\node(156)[fill=red!23!white] at (11.737049933,3.22962663649) {};
\node(157)[fill=blue!51!white] at (5.63764086519,1.99005043296) {};
\node(158)[fill=red!111!white] at (9.05855830839,11.046990921) {};
\node(159)[fill=blue!29!white] at (2.47872351929,6.9432155829) {};
\node(160)[fill=blue!69!white] at (5.22434509237,0.569496784282) {};
\node(161)[fill=blue!54!white] at (3.58645977164,3.814186074) {};
\node(162)[fill=blue!8!white] at (3.10116191013,9.51845791714) {};
\node(163)[fill=red!10!white] at (9.46946841775,2.51003799587) {};
\node(164)[fill=blue!35!white] at (4.70086114776,5.08951875384) {};
\node(165)[fill=red!17!white] at (10.0715385225,2.76102273281) {};
\node(166)[fill=red!3!white] at (4.14866458752,9.38523633316) {};
\node(167)[fill=blue!78!white] at (3.80413700013,0.357408149612) {};
\node(168)[fill=red!8!white] at (8.57735774695,3.71064570001) {};
\node(169)[fill=blue!56!white] at (2.31444243199,3.54301118568) {};
\node(170)[fill=blue!36!white] at (3.80680593792,5.78403669948) {};
\node(171)[fill=red!56!white] at (6.30340053216,11.1524052124) {};
\node(172)[fill=blue!16!white] at (1.20355812934,8.87937965505) {};
\node(173)[fill=blue!30!white] at (2.61472921594,6.71825387677) {};
\node(174)[fill=red!23!white] at (11.3135609899,2.91198873606) {};
\node(175)[fill=red!20!white] at (10.5250704499,3.49361451328) {};
\node(176)[fill=blue!56!white] at (5.91970681515,1.00606018133) {};
\node(177)[fill=blue!14!white] at (2.85703566889,8.76572169661) {};
\node(178)[fill=red!70!white] at (7.24820546163,10.4742216225) {};
\node(179)[fill=blue!30!white] at (5.24021346649,5.75469838206) {};
\node(180)[fill=red!14!white] at (9.78991512607,2.7974924491) {};
\node(181)[fill=blue!54!white] at (2.40128004574,4.03348364915) {};
\node(182)[fill=blue!17!white] at (3.88341337084,8.1980046205) {};
\node(183)[fill=blue!40!white] at (2.78463869963,5.8970521259) {};
\node(184)[fill=blue!11!white] at (7.63464918612,2.65890567615) {};
\node(185)[fill=blue!7!white] at (3.33491494134,9.84969328317) {};
\node(186)[fill=red!72!white] at (7.34482831706,10.4165016245) {};
\node(187)[fill=blue!16!white] at (7.06760698593,5.67692549374) {};
\node(188)[fill=blue!76!white] at (4.14135600717,0.573219611384) {};
\node(189)[fill=blue!26!white] at (5.56743123922,6.09497586329) {};
\node(190)[fill=red!113!white] at (9.71730496757,7.5207516933) {};
\node(191)[fill=red!23!white] at (5.77582082847,8.74986369293) {};
\node(192)[fill=red!14!white] at (9.22238774335,3.62131456478) {};
\node(193)[fill=blue!30!white] at (6.00898819692,4.40794643247) {};
\node(194)[fill=red!19!white] at (10.3401216851,3.27767103338) {};
\node(195)[fill=red!39!white] at (6.24394714998,9.17585257621) {};
\node(196)[fill=red!35!white] at (11.0366916007,5.08707680199) {};
\node(197)[fill=blue!2!white] at (3.81794947007,9.51355831131) {};
\node(198)[fill=blue!68!white] at (2.93813395973,2.02920383745) {};
\node(199)[fill=red!7!white] at (8.51204912058,3.66473896611) {};
\path[-]
(0) edge (185)(0) edge (177)(0) edge (172)(0) edge (162)(0) edge (135)(0) edge (133)(0) edge (122)(0) edge (94)(0) edge (93)(0) edge (78)(0) edge (66)(0) edge (56)(0) edge (48)(0) edge (44)(0) edge (28)(0) edge (19)(0) edge (13)(0) edge (2)(1) edge (197)(1) edge (195)(1) edge (191)(1) edge (171)(1) edge (166)(1) edge (146)(1) edge (142)(1) edge (126)(1) edge (121)(1) edge (113)(1) edge (97)(1) edge (96)(1) edge (95)(1) edge (90)(1) edge (83)(1) edge (76)(1) edge (75)(1) edge (67)(1) edge (57)(1) edge (53)(1) edge (12)(2) edge (197)(2) edge (185)(2) edge (182)(2) edge (177)(2) edge (172)(2) edge (166)(2) edge (162)(2) edge (146)(2) edge (135)(2) edge (133)(2) edge (132)(2) edge (122)(2) edge (117)(2) edge (94)(2) edge (93)(2) edge (78)(2) edge (75)(2) edge (66)(2) edge (61)(2) edge (56)(2) edge (54)(2) edge (48)(2) edge (28)(2) edge (19)(2) edge (13)(2) edge (0)(3) edge (193)(3) edge (189)(3) edge (187)(3) edge (179)(3) edge (170)(3) edge (164)(3) edge (153)(3) edge (147)(3) edge (144)(3) edge (139)(3) edge (129)(3) edge (116)(3) edge (108)(3) edge (84)(3) edge (72)(3) edge (71)(3) edge (70)(3) edge (65)(3) edge (49)(3) edge (31)(3) edge (21)(3) edge (11)(4) edge (197)(4) edge (182)(4) edge (177)(4) edge (173)(4) edge (170)(4) edge (166)(4) edge (159)(4) edge (146)(4) edge (139)(4) edge (133)(4) edge (132)(4) edge (123)(4) edge (117)(4) edge (108)(4) edge (96)(4) edge (84)(4) edge (75)(4) edge (72)(4) edge (65)(4) edge (52)(4) edge (49)(4) edge (48)(4) edge (45)(4) edge (32)(4) edge (25)(4) edge (19)(4) edge (11)(5) edge (198)(5) edge (188)(5) edge (181)(5) edge (169)(5) edge (167)(5) edge (161)(5) edge (131)(5) edge (124)(5) edge (120)(5) edge (115)(5) edge (110)(5) edge (109)(5) edge (99)(5) edge (87)(5) edge (74)(5) edge (69)(5) edge (58)(5) edge (50)(5) edge (43)(5) edge (35)(5) edge (22)(5) edge (18)(5) edge (15)(5) edge (8)(6) edge (199)(6) edge (194)(6) edge (192)(6) edge (184)(6) edge (180)(6) edge (168)(6) edge (163)(6) edge (150)(6) edge (140)(6) edge (119)(6) edge (118)(6) edge (98)(6) edge (92)(6) edge (89)(6) edge (82)(6) edge (73)(6) edge (68)(6) edge (59)(6) edge (51)(6) edge (46)(6) edge (38)(6) edge (30)(6) edge (29)(7) edge (190)(7) edge (143)(7) edge (130)(7) edge (128)(7) edge (127)(7) edge (112)(7) edge (103)(7) edge (85)(7) edge (64)(7) edge (41)(7) edge (40)(7) edge (37)(7) edge (36)(7) edge (34)(7) edge (33)(7) edge (14)(8) edge (198)(8) edge (188)(8) edge (167)(8) edge (138)(8) edge (120)(8) edge (110)(8) edge (109)(8) edge (99)(8) edge (87)(8) edge (74)(8) edge (24)(8) edge (18)(8) edge (5)(9) edge (158)(9) edge (137)(9) edge (128)(9) edge (112)(9) edge (102)(9) edge (55)(9) edge (40)(9) edge (17)(10) edge (196)(10) edge (152)(10) edge (151)(10) edge (114)(10) edge (107)(10) edge (106)(10) edge (86)(10) edge (80)(10) edge (79)(10) edge (39)(10) edge (36)(11) edge (189)(11) edge (183)(11) edge (182)(11) edge (179)(11) edge (173)(11) edge (170)(11) edge (164)(11) edge (159)(11) edge (153)(11) edge (147)(11) edge (141)(11) edge (139)(11) edge (136)(11) edge (132)(11) edge (129)(11) edge (125)(11) edge (123)(11) edge (117)(11) edge (116)(11) edge (108)(11) edge (84)(11) edge (72)(11) edge (70)(11) edge (65)(11) edge (52)(11) edge (49)(11) edge (32)(11) edge (27)(11) edge (25)(11) edge (4)(11) edge (3)(12) edge (197)(12) edge (195)(12) edge (191)(12) edge (185)(12) edge (182)(12) edge (177)(12) edge (166)(12) edge (162)(12) edge (146)(12) edge (142)(12) edge (126)(12) edge (121)(12) edge (97)(12) edge (96)(12) edge (95)(12) edge (90)(12) edge (83)(12) edge (76)(12) edge (75)(12) edge (61)(12) edge (54)(12) edge (53)(12) edge (48)(12) edge (1)(13) edge (177)(13) edge (173)(13) edge (172)(13) edge (159)(13) edge (133)(13) edge (132)(13) edge (122)(13) edge (94)(13) edge (93)(13) edge (66)(13) edge (60)(13) edge (56)(13) edge (48)(13) edge (45)(13) edge (44)(13) edge (28)(13) edge (25)(13) edge (19)(13) edge (2)(13) edge (0)(14) edge (190)(14) edge (130)(14) edge (127)(14) edge (106)(14) edge (103)(14) edge (82)(14) edge (80)(14) edge (79)(14) edge (64)(14) edge (42)(14) edge (41)(14) edge (36)(14) edge (34)(14) edge (7)(15) edge (198)(15) edge (181)(15) edge (169)(15) edge (161)(15) edge (153)(15) edge (145)(15) edge (141)(15) edge (136)(15) edge (131)(15) edge (125)(15) edge (124)(15) edge (120)(15) edge (110)(15) edge (81)(15) edge (69)(15) edge (62)(15) edge (58)(15) edge (50)(15) edge (43)(15) edge (35)(15) edge (22)(15) edge (5)(16) edge (184)(16) edge (176)(16) edge (157)(16) edge (149)(16) edge (145)(16) edge (134)(16) edge (118)(16) edge (100)(16) edge (98)(16) edge (91)(16) edge (89)(16) edge (77)(16) edge (68)(16) edge (63)(16) edge (62)(16) edge (46)(16) edge (35)(16) edge (22)(17) edge (158)(17) edge (143)(17) edge (128)(17) edge (112)(17) edge (85)(17) edge (40)(17) edge (33)(17) edge (9)(18) edge (198)(18) edge (188)(18) edge (167)(18) edge (160)(18) edge (138)(18) edge (134)(18) edge (120)(18) edge (115)(18) edge (110)(18) edge (109)(18) edge (99)(18) edge (91)(18) edge (87)(18) edge (74)(18) edge (35)(18) edge (24)(18) edge (22)(18) edge (8)(18) edge (5)(19) edge (183)(19) edge (182)(19) edge (177)(19) edge (173)(19) edge (172)(19) edge (162)(19) edge (159)(19) edge (146)(19) edge (133)(19) edge (132)(19) edge (123)(19) edge (122)(19) edge (117)(19) edge (94)(19) edge (75)(19) edge (60)(19) edge (56)(19) edge (52)(19) edge (49)(19) edge (48)(19) edge (45)(19) edge (32)(19) edge (28)(19) edge (27)(19) edge (25)(19) edge (13)(19) edge (4)(19) edge (2)(19) edge (0)(20) edge (194)(20) edge (180)(20) edge (175)(20) edge (174)(20) edge (165)(20) edge (156)(20) edge (154)(20) edge (152)(20) edge (119)(20) edge (114)(20) edge (111)(20) edge (107)(20) edge (105)(20) edge (92)(20) edge (86)(20) edge (59)(20) edge (47)(20) edge (26)(21) edge (193)(21) edge (189)(21) edge (187)(21) edge (179)(21) edge (164)(21) edge (153)(21) edge (147)(21) edge (144)(21) edge (139)(21) edge (129)(21) edge (116)(21) edge (88)(21) edge (84)(21) edge (72)(21) edge (70)(21) edge (65)(21) edge (62)(21) edge (51)(21) edge (31)(21) edge (29)(21) edge (3)(22) edge (198)(22) edge (188)(22) edge (176)(22) edge (161)(22) edge (160)(22) edge (157)(22) edge (145)(22) edge (138)(22) edge (134)(22) edge (131)(22) edge (124)(22) edge (120)(22) edge (115)(22) edge (110)(22) edge (109)(22) edge (100)(22) edge (91)(22) edge (74)(22) edge (62)(22) edge (50)(22) edge (43)(22) edge (35)(22) edge (24)(22) edge (18)(22) edge (16)(22) edge (15)(22) edge (5)(23) edge (183)(23) edge (181)(23) edge (170)(23) edge (169)(23) edge (161)(23) edge (155)(23) edge (148)(23) edge (141)(23) edge (136)(23) edge (131)(23) edge (125)(23) edge (124)(23) edge (104)(23) edge (101)(23) edge (81)(23) edge (69)(23) edge (60)(23) edge (58)(23) edge (50)(23) edge (27)(24) edge (188)(24) edge (167)(24) edge (160)(24) edge (138)(24) edge (134)(24) edge (120)(24) edge (115)(24) edge (110)(24) edge (109)(24) edge (99)(24) edge (91)(24) edge (87)(24) edge (74)(24) edge (35)(24) edge (22)(24) edge (18)(24) edge (8)(25) edge (183)(25) edge (182)(25) edge (177)(25) edge (173)(25) edge (170)(25) edge (159)(25) edge (136)(25) edge (133)(25) edge (132)(25) edge (123)(25) edge (117)(25) edge (84)(25) edge (72)(25) edge (65)(25) edge (60)(25) edge (52)(25) edge (49)(25) edge (48)(25) edge (45)(25) edge (32)(25) edge (27)(25) edge (19)(25) edge (13)(25) edge (11)(25) edge (4)(26) edge (199)(26) edge (194)(26) edge (192)(26) edge (180)(26) edge (175)(26) edge (174)(26) edge (168)(26) edge (165)(26) edge (163)(26) edge (156)(26) edge (154)(26) edge (152)(26) edge (150)(26) edge (119)(26) edge (114)(26) edge (111)(26) edge (107)(26) edge (105)(26) edge (92)(26) edge (86)(26) edge (59)(26) edge (47)(26) edge (38)(26) edge (30)(26) edge (20)(27) edge (183)(27) edge (181)(27) edge (173)(27) edge (170)(27) edge (159)(27) edge (155)(27) edge (148)(27) edge (141)(27) edge (136)(27) edge (125)(27) edge (123)(27) edge (117)(27) edge (104)(27) edge (101)(27) edge (81)(27) edge (69)(27) edge (60)(27) edge (58)(27) edge (52)(27) edge (45)(27) edge (32)(27) edge (25)(27) edge (23)(27) edge (19)(27) edge (11)(28) edge (177)(28) edge (173)(28) edge (172)(28) edge (159)(28) edge (133)(28) edge (132)(28) edge (122)(28) edge (94)(28) edge (93)(28) edge (66)(28) edge (60)(28) edge (45)(28) edge (44)(28) edge (19)(28) edge (13)(28) edge (2)(28) edge (0)(29) edge (199)(29) edge (193)(29) edge (187)(29) edge (184)(29) edge (168)(29) edge (147)(29) edge (144)(29) edge (140)(29) edge (118)(29) edge (116)(29) edge (89)(29) edge (88)(29) edge (82)(29) edge (70)(29) edge (62)(29) edge (51)(29) edge (46)(29) edge (31)(29) edge (21)(29) edge (6)(30) edge (199)(30) edge (194)(30) edge (192)(30) edge (184)(30) edge (180)(30) edge (175)(30) edge (168)(30) edge (165)(30) edge (163)(30) edge (150)(30) edge (140)(30) edge (119)(30) edge (118)(30) edge (105)(30) edge (98)(30) edge (92)(30) edge (73)(30) edge (68)(30) edge (38)(30) edge (26)(30) edge (6)(31) edge (193)(31) edge (189)(31) edge (187)(31) edge (179)(31) edge (164)(31) edge (147)(31) edge (144)(31) edge (129)(31) edge (116)(31) edge (88)(31) edge (70)(31) edge (65)(31) edge (62)(31) edge (51)(31) edge (29)(31) edge (21)(31) edge (3)(32) edge (183)(32) edge (182)(32) edge (177)(32) edge (173)(32) edge (170)(32) edge (159)(32) edge (136)(32) edge (133)(32) edge (132)(32) edge (123)(32) edge (117)(32) edge (84)(32) edge (72)(32) edge (65)(32) edge (60)(32) edge (52)(32) edge (49)(32) edge (48)(32) edge (45)(32) edge (27)(32) edge (25)(32) edge (19)(32) edge (11)(32) edge (4)(33) edge (190)(33) edge (143)(33) edge (130)(33) edge (128)(33) edge (112)(33) edge (103)(33) edge (85)(33) edge (64)(33) edge (41)(33) edge (40)(33) edge (37)(33) edge (36)(33) edge (34)(33) edge (17)(33) edge (7)(34) edge (190)(34) edge (143)(34) edge (130)(34) edge (103)(34) edge (85)(34) edge (64)(34) edge (41)(34) edge (36)(34) edge (33)(34) edge (14)(34) edge (7)(35) edge (198)(35) edge (188)(35) edge (176)(35) edge (167)(35) edge (161)(35) edge (160)(35) edge (157)(35) edge (145)(35) edge (138)(35) edge (134)(35) edge (131)(35) edge (124)(35) edge (120)(35) edge (115)(35) edge (110)(35) edge (109)(35) edge (100)(35) edge (91)(35) edge (74)(35) edge (62)(35) edge (50)(35) edge (43)(35) edge (24)(35) edge (22)(35) edge (18)(35) edge (16)(35) edge (15)(35) edge (5)(36) edge (190)(36) edge (151)(36) edge (143)(36) edge (130)(36) edge (103)(36) edge (85)(36) edge (64)(36) edge (41)(36) edge (34)(36) edge (33)(36) edge (14)(36) edge (10)(36) edge (7)(37) edge (195)(37) edge (186)(37) edge (178)(37) edge (143)(37) edge (142)(37) edge (137)(37) edge (128)(37) edge (127)(37) edge (126)(37) edge (112)(37) edge (102)(37) edge (90)(37) edge (67)(37) edge (64)(37) edge (57)(37) edge (55)(37) edge (40)(37) edge (33)(37) edge (7)(38) edge (199)(38) edge (194)(38) edge (192)(38) edge (184)(38) edge (180)(38) edge (175)(38) edge (168)(38) edge (165)(38) edge (163)(38) edge (150)(38) edge (140)(38) edge (119)(38) edge (118)(38) edge (111)(38) edge (105)(38) edge (98)(38) edge (92)(38) edge (73)(38) edge (68)(38) edge (59)(38) edge (30)(38) edge (26)(38) edge (6)(39) edge (196)(39) edge (154)(39) edge (152)(39) edge (151)(39) edge (114)(39) edge (111)(39) edge (107)(39) edge (106)(39) edge (86)(39) edge (80)(39) edge (79)(39) edge (10)(40) edge (158)(40) edge (143)(40) edge (137)(40) edge (128)(40) edge (112)(40) edge (85)(40) edge (41)(40) edge (37)(40) edge (33)(40) edge (17)(40) edge (9)(40) edge (7)(41) edge (190)(41) edge (143)(41) edge (130)(41) edge (127)(41) edge (103)(41) edge (85)(41) edge (64)(41) edge (40)(41) edge (36)(41) edge (34)(41) edge (33)(41) edge (14)(41) edge (7)(42) edge (190)(42) edge (187)(42) edge (130)(42) edge (127)(42) edge (106)(42) edge (88)(42) edge (82)(42) edge (71)(42) edge (64)(42) edge (51)(42) edge (14)(43) edge (198)(43) edge (169)(43) edge (161)(43) edge (157)(43) edge (153)(43) edge (145)(43) edge (141)(43) edge (131)(43) edge (125)(43) edge (124)(43) edge (120)(43) edge (115)(43) edge (110)(43) edge (91)(43) edge (74)(43) edge (69)(43) edge (62)(43) edge (58)(43) edge (50)(43) edge (35)(43) edge (22)(43) edge (15)(43) edge (5)(44) edge (172)(44) edge (122)(44) edge (93)(44) edge (78)(44) edge (66)(44) edge (56)(44) edge (28)(44) edge (13)(44) edge (0)(45) edge (183)(45) edge (182)(45) edge (177)(45) edge (173)(45) edge (170)(45) edge (159)(45) edge (155)(45) edge (148)(45) edge (133)(45) edge (132)(45) edge (123)(45) edge (122)(45) edge (117)(45) edge (104)(45) edge (101)(45) edge (60)(45) edge (52)(45) edge (32)(45) edge (28)(45) edge (27)(45) edge (25)(45) edge (19)(45) edge (13)(45) edge (4)(46) edge (193)(46) edge (184)(46) edge (176)(46) edge (157)(46) edge (149)(46) edge (145)(46) edge (140)(46) edge (134)(46) edge (118)(46) edge (100)(46) edge (98)(46) edge (91)(46) edge (89)(46) edge (77)(46) edge (68)(46) edge (63)(46) edge (62)(46) edge (29)(46) edge (16)(46) edge (6)(47) edge (175)(47) edge (174)(47) edge (165)(47) edge (156)(47) edge (154)(47) edge (152)(47) edge (111)(47) edge (107)(47) edge (105)(47) edge (92)(47) edge (86)(47) edge (26)(47) edge (20)(48) edge (197)(48) edge (185)(48) edge (182)(48) edge (177)(48) edge (172)(48) edge (166)(48) edge (162)(48) edge (159)(48) edge (146)(48) edge (135)(48) edge (133)(48) edge (132)(48) edge (122)(48) edge (121)(48) edge (117)(48) edge (96)(48) edge (94)(48) edge (78)(48) edge (75)(48) edge (61)(48) edge (56)(48) edge (54)(48) edge (32)(48) edge (25)(48) edge (19)(48) edge (13)(48) edge (12)(48) edge (4)(48) edge (2)(48) edge (0)(49) edge (189)(49) edge (182)(49) edge (179)(49) edge (173)(49) edge (170)(49) edge (159)(49) edge (139)(49) edge (136)(49) edge (132)(49) edge (129)(49) edge (123)(49) edge (117)(49) edge (108)(49) edge (96)(49) edge (84)(49) edge (75)(49) edge (72)(49) edge (65)(49) edge (52)(49) edge (32)(49) edge (25)(49) edge (19)(49) edge (11)(49) edge (4)(49) edge (3)(50) edge (198)(50) edge (181)(50) edge (169)(50) edge (161)(50) edge (153)(50) edge (141)(50) edge (136)(50) edge (131)(50) edge (125)(50) edge (124)(50) edge (110)(50) edge (81)(50) edge (69)(50) edge (58)(50) edge (43)(50) edge (35)(50) edge (23)(50) edge (22)(50) edge (15)(50) edge (5)(51) edge (199)(51) edge (193)(51) edge (187)(51) edge (168)(51) edge (144)(51) edge (106)(51) edge (88)(51) edge (82)(51) edge (42)(51) edge (31)(51) edge (29)(51) edge (21)(51) edge (6)(52) edge (183)(52) edge (182)(52) edge (173)(52) edge (170)(52) edge (159)(52) edge (153)(52) edge (141)(52) edge (139)(52) edge (136)(52) edge (132)(52) edge (125)(52) edge (123)(52) edge (117)(52) edge (84)(52) edge (81)(52) edge (72)(52) edge (65)(52) edge (49)(52) edge (45)(52) edge (32)(52) edge (27)(52) edge (25)(52) edge (19)(52) edge (11)(52) edge (4)(53) edge (197)(53) edge (195)(53) edge (191)(53) edge (171)(53) edge (166)(53) edge (142)(53) edge (126)(53) edge (121)(53) edge (113)(53) edge (97)(53) edge (96)(53) edge (95)(53) edge (90)(53) edge (83)(53) edge (76)(53) edge (75)(53) edge (67)(53) edge (57)(53) edge (12)(53) edge (1)(54) edge (197)(54) edge (185)(54) edge (177)(54) edge (166)(54) edge (162)(54) edge (146)(54) edge (135)(54) edge (133)(54) edge (121)(54) edge (97)(54) edge (96)(54) edge (94)(54) edge (78)(54) edge (75)(54) edge (61)(54) edge (56)(54) edge (48)(54) edge (12)(54) edge (2)(55) edge (186)(55) edge (178)(55) edge (171)(55) edge (158)(55) edge (142)(55) edge (137)(55) edge (128)(55) edge (113)(55) edge (112)(55) edge (102)(55) edge (95)(55) edge (83)(55) edge (67)(55) edge (57)(55) edge (37)(55) edge (9)(56) edge (197)(56) edge (185)(56) edge (182)(56) edge (177)(56) edge (172)(56) edge (162)(56) edge (146)(56) edge (135)(56) edge (133)(56) edge (122)(56) edge (94)(56) edge (93)(56) edge (78)(56) edge (66)(56) edge (61)(56) edge (54)(56) edge (48)(56) edge (44)(56) edge (19)(56) edge (13)(56) edge (2)(56) edge (0)(57) edge (195)(57) edge (186)(57) edge (178)(57) edge (171)(57) edge (142)(57) edge (137)(57) edge (126)(57) edge (113)(57) edge (112)(57) edge (102)(57) edge (95)(57) edge (90)(57) edge (83)(57) edge (76)(57) edge (67)(57) edge (55)(57) edge (53)(57) edge (37)(57) edge (1)(58) edge (198)(58) edge (183)(58) edge (181)(58) edge (170)(58) edge (169)(58) edge (161)(58) edge (155)(58) edge (153)(58) edge (141)(58) edge (136)(58) edge (131)(58) edge (125)(58) edge (124)(58) edge (104)(58) edge (101)(58) edge (81)(58) edge (69)(58) edge (50)(58) edge (43)(58) edge (27)(58) edge (23)(58) edge (15)(58) edge (5)(59) edge (199)(59) edge (196)(59) edge (194)(59) edge (192)(59) edge (180)(59) edge (175)(59) edge (174)(59) edge (168)(59) edge (165)(59) edge (163)(59) edge (156)(59) edge (154)(59) edge (152)(59) edge (150)(59) edge (140)(59) edge (119)(59) edge (114)(59) edge (111)(59) edge (107)(59) edge (106)(59) edge (105)(59) edge (92)(59) edge (86)(59) edge (82)(59) edge (80)(59) edge (79)(59) edge (38)(59) edge (26)(59) edge (20)(59) edge (6)(60) edge (183)(60) edge (173)(60) edge (159)(60) edge (155)(60) edge (148)(60) edge (104)(60) edge (101)(60) edge (81)(60) edge (45)(60) edge (32)(60) edge (28)(60) edge (27)(60) edge (25)(60) edge (23)(60) edge (19)(60) edge (13)(61) edge (197)(61) edge (185)(61) edge (177)(61) edge (166)(61) edge (162)(61) edge (146)(61) edge (135)(61) edge (133)(61) edge (121)(61) edge (97)(61) edge (94)(61) edge (78)(61) edge (56)(61) edge (54)(61) edge (48)(61) edge (12)(61) edge (2)(62) edge (193)(62) edge (179)(62) edge (164)(62) edge (161)(62) edge (157)(62) edge (153)(62) edge (147)(62) edge (145)(62) edge (144)(62) edge (131)(62) edge (124)(62) edge (116)(62) edge (89)(62) edge (70)(62) edge (46)(62) edge (43)(62) edge (35)(62) edge (31)(62) edge (29)(62) edge (22)(62) edge (21)(62) edge (16)(62) edge (15)(63) edge (184)(63) edge (176)(63) edge (160)(63) edge (157)(63) edge (149)(63) edge (145)(63) edge (134)(63) edge (118)(63) edge (100)(63) edge (98)(63) edge (91)(63) edge (89)(63) edge (77)(63) edge (68)(63) edge (46)(63) edge (16)(64) edge (190)(64) edge (143)(64) edge (130)(64) edge (127)(64) edge (106)(64) edge (103)(64) edge (85)(64) edge (42)(64) edge (41)(64) edge (37)(64) edge (36)(64) edge (34)(64) edge (33)(64) edge (14)(64) edge (7)(65) edge (189)(65) edge (179)(65) edge (170)(65) edge (164)(65) edge (153)(65) edge (147)(65) edge (141)(65) edge (139)(65) edge (136)(65) edge (129)(65) edge (125)(65) edge (123)(65) edge (117)(65) edge (116)(65) edge (108)(65) edge (84)(65) edge (72)(65) edge (71)(65) edge (70)(65) edge (52)(65) edge (49)(65) edge (32)(65) edge (31)(65) edge (25)(65) edge (21)(65) edge (11)(65) edge (4)(65) edge (3)(66) edge (172)(66) edge (133)(66) edge (122)(66) edge (94)(66) edge (93)(66) edge (78)(66) edge (56)(66) edge (44)(66) edge (28)(66) edge (13)(66) edge (2)(66) edge (0)(67) edge (195)(67) edge (191)(67) edge (186)(67) edge (178)(67) edge (171)(67) edge (142)(67) edge (137)(67) edge (126)(67) edge (113)(67) edge (112)(67) edge (102)(67) edge (95)(67) edge (90)(67) edge (83)(67) edge (76)(67) edge (57)(67) edge (55)(67) edge (53)(67) edge (37)(67) edge (1)(68) edge (199)(68) edge (192)(68) edge (184)(68) edge (180)(68) edge (168)(68) edge (163)(68) edge (150)(68) edge (149)(68) edge (140)(68) edge (119)(68) edge (118)(68) edge (98)(68) edge (89)(68) edge (77)(68) edge (73)(68) edge (63)(68) edge (46)(68) edge (38)(68) edge (30)(68) edge (16)(68) edge (6)(69) edge (198)(69) edge (183)(69) edge (181)(69) edge (170)(69) edge (169)(69) edge (161)(69) edge (155)(69) edge (153)(69) edge (148)(69) edge (141)(69) edge (136)(69) edge (131)(69) edge (125)(69) edge (124)(69) edge (104)(69) edge (101)(69) edge (81)(69) edge (58)(69) edge (50)(69) edge (43)(69) edge (27)(69) edge (23)(69) edge (15)(69) edge (5)(70) edge (193)(70) edge (189)(70) edge (187)(70) edge (179)(70) edge (170)(70) edge (164)(70) edge (153)(70) edge (147)(70) edge (144)(70) edge (139)(70) edge (129)(70) edge (125)(70) edge (116)(70) edge (84)(70) edge (72)(70) edge (65)(70) edge (62)(70) edge (31)(70) edge (29)(70) edge (21)(70) edge (11)(70) edge (3)(71) edge (195)(71) edge (191)(71) edge (189)(71) edge (139)(71) edge (129)(71) edge (127)(71) edge (126)(71) edge (108)(71) edge (90)(71) edge (65)(71) edge (42)(71) edge (3)(72) edge (189)(72) edge (183)(72) edge (182)(72) edge (179)(72) edge (170)(72) edge (164)(72) edge (153)(72) edge (147)(72) edge (141)(72) edge (139)(72) edge (136)(72) edge (132)(72) edge (129)(72) edge (125)(72) edge (123)(72) edge (117)(72) edge (116)(72) edge (108)(72) edge (84)(72) edge (70)(72) edge (65)(72) edge (52)(72) edge (49)(72) edge (32)(72) edge (25)(72) edge (21)(72) edge (11)(72) edge (4)(72) edge (3)(73) edge (199)(73) edge (184)(73) edge (180)(73) edge (165)(73) edge (163)(73) edge (150)(73) edge (149)(73) edge (140)(73) edge (119)(73) edge (118)(73) edge (98)(73) edge (77)(73) edge (68)(73) edge (38)(73) edge (30)(73) edge (6)(74) edge (198)(74) edge (188)(74) edge (167)(74) edge (160)(74) edge (138)(74) edge (134)(74) edge (120)(74) edge (115)(74) edge (110)(74) edge (109)(74) edge (99)(74) edge (91)(74) edge (87)(74) edge (43)(74) edge (35)(74) edge (24)(74) edge (22)(74) edge (18)(74) edge (8)(74) edge (5)(75) edge (197)(75) edge (195)(75) edge (191)(75) edge (185)(75) edge (182)(75) edge (177)(75) edge (166)(75) edge (162)(75) edge (146)(75) edge (139)(75) edge (133)(75) edge (132)(75) edge (121)(75) edge (117)(75) edge (108)(75) edge (97)(75) edge (96)(75) edge (94)(75) edge (76)(75) edge (54)(75) edge (53)(75) edge (49)(75) edge (48)(75) edge (19)(75) edge (12)(75) edge (4)(75) edge (2)(75) edge (1)(76) edge (197)(76) edge (195)(76) edge (191)(76) edge (171)(76) edge (166)(76) edge (146)(76) edge (142)(76) edge (126)(76) edge (121)(76) edge (108)(76) edge (97)(76) edge (96)(76) edge (95)(76) edge (90)(76) edge (83)(76) edge (75)(76) edge (67)(76) edge (57)(76) edge (53)(76) edge (12)(76) edge (1)(77) edge (184)(77) edge (176)(77) edge (157)(77) edge (149)(77) edge (145)(77) edge (134)(77) edge (118)(77) edge (100)(77) edge (98)(77) edge (91)(77) edge (89)(77) edge (73)(77) edge (68)(77) edge (63)(77) edge (46)(77) edge (16)(78) edge (197)(78) edge (185)(78) edge (177)(78) edge (172)(78) edge (162)(78) edge (146)(78) edge (135)(78) edge (133)(78) edge (121)(78) edge (94)(78) edge (66)(78) edge (61)(78) edge (56)(78) edge (54)(78) edge (48)(78) edge (44)(78) edge (2)(78) edge (0)(79) edge (196)(79) edge (152)(79) edge (151)(79) edge (114)(79) edge (111)(79) edge (107)(79) edge (106)(79) edge (86)(79) edge (80)(79) edge (59)(79) edge (39)(79) edge (14)(79) edge (10)(80) edge (196)(80) edge (154)(80) edge (152)(80) edge (151)(80) edge (114)(80) edge (111)(80) edge (107)(80) edge (106)(80) edge (86)(80) edge (79)(80) edge (59)(80) edge (39)(80) edge (14)(80) edge (10)(81) edge (183)(81) edge (181)(81) edge (170)(81) edge (169)(81) edge (161)(81) edge (155)(81) edge (153)(81) edge (148)(81) edge (141)(81) edge (136)(81) edge (131)(81) edge (125)(81) edge (124)(81) edge (104)(81) edge (101)(81) edge (69)(81) edge (60)(81) edge (58)(81) edge (52)(81) edge (50)(81) edge (27)(81) edge (23)(81) edge (15)(82) edge (199)(82) edge (192)(82) edge (187)(82) edge (168)(82) edge (106)(82) edge (88)(82) edge (59)(82) edge (51)(82) edge (42)(82) edge (29)(82) edge (14)(82) edge (6)(83) edge (195)(83) edge (191)(83) edge (186)(83) edge (178)(83) edge (171)(83) edge (142)(83) edge (126)(83) edge (113)(83) edge (102)(83) edge (97)(83) edge (95)(83) edge (90)(83) edge (76)(83) edge (67)(83) edge (57)(83) edge (55)(83) edge (53)(83) edge (12)(83) edge (1)(84) edge (189)(84) edge (183)(84) edge (182)(84) edge (179)(84) edge (173)(84) edge (170)(84) edge (164)(84) edge (153)(84) edge (147)(84) edge (141)(84) edge (139)(84) edge (136)(84) edge (132)(84) edge (129)(84) edge (125)(84) edge (123)(84) edge (117)(84) edge (116)(84) edge (108)(84) edge (72)(84) edge (70)(84) edge (65)(84) edge (52)(84) edge (49)(84) edge (32)(84) edge (25)(84) edge (21)(84) edge (11)(84) edge (4)(84) edge (3)(85) edge (190)(85) edge (143)(85) edge (130)(85) edge (103)(85) edge (64)(85) edge (41)(85) edge (40)(85) edge (36)(85) edge (34)(85) edge (33)(85) edge (17)(85) edge (7)(86) edge (196)(86) edge (194)(86) edge (175)(86) edge (174)(86) edge (156)(86) edge (154)(86) edge (152)(86) edge (151)(86) edge (119)(86) edge (114)(86) edge (111)(86) edge (107)(86) edge (105)(86) edge (92)(86) edge (80)(86) edge (79)(86) edge (59)(86) edge (47)(86) edge (39)(86) edge (26)(86) edge (20)(86) edge (10)(87) edge (198)(87) edge (188)(87) edge (167)(87) edge (138)(87) edge (120)(87) edge (110)(87) edge (109)(87) edge (99)(87) edge (74)(87) edge (24)(87) edge (18)(87) edge (8)(87) edge (5)(88) edge (187)(88) edge (144)(88) edge (116)(88) edge (106)(88) edge (82)(88) edge (51)(88) edge (42)(88) edge (31)(88) edge (29)(88) edge (21)(89) edge (199)(89) edge (193)(89) edge (184)(89) edge (168)(89) edge (157)(89) edge (149)(89) edge (145)(89) edge (144)(89) edge (140)(89) edge (118)(89) edge (100)(89) edge (98)(89) edge (77)(89) edge (68)(89) edge (63)(89) edge (62)(89) edge (46)(89) edge (29)(89) edge (16)(89) edge (6)(90) edge (195)(90) edge (191)(90) edge (186)(90) edge (178)(90) edge (171)(90) edge (142)(90) edge (127)(90) edge (126)(90) edge (108)(90) edge (96)(90) edge (95)(90) edge (83)(90) edge (76)(90) edge (71)(90) edge (67)(90) edge (57)(90) edge (53)(90) edge (37)(90) edge (12)(90) edge (1)(91) edge (188)(91) edge (176)(91) edge (160)(91) edge (157)(91) edge (145)(91) edge (138)(91) edge (134)(91) edge (120)(91) edge (115)(91) edge (110)(91) edge (100)(91) edge (77)(91) edge (74)(91) edge (63)(91) edge (46)(91) edge (43)(91) edge (35)(91) edge (24)(91) edge (22)(91) edge (18)(91) edge (16)(92) edge (199)(92) edge (194)(92) edge (192)(92) edge (180)(92) edge (175)(92) edge (174)(92) edge (168)(92) edge (165)(92) edge (163)(92) edge (156)(92) edge (154)(92) edge (152)(92) edge (150)(92) edge (140)(92) edge (119)(92) edge (114)(92) edge (111)(92) edge (107)(92) edge (105)(92) edge (86)(92) edge (59)(92) edge (47)(92) edge (38)(92) edge (30)(92) edge (26)(92) edge (20)(92) edge (6)(93) edge (172)(93) edge (122)(93) edge (94)(93) edge (66)(93) edge (56)(93) edge (44)(93) edge (28)(93) edge (13)(93) edge (2)(93) edge (0)(94) edge (197)(94) edge (185)(94) edge (182)(94) edge (177)(94) edge (172)(94) edge (166)(94) edge (162)(94) edge (146)(94) edge (135)(94) edge (133)(94) edge (132)(94) edge (122)(94) edge (117)(94) edge (93)(94) edge (78)(94) edge (75)(94) edge (66)(94) edge (61)(94) edge (56)(94) edge (54)(94) edge (48)(94) edge (28)(94) edge (19)(94) edge (13)(94) edge (2)(94) edge (0)(95) edge (195)(95) edge (191)(95) edge (186)(95) edge (178)(95) edge (171)(95) edge (142)(95) edge (126)(95) edge (113)(95) edge (102)(95) edge (97)(95) edge (96)(95) edge (90)(95) edge (83)(95) edge (76)(95) edge (67)(95) edge (57)(95) edge (55)(95) edge (53)(95) edge (12)(95) edge (1)(96) edge (197)(96) edge (195)(96) edge (191)(96) edge (185)(96) edge (182)(96) edge (177)(96) edge (166)(96) edge (162)(96) edge (146)(96) edge (142)(96) edge (139)(96) edge (132)(96) edge (126)(96) edge (121)(96) edge (117)(96) edge (108)(96) edge (97)(96) edge (95)(96) edge (90)(96) edge (76)(96) edge (75)(96) edge (54)(96) edge (53)(96) edge (49)(96) edge (48)(96) edge (12)(96) edge (4)(96) edge (1)(97) edge (197)(97) edge (185)(97) edge (171)(97) edge (166)(97) edge (146)(97) edge (142)(97) edge (121)(97) edge (113)(97) edge (96)(97) edge (95)(97) edge (83)(97) edge (76)(97) edge (75)(97) edge (61)(97) edge (54)(97) edge (53)(97) edge (12)(97) edge (1)(98) edge (199)(98) edge (192)(98) edge (184)(98) edge (180)(98) edge (168)(98) edge (163)(98) edge (150)(98) edge (149)(98) edge (140)(98) edge (119)(98) edge (118)(98) edge (89)(98) edge (77)(98) edge (73)(98) edge (68)(98) edge (63)(98) edge (46)(98) edge (38)(98) edge (30)(98) edge (16)(98) edge (6)(99) edge (198)(99) edge (188)(99) edge (167)(99) edge (138)(99) edge (120)(99) edge (115)(99) edge (110)(99) edge (109)(99) edge (87)(99) edge (74)(99) edge (24)(99) edge (18)(99) edge (8)(99) edge (5)(100) edge (184)(100) edge (176)(100) edge (160)(100) edge (157)(100) edge (149)(100) edge (145)(100) edge (134)(100) edge (118)(100) edge (115)(100) edge (91)(100) edge (89)(100) edge (77)(100) edge (63)(100) edge (46)(100) edge (35)(100) edge (22)(100) edge (16)(101) edge (183)(101) edge (181)(101) edge (169)(101) edge (155)(101) edge (148)(101) edge (136)(101) edge (104)(101) edge (81)(101) edge (69)(101) edge (60)(101) edge (58)(101) edge (45)(101) edge (27)(101) edge (23)(102) edge (186)(102) edge (178)(102) edge (171)(102) edge (158)(102) edge (142)(102) edge (137)(102) edge (128)(102) edge (113)(102) edge (112)(102) edge (95)(102) edge (83)(102) edge (67)(102) edge (57)(102) edge (55)(102) edge (37)(102) edge (9)(103) edge (190)(103) edge (151)(103) edge (143)(103) edge (130)(103) edge (85)(103) edge (64)(103) edge (41)(103) edge (36)(103) edge (34)(103) edge (33)(103) edge (14)(103) edge (7)(104) edge (183)(104) edge (181)(104) edge (173)(104) edge (169)(104) edge (159)(104) edge (155)(104) edge (148)(104) edge (136)(104) edge (101)(104) edge (81)(104) edge (69)(104) edge (60)(104) edge (58)(104) edge (45)(104) edge (27)(104) edge (23)(105) edge (199)(105) edge (196)(105) edge (194)(105) edge (192)(105) edge (180)(105) edge (175)(105) edge (174)(105) edge (168)(105) edge (165)(105) edge (163)(105) edge (156)(105) edge (154)(105) edge (152)(105) edge (150)(105) edge (140)(105) edge (119)(105) edge (114)(105) edge (111)(105) edge (107)(105) edge (92)(105) edge (86)(105) edge (59)(105) edge (47)(105) edge (38)(105) edge (30)(105) edge (26)(105) edge (20)(106) edge (196)(106) edge (192)(106) edge (190)(106) edge (151)(106) edge (130)(106) edge (114)(106) edge (88)(106) edge (82)(106) edge (80)(106) edge (79)(106) edge (64)(106) edge (59)(106) edge (51)(106) edge (42)(106) edge (39)(106) edge (14)(106) edge (10)(107) edge (196)(107) edge (194)(107) edge (175)(107) edge (174)(107) edge (156)(107) edge (154)(107) edge (152)(107) edge (151)(107) edge (119)(107) edge (114)(107) edge (111)(107) edge (105)(107) edge (92)(107) edge (86)(107) edge (80)(107) edge (79)(107) edge (59)(107) edge (47)(107) edge (39)(107) edge (26)(107) edge (20)(107) edge (10)(108) edge (195)(108) edge (191)(108) edge (189)(108) edge (179)(108) edge (139)(108) edge (129)(108) edge (126)(108) edge (96)(108) edge (90)(108) edge (84)(108) edge (76)(108) edge (75)(108) edge (72)(108) edge (71)(108) edge (65)(108) edge (49)(108) edge (11)(108) edge (4)(108) edge (3)(109) edge (198)(109) edge (188)(109) edge (167)(109) edge (138)(109) edge (120)(109) edge (115)(109) edge (110)(109) edge (99)(109) edge (87)(109) edge (74)(109) edge (35)(109) edge (24)(109) edge (22)(109) edge (18)(109) edge (8)(109) edge (5)(110) edge (198)(110) edge (188)(110) edge (167)(110) edge (160)(110) edge (138)(110) edge (134)(110) edge (131)(110) edge (120)(110) edge (115)(110) edge (109)(110) edge (99)(110) edge (91)(110) edge (87)(110) edge (74)(110) edge (50)(110) edge (43)(110) edge (35)(110) edge (24)(110) edge (22)(110) edge (18)(110) edge (15)(110) edge (8)(110) edge (5)(111) edge (199)(111) edge (196)(111) edge (194)(111) edge (192)(111) edge (180)(111) edge (175)(111) edge (174)(111) edge (168)(111) edge (165)(111) edge (163)(111) edge (156)(111) edge (154)(111) edge (152)(111) edge (150)(111) edge (119)(111) edge (114)(111) edge (107)(111) edge (105)(111) edge (92)(111) edge (86)(111) edge (80)(111) edge (79)(111) edge (59)(111) edge (47)(111) edge (39)(111) edge (38)(111) edge (26)(111) edge (20)(112) edge (186)(112) edge (178)(112) edge (158)(112) edge (143)(112) edge (137)(112) edge (128)(112) edge (102)(112) edge (67)(112) edge (57)(112) edge (55)(112) edge (40)(112) edge (37)(112) edge (33)(112) edge (17)(112) edge (9)(112) edge (7)(113) edge (186)(113) edge (178)(113) edge (171)(113) edge (142)(113) edge (102)(113) edge (97)(113) edge (95)(113) edge (83)(113) edge (67)(113) edge (57)(113) edge (55)(113) edge (53)(113) edge (1)(114) edge (196)(114) edge (194)(114) edge (192)(114) edge (180)(114) edge (175)(114) edge (174)(114) edge (156)(114) edge (154)(114) edge (152)(114) edge (151)(114) edge (119)(114) edge (111)(114) edge (107)(114) edge (106)(114) edge (105)(114) edge (92)(114) edge (86)(114) edge (80)(114) edge (79)(114) edge (59)(114) edge (39)(114) edge (26)(114) edge (20)(114) edge (10)(115) edge (188)(115) edge (176)(115) edge (167)(115) edge (160)(115) edge (157)(115) edge (145)(115) edge (138)(115) edge (134)(115) edge (120)(115) edge (110)(115) edge (109)(115) edge (100)(115) edge (99)(115) edge (91)(115) edge (74)(115) edge (43)(115) edge (35)(115) edge (24)(115) edge (22)(115) edge (18)(115) edge (5)(116) edge (193)(116) edge (189)(116) edge (187)(116) edge (179)(116) edge (164)(116) edge (153)(116) edge (147)(116) edge (144)(116) edge (139)(116) edge (129)(116) edge (125)(116) edge (88)(116) edge (84)(116) edge (72)(116) edge (70)(116) edge (65)(116) edge (62)(116) edge (31)(116) edge (29)(116) edge (21)(116) edge (11)(116) edge (3)(117) edge (197)(117) edge (183)(117) edge (182)(117) edge (177)(117) edge (173)(117) edge (170)(117) edge (166)(117) edge (159)(117) edge (146)(117) edge (139)(117) edge (133)(117) edge (132)(117) edge (123)(117) edge (96)(117) edge (94)(117) edge (84)(117) edge (75)(117) edge (72)(117) edge (65)(117) edge (52)(117) edge (49)(117) edge (48)(117) edge (45)(117) edge (32)(117) edge (27)(117) edge (25)(117) edge (19)(117) edge (11)(117) edge (4)(117) edge (2)(118) edge (199)(118) edge (184)(118) edge (168)(118) edge (163)(118) edge (157)(118) edge (150)(118) edge (149)(118) edge (140)(118) edge (100)(118) edge (98)(118) edge (89)(118) edge (77)(118) edge (73)(118) edge (68)(118) edge (63)(118) edge (46)(118) edge (38)(118) edge (30)(118) edge (29)(118) edge (16)(118) edge (6)(119) edge (199)(119) edge (194)(119) edge (192)(119) edge (180)(119) edge (175)(119) edge (174)(119) edge (168)(119) edge (165)(119) edge (163)(119) edge (156)(119) edge (154)(119) edge (152)(119) edge (150)(119) edge (140)(119) edge (114)(119) edge (111)(119) edge (107)(119) edge (105)(119) edge (98)(119) edge (92)(119) edge (86)(119) edge (73)(119) edge (68)(119) edge (59)(119) edge (38)(119) edge (30)(119) edge (26)(119) edge (20)(119) edge (6)(120) edge (198)(120) edge (188)(120) edge (176)(120) edge (167)(120) edge (160)(120) edge (145)(120) edge (138)(120) edge (134)(120) edge (115)(120) edge (110)(120) edge (109)(120) edge (99)(120) edge (91)(120) edge (87)(120) edge (74)(120) edge (43)(120) edge (35)(120) edge (24)(120) edge (22)(120) edge (18)(120) edge (15)(120) edge (8)(120) edge (5)(121) edge (197)(121) edge (185)(121) edge (166)(121) edge (162)(121) edge (146)(121) edge (135)(121) edge (97)(121) edge (96)(121) edge (78)(121) edge (76)(121) edge (75)(121) edge (61)(121) edge (54)(121) edge (53)(121) edge (48)(121) edge (12)(121) edge (1)(122) edge (177)(122) edge (173)(122) edge (172)(122) edge (159)(122) edge (133)(122) edge (132)(122) edge (94)(122) edge (93)(122) edge (66)(122) edge (56)(122) edge (48)(122) edge (45)(122) edge (44)(122) edge (28)(122) edge (19)(122) edge (13)(122) edge (2)(122) edge (0)(123) edge (183)(123) edge (182)(123) edge (173)(123) edge (170)(123) edge (159)(123) edge (153)(123) edge (141)(123) edge (139)(123) edge (136)(123) edge (132)(123) edge (129)(123) edge (125)(123) edge (117)(123) edge (84)(123) edge (72)(123) edge (65)(123) edge (52)(123) edge (49)(123) edge (45)(123) edge (32)(123) edge (27)(123) edge (25)(123) edge (19)(123) edge (11)(123) edge (4)(124) edge (198)(124) edge (181)(124) edge (170)(124) edge (169)(124) edge (164)(124) edge (161)(124) edge (153)(124) edge (141)(124) edge (136)(124) edge (131)(124) edge (125)(124) edge (81)(124) edge (69)(124) edge (62)(124) edge (58)(124) edge (50)(124) edge (43)(124) edge (35)(124) edge (23)(124) edge (22)(124) edge (15)(124) edge (5)(125) edge (183)(125) edge (181)(125) edge (170)(125) edge (169)(125) edge (164)(125) edge (161)(125) edge (155)(125) edge (153)(125) edge (147)(125) edge (141)(125) edge (136)(125) edge (131)(125) edge (124)(125) edge (123)(125) edge (116)(125) edge (84)(125) edge (81)(125) edge (72)(125) edge (70)(125) edge (69)(125) edge (65)(125) edge (58)(125) edge (52)(125) edge (50)(125) edge (43)(125) edge (27)(125) edge (23)(125) edge (15)(125) edge (11)(126) edge (195)(126) edge (191)(126) edge (186)(126) edge (178)(126) edge (171)(126) edge (166)(126) edge (142)(126) edge (108)(126) edge (96)(126) edge (95)(126) edge (90)(126) edge (83)(126) edge (76)(126) edge (71)(126) edge (67)(126) edge (57)(126) edge (53)(126) edge (37)(126) edge (12)(126) edge (1)(127) edge (190)(127) edge (130)(127) edge (90)(127) edge (71)(127) edge (64)(127) edge (42)(127) edge (41)(127) edge (37)(127) edge (14)(127) edge (7)(128) edge (186)(128) edge (178)(128) edge (158)(128) edge (143)(128) edge (137)(128) edge (112)(128) edge (102)(128) edge (55)(128) edge (40)(128) edge (37)(128) edge (33)(128) edge (17)(128) edge (9)(128) edge (7)(129) edge (191)(129) edge (189)(129) edge (187)(129) edge (179)(129) edge (164)(129) edge (147)(129) edge (139)(129) edge (123)(129) edge (116)(129) edge (108)(129) edge (84)(129) edge (72)(129) edge (71)(129) edge (70)(129) edge (65)(129) edge (49)(129) edge (31)(129) edge (21)(129) edge (11)(129) edge (3)(130) edge (190)(130) edge (143)(130) edge (127)(130) edge (106)(130) edge (103)(130) edge (85)(130) edge (64)(130) edge (42)(130) edge (41)(130) edge (36)(130) edge (34)(130) edge (33)(130) edge (14)(130) edge (7)(131) edge (198)(131) edge (181)(131) edge (169)(131) edge (164)(131) edge (161)(131) edge (153)(131) edge (145)(131) edge (141)(131) edge (136)(131) edge (125)(131) edge (124)(131) edge (110)(131) edge (81)(131) edge (69)(131) edge (62)(131) edge (58)(131) edge (50)(131) edge (43)(131) edge (35)(131) edge (23)(131) edge (22)(131) edge (15)(131) edge (5)(132) edge (197)(132) edge (185)(132) edge (182)(132) edge (177)(132) edge (173)(132) edge (166)(132) edge (162)(132) edge (159)(132) edge (146)(132) edge (133)(132) edge (123)(132) edge (122)(132) edge (117)(132) edge (96)(132) edge (94)(132) edge (84)(132) edge (75)(132) edge (72)(132) edge (52)(132) edge (49)(132) edge (48)(132) edge (45)(132) edge (32)(132) edge (28)(132) edge (25)(132) edge (19)(132) edge (13)(132) edge (11)(132) edge (4)(132) edge (2)(133) edge (197)(133) edge (185)(133) edge (182)(133) edge (177)(133) edge (173)(133) edge (172)(133) edge (166)(133) edge (162)(133) edge (159)(133) edge (146)(133) edge (135)(133) edge (132)(133) edge (122)(133) edge (117)(133) edge (94)(133) edge (78)(133) edge (75)(133) edge (66)(133) edge (61)(133) edge (56)(133) edge (54)(133) edge (48)(133) edge (45)(133) edge (32)(133) edge (28)(133) edge (25)(133) edge (19)(133) edge (13)(133) edge (4)(133) edge (2)(133) edge (0)(134) edge (188)(134) edge (176)(134) edge (160)(134) edge (157)(134) edge (145)(134) edge (138)(134) edge (120)(134) edge (115)(134) edge (110)(134) edge (100)(134) edge (91)(134) edge (77)(134) edge (74)(134) edge (63)(134) edge (46)(134) edge (35)(134) edge (24)(134) edge (22)(134) edge (18)(134) edge (16)(135) edge (197)(135) edge (185)(135) edge (177)(135) edge (172)(135) edge (162)(135) edge (146)(135) edge (133)(135) edge (121)(135) edge (94)(135) edge (78)(135) edge (61)(135) edge (56)(135) edge (54)(135) edge (48)(135) edge (2)(135) edge (0)(136) edge (183)(136) edge (179)(136) edge (173)(136) edge (170)(136) edge (164)(136) edge (161)(136) edge (155)(136) edge (153)(136) edge (141)(136) edge (131)(136) edge (125)(136) edge (124)(136) edge (123)(136) edge (104)(136) edge (101)(136) edge (84)(136) edge (81)(136) edge (72)(136) edge (69)(136) edge (65)(136) edge (58)(136) edge (52)(136) edge (50)(136) edge (49)(136) edge (32)(136) edge (27)(136) edge (25)(136) edge (23)(136) edge (15)(136) edge (11)(137) edge (186)(137) edge (178)(137) edge (171)(137) edge (158)(137) edge (128)(137) edge (112)(137) edge (102)(137) edge (67)(137) edge (57)(137) edge (55)(137) edge (40)(137) edge (37)(137) edge (9)(138) edge (188)(138) edge (167)(138) edge (160)(138) edge (134)(138) edge (120)(138) edge (115)(138) edge (110)(138) edge (109)(138) edge (99)(138) edge (91)(138) edge (87)(138) edge (74)(138) edge (35)(138) edge (24)(138) edge (22)(138) edge (18)(138) edge (8)(139) edge (191)(139) edge (189)(139) edge (179)(139) edge (170)(139) edge (164)(139) edge (147)(139) edge (129)(139) edge (123)(139) edge (117)(139) edge (116)(139) edge (108)(139) edge (96)(139) edge (84)(139) edge (75)(139) edge (72)(139) edge (71)(139) edge (70)(139) edge (65)(139) edge (52)(139) edge (49)(139) edge (21)(139) edge (11)(139) edge (4)(139) edge (3)(140) edge (199)(140) edge (194)(140) edge (192)(140) edge (184)(140) edge (180)(140) edge (168)(140) edge (163)(140) edge (150)(140) edge (119)(140) edge (118)(140) edge (105)(140) edge (98)(140) edge (92)(140) edge (89)(140) edge (73)(140) edge (68)(140) edge (59)(140) edge (46)(140) edge (38)(140) edge (30)(140) edge (29)(140) edge (6)(141) edge (183)(141) edge (181)(141) edge (170)(141) edge (169)(141) edge (164)(141) edge (161)(141) edge (155)(141) edge (153)(141) edge (136)(141) edge (131)(141) edge (125)(141) edge (124)(141) edge (123)(141) edge (84)(141) edge (81)(141) edge (72)(141) edge (69)(141) edge (65)(141) edge (58)(141) edge (52)(141) edge (50)(141) edge (43)(141) edge (27)(141) edge (23)(141) edge (15)(141) edge (11)(142) edge (195)(142) edge (191)(142) edge (186)(142) edge (178)(142) edge (171)(142) edge (126)(142) edge (113)(142) edge (102)(142) edge (97)(142) edge (96)(142) edge (95)(142) edge (90)(142) edge (83)(142) edge (76)(142) edge (67)(142) edge (57)(142) edge (55)(142) edge (53)(142) edge (37)(142) edge (12)(142) edge (1)(143) edge (190)(143) edge (158)(143) edge (130)(143) edge (128)(143) edge (112)(143) edge (103)(143) edge (85)(143) edge (64)(143) edge (41)(143) edge (40)(143) edge (37)(143) edge (36)(143) edge (34)(143) edge (33)(143) edge (17)(143) edge (7)(144) edge (193)(144) edge (189)(144) edge (187)(144) edge (179)(144) edge (164)(144) edge (153)(144) edge (147)(144) edge (116)(144) edge (89)(144) edge (88)(144) edge (70)(144) edge (62)(144) edge (51)(144) edge (31)(144) edge (29)(144) edge (21)(144) edge (3)(145) edge (193)(145) edge (176)(145) edge (157)(145) edge (134)(145) edge (131)(145) edge (120)(145) edge (115)(145) edge (100)(145) edge (91)(145) edge (89)(145) edge (77)(145) edge (63)(145) edge (62)(145) edge (46)(145) edge (43)(145) edge (35)(145) edge (22)(145) edge (16)(145) edge (15)(146) edge (197)(146) edge (185)(146) edge (182)(146) edge (177)(146) edge (166)(146) edge (162)(146) edge (135)(146) edge (133)(146) edge (132)(146) edge (121)(146) edge (117)(146) edge (97)(146) edge (96)(146) edge (94)(146) edge (78)(146) edge (76)(146) edge (75)(146) edge (61)(146) edge (56)(146) edge (54)(146) edge (48)(146) edge (19)(146) edge (12)(146) edge (4)(146) edge (2)(146) edge (1)(147) edge (193)(147) edge (189)(147) edge (187)(147) edge (179)(147) edge (170)(147) edge (164)(147) edge (153)(147) edge (144)(147) edge (139)(147) edge (129)(147) edge (125)(147) edge (116)(147) edge (84)(147) edge (72)(147) edge (70)(147) edge (65)(147) edge (62)(147) edge (31)(147) edge (29)(147) edge (21)(147) edge (11)(147) edge (3)(148) edge (183)(148) edge (181)(148) edge (173)(148) edge (159)(148) edge (155)(148) edge (104)(148) edge (101)(148) edge (81)(148) edge (69)(148) edge (60)(148) edge (45)(148) edge (27)(148) edge (23)(149) edge (184)(149) edge (176)(149) edge (157)(149) edge (118)(149) edge (100)(149) edge (98)(149) edge (89)(149) edge (77)(149) edge (73)(149) edge (68)(149) edge (63)(149) edge (46)(149) edge (16)(150) edge (199)(150) edge (194)(150) edge (192)(150) edge (184)(150) edge (180)(150) edge (175)(150) edge (174)(150) edge (168)(150) edge (165)(150) edge (163)(150) edge (154)(150) edge (140)(150) edge (119)(150) edge (118)(150) edge (111)(150) edge (105)(150) edge (98)(150) edge (92)(150) edge (73)(150) edge (68)(150) edge (59)(150) edge (38)(150) edge (30)(150) edge (26)(150) edge (6)(151) edge (196)(151) edge (152)(151) edge (114)(151) edge (107)(151) edge (106)(151) edge (103)(151) edge (86)(151) edge (80)(151) edge (79)(151) edge (39)(151) edge (36)(151) edge (10)(152) edge (196)(152) edge (194)(152) edge (175)(152) edge (174)(152) edge (156)(152) edge (154)(152) edge (151)(152) edge (119)(152) edge (114)(152) edge (111)(152) edge (107)(152) edge (105)(152) edge (92)(152) edge (86)(152) edge (80)(152) edge (79)(152) edge (59)(152) edge (47)(152) edge (39)(152) edge (26)(152) edge (20)(152) edge (10)(153) edge (193)(153) edge (189)(153) edge (183)(153) edge (179)(153) edge (170)(153) edge (164)(153) edge (161)(153) edge (147)(153) edge (144)(153) edge (141)(153) edge (136)(153) edge (131)(153) edge (125)(153) edge (124)(153) edge (123)(153) edge (116)(153) edge (84)(153) edge (81)(153) edge (72)(153) edge (70)(153) edge (69)(153) edge (65)(153) edge (62)(153) edge (58)(153) edge (52)(153) edge (50)(153) edge (43)(153) edge (21)(153) edge (15)(153) edge (11)(153) edge (3)(154) edge (196)(154) edge (194)(154) edge (192)(154) edge (180)(154) edge (175)(154) edge (174)(154) edge (165)(154) edge (163)(154) edge (156)(154) edge (152)(154) edge (150)(154) edge (119)(154) edge (114)(154) edge (111)(154) edge (107)(154) edge (105)(154) edge (92)(154) edge (86)(154) edge (80)(154) edge (59)(154) edge (47)(154) edge (39)(154) edge (26)(154) edge (20)(155) edge (183)(155) edge (181)(155) edge (173)(155) edge (170)(155) edge (169)(155) edge (159)(155) edge (148)(155) edge (141)(155) edge (136)(155) edge (125)(155) edge (104)(155) edge (101)(155) edge (81)(155) edge (69)(155) edge (60)(155) edge (58)(155) edge (45)(155) edge (27)(155) edge (23)(156) edge (194)(156) edge (180)(156) edge (175)(156) edge (174)(156) edge (165)(156) edge (154)(156) edge (152)(156) edge (119)(156) edge (114)(156) edge (111)(156) edge (107)(156) edge (105)(156) edge (92)(156) edge (86)(156) edge (59)(156) edge (47)(156) edge (26)(156) edge (20)(157) edge (176)(157) edge (160)(157) edge (149)(157) edge (145)(157) edge (134)(157) edge (118)(157) edge (115)(157) edge (100)(157) edge (91)(157) edge (89)(157) edge (77)(157) edge (63)(157) edge (62)(157) edge (46)(157) edge (43)(157) edge (35)(157) edge (22)(157) edge (16)(158) edge (186)(158) edge (143)(158) edge (137)(158) edge (128)(158) edge (112)(158) edge (102)(158) edge (55)(158) edge (40)(158) edge (17)(158) edge (9)(159) edge (183)(159) edge (182)(159) edge (177)(159) edge (173)(159) edge (170)(159) edge (155)(159) edge (148)(159) edge (133)(159) edge (132)(159) edge (123)(159) edge (122)(159) edge (117)(159) edge (104)(159) edge (60)(159) edge (52)(159) edge (49)(159) edge (48)(159) edge (45)(159) edge (32)(159) edge (28)(159) edge (27)(159) edge (25)(159) edge (19)(159) edge (13)(159) edge (11)(159) edge (4)(160) edge (188)(160) edge (176)(160) edge (167)(160) edge (157)(160) edge (138)(160) edge (134)(160) edge (120)(160) edge (115)(160) edge (110)(160) edge (100)(160) edge (91)(160) edge (74)(160) edge (63)(160) edge (35)(160) edge (24)(160) edge (22)(160) edge (18)(161) edge (198)(161) edge (181)(161) edge (170)(161) edge (169)(161) edge (164)(161) edge (153)(161) edge (141)(161) edge (136)(161) edge (131)(161) edge (125)(161) edge (124)(161) edge (81)(161) edge (69)(161) edge (62)(161) edge (58)(161) edge (50)(161) edge (43)(161) edge (35)(161) edge (23)(161) edge (22)(161) edge (15)(161) edge (5)(162) edge (197)(162) edge (185)(162) edge (182)(162) edge (177)(162) edge (172)(162) edge (166)(162) edge (146)(162) edge (135)(162) edge (133)(162) edge (132)(162) edge (121)(162) edge (96)(162) edge (94)(162) edge (78)(162) edge (75)(162) edge (61)(162) edge (56)(162) edge (54)(162) edge (48)(162) edge (19)(162) edge (12)(162) edge (2)(162) edge (0)(163) edge (199)(163) edge (194)(163) edge (192)(163) edge (184)(163) edge (180)(163) edge (175)(163) edge (168)(163) edge (165)(163) edge (154)(163) edge (150)(163) edge (140)(163) edge (119)(163) edge (118)(163) edge (111)(163) edge (105)(163) edge (98)(163) edge (92)(163) edge (73)(163) edge (68)(163) edge (59)(163) edge (38)(163) edge (30)(163) edge (26)(163) edge (6)(164) edge (193)(164) edge (189)(164) edge (179)(164) edge (170)(164) edge (161)(164) edge (153)(164) edge (147)(164) edge (144)(164) edge (141)(164) edge (139)(164) edge (136)(164) edge (131)(164) edge (129)(164) edge (125)(164) edge (124)(164) edge (116)(164) edge (84)(164) edge (72)(164) edge (70)(164) edge (65)(164) edge (62)(164) edge (31)(164) edge (21)(164) edge (11)(164) edge (3)(165) edge (194)(165) edge (192)(165) edge (180)(165) edge (175)(165) edge (174)(165) edge (168)(165) edge (163)(165) edge (156)(165) edge (154)(165) edge (150)(165) edge (119)(165) edge (111)(165) edge (105)(165) edge (92)(165) edge (73)(165) edge (59)(165) edge (47)(165) edge (38)(165) edge (30)(165) edge (26)(165) edge (20)(166) edge (197)(166) edge (195)(166) edge (191)(166) edge (185)(166) edge (182)(166) edge (177)(166) edge (162)(166) edge (146)(166) edge (133)(166) edge (132)(166) edge (126)(166) edge (121)(166) edge (117)(166) edge (97)(166) edge (96)(166) edge (94)(166) edge (76)(166) edge (75)(166) edge (61)(166) edge (54)(166) edge (53)(166) edge (48)(166) edge (12)(166) edge (4)(166) edge (2)(166) edge (1)(167) edge (198)(167) edge (188)(167) edge (160)(167) edge (138)(167) edge (120)(167) edge (115)(167) edge (110)(167) edge (109)(167) edge (99)(167) edge (87)(167) edge (74)(167) edge (35)(167) edge (24)(167) edge (18)(167) edge (8)(167) edge (5)(168) edge (199)(168) edge (194)(168) edge (192)(168) edge (184)(168) edge (180)(168) edge (175)(168) edge (165)(168) edge (163)(168) edge (150)(168) edge (140)(168) edge (119)(168) edge (118)(168) edge (111)(168) edge (105)(168) edge (98)(168) edge (92)(168) edge (89)(168) edge (82)(168) edge (68)(168) edge (59)(168) edge (51)(168) edge (38)(168) edge (30)(168) edge (29)(168) edge (26)(168) edge (6)(169) edge (198)(169) edge (181)(169) edge (161)(169) edge (155)(169) edge (141)(169) edge (131)(169) edge (125)(169) edge (124)(169) edge (104)(169) edge (101)(169) edge (81)(169) edge (69)(169) edge (58)(169) edge (50)(169) edge (43)(169) edge (23)(169) edge (15)(169) edge (5)(170) edge (189)(170) edge (183)(170) edge (179)(170) edge (173)(170) edge (164)(170) edge (161)(170) edge (159)(170) edge (155)(170) edge (153)(170) edge (147)(170) edge (141)(170) edge (139)(170) edge (136)(170) edge (125)(170) edge (124)(170) edge (123)(170) edge (117)(170) edge (84)(170) edge (81)(170) edge (72)(170) edge (70)(170) edge (69)(170) edge (65)(170) edge (58)(170) edge (52)(170) edge (49)(170) edge (45)(170) edge (32)(170) edge (27)(170) edge (25)(170) edge (23)(170) edge (11)(170) edge (4)(170) edge (3)(171) edge (195)(171) edge (186)(171) edge (178)(171) edge (142)(171) edge (137)(171) edge (126)(171) edge (113)(171) edge (102)(171) edge (97)(171) edge (95)(171) edge (90)(171) edge (83)(171) edge (76)(171) edge (67)(171) edge (57)(171) edge (55)(171) edge (53)(171) edge (1)(172) edge (185)(172) edge (177)(172) edge (162)(172) edge (135)(172) edge (133)(172) edge (122)(172) edge (94)(172) edge (93)(172) edge (78)(172) edge (66)(172) edge (56)(172) edge (48)(172) edge (44)(172) edge (28)(172) edge (19)(172) edge (13)(172) edge (2)(172) edge (0)(173) edge (183)(173) edge (182)(173) edge (177)(173) edge (170)(173) edge (159)(173) edge (155)(173) edge (148)(173) edge (136)(173) edge (133)(173) edge (132)(173) edge (123)(173) edge (122)(173) edge (117)(173) edge (104)(173) edge (84)(173) edge (60)(173) edge (52)(173) edge (49)(173) edge (45)(173) edge (32)(173) edge (28)(173) edge (27)(173) edge (25)(173) edge (19)(173) edge (13)(173) edge (11)(173) edge (4)(174) edge (194)(174) edge (180)(174) edge (175)(174) edge (165)(174) edge (156)(174) edge (154)(174) edge (152)(174) edge (150)(174) edge (119)(174) edge (114)(174) edge (111)(174) edge (107)(174) edge (105)(174) edge (92)(174) edge (86)(174) edge (59)(174) edge (47)(174) edge (26)(174) edge (20)(175) edge (194)(175) edge (192)(175) edge (180)(175) edge (174)(175) edge (168)(175) edge (165)(175) edge (163)(175) edge (156)(175) edge (154)(175) edge (152)(175) edge (150)(175) edge (119)(175) edge (114)(175) edge (111)(175) edge (107)(175) edge (105)(175) edge (92)(175) edge (86)(175) edge (59)(175) edge (47)(175) edge (38)(175) edge (30)(175) edge (26)(175) edge (20)(176) edge (160)(176) edge (157)(176) edge (149)(176) edge (145)(176) edge (134)(176) edge (120)(176) edge (115)(176) edge (100)(176) edge (91)(176) edge (77)(176) edge (63)(176) edge (46)(176) edge (35)(176) edge (22)(176) edge (16)(177) edge (197)(177) edge (185)(177) edge (182)(177) edge (173)(177) edge (172)(177) edge (166)(177) edge (162)(177) edge (159)(177) edge (146)(177) edge (135)(177) edge (133)(177) edge (132)(177) edge (122)(177) edge (117)(177) edge (96)(177) edge (94)(177) edge (78)(177) edge (75)(177) edge (61)(177) edge (56)(177) edge (54)(177) edge (48)(177) edge (45)(177) edge (32)(177) edge (28)(177) edge (25)(177) edge (19)(177) edge (13)(177) edge (12)(177) edge (4)(177) edge (2)(177) edge (0)(178) edge (195)(178) edge (186)(178) edge (171)(178) edge (142)(178) edge (137)(178) edge (128)(178) edge (126)(178) edge (113)(178) edge (112)(178) edge (102)(178) edge (95)(178) edge (90)(178) edge (83)(178) edge (67)(178) edge (57)(178) edge (55)(178) edge (37)(179) edge (193)(179) edge (189)(179) edge (187)(179) edge (170)(179) edge (164)(179) edge (153)(179) edge (147)(179) edge (144)(179) edge (139)(179) edge (136)(179) edge (129)(179) edge (116)(179) edge (108)(179) edge (84)(179) edge (72)(179) edge (70)(179) edge (65)(179) edge (62)(179) edge (49)(179) edge (31)(179) edge (21)(179) edge (11)(179) edge (3)(180) edge (199)(180) edge (194)(180) edge (192)(180) edge (175)(180) edge (174)(180) edge (168)(180) edge (165)(180) edge (163)(180) edge (156)(180) edge (154)(180) edge (150)(180) edge (140)(180) edge (119)(180) edge (114)(180) edge (111)(180) edge (105)(180) edge (98)(180) edge (92)(180) edge (73)(180) edge (68)(180) edge (59)(180) edge (38)(180) edge (30)(180) edge (26)(180) edge (20)(180) edge (6)(181) edge (198)(181) edge (183)(181) edge (169)(181) edge (161)(181) edge (155)(181) edge (148)(181) edge (141)(181) edge (131)(181) edge (125)(181) edge (124)(181) edge (104)(181) edge (101)(181) edge (81)(181) edge (69)(181) edge (58)(181) edge (50)(181) edge (27)(181) edge (23)(181) edge (15)(181) edge (5)(182) edge (197)(182) edge (185)(182) edge (177)(182) edge (173)(182) edge (166)(182) edge (162)(182) edge (159)(182) edge (146)(182) edge (133)(182) edge (132)(182) edge (123)(182) edge (117)(182) edge (96)(182) edge (94)(182) edge (84)(182) edge (75)(182) edge (72)(182) edge (56)(182) edge (52)(182) edge (49)(182) edge (48)(182) edge (45)(182) edge (32)(182) edge (25)(182) edge (19)(182) edge (12)(182) edge (11)(182) edge (4)(182) edge (2)(183) edge (181)(183) edge (173)(183) edge (170)(183) edge (159)(183) edge (155)(183) edge (153)(183) edge (148)(183) edge (141)(183) edge (136)(183) edge (125)(183) edge (123)(183) edge (117)(183) edge (104)(183) edge (101)(183) edge (84)(183) edge (81)(183) edge (72)(183) edge (69)(183) edge (60)(183) edge (58)(183) edge (52)(183) edge (45)(183) edge (32)(183) edge (27)(183) edge (25)(183) edge (23)(183) edge (19)(183) edge (11)(184) edge (199)(184) edge (192)(184) edge (168)(184) edge (163)(184) edge (150)(184) edge (149)(184) edge (140)(184) edge (118)(184) edge (100)(184) edge (98)(184) edge (89)(184) edge (77)(184) edge (73)(184) edge (68)(184) edge (63)(184) edge (46)(184) edge (38)(184) edge (30)(184) edge (29)(184) edge (16)(184) edge (6)(185) edge (197)(185) edge (182)(185) edge (177)(185) edge (172)(185) edge (166)(185) edge (162)(185) edge (146)(185) edge (135)(185) edge (133)(185) edge (132)(185) edge (121)(185) edge (97)(185) edge (96)(185) edge (94)(185) edge (78)(185) edge (75)(185) edge (61)(185) edge (56)(185) edge (54)(185) edge (48)(185) edge (12)(185) edge (2)(185) edge (0)(186) edge (195)(186) edge (178)(186) edge (171)(186) edge (158)(186) edge (142)(186) edge (137)(186) edge (128)(186) edge (126)(186) edge (113)(186) edge (112)(186) edge (102)(186) edge (95)(186) edge (90)(186) edge (83)(186) edge (67)(186) edge (57)(186) edge (55)(186) edge (37)(187) edge (193)(187) edge (189)(187) edge (179)(187) edge (147)(187) edge (144)(187) edge (129)(187) edge (116)(187) edge (88)(187) edge (82)(187) edge (70)(187) edge (51)(187) edge (42)(187) edge (31)(187) edge (29)(187) edge (21)(187) edge (3)(188) edge (198)(188) edge (167)(188) edge (160)(188) edge (138)(188) edge (134)(188) edge (120)(188) edge (115)(188) edge (110)(188) edge (109)(188) edge (99)(188) edge (91)(188) edge (87)(188) edge (74)(188) edge (35)(188) edge (24)(188) edge (22)(188) edge (18)(188) edge (8)(188) edge (5)(189) edge (193)(189) edge (187)(189) edge (179)(189) edge (170)(189) edge (164)(189) edge (153)(189) edge (147)(189) edge (144)(189) edge (139)(189) edge (129)(189) edge (116)(189) edge (108)(189) edge (84)(189) edge (72)(189) edge (71)(189) edge (70)(189) edge (65)(189) edge (49)(189) edge (31)(189) edge (21)(189) edge (11)(189) edge (3)(190) edge (143)(190) edge (130)(190) edge (127)(190) edge (106)(190) edge (103)(190) edge (85)(190) edge (64)(190) edge (42)(190) edge (41)(190) edge (36)(190) edge (34)(190) edge (33)(190) edge (14)(190) edge (7)(191) edge (197)(191) edge (195)(191) edge (166)(191) edge (142)(191) edge (139)(191) edge (129)(191) edge (126)(191) edge (108)(191) edge (96)(191) edge (95)(191) edge (90)(191) edge (83)(191) edge (76)(191) edge (75)(191) edge (71)(191) edge (67)(191) edge (53)(191) edge (12)(191) edge (1)(192) edge (199)(192) edge (194)(192) edge (184)(192) edge (180)(192) edge (175)(192) edge (168)(192) edge (165)(192) edge (163)(192) edge (154)(192) edge (150)(192) edge (140)(192) edge (119)(192) edge (114)(192) edge (111)(192) edge (106)(192) edge (105)(192) edge (98)(192) edge (92)(192) edge (82)(192) edge (68)(192) edge (59)(192) edge (38)(192) edge (30)(192) edge (26)(192) edge (6)(193) edge (189)(193) edge (187)(193) edge (179)(193) edge (164)(193) edge (153)(193) edge (147)(193) edge (145)(193) edge (144)(193) edge (116)(193) edge (89)(193) edge (70)(193) edge (62)(193) edge (51)(193) edge (46)(193) edge (31)(193) edge (29)(193) edge (21)(193) edge (3)(194) edge (199)(194) edge (196)(194) edge (192)(194) edge (180)(194) edge (175)(194) edge (174)(194) edge (168)(194) edge (165)(194) edge (163)(194) edge (156)(194) edge (154)(194) edge (152)(194) edge (150)(194) edge (140)(194) edge (119)(194) edge (114)(194) edge (111)(194) edge (107)(194) edge (105)(194) edge (92)(194) edge (86)(194) edge (59)(194) edge (38)(194) edge (30)(194) edge (26)(194) edge (20)(194) edge (6)(195) edge (191)(195) edge (186)(195) edge (178)(195) edge (171)(195) edge (166)(195) edge (142)(195) edge (126)(195) edge (108)(195) edge (96)(195) edge (95)(195) edge (90)(195) edge (83)(195) edge (76)(195) edge (75)(195) edge (71)(195) edge (67)(195) edge (57)(195) edge (53)(195) edge (37)(195) edge (12)(195) edge (1)(196) edge (194)(196) edge (154)(196) edge (152)(196) edge (151)(196) edge (114)(196) edge (111)(196) edge (107)(196) edge (106)(196) edge (105)(196) edge (86)(196) edge (80)(196) edge (79)(196) edge (59)(196) edge (39)(196) edge (10)(197) edge (191)(197) edge (185)(197) edge (182)(197) edge (177)(197) edge (166)(197) edge (162)(197) edge (146)(197) edge (135)(197) edge (133)(197) edge (132)(197) edge (121)(197) edge (117)(197) edge (97)(197) edge (96)(197) edge (94)(197) edge (78)(197) edge (76)(197) edge (75)(197) edge (61)(197) edge (56)(197) edge (54)(197) edge (53)(197) edge (48)(197) edge (12)(197) edge (4)(197) edge (2)(197) edge (1)(198) edge (188)(198) edge (181)(198) edge (169)(198) edge (167)(198) edge (161)(198) edge (131)(198) edge (124)(198) edge (120)(198) edge (110)(198) edge (109)(198) edge (99)(198) edge (87)(198) edge (74)(198) edge (69)(198) edge (58)(198) edge (50)(198) edge (43)(198) edge (35)(198) edge (22)(198) edge (18)(198) edge (15)(198) edge (8)(198) edge (5)(199) edge (194)(199) edge (192)(199) edge (184)(199) edge (180)(199) edge (168)(199) edge (163)(199) edge (150)(199) edge (140)(199) edge (119)(199) edge (118)(199) edge (111)(199) edge (105)(199) edge (98)(199) edge (92)(199) edge (89)(199) edge (82)(199) edge (73)(199) edge (68)(199) edge (59)(199) edge (51)(199) edge (38)(199) edge (30)(199) edge (29)(199) edge (26)(199) edge (6);
\node(0)[fill=blue!16!white] at (1.24417991475,8.83875786964) {};
\node(1)[fill=red!32!white] at (5.3068941453,10.2536021471) {};
\node(2)[fill=blue!13!white] at (2.61902251368,9.06039024361) {};
\node(3)[fill=blue!26!white] at (5.60252221959,6.05988488292) {};
\node(4)[fill=blue!21!white] at (3.86683291713,7.65701032214) {};
\node(5)[fill=blue!68!white] at (2.89349411195,2.06192748386) {};
\node(6)[fill=red!3!white] at (8.2150432311,3.36744349482) {};
\node(7)[fill=red!118!white] at (9.47417210403,8.57367075879) {};
\node(8)[fill=blue!80!white] at (3.06223720845,0.0884198812866) {};
\node(9)[fill=red!114!white] at (8.70474382975,12.1455836883) {};
\node(10)[fill=red!49!white] at (11.4873197269,5.93777860908) {};
\node(11)[fill=blue!30!white] at (4.32177905435,6.45514714761) {};
\node(12)[fill=red!15!white] at (4.70205677101,9.71558545078) {};
\node(13)[fill=blue!21!white] at (1.58626231516,7.87985447588) {};
\node(14)[fill=red!95!white] at (9.47362723907,6.91142040054) {};
\node(15)[fill=blue!58!white] at (3.51195746826,3.30593428247) {};
\node(16)[fill=blue!41!white] at (6.17230622142,2.15844402006) {};
\node(17)[fill=red!128!white] at (10.0279182335,11.3127010246) {};
\node(18)[fill=blue!76!white] at (4.22842376849,0.466736393814) {};
\node(19)[fill=blue!22!white] at (2.77091245426,7.95283601014) {};
\node(20)[fill=red!23!white] at (11.8642891036,3.51812590088) {};
\node(21)[fill=blue!26!white] at (5.75232056579,5.2417288032) {};
\node(22)[fill=blue!65!white] at (4.45978257712,2.22977892325) {};
\node(23)[fill=blue!50!white] at (2.18592539965,4.68742899512) {};
\node(24)[fill=blue!76!white] at (4.64727840563,0.0516586974539) {};
\node(25)[fill=blue!28!white] at (3.02003710609,6.93286021919) {};
\node(26)[fill=red!19!white] at (10.5679831469,3.60612989389) {};
\node(27)[fill=blue!40!white] at (2.58986963565,5.99478342601) {};
\node(28)[fill=blue!22!white] at (1.3870204588,7.77519558454) {};
\node(29)[fill=blue!15!white] at (6.92338491392,4.21010805867) {};
\node(30)[fill=red!8!white] at (9.1785987848,2.3133645442) {};
\node(31)[fill=blue!26!white] at (6.04333737307,5.05203944479) {};
\node(32)[fill=blue!29!white] at (3.08490516334,6.86403232881) {};
\node(33)[fill=red!122!white] at (10.0816416485,9.25494805768) {};
\node(34)[fill=red!125!white] at (10.876156851,8.159649445) {};
\node(35)[fill=blue!65!white] at (4.49946725497,2.16856655704) {};
\node(36)[fill=red!114!white] at (11.0443041485,7.84856462628) {};
\node(37)[fill=red!87!white] at (8.27875705364,9.30926444962) {};
\node(38)[fill=red!10!white] at (9.40125207099,2.44407028485) {};
\node(39)[fill=red!39!white] at (11.3718298254,5.42510452721) {};
\node(40)[fill=red!121!white] at (9.66076663184,10.1569380695) {};
\node(41)[fill=red!123!white] at (9.88022973358,8.27911067781) {};
\node(42)[fill=red!59!white] at (8.36459004744,6.69881726649) {};
\node(43)[fill=blue!60!white] at (3.99150246053,2.84861614955) {};
\node(44)[fill=blue!19!white] at (0.,8.39533924093) {};
\node(45)[fill=blue!31!white] at (2.27027753856,6.96198862339) {};
\node(46)[fill=blue!32!white] at (6.55005012242,2.66009835273) {};
\node(47)[fill=red!24!white] at (12.4138638866,3.40029625526) {};
\node(48)[fill=blue!12!white] at (3.03923049917,8.95547883306) {};
\node(49)[fill=blue!25!white] at (4.33300034755,7.17307729578) {};
\node(50)[fill=blue!58!white] at (3.23085970597,3.40676277153) {};
\node(51)[fill=red!1!white] at (7.87400266596,5.08855598294) {};
\node(52)[fill=blue!32!white] at (3.43446815358,6.60030952519) {};
\node(53)[fill=red!33!white] at (5.40650224035,10.2068198133) {};
\node(54)[fill=blue!4!white] at (3.35629188076,10.1078115019) {};
\node(55)[fill=red!80!white] at (7.69801436601,10.9912568367) {};
\node(56)[fill=blue!14!white] at (2.0474469042,9.11894508927) {};
\node(57)[fill=red!62!white] at (7.14240034063,10.2946156246) {};
\node(58)[fill=blue!53!white] at (2.85634461475,4.24924741994) {};
\node(59)[fill=red!22!white] at (9.82034564239,4.12204693799) {};
\node(60)[fill=blue!38!white] at (1.47898020329,6.39921774759) {};
\node(61)[fill=blue!5!white] at (2.90061027117,10.6280366594) {};
\node(62)[fill=blue!42!white] at (5.28117750986,3.67735542093) {};
\node(63)[fill=blue!40!white] at (6.87473812545,1.39616356795) {};
\node(64)[fill=red!112!white] at (9.26685607422,7.90646960065) {};
\node(65)[fill=blue!29!white] at (4.81167165036,6.44788808847) {};
\node(66)[fill=blue!18!white] at (0.491575462978,8.81702602958) {};
\node(67)[fill=red!60!white] at (6.95487987622,10.042150974) {};
\node(68)[fill=blue!6!white] at (8.33961819075,2.1787829253) {};
\node(69)[fill=blue!52!white] at (2.89049352423,4.22822725131) {};
\node(70)[fill=blue!30!white] at (5.43015845455,5.27467818507) {};
\node(71)[fill=red!15!white] at (6.55331880331,7.28197867591) {};
\node(72)[fill=blue!30!white] at (4.42983773154,6.35599640825) {};
\node(73)[fill=blue!0!white] at (8.76478732204,1.77100169606) {};
\node(74)[fill=blue!75!white] at (4.0219426087,0.838323104169) {};
\node(75)[fill=blue!1!white] at (4.57018992061,8.82498975278) {};
\node(76)[fill=red!29!white] at (5.2924359189,9.81879437433) {};
\node(77)[fill=blue!36!white] at (7.01870321996,1.52509061405) {};
\node(78)[fill=blue!11!white] at (1.75080906094,9.85548818967) {};
\node(79)[fill=red!43!white] at (10.7457382982,5.62422314717) {};
\node(80)[fill=red!42!white] at (10.8259365125,5.65488149121) {};
\node(81)[fill=blue!49!white] at (2.44387003267,4.68062290261) {};
\node(82)[fill=red!20!white] at (8.66282874935,5.0026252379) {};
\node(83)[fill=red!50!white] at (5.88601221712,10.7492807895) {};
\node(84)[fill=blue!30!white] at (4.46364013576,6.33664198818) {};
\node(85)[fill=red!128!white] at (11.1428684998,8.64847052012) {};
\node(86)[fill=red!29!white] at (11.5348624073,4.14776619776) {};
\node(87)[fill=blue!80!white] at (2.92679522663,0.205477544461) {};
\node(88)[fill=blue!1!white] at (7.57010017783,5.50411282592) {};
\node(89)[fill=blue!24!white] at (6.81843063769,2.99091820855) {};
\node(90)[fill=red!46!white] at (6.51736659056,8.99335017903) {};
\node(91)[fill=blue!63!white] at (5.08357795329,1.50572375779) {};
\node(92)[fill=red!18!white] at (10.2411825221,3.17049894658) {};
\node(93)[fill=blue!19!white] at (0.314397219417,8.67233088669) {};
\node(94)[fill=blue!13!white] at (2.53351276066,9.00467522592) {};
\node(95)[fill=red!48!white] at (5.72679273931,10.5749893895) {};
\node(96)[fill=red!7!white] at (4.88909612609,8.80788073484) {};
\node(97)[fill=red!21!white] at (4.73226579862,10.7556878681) {};
\node(98)[fill=blue!6!white] at (8.39797125056,2.13694575674) {};
\node(99)[fill=blue!79!white] at (3.29136083518,0.0565057863227) {};
\node(100)[fill=blue!48!white] at (6.39456921742,1.58206977928) {};
\node(101)[fill=blue!49!white] at (1.55486608312,5.28838578567) {};
\node(102)[fill=red!80!white] at (7.77539388476,10.913877318) {};
\node(103)[fill=red!119!white] at (11.098425576,7.81039128456) {};
\node(104)[fill=blue!46!white] at (1.7059932935,5.39829391419) {};
\node(105)[fill=red!19!white] at (10.3228339828,3.33548677883) {};
\node(106)[fill=red!52!white] at (9.30922574423,5.7345570932) {};
\node(107)[fill=red!29!white] at (11.5951159823,4.20801977285) {};
\node(108)[fill=blue!5!white] at (5.36852885226,7.74248138702) {};
\node(109)[fill=blue!77!white] at (3.48354772066,0.652466882919) {};
\node(110)[fill=blue!72!white] at (3.58531280768,1.44820559293) {};
\node(111)[fill=red!23!white] at (10.5912819519,3.87625439253) {};
\node(112)[fill=red!102!white] at (8.90271651963,10.3158507752) {};
\node(113)[fill=red!59!white] at (6.11884877867,11.7141508399) {};
\node(114)[fill=red!29!white] at (10.6688809213,4.59776676127) {};
\node(115)[fill=blue!70!white] at (4.56581756474,1.1245123728) {};
\node(116)[fill=blue!29!white] at (5.54515969556,5.26784839451) {};
\node(117)[fill=blue!22!white] at (3.69062187503,7.59884980759) {};
\node(118)[fill=blue!14!white] at (7.39253171051,2.51017217154) {};
\node(119)[fill=red!16!white] at (9.93494973064,2.93798998741) {};
\node(120)[fill=blue!72!white] at (3.9596839332,1.35691847995) {};
\node(121)[fill=red!5!white] at (4.02721479581,10.5170215308) {};
\node(122)[fill=blue!20!white] at (1.60889290345,8.04412602079) {};
\node(123)[fill=blue!31!white] at (3.66446145779,6.5717233215) {};
\node(124)[fill=blue!54!white] at (3.66247568015,3.7780874291) {};
\node(125)[fill=blue!44!white] at (3.94027665674,4.84389737446) {};
\node(126)[fill=red!41!white] at (6.2169251058,9.25636469004) {};
\node(127)[fill=red!96!white] at (8.05958801012,8.04242557219) {};
\node(128)[fill=red!107!white] at (9.22311283713,10.612933338) {};
\node(129)[fill=blue!23!white] at (5.80274591923,6.71641210483) {};
\node(130)[fill=red!113!white] at (9.65398969605,7.48129353229) {};
\node(131)[fill=blue!56!white] at (3.65097018905,3.52646196941) {};
\node(132)[fill=blue!19!white] at (3.69760774444,8.04372124134) {};
\node(133)[fill=blue!16!white] at (2.51129916675,8.61995114527) {};
\node(134)[fill=blue!63!white] at (5.70264992485,1.01209073623) {};
\node(135)[fill=blue!10!white] at (2.05225945712,10.1581490539) {};
\node(136)[fill=blue!42!white] at (3.39488642261,5.55783415363) {};
\node(137)[fill=red!92!white] at (8.17071121297,11.1718698765) {};
\node(138)[fill=blue!76!white] at (4.69893710308,0.) {};
\node(139)[fill=blue!22!white] at (5.13766673742,7.04562750521) {};
\node(140)[fill=red!3!white] at (8.10305022233,3.1644885056) {};
\node(141)[fill=blue!46!white] at (3.52229818861,4.90176720534) {};
\node(142)[fill=red!50!white] at (6.55847671393,9.74035272501) {};
\node(143)[fill=red!121!white] at (10.0045542945,9.23809583441) {};
\node(144)[fill=blue!26!white] at (6.2696580422,4.63345420209) {};
\node(145)[fill=blue!53!white] at (5.27282886915,2.53457508912) {};
\node(146)[fill=blue!5!white] at (3.56675527202,9.64742402745) {};
\node(147)[fill=blue!30!white] at (5.35119712552,5.15267763651) {};
\node(148)[fill=blue!45!white] at (1.30292270634,5.4373099982) {};
\node(149)[fill=blue!30!white] at (7.33408507737,1.27312594943) {};
\node(150)[fill=red!11!white] at (9.3937104748,2.58586448825) {};
\node(151)[fill=red!55!white] at (11.409886132,6.01765572233) {};
\node(152)[fill=red!29!white] at (11.4644889319,4.07216052664) {};
\node(153)[fill=blue!40!white] at (4.24731806376,4.77522722169) {};
\node(154)[fill=red!24!white] at (11.0947224202,3.27379680483) {};
\node(155)[fill=blue!46!white] at (2.00936514972,5.27975175075) {};
\node(156)[fill=red!23!white] at (11.737049933,3.22962663649) {};
\node(157)[fill=blue!51!white] at (5.63764086519,1.99005043296) {};
\node(158)[fill=red!111!white] at (9.05855830839,11.046990921) {};
\node(159)[fill=blue!29!white] at (2.47872351929,6.9432155829) {};
\node(160)[fill=blue!69!white] at (5.22434509237,0.569496784282) {};
\node(161)[fill=blue!54!white] at (3.58645977164,3.814186074) {};
\node(162)[fill=blue!8!white] at (3.10116191013,9.51845791714) {};
\node(163)[fill=red!10!white] at (9.46946841775,2.51003799587) {};
\node(164)[fill=blue!35!white] at (4.70086114776,5.08951875384) {};
\node(165)[fill=red!17!white] at (10.0715385225,2.76102273281) {};
\node(166)[fill=red!3!white] at (4.14866458752,9.38523633316) {};
\node(167)[fill=blue!78!white] at (3.80413700013,0.357408149612) {};
\node(168)[fill=red!8!white] at (8.57735774695,3.71064570001) {};
\node(169)[fill=blue!56!white] at (2.31444243199,3.54301118568) {};
\node(170)[fill=blue!36!white] at (3.80680593792,5.78403669948) {};
\node(171)[fill=red!56!white] at (6.30340053216,11.1524052124) {};
\node(172)[fill=blue!16!white] at (1.20355812934,8.87937965505) {};
\node(173)[fill=blue!30!white] at (2.61472921594,6.71825387677) {};
\node(174)[fill=red!23!white] at (11.3135609899,2.91198873606) {};
\node(175)[fill=red!20!white] at (10.5250704499,3.49361451328) {};
\node(176)[fill=blue!56!white] at (5.91970681515,1.00606018133) {};
\node(177)[fill=blue!14!white] at (2.85703566889,8.76572169661) {};
\node(178)[fill=red!70!white] at (7.24820546163,10.4742216225) {};
\node(179)[fill=blue!30!white] at (5.24021346649,5.75469838206) {};
\node(180)[fill=red!14!white] at (9.78991512607,2.7974924491) {};
\node(181)[fill=blue!54!white] at (2.40128004574,4.03348364915) {};
\node(182)[fill=blue!17!white] at (3.88341337084,8.1980046205) {};
\node(183)[fill=blue!40!white] at (2.78463869963,5.8970521259) {};
\node(184)[fill=blue!11!white] at (7.63464918612,2.65890567615) {};
\node(185)[fill=blue!7!white] at (3.33491494134,9.84969328317) {};
\node(186)[fill=red!72!white] at (7.34482831706,10.4165016245) {};
\node(187)[fill=blue!16!white] at (7.06760698593,5.67692549374) {};
\node(188)[fill=blue!76!white] at (4.14135600717,0.573219611384) {};
\node(189)[fill=blue!26!white] at (5.56743123922,6.09497586329) {};
\node(190)[fill=red!113!white] at (9.71730496757,7.5207516933) {};
\node(191)[fill=red!23!white] at (5.77582082847,8.74986369293) {};
\node(192)[fill=red!14!white] at (9.22238774335,3.62131456478) {};
\node(193)[fill=blue!30!white] at (6.00898819692,4.40794643247) {};
\node(194)[fill=red!19!white] at (10.3401216851,3.27767103338) {};
\node(195)[fill=red!39!white] at (6.24394714998,9.17585257621) {};
\node(196)[fill=red!35!white] at (11.0366916007,5.08707680199) {};
\node(197)[fill=blue!2!white] at (3.81794947007,9.51355831131) {};
\node(198)[fill=blue!68!white] at (2.93813395973,2.02920383745) {};
\node(199)[fill=red!7!white] at (8.51204912058,3.66473896611) {};
\end{tikzpicture}


==> chapter3/tikz/geometricstart.tex <==
\begin{tikzpicture}[scale=3.5]
\tikzstyle{every node}=[draw, fill=white, circle, minimum width=5pt, inner sep=0pt];\node(0) at (0.988140007426,0.497260444371) {};
\node(1) at (0.776958529155,0.858855366702) {};
\node(2) at (0.764033064967,0.725020443143) {};
\node(3) at (0.505089296718,0.413007655203) {};
\node(4) at (0.0130615533429,0.613612123049) {};
\node(5) at (0.0855577284501,0.37957198374) {};
\node(6) at (0.288230435507,0.939910551688) {};
\node(7) at (0.588758977578,0.0093823781943) {};
\node(8) at (0.0264014339197,0.475462803308) {};
\node(9) at (0.397473732021,0.97640711937) {};
\node(10) at (0.690666873404,0.704841921852) {};
\node(11) at (0.4582349124,0.450213185571) {};
\node(12) at (0.791259513966,0.728247989453) {};
\node(13) at (0.417742987984,0.494474729238) {};
\node(14) at (0.708882288333,0.747918284905) {};
\node(15) at (0.870434886185,0.587325431284) {};
\node(16) at (0.725735083959,0.753893831) {};
\node(17) at (0.343357751055,0.53626806139) {};
\node(18) at (0.031848336294,0.0642136505977) {};
\node(19) at (0.225024235941,0.337071462376) {};
\node(20) at (0.686452609561,0.362413102452) {};
\node(21) at (0.569789580076,0.0894731120242) {};
\node(22) at (0.105321933269,0.378216672897) {};
\node(23) at (0.187658720899,0.215990321304) {};
\node(24) at (0.00162024555393,0.563506118449) {};
\node(25) at (0.453698829563,0.487125281232) {};
\node(26) at (0.838274787015,0.425196697742) {};
\node(27) at (0.523772754374,0.355860379368) {};
\node(28) at (0.105329510193,0.372219497441) {};
\node(29) at (0.372094829045,0.525718218346) {};
\node(30) at (0.423864344909,0.170471668366) {};
\node(31) at (0.953147320571,0.120130349651) {};
\node(32) at (0.777189839662,0.345385316413) {};
\node(33) at (0.816266393921,0.902597797871) {};
\node(34) at (0.460620133695,0.649269203458) {};
\node(35) at (0.33540331581,0.13061859407) {};
\node(36) at (0.333712476502,0.708133094712) {};
\node(37) at (0.240531104207,0.247458959689) {};
\node(38) at (0.59084628562,0.33260912144) {};
\node(39) at (0.738739617548,0.856576443284) {};
\node(40) at (0.420181382089,0.321490298743) {};
\node(41) at (0.655742937084,0.920062298196) {};
\node(42) at (0.897941188483,0.533786810023) {};
\node(43) at (0.122132061708,0.0417084290239) {};
\node(44) at (0.882546681685,0.0907700060668) {};
\node(45) at (0.493966949353,0.458953172311) {};
\node(46) at (0.36169754748,0.0855692137759) {};
\node(47) at (0.431452391255,0.140192053056) {};
\node(48) at (0.558191830181,0.433601481813) {};
\node(49) at (0.703791658386,0.776601092937) {};
\node(50) at (0.771924858197,0.267251693869) {};
\node(51) at (0.398045352998,0.183061410011) {};
\node(52) at (0.612582548962,0.600524547904) {};
\node(53) at (0.9748449663,0.983500766862) {};
\node(54) at (0.448576435244,0.895045183978) {};
\node(55) at (0.0176324221186,0.446751134526) {};
\node(56) at (0.992248211481,0.698644381917) {};
\node(57) at (0.707017725171,0.989230465906) {};
\node(58) at (0.120524636148,0.556341565548) {};
\node(59) at (0.656756710161,0.841429066511) {};
\node(60) at (0.101373589574,0.78771263518) {};
\node(61) at (0.0747038763075,0.662680466775) {};
\node(62) at (0.377819033346,0.0783415719202) {};
\node(63) at (0.110935220235,0.687786686442) {};
\node(64) at (0.209308197502,0.188586890666) {};
\node(65) at (0.107476919056,0.127864493218) {};
\node(66) at (0.781400820923,0.124718878564) {};
\node(67) at (0.957544225856,0.75615902415) {};
\node(68) at (0.0931532509159,0.493492659817) {};
\node(69) at (0.183947146956,0.4629012636) {};
\node(70) at (0.296034981841,0.547347835057) {};
\node(71) at (0.0416617633942,0.418644608629) {};
\node(72) at (0.323917771065,0.997075354443) {};
\node(73) at (0.814306486178,0.707387313218) {};
\node(74) at (0.842959896552,0.0378990470548) {};
\node(75) at (0.948622642115,0.556718258577) {};
\node(76) at (0.0114044467648,0.813760384518) {};
\node(77) at (0.332783829695,0.134240379697) {};
\node(78) at (0.742882009135,0.923016041271) {};
\node(79) at (0.849309025471,0.0629400159665) {};
\node(80) at (0.901794589223,0.395835354106) {};
\node(81) at (0.794223374475,0.43272443252) {};
\node(82) at (0.59518934501,0.124584403384) {};
\node(83) at (0.528271081981,0.841039554234) {};
\node(84) at (0.348820172537,0.112835304217) {};
\node(85) at (0.827705107047,0.835175999024) {};
\node(86) at (0.480863169829,0.913372303285) {};
\node(87) at (0.515802687652,0.988092974546) {};
\node(88) at (0.0342257448889,0.804098807679) {};
\node(89) at (0.882385809666,0.407085437318) {};
\node(90) at (0.103225913464,0.427452151606) {};
\node(91) at (0.170307442416,0.812782626576) {};
\node(92) at (0.0970429313292,0.523584266227) {};
\node(93) at (0.0993941097306,0.172118356357) {};
\node(94) at (0.0418856520044,0.435466229272) {};
\node(95) at (0.233873663759,0.680867600647) {};
\node(96) at (0.965126082887,0.87541578424) {};
\node(97) at (0.00906218533465,0.914033231557) {};
\node(98) at (0.299453003753,0.23550050756) {};
\node(99) at (0.52816494461,0.158501935795) {};
\node(100) at (0.955942712331,0.340629620885) {};
\node(101) at (0.668443357214,0.127412246689) {};
\node(102) at (0.742942032475,0.0528720824416) {};
\node(103) at (0.410260121446,0.236008908682) {};
\node(104) at (0.867028003622,0.271711820087) {};
\node(105) at (0.223404938522,0.543748249977) {};
\node(106) at (0.57613877244,0.675026630758) {};
\node(107) at (0.546074635002,0.960563879768) {};
\node(108) at (0.746164188718,0.92522290235) {};
\node(109) at (0.581028735174,0.705526512869) {};
\node(110) at (0.16824821635,0.52691637066) {};
\node(111) at (0.336078027654,0.520398065588) {};
\node(112) at (0.843155380493,0.177382138099) {};
\node(113) at (0.374774478145,0.97440206418) {};
\node(114) at (0.196041299526,0.242755850792) {};
\node(115) at (0.490831611878,0.0739397612288) {};
\node(116) at (0.0156608591686,0.0185764767026) {};
\node(117) at (0.896232884369,0.776420109851) {};
\node(118) at (0.231155814636,0.598691931738) {};
\node(119) at (0.876857986263,0.56297693035) {};
\node(120) at (0.266297069769,0.379128904876) {};
\node(121) at (0.0328704611592,0.529909864939) {};
\node(122) at (0.7917521018,0.116834990837) {};
\node(123) at (0.89625594306,0.197174332831) {};
\node(124) at (0.906382873826,0.41061115502) {};
\node(125) at (0.0915775291923,0.20175723666) {};
\node(126) at (0.3058405007,0.311052858621) {};
\node(127) at (0.76639646222,0.951375624665) {};
\node(128) at (0.868065019569,0.135367123989) {};
\node(129) at (0.0229420769249,0.431311676841) {};
\node(130) at (0.146073702543,0.0631492222989) {};
\node(131) at (0.721001723588,0.219185319705) {};
\node(132) at (0.344121034385,0.791793883787) {};
\node(133) at (0.3609644612,0.493605348994) {};
\node(134) at (0.628482854527,0.172481600838) {};
\node(135) at (0.472344935685,0.404543832393) {};
\node(136) at (0.78986348087,0.595562424746) {};
\node(137) at (0.383315903059,0.991322036487) {};
\node(138) at (0.680904311177,0.0247997403832) {};
\node(139) at (0.270412572485,0.211849867758) {};
\node(140) at (0.785377143556,0.220067978932) {};
\node(141) at (0.302113175511,0.0344759313809) {};
\node(142) at (0.312066507988,0.322968998279) {};
\node(143) at (0.0851351148405,0.467230110276) {};
\node(144) at (0.387613587953,0.711686862315) {};
\node(145) at (0.60208040765,0.189995260174) {};
\node(146) at (0.483063458488,0.781014767305) {};
\node(147) at (0.185676755972,0.222099072957) {};
\node(148) at (0.793028519874,0.926627816998) {};
\node(149) at (0.926266436255,0.156365018747) {};
\node(150) at (0.560050829409,0.414485069847) {};
\node(151) at (0.464341497485,0.988393759782) {};
\node(152) at (0.13247203647,0.916896915749) {};
\node(153) at (0.631449906968,0.674986850845) {};
\node(154) at (0.919440375891,0.758737919853) {};
\node(155) at (0.150436178304,0.910407881491) {};
\node(156) at (0.700398289696,0.269745129393) {};
\node(157) at (0.274875270213,0.037867170408) {};
\node(158) at (0.577243070069,0.572768649204) {};
\node(159) at (0.66905947222,0.0935432437606) {};
\node(160) at (0.553080223143,0.503870007301) {};
\node(161) at (0.107300363311,0.682300601059) {};
\node(162) at (0.393632338115,0.262248071549) {};
\node(163) at (0.695594782081,0.207025017652) {};
\node(164) at (0.168128201981,0.479852548506) {};
\node(165) at (0.0821472487778,0.0161823230109) {};
\node(166) at (0.862658532066,0.938914908552) {};
\node(167) at (0.580234143232,0.883976069063) {};
\node(168) at (0.698994409733,0.304916599079) {};
\node(169) at (0.153660911375,0.817563906864) {};
\node(170) at (0.934962569824,0.0881041852124) {};
\node(171) at (0.69036800039,0.208113569994) {};
\node(172) at (0.81040215096,0.805638684009) {};
\node(173) at (0.204649967841,0.325250596842) {};
\node(174) at (0.187577260114,0.11763605051) {};
\node(175) at (0.665616026789,0.184989469653) {};
\node(176) at (0.947973648172,0.334439179457) {};
\node(177) at (0.65948139117,0.354479758092) {};
\node(178) at (0.216223437435,0.709686817199) {};
\node(179) at (0.271153135945,0.455086399079) {};
\node(180) at (0.542286776633,0.051716063865) {};
\node(181) at (0.878255697698,0.888259336547) {};
\node(182) at (0.705392812273,0.945271039775) {};
\node(183) at (0.158985165711,0.186657372864) {};
\node(184) at (0.0991578697068,0.819725731781) {};
\node(185) at (0.269481115369,0.848462078313) {};
\node(186) at (0.620577916528,0.523721967372) {};
\node(187) at (0.334021464433,0.0887994466166) {};
\node(188) at (0.187338488856,0.472418605508) {};
\node(189) at (0.775503309019,0.979198441909) {};
\node(190) at (0.98971730159,0.66853259623) {};
\node(191) at (0.0271422926509,0.986026966517) {};
\node(192) at (0.990500088144,0.122364664012) {};
\node(193) at (0.786889223885,0.699686250001) {};
\node(194) at (0.259879083524,0.260687202751) {};
\node(195) at (0.989563649718,0.616435735465) {};
\node(196) at (0.5919047472,0.363148656131) {};
\node(197) at (0.0758021808551,0.53630266354) {};
\node(198) at (0.702253594146,0.168315982901) {};
\node(199) at (0.103730435759,0.34200686946) {};
\path[-]
(0) edge (185)(0) edge (177)(0) edge (172)(0) edge (162)(0) edge (135)(0) edge (133)(0) edge (122)(0) edge (94)(0) edge (93)(0) edge (78)(0) edge (66)(0) edge (56)(0) edge (48)(0) edge (44)(0) edge (28)(0) edge (19)(0) edge (13)(0) edge (2)(1) edge (197)(1) edge (195)(1) edge (191)(1) edge (171)(1) edge (166)(1) edge (146)(1) edge (142)(1) edge (126)(1) edge (121)(1) edge (113)(1) edge (97)(1) edge (96)(1) edge (95)(1) edge (90)(1) edge (83)(1) edge (76)(1) edge (75)(1) edge (67)(1) edge (57)(1) edge (53)(1) edge (12)(2) edge (197)(2) edge (185)(2) edge (182)(2) edge (177)(2) edge (172)(2) edge (166)(2) edge (162)(2) edge (146)(2) edge (135)(2) edge (133)(2) edge (132)(2) edge (122)(2) edge (117)(2) edge (94)(2) edge (93)(2) edge (78)(2) edge (75)(2) edge (66)(2) edge (61)(2) edge (56)(2) edge (54)(2) edge (48)(2) edge (28)(2) edge (19)(2) edge (13)(2) edge (0)(3) edge (193)(3) edge (189)(3) edge (187)(3) edge (179)(3) edge (170)(3) edge (164)(3) edge (153)(3) edge (147)(3) edge (144)(3) edge (139)(3) edge (129)(3) edge (116)(3) edge (108)(3) edge (84)(3) edge (72)(3) edge (71)(3) edge (70)(3) edge (65)(3) edge (49)(3) edge (31)(3) edge (21)(3) edge (11)(4) edge (197)(4) edge (182)(4) edge (177)(4) edge (173)(4) edge (170)(4) edge (166)(4) edge (159)(4) edge (146)(4) edge (139)(4) edge (133)(4) edge (132)(4) edge (123)(4) edge (117)(4) edge (108)(4) edge (96)(4) edge (84)(4) edge (75)(4) edge (72)(4) edge (65)(4) edge (52)(4) edge (49)(4) edge (48)(4) edge (45)(4) edge (32)(4) edge (25)(4) edge (19)(4) edge (11)(5) edge (198)(5) edge (188)(5) edge (181)(5) edge (169)(5) edge (167)(5) edge (161)(5) edge (131)(5) edge (124)(5) edge (120)(5) edge (115)(5) edge (110)(5) edge (109)(5) edge (99)(5) edge (87)(5) edge (74)(5) edge (69)(5) edge (58)(5) edge (50)(5) edge (43)(5) edge (35)(5) edge (22)(5) edge (18)(5) edge (15)(5) edge (8)(6) edge (199)(6) edge (194)(6) edge (192)(6) edge (184)(6) edge (180)(6) edge (168)(6) edge (163)(6) edge (150)(6) edge (140)(6) edge (119)(6) edge (118)(6) edge (98)(6) edge (92)(6) edge (89)(6) edge (82)(6) edge (73)(6) edge (68)(6) edge (59)(6) edge (51)(6) edge (46)(6) edge (38)(6) edge (30)(6) edge (29)(7) edge (190)(7) edge (143)(7) edge (130)(7) edge (128)(7) edge (127)(7) edge (112)(7) edge (103)(7) edge (85)(7) edge (64)(7) edge (41)(7) edge (40)(7) edge (37)(7) edge (36)(7) edge (34)(7) edge (33)(7) edge (14)(8) edge (198)(8) edge (188)(8) edge (167)(8) edge (138)(8) edge (120)(8) edge (110)(8) edge (109)(8) edge (99)(8) edge (87)(8) edge (74)(8) edge (24)(8) edge (18)(8) edge (5)(9) edge (158)(9) edge (137)(9) edge (128)(9) edge (112)(9) edge (102)(9) edge (55)(9) edge (40)(9) edge (17)(10) edge (196)(10) edge (152)(10) edge (151)(10) edge (114)(10) edge (107)(10) edge (106)(10) edge (86)(10) edge (80)(10) edge (79)(10) edge (39)(10) edge (36)(11) edge (189)(11) edge (183)(11) edge (182)(11) edge (179)(11) edge (173)(11) edge (170)(11) edge (164)(11) edge (159)(11) edge (153)(11) edge (147)(11) edge (141)(11) edge (139)(11) edge (136)(11) edge (132)(11) edge (129)(11) edge (125)(11) edge (123)(11) edge (117)(11) edge (116)(11) edge (108)(11) edge (84)(11) edge (72)(11) edge (70)(11) edge (65)(11) edge (52)(11) edge (49)(11) edge (32)(11) edge (27)(11) edge (25)(11) edge (4)(11) edge (3)(12) edge (197)(12) edge (195)(12) edge (191)(12) edge (185)(12) edge (182)(12) edge (177)(12) edge (166)(12) edge (162)(12) edge (146)(12) edge (142)(12) edge (126)(12) edge (121)(12) edge (97)(12) edge (96)(12) edge (95)(12) edge (90)(12) edge (83)(12) edge (76)(12) edge (75)(12) edge (61)(12) edge (54)(12) edge (53)(12) edge (48)(12) edge (1)(13) edge (177)(13) edge (173)(13) edge (172)(13) edge (159)(13) edge (133)(13) edge (132)(13) edge (122)(13) edge (94)(13) edge (93)(13) edge (66)(13) edge (60)(13) edge (56)(13) edge (48)(13) edge (45)(13) edge (44)(13) edge (28)(13) edge (25)(13) edge (19)(13) edge (2)(13) edge (0)(14) edge (190)(14) edge (130)(14) edge (127)(14) edge (106)(14) edge (103)(14) edge (82)(14) edge (80)(14) edge (79)(14) edge (64)(14) edge (42)(14) edge (41)(14) edge (36)(14) edge (34)(14) edge (7)(15) edge (198)(15) edge (181)(15) edge (169)(15) edge (161)(15) edge (153)(15) edge (145)(15) edge (141)(15) edge (136)(15) edge (131)(15) edge (125)(15) edge (124)(15) edge (120)(15) edge (110)(15) edge (81)(15) edge (69)(15) edge (62)(15) edge (58)(15) edge (50)(15) edge (43)(15) edge (35)(15) edge (22)(15) edge (5)(16) edge (184)(16) edge (176)(16) edge (157)(16) edge (149)(16) edge (145)(16) edge (134)(16) edge (118)(16) edge (100)(16) edge (98)(16) edge (91)(16) edge (89)(16) edge (77)(16) edge (68)(16) edge (63)(16) edge (62)(16) edge (46)(16) edge (35)(16) edge (22)(17) edge (158)(17) edge (143)(17) edge (128)(17) edge (112)(17) edge (85)(17) edge (40)(17) edge (33)(17) edge (9)(18) edge (198)(18) edge (188)(18) edge (167)(18) edge (160)(18) edge (138)(18) edge (134)(18) edge (120)(18) edge (115)(18) edge (110)(18) edge (109)(18) edge (99)(18) edge (91)(18) edge (87)(18) edge (74)(18) edge (35)(18) edge (24)(18) edge (22)(18) edge (8)(18) edge (5)(19) edge (183)(19) edge (182)(19) edge (177)(19) edge (173)(19) edge (172)(19) edge (162)(19) edge (159)(19) edge (146)(19) edge (133)(19) edge (132)(19) edge (123)(19) edge (122)(19) edge (117)(19) edge (94)(19) edge (75)(19) edge (60)(19) edge (56)(19) edge (52)(19) edge (49)(19) edge (48)(19) edge (45)(19) edge (32)(19) edge (28)(19) edge (27)(19) edge (25)(19) edge (13)(19) edge (4)(19) edge (2)(19) edge (0)(20) edge (194)(20) edge (180)(20) edge (175)(20) edge (174)(20) edge (165)(20) edge (156)(20) edge (154)(20) edge (152)(20) edge (119)(20) edge (114)(20) edge (111)(20) edge (107)(20) edge (105)(20) edge (92)(20) edge (86)(20) edge (59)(20) edge (47)(20) edge (26)(21) edge (193)(21) edge (189)(21) edge (187)(21) edge (179)(21) edge (164)(21) edge (153)(21) edge (147)(21) edge (144)(21) edge (139)(21) edge (129)(21) edge (116)(21) edge (88)(21) edge (84)(21) edge (72)(21) edge (70)(21) edge (65)(21) edge (62)(21) edge (51)(21) edge (31)(21) edge (29)(21) edge (3)(22) edge (198)(22) edge (188)(22) edge (176)(22) edge (161)(22) edge (160)(22) edge (157)(22) edge (145)(22) edge (138)(22) edge (134)(22) edge (131)(22) edge (124)(22) edge (120)(22) edge (115)(22) edge (110)(22) edge (109)(22) edge (100)(22) edge (91)(22) edge (74)(22) edge (62)(22) edge (50)(22) edge (43)(22) edge (35)(22) edge (24)(22) edge (18)(22) edge (16)(22) edge (15)(22) edge (5)(23) edge (183)(23) edge (181)(23) edge (170)(23) edge (169)(23) edge (161)(23) edge (155)(23) edge (148)(23) edge (141)(23) edge (136)(23) edge (131)(23) edge (125)(23) edge (124)(23) edge (104)(23) edge (101)(23) edge (81)(23) edge (69)(23) edge (60)(23) edge (58)(23) edge (50)(23) edge (27)(24) edge (188)(24) edge (167)(24) edge (160)(24) edge (138)(24) edge (134)(24) edge (120)(24) edge (115)(24) edge (110)(24) edge (109)(24) edge (99)(24) edge (91)(24) edge (87)(24) edge (74)(24) edge (35)(24) edge (22)(24) edge (18)(24) edge (8)(25) edge (183)(25) edge (182)(25) edge (177)(25) edge (173)(25) edge (170)(25) edge (159)(25) edge (136)(25) edge (133)(25) edge (132)(25) edge (123)(25) edge (117)(25) edge (84)(25) edge (72)(25) edge (65)(25) edge (60)(25) edge (52)(25) edge (49)(25) edge (48)(25) edge (45)(25) edge (32)(25) edge (27)(25) edge (19)(25) edge (13)(25) edge (11)(25) edge (4)(26) edge (199)(26) edge (194)(26) edge (192)(26) edge (180)(26) edge (175)(26) edge (174)(26) edge (168)(26) edge (165)(26) edge (163)(26) edge (156)(26) edge (154)(26) edge (152)(26) edge (150)(26) edge (119)(26) edge (114)(26) edge (111)(26) edge (107)(26) edge (105)(26) edge (92)(26) edge (86)(26) edge (59)(26) edge (47)(26) edge (38)(26) edge (30)(26) edge (20)(27) edge (183)(27) edge (181)(27) edge (173)(27) edge (170)(27) edge (159)(27) edge (155)(27) edge (148)(27) edge (141)(27) edge (136)(27) edge (125)(27) edge (123)(27) edge (117)(27) edge (104)(27) edge (101)(27) edge (81)(27) edge (69)(27) edge (60)(27) edge (58)(27) edge (52)(27) edge (45)(27) edge (32)(27) edge (25)(27) edge (23)(27) edge (19)(27) edge (11)(28) edge (177)(28) edge (173)(28) edge (172)(28) edge (159)(28) edge (133)(28) edge (132)(28) edge (122)(28) edge (94)(28) edge (93)(28) edge (66)(28) edge (60)(28) edge (45)(28) edge (44)(28) edge (19)(28) edge (13)(28) edge (2)(28) edge (0)(29) edge (199)(29) edge (193)(29) edge (187)(29) edge (184)(29) edge (168)(29) edge (147)(29) edge (144)(29) edge (140)(29) edge (118)(29) edge (116)(29) edge (89)(29) edge (88)(29) edge (82)(29) edge (70)(29) edge (62)(29) edge (51)(29) edge (46)(29) edge (31)(29) edge (21)(29) edge (6)(30) edge (199)(30) edge (194)(30) edge (192)(30) edge (184)(30) edge (180)(30) edge (175)(30) edge (168)(30) edge (165)(30) edge (163)(30) edge (150)(30) edge (140)(30) edge (119)(30) edge (118)(30) edge (105)(30) edge (98)(30) edge (92)(30) edge (73)(30) edge (68)(30) edge (38)(30) edge (26)(30) edge (6)(31) edge (193)(31) edge (189)(31) edge (187)(31) edge (179)(31) edge (164)(31) edge (147)(31) edge (144)(31) edge (129)(31) edge (116)(31) edge (88)(31) edge (70)(31) edge (65)(31) edge (62)(31) edge (51)(31) edge (29)(31) edge (21)(31) edge (3)(32) edge (183)(32) edge (182)(32) edge (177)(32) edge (173)(32) edge (170)(32) edge (159)(32) edge (136)(32) edge (133)(32) edge (132)(32) edge (123)(32) edge (117)(32) edge (84)(32) edge (72)(32) edge (65)(32) edge (60)(32) edge (52)(32) edge (49)(32) edge (48)(32) edge (45)(32) edge (27)(32) edge (25)(32) edge (19)(32) edge (11)(32) edge (4)(33) edge (190)(33) edge (143)(33) edge (130)(33) edge (128)(33) edge (112)(33) edge (103)(33) edge (85)(33) edge (64)(33) edge (41)(33) edge (40)(33) edge (37)(33) edge (36)(33) edge (34)(33) edge (17)(33) edge (7)(34) edge (190)(34) edge (143)(34) edge (130)(34) edge (103)(34) edge (85)(34) edge (64)(34) edge (41)(34) edge (36)(34) edge (33)(34) edge (14)(34) edge (7)(35) edge (198)(35) edge (188)(35) edge (176)(35) edge (167)(35) edge (161)(35) edge (160)(35) edge (157)(35) edge (145)(35) edge (138)(35) edge (134)(35) edge (131)(35) edge (124)(35) edge (120)(35) edge (115)(35) edge (110)(35) edge (109)(35) edge (100)(35) edge (91)(35) edge (74)(35) edge (62)(35) edge (50)(35) edge (43)(35) edge (24)(35) edge (22)(35) edge (18)(35) edge (16)(35) edge (15)(35) edge (5)(36) edge (190)(36) edge (151)(36) edge (143)(36) edge (130)(36) edge (103)(36) edge (85)(36) edge (64)(36) edge (41)(36) edge (34)(36) edge (33)(36) edge (14)(36) edge (10)(36) edge (7)(37) edge (195)(37) edge (186)(37) edge (178)(37) edge (143)(37) edge (142)(37) edge (137)(37) edge (128)(37) edge (127)(37) edge (126)(37) edge (112)(37) edge (102)(37) edge (90)(37) edge (67)(37) edge (64)(37) edge (57)(37) edge (55)(37) edge (40)(37) edge (33)(37) edge (7)(38) edge (199)(38) edge (194)(38) edge (192)(38) edge (184)(38) edge (180)(38) edge (175)(38) edge (168)(38) edge (165)(38) edge (163)(38) edge (150)(38) edge (140)(38) edge (119)(38) edge (118)(38) edge (111)(38) edge (105)(38) edge (98)(38) edge (92)(38) edge (73)(38) edge (68)(38) edge (59)(38) edge (30)(38) edge (26)(38) edge (6)(39) edge (196)(39) edge (154)(39) edge (152)(39) edge (151)(39) edge (114)(39) edge (111)(39) edge (107)(39) edge (106)(39) edge (86)(39) edge (80)(39) edge (79)(39) edge (10)(40) edge (158)(40) edge (143)(40) edge (137)(40) edge (128)(40) edge (112)(40) edge (85)(40) edge (41)(40) edge (37)(40) edge (33)(40) edge (17)(40) edge (9)(40) edge (7)(41) edge (190)(41) edge (143)(41) edge (130)(41) edge (127)(41) edge (103)(41) edge (85)(41) edge (64)(41) edge (40)(41) edge (36)(41) edge (34)(41) edge (33)(41) edge (14)(41) edge (7)(42) edge (190)(42) edge (187)(42) edge (130)(42) edge (127)(42) edge (106)(42) edge (88)(42) edge (82)(42) edge (71)(42) edge (64)(42) edge (51)(42) edge (14)(43) edge (198)(43) edge (169)(43) edge (161)(43) edge (157)(43) edge (153)(43) edge (145)(43) edge (141)(43) edge (131)(43) edge (125)(43) edge (124)(43) edge (120)(43) edge (115)(43) edge (110)(43) edge (91)(43) edge (74)(43) edge (69)(43) edge (62)(43) edge (58)(43) edge (50)(43) edge (35)(43) edge (22)(43) edge (15)(43) edge (5)(44) edge (172)(44) edge (122)(44) edge (93)(44) edge (78)(44) edge (66)(44) edge (56)(44) edge (28)(44) edge (13)(44) edge (0)(45) edge (183)(45) edge (182)(45) edge (177)(45) edge (173)(45) edge (170)(45) edge (159)(45) edge (155)(45) edge (148)(45) edge (133)(45) edge (132)(45) edge (123)(45) edge (122)(45) edge (117)(45) edge (104)(45) edge (101)(45) edge (60)(45) edge (52)(45) edge (32)(45) edge (28)(45) edge (27)(45) edge (25)(45) edge (19)(45) edge (13)(45) edge (4)(46) edge (193)(46) edge (184)(46) edge (176)(46) edge (157)(46) edge (149)(46) edge (145)(46) edge (140)(46) edge (134)(46) edge (118)(46) edge (100)(46) edge (98)(46) edge (91)(46) edge (89)(46) edge (77)(46) edge (68)(46) edge (63)(46) edge (62)(46) edge (29)(46) edge (16)(46) edge (6)(47) edge (175)(47) edge (174)(47) edge (165)(47) edge (156)(47) edge (154)(47) edge (152)(47) edge (111)(47) edge (107)(47) edge (105)(47) edge (92)(47) edge (86)(47) edge (26)(47) edge (20)(48) edge (197)(48) edge (185)(48) edge (182)(48) edge (177)(48) edge (172)(48) edge (166)(48) edge (162)(48) edge (159)(48) edge (146)(48) edge (135)(48) edge (133)(48) edge (132)(48) edge (122)(48) edge (121)(48) edge (117)(48) edge (96)(48) edge (94)(48) edge (78)(48) edge (75)(48) edge (61)(48) edge (56)(48) edge (54)(48) edge (32)(48) edge (25)(48) edge (19)(48) edge (13)(48) edge (12)(48) edge (4)(48) edge (2)(48) edge (0)(49) edge (189)(49) edge (182)(49) edge (179)(49) edge (173)(49) edge (170)(49) edge (159)(49) edge (139)(49) edge (136)(49) edge (132)(49) edge (129)(49) edge (123)(49) edge (117)(49) edge (108)(49) edge (96)(49) edge (84)(49) edge (75)(49) edge (72)(49) edge (65)(49) edge (52)(49) edge (32)(49) edge (25)(49) edge (19)(49) edge (11)(49) edge (4)(49) edge (3)(50) edge (198)(50) edge (181)(50) edge (169)(50) edge (161)(50) edge (153)(50) edge (141)(50) edge (136)(50) edge (131)(50) edge (125)(50) edge (124)(50) edge (110)(50) edge (81)(50) edge (69)(50) edge (58)(50) edge (43)(50) edge (35)(50) edge (23)(50) edge (22)(50) edge (15)(50) edge (5)(51) edge (199)(51) edge (193)(51) edge (187)(51) edge (168)(51) edge (144)(51) edge (106)(51) edge (88)(51) edge (82)(51) edge (42)(51) edge (31)(51) edge (29)(51) edge (21)(51) edge (6)(52) edge (183)(52) edge (182)(52) edge (173)(52) edge (170)(52) edge (159)(52) edge (153)(52) edge (141)(52) edge (139)(52) edge (136)(52) edge (132)(52) edge (125)(52) edge (123)(52) edge (117)(52) edge (84)(52) edge (81)(52) edge (72)(52) edge (65)(52) edge (49)(52) edge (45)(52) edge (32)(52) edge (27)(52) edge (25)(52) edge (19)(52) edge (11)(52) edge (4)(53) edge (197)(53) edge (195)(53) edge (191)(53) edge (171)(53) edge (166)(53) edge (142)(53) edge (126)(53) edge (121)(53) edge (113)(53) edge (97)(53) edge (96)(53) edge (95)(53) edge (90)(53) edge (83)(53) edge (76)(53) edge (75)(53) edge (67)(53) edge (57)(53) edge (12)(53) edge (1)(54) edge (197)(54) edge (185)(54) edge (177)(54) edge (166)(54) edge (162)(54) edge (146)(54) edge (135)(54) edge (133)(54) edge (121)(54) edge (97)(54) edge (96)(54) edge (94)(54) edge (78)(54) edge (75)(54) edge (61)(54) edge (56)(54) edge (48)(54) edge (12)(54) edge (2)(55) edge (186)(55) edge (178)(55) edge (171)(55) edge (158)(55) edge (142)(55) edge (137)(55) edge (128)(55) edge (113)(55) edge (112)(55) edge (102)(55) edge (95)(55) edge (83)(55) edge (67)(55) edge (57)(55) edge (37)(55) edge (9)(56) edge (197)(56) edge (185)(56) edge (182)(56) edge (177)(56) edge (172)(56) edge (162)(56) edge (146)(56) edge (135)(56) edge (133)(56) edge (122)(56) edge (94)(56) edge (93)(56) edge (78)(56) edge (66)(56) edge (61)(56) edge (54)(56) edge (48)(56) edge (44)(56) edge (19)(56) edge (13)(56) edge (2)(56) edge (0)(57) edge (195)(57) edge (186)(57) edge (178)(57) edge (171)(57) edge (142)(57) edge (137)(57) edge (126)(57) edge (113)(57) edge (112)(57) edge (102)(57) edge (95)(57) edge (90)(57) edge (83)(57) edge (76)(57) edge (67)(57) edge (55)(57) edge (53)(57) edge (37)(57) edge (1)(58) edge (198)(58) edge (183)(58) edge (181)(58) edge (170)(58) edge (169)(58) edge (161)(58) edge (155)(58) edge (153)(58) edge (141)(58) edge (136)(58) edge (131)(58) edge (125)(58) edge (124)(58) edge (104)(58) edge (101)(58) edge (81)(58) edge (69)(58) edge (50)(58) edge (43)(58) edge (27)(58) edge (23)(58) edge (15)(58) edge (5)(59) edge (199)(59) edge (196)(59) edge (194)(59) edge (192)(59) edge (180)(59) edge (175)(59) edge (174)(59) edge (168)(59) edge (165)(59) edge (163)(59) edge (156)(59) edge (154)(59) edge (152)(59) edge (150)(59) edge (140)(59) edge (119)(59) edge (114)(59) edge (111)(59) edge (107)(59) edge (106)(59) edge (105)(59) edge (92)(59) edge (86)(59) edge (82)(59) edge (80)(59) edge (79)(59) edge (38)(59) edge (26)(59) edge (20)(59) edge (6)(60) edge (183)(60) edge (173)(60) edge (159)(60) edge (155)(60) edge (148)(60) edge (104)(60) edge (101)(60) edge (81)(60) edge (45)(60) edge (32)(60) edge (28)(60) edge (27)(60) edge (25)(60) edge (23)(60) edge (19)(60) edge (13)(61) edge (197)(61) edge (185)(61) edge (177)(61) edge (166)(61) edge (162)(61) edge (146)(61) edge (135)(61) edge (133)(61) edge (121)(61) edge (97)(61) edge (94)(61) edge (78)(61) edge (56)(61) edge (54)(61) edge (48)(61) edge (12)(61) edge (2)(62) edge (193)(62) edge (179)(62) edge (164)(62) edge (161)(62) edge (157)(62) edge (153)(62) edge (147)(62) edge (145)(62) edge (144)(62) edge (131)(62) edge (124)(62) edge (116)(62) edge (89)(62) edge (70)(62) edge (46)(62) edge (43)(62) edge (35)(62) edge (31)(62) edge (29)(62) edge (22)(62) edge (21)(62) edge (16)(62) edge (15)(63) edge (184)(63) edge (176)(63) edge (160)(63) edge (157)(63) edge (149)(63) edge (145)(63) edge (134)(63) edge (118)(63) edge (100)(63) edge (98)(63) edge (91)(63) edge (89)(63) edge (77)(63) edge (68)(63) edge (46)(63) edge (16)(64) edge (190)(64) edge (143)(64) edge (130)(64) edge (127)(64) edge (106)(64) edge (103)(64) edge (85)(64) edge (42)(64) edge (41)(64) edge (37)(64) edge (36)(64) edge (34)(64) edge (33)(64) edge (14)(64) edge (7)(65) edge (189)(65) edge (179)(65) edge (170)(65) edge (164)(65) edge (153)(65) edge (147)(65) edge (141)(65) edge (139)(65) edge (136)(65) edge (129)(65) edge (125)(65) edge (123)(65) edge (117)(65) edge (116)(65) edge (108)(65) edge (84)(65) edge (72)(65) edge (71)(65) edge (70)(65) edge (52)(65) edge (49)(65) edge (32)(65) edge (31)(65) edge (25)(65) edge (21)(65) edge (11)(65) edge (4)(65) edge (3)(66) edge (172)(66) edge (133)(66) edge (122)(66) edge (94)(66) edge (93)(66) edge (78)(66) edge (56)(66) edge (44)(66) edge (28)(66) edge (13)(66) edge (2)(66) edge (0)(67) edge (195)(67) edge (191)(67) edge (186)(67) edge (178)(67) edge (171)(67) edge (142)(67) edge (137)(67) edge (126)(67) edge (113)(67) edge (112)(67) edge (102)(67) edge (95)(67) edge (90)(67) edge (83)(67) edge (76)(67) edge (57)(67) edge (55)(67) edge (53)(67) edge (37)(67) edge (1)(68) edge (199)(68) edge (192)(68) edge (184)(68) edge (180)(68) edge (168)(68) edge (163)(68) edge (150)(68) edge (149)(68) edge (140)(68) edge (119)(68) edge (118)(68) edge (98)(68) edge (89)(68) edge (77)(68) edge (73)(68) edge (63)(68) edge (46)(68) edge (38)(68) edge (30)(68) edge (16)(68) edge (6)(69) edge (198)(69) edge (183)(69) edge (181)(69) edge (170)(69) edge (169)(69) edge (161)(69) edge (155)(69) edge (153)(69) edge (148)(69) edge (141)(69) edge (136)(69) edge (131)(69) edge (125)(69) edge (124)(69) edge (104)(69) edge (101)(69) edge (81)(69) edge (58)(69) edge (50)(69) edge (43)(69) edge (27)(69) edge (23)(69) edge (15)(69) edge (5)(70) edge (193)(70) edge (189)(70) edge (187)(70) edge (179)(70) edge (170)(70) edge (164)(70) edge (153)(70) edge (147)(70) edge (144)(70) edge (139)(70) edge (129)(70) edge (125)(70) edge (116)(70) edge (84)(70) edge (72)(70) edge (65)(70) edge (62)(70) edge (31)(70) edge (29)(70) edge (21)(70) edge (11)(70) edge (3)(71) edge (195)(71) edge (191)(71) edge (189)(71) edge (139)(71) edge (129)(71) edge (127)(71) edge (126)(71) edge (108)(71) edge (90)(71) edge (65)(71) edge (42)(71) edge (3)(72) edge (189)(72) edge (183)(72) edge (182)(72) edge (179)(72) edge (170)(72) edge (164)(72) edge (153)(72) edge (147)(72) edge (141)(72) edge (139)(72) edge (136)(72) edge (132)(72) edge (129)(72) edge (125)(72) edge (123)(72) edge (117)(72) edge (116)(72) edge (108)(72) edge (84)(72) edge (70)(72) edge (65)(72) edge (52)(72) edge (49)(72) edge (32)(72) edge (25)(72) edge (21)(72) edge (11)(72) edge (4)(72) edge (3)(73) edge (199)(73) edge (184)(73) edge (180)(73) edge (165)(73) edge (163)(73) edge (150)(73) edge (149)(73) edge (140)(73) edge (119)(73) edge (118)(73) edge (98)(73) edge (77)(73) edge (68)(73) edge (38)(73) edge (30)(73) edge (6)(74) edge (198)(74) edge (188)(74) edge (167)(74) edge (160)(74) edge (138)(74) edge (134)(74) edge (120)(74) edge (115)(74) edge (110)(74) edge (109)(74) edge (99)(74) edge (91)(74) edge (87)(74) edge (43)(74) edge (35)(74) edge (24)(74) edge (22)(74) edge (18)(74) edge (8)(74) edge (5)(75) edge (197)(75) edge (195)(75) edge (191)(75) edge (185)(75) edge (182)(75) edge (177)(75) edge (166)(75) edge (162)(75) edge (146)(75) edge (139)(75) edge (133)(75) edge (132)(75) edge (121)(75) edge (117)(75) edge (108)(75) edge (97)(75) edge (96)(75) edge (94)(75) edge (76)(75) edge (54)(75) edge (53)(75) edge (49)(75) edge (48)(75) edge (19)(75) edge (12)(75) edge (4)(75) edge (2)(75) edge (1)(76) edge (197)(76) edge (195)(76) edge (191)(76) edge (171)(76) edge (166)(76) edge (146)(76) edge (142)(76) edge (126)(76) edge (121)(76) edge (108)(76) edge (97)(76) edge (96)(76) edge (95)(76) edge (90)(76) edge (83)(76) edge (75)(76) edge (67)(76) edge (57)(76) edge (53)(76) edge (12)(76) edge (1)(77) edge (184)(77) edge (176)(77) edge (157)(77) edge (149)(77) edge (145)(77) edge (134)(77) edge (118)(77) edge (100)(77) edge (98)(77) edge (91)(77) edge (89)(77) edge (73)(77) edge (68)(77) edge (63)(77) edge (46)(77) edge (16)(78) edge (197)(78) edge (185)(78) edge (177)(78) edge (172)(78) edge (162)(78) edge (146)(78) edge (135)(78) edge (133)(78) edge (121)(78) edge (94)(78) edge (66)(78) edge (61)(78) edge (56)(78) edge (54)(78) edge (48)(78) edge (44)(78) edge (2)(78) edge (0)(79) edge (196)(79) edge (152)(79) edge (151)(79) edge (114)(79) edge (111)(79) edge (107)(79) edge (106)(79) edge (86)(79) edge (80)(79) edge (59)(79) edge (39)(79) edge (14)(79) edge (10)(80) edge (196)(80) edge (154)(80) edge (152)(80) edge (151)(80) edge (114)(80) edge (111)(80) edge (107)(80) edge (106)(80) edge (86)(80) edge (79)(80) edge (59)(80) edge (39)(80) edge (14)(80) edge (10)(81) edge (183)(81) edge (181)(81) edge (170)(81) edge (169)(81) edge (161)(81) edge (155)(81) edge (153)(81) edge (148)(81) edge (141)(81) edge (136)(81) edge (131)(81) edge (125)(81) edge (124)(81) edge (104)(81) edge (101)(81) edge (69)(81) edge (60)(81) edge (58)(81) edge (52)(81) edge (50)(81) edge (27)(81) edge (23)(81) edge (15)(82) edge (199)(82) edge (192)(82) edge (187)(82) edge (168)(82) edge (106)(82) edge (88)(82) edge (59)(82) edge (51)(82) edge (42)(82) edge (29)(82) edge (14)(82) edge (6)(83) edge (195)(83) edge (191)(83) edge (186)(83) edge (178)(83) edge (171)(83) edge (142)(83) edge (126)(83) edge (113)(83) edge (102)(83) edge (97)(83) edge (95)(83) edge (90)(83) edge (76)(83) edge (67)(83) edge (57)(83) edge (55)(83) edge (53)(83) edge (12)(83) edge (1)(84) edge (189)(84) edge (183)(84) edge (182)(84) edge (179)(84) edge (173)(84) edge (170)(84) edge (164)(84) edge (153)(84) edge (147)(84) edge (141)(84) edge (139)(84) edge (136)(84) edge (132)(84) edge (129)(84) edge (125)(84) edge (123)(84) edge (117)(84) edge (116)(84) edge (108)(84) edge (72)(84) edge (70)(84) edge (65)(84) edge (52)(84) edge (49)(84) edge (32)(84) edge (25)(84) edge (21)(84) edge (11)(84) edge (4)(84) edge (3)(85) edge (190)(85) edge (143)(85) edge (130)(85) edge (103)(85) edge (64)(85) edge (41)(85) edge (40)(85) edge (36)(85) edge (34)(85) edge (33)(85) edge (17)(85) edge (7)(86) edge (196)(86) edge (194)(86) edge (175)(86) edge (174)(86) edge (156)(86) edge (154)(86) edge (152)(86) edge (151)(86) edge (119)(86) edge (114)(86) edge (111)(86) edge (107)(86) edge (105)(86) edge (92)(86) edge (80)(86) edge (79)(86) edge (59)(86) edge (47)(86) edge (39)(86) edge (26)(86) edge (20)(86) edge (10)(87) edge (198)(87) edge (188)(87) edge (167)(87) edge (138)(87) edge (120)(87) edge (110)(87) edge (109)(87) edge (99)(87) edge (74)(87) edge (24)(87) edge (18)(87) edge (8)(87) edge (5)(88) edge (187)(88) edge (144)(88) edge (116)(88) edge (106)(88) edge (82)(88) edge (51)(88) edge (42)(88) edge (31)(88) edge (29)(88) edge (21)(89) edge (199)(89) edge (193)(89) edge (184)(89) edge (168)(89) edge (157)(89) edge (149)(89) edge (145)(89) edge (144)(89) edge (140)(89) edge (118)(89) edge (100)(89) edge (98)(89) edge (77)(89) edge (68)(89) edge (63)(89) edge (62)(89) edge (46)(89) edge (29)(89) edge (16)(89) edge (6)(90) edge (195)(90) edge (191)(90) edge (186)(90) edge (178)(90) edge (171)(90) edge (142)(90) edge (127)(90) edge (126)(90) edge (108)(90) edge (96)(90) edge (95)(90) edge (83)(90) edge (76)(90) edge (71)(90) edge (67)(90) edge (57)(90) edge (53)(90) edge (37)(90) edge (12)(90) edge (1)(91) edge (188)(91) edge (176)(91) edge (160)(91) edge (157)(91) edge (145)(91) edge (138)(91) edge (134)(91) edge (120)(91) edge (115)(91) edge (110)(91) edge (100)(91) edge (77)(91) edge (74)(91) edge (63)(91) edge (46)(91) edge (43)(91) edge (35)(91) edge (24)(91) edge (22)(91) edge (18)(91) edge (16)(92) edge (199)(92) edge (194)(92) edge (192)(92) edge (180)(92) edge (175)(92) edge (174)(92) edge (168)(92) edge (165)(92) edge (163)(92) edge (156)(92) edge (154)(92) edge (152)(92) edge (150)(92) edge (140)(92) edge (119)(92) edge (114)(92) edge (111)(92) edge (107)(92) edge (105)(92) edge (86)(92) edge (59)(92) edge (47)(92) edge (38)(92) edge (30)(92) edge (26)(92) edge (20)(92) edge (6)(93) edge (172)(93) edge (122)(93) edge (94)(93) edge (66)(93) edge (56)(93) edge (44)(93) edge (28)(93) edge (13)(93) edge (2)(93) edge (0)(94) edge (197)(94) edge (185)(94) edge (182)(94) edge (177)(94) edge (172)(94) edge (166)(94) edge (162)(94) edge (146)(94) edge (135)(94) edge (133)(94) edge (132)(94) edge (122)(94) edge (117)(94) edge (93)(94) edge (78)(94) edge (75)(94) edge (66)(94) edge (61)(94) edge (56)(94) edge (54)(94) edge (48)(94) edge (28)(94) edge (19)(94) edge (13)(94) edge (2)(94) edge (0)(95) edge (195)(95) edge (191)(95) edge (186)(95) edge (178)(95) edge (171)(95) edge (142)(95) edge (126)(95) edge (113)(95) edge (102)(95) edge (97)(95) edge (96)(95) edge (90)(95) edge (83)(95) edge (76)(95) edge (67)(95) edge (57)(95) edge (55)(95) edge (53)(95) edge (12)(95) edge (1)(96) edge (197)(96) edge (195)(96) edge (191)(96) edge (185)(96) edge (182)(96) edge (177)(96) edge (166)(96) edge (162)(96) edge (146)(96) edge (142)(96) edge (139)(96) edge (132)(96) edge (126)(96) edge (121)(96) edge (117)(96) edge (108)(96) edge (97)(96) edge (95)(96) edge (90)(96) edge (76)(96) edge (75)(96) edge (54)(96) edge (53)(96) edge (49)(96) edge (48)(96) edge (12)(96) edge (4)(96) edge (1)(97) edge (197)(97) edge (185)(97) edge (171)(97) edge (166)(97) edge (146)(97) edge (142)(97) edge (121)(97) edge (113)(97) edge (96)(97) edge (95)(97) edge (83)(97) edge (76)(97) edge (75)(97) edge (61)(97) edge (54)(97) edge (53)(97) edge (12)(97) edge (1)(98) edge (199)(98) edge (192)(98) edge (184)(98) edge (180)(98) edge (168)(98) edge (163)(98) edge (150)(98) edge (149)(98) edge (140)(98) edge (119)(98) edge (118)(98) edge (89)(98) edge (77)(98) edge (73)(98) edge (68)(98) edge (63)(98) edge (46)(98) edge (38)(98) edge (30)(98) edge (16)(98) edge (6)(99) edge (198)(99) edge (188)(99) edge (167)(99) edge (138)(99) edge (120)(99) edge (115)(99) edge (110)(99) edge (109)(99) edge (87)(99) edge (74)(99) edge (24)(99) edge (18)(99) edge (8)(99) edge (5)(100) edge (184)(100) edge (176)(100) edge (160)(100) edge (157)(100) edge (149)(100) edge (145)(100) edge (134)(100) edge (118)(100) edge (115)(100) edge (91)(100) edge (89)(100) edge (77)(100) edge (63)(100) edge (46)(100) edge (35)(100) edge (22)(100) edge (16)(101) edge (183)(101) edge (181)(101) edge (169)(101) edge (155)(101) edge (148)(101) edge (136)(101) edge (104)(101) edge (81)(101) edge (69)(101) edge (60)(101) edge (58)(101) edge (45)(101) edge (27)(101) edge (23)(102) edge (186)(102) edge (178)(102) edge (171)(102) edge (158)(102) edge (142)(102) edge (137)(102) edge (128)(102) edge (113)(102) edge (112)(102) edge (95)(102) edge (83)(102) edge (67)(102) edge (57)(102) edge (55)(102) edge (37)(102) edge (9)(103) edge (190)(103) edge (151)(103) edge (143)(103) edge (130)(103) edge (85)(103) edge (64)(103) edge (41)(103) edge (36)(103) edge (34)(103) edge (33)(103) edge (14)(103) edge (7)(104) edge (183)(104) edge (181)(104) edge (173)(104) edge (169)(104) edge (159)(104) edge (155)(104) edge (148)(104) edge (136)(104) edge (101)(104) edge (81)(104) edge (69)(104) edge (60)(104) edge (58)(104) edge (45)(104) edge (27)(104) edge (23)(105) edge (199)(105) edge (196)(105) edge (194)(105) edge (192)(105) edge (180)(105) edge (175)(105) edge (174)(105) edge (168)(105) edge (165)(105) edge (163)(105) edge (156)(105) edge (154)(105) edge (152)(105) edge (150)(105) edge (140)(105) edge (119)(105) edge (114)(105) edge (111)(105) edge (107)(105) edge (92)(105) edge (86)(105) edge (59)(105) edge (47)(105) edge (38)(105) edge (30)(105) edge (26)(105) edge (20)(106) edge (196)(106) edge (192)(106) edge (190)(106) edge (151)(106) edge (130)(106) edge (114)(106) edge (88)(106) edge (82)(106) edge (80)(106) edge (79)(106) edge (64)(106) edge (59)(106) edge (51)(106) edge (42)(106) edge (39)(106) edge (14)(106) edge (10)(107) edge (196)(107) edge (194)(107) edge (175)(107) edge (174)(107) edge (156)(107) edge (154)(107) edge (152)(107) edge (151)(107) edge (119)(107) edge (114)(107) edge (111)(107) edge (105)(107) edge (92)(107) edge (86)(107) edge (80)(107) edge (79)(107) edge (59)(107) edge (47)(107) edge (39)(107) edge (26)(107) edge (20)(107) edge (10)(108) edge (195)(108) edge (191)(108) edge (189)(108) edge (179)(108) edge (139)(108) edge (129)(108) edge (126)(108) edge (96)(108) edge (90)(108) edge (84)(108) edge (76)(108) edge (75)(108) edge (72)(108) edge (71)(108) edge (65)(108) edge (49)(108) edge (11)(108) edge (4)(108) edge (3)(109) edge (198)(109) edge (188)(109) edge (167)(109) edge (138)(109) edge (120)(109) edge (115)(109) edge (110)(109) edge (99)(109) edge (87)(109) edge (74)(109) edge (35)(109) edge (24)(109) edge (22)(109) edge (18)(109) edge (8)(109) edge (5)(110) edge (198)(110) edge (188)(110) edge (167)(110) edge (160)(110) edge (138)(110) edge (134)(110) edge (131)(110) edge (120)(110) edge (115)(110) edge (109)(110) edge (99)(110) edge (91)(110) edge (87)(110) edge (74)(110) edge (50)(110) edge (43)(110) edge (35)(110) edge (24)(110) edge (22)(110) edge (18)(110) edge (15)(110) edge (8)(110) edge (5)(111) edge (199)(111) edge (196)(111) edge (194)(111) edge (192)(111) edge (180)(111) edge (175)(111) edge (174)(111) edge (168)(111) edge (165)(111) edge (163)(111) edge (156)(111) edge (154)(111) edge (152)(111) edge (150)(111) edge (119)(111) edge (114)(111) edge (107)(111) edge (105)(111) edge (92)(111) edge (86)(111) edge (80)(111) edge (79)(111) edge (59)(111) edge (47)(111) edge (39)(111) edge (38)(111) edge (26)(111) edge (20)(112) edge (186)(112) edge (178)(112) edge (158)(112) edge (143)(112) edge (137)(112) edge (128)(112) edge (102)(112) edge (67)(112) edge (57)(112) edge (55)(112) edge (40)(112) edge (37)(112) edge (33)(112) edge (17)(112) edge (9)(112) edge (7)(113) edge (186)(113) edge (178)(113) edge (171)(113) edge (142)(113) edge (102)(113) edge (97)(113) edge (95)(113) edge (83)(113) edge (67)(113) edge (57)(113) edge (55)(113) edge (53)(113) edge (1)(114) edge (196)(114) edge (194)(114) edge (192)(114) edge (180)(114) edge (175)(114) edge (174)(114) edge (156)(114) edge (154)(114) edge (152)(114) edge (151)(114) edge (119)(114) edge (111)(114) edge (107)(114) edge (106)(114) edge (105)(114) edge (92)(114) edge (86)(114) edge (80)(114) edge (79)(114) edge (59)(114) edge (39)(114) edge (26)(114) edge (20)(114) edge (10)(115) edge (188)(115) edge (176)(115) edge (167)(115) edge (160)(115) edge (157)(115) edge (145)(115) edge (138)(115) edge (134)(115) edge (120)(115) edge (110)(115) edge (109)(115) edge (100)(115) edge (99)(115) edge (91)(115) edge (74)(115) edge (43)(115) edge (35)(115) edge (24)(115) edge (22)(115) edge (18)(115) edge (5)(116) edge (193)(116) edge (189)(116) edge (187)(116) edge (179)(116) edge (164)(116) edge (153)(116) edge (147)(116) edge (144)(116) edge (139)(116) edge (129)(116) edge (125)(116) edge (88)(116) edge (84)(116) edge (72)(116) edge (70)(116) edge (65)(116) edge (62)(116) edge (31)(116) edge (29)(116) edge (21)(116) edge (11)(116) edge (3)(117) edge (197)(117) edge (183)(117) edge (182)(117) edge (177)(117) edge (173)(117) edge (170)(117) edge (166)(117) edge (159)(117) edge (146)(117) edge (139)(117) edge (133)(117) edge (132)(117) edge (123)(117) edge (96)(117) edge (94)(117) edge (84)(117) edge (75)(117) edge (72)(117) edge (65)(117) edge (52)(117) edge (49)(117) edge (48)(117) edge (45)(117) edge (32)(117) edge (27)(117) edge (25)(117) edge (19)(117) edge (11)(117) edge (4)(117) edge (2)(118) edge (199)(118) edge (184)(118) edge (168)(118) edge (163)(118) edge (157)(118) edge (150)(118) edge (149)(118) edge (140)(118) edge (100)(118) edge (98)(118) edge (89)(118) edge (77)(118) edge (73)(118) edge (68)(118) edge (63)(118) edge (46)(118) edge (38)(118) edge (30)(118) edge (29)(118) edge (16)(118) edge (6)(119) edge (199)(119) edge (194)(119) edge (192)(119) edge (180)(119) edge (175)(119) edge (174)(119) edge (168)(119) edge (165)(119) edge (163)(119) edge (156)(119) edge (154)(119) edge (152)(119) edge (150)(119) edge (140)(119) edge (114)(119) edge (111)(119) edge (107)(119) edge (105)(119) edge (98)(119) edge (92)(119) edge (86)(119) edge (73)(119) edge (68)(119) edge (59)(119) edge (38)(119) edge (30)(119) edge (26)(119) edge (20)(119) edge (6)(120) edge (198)(120) edge (188)(120) edge (176)(120) edge (167)(120) edge (160)(120) edge (145)(120) edge (138)(120) edge (134)(120) edge (115)(120) edge (110)(120) edge (109)(120) edge (99)(120) edge (91)(120) edge (87)(120) edge (74)(120) edge (43)(120) edge (35)(120) edge (24)(120) edge (22)(120) edge (18)(120) edge (15)(120) edge (8)(120) edge (5)(121) edge (197)(121) edge (185)(121) edge (166)(121) edge (162)(121) edge (146)(121) edge (135)(121) edge (97)(121) edge (96)(121) edge (78)(121) edge (76)(121) edge (75)(121) edge (61)(121) edge (54)(121) edge (53)(121) edge (48)(121) edge (12)(121) edge (1)(122) edge (177)(122) edge (173)(122) edge (172)(122) edge (159)(122) edge (133)(122) edge (132)(122) edge (94)(122) edge (93)(122) edge (66)(122) edge (56)(122) edge (48)(122) edge (45)(122) edge (44)(122) edge (28)(122) edge (19)(122) edge (13)(122) edge (2)(122) edge (0)(123) edge (183)(123) edge (182)(123) edge (173)(123) edge (170)(123) edge (159)(123) edge (153)(123) edge (141)(123) edge (139)(123) edge (136)(123) edge (132)(123) edge (129)(123) edge (125)(123) edge (117)(123) edge (84)(123) edge (72)(123) edge (65)(123) edge (52)(123) edge (49)(123) edge (45)(123) edge (32)(123) edge (27)(123) edge (25)(123) edge (19)(123) edge (11)(123) edge (4)(124) edge (198)(124) edge (181)(124) edge (170)(124) edge (169)(124) edge (164)(124) edge (161)(124) edge (153)(124) edge (141)(124) edge (136)(124) edge (131)(124) edge (125)(124) edge (81)(124) edge (69)(124) edge (62)(124) edge (58)(124) edge (50)(124) edge (43)(124) edge (35)(124) edge (23)(124) edge (22)(124) edge (15)(124) edge (5)(125) edge (183)(125) edge (181)(125) edge (170)(125) edge (169)(125) edge (164)(125) edge (161)(125) edge (155)(125) edge (153)(125) edge (147)(125) edge (141)(125) edge (136)(125) edge (131)(125) edge (124)(125) edge (123)(125) edge (116)(125) edge (84)(125) edge (81)(125) edge (72)(125) edge (70)(125) edge (69)(125) edge (65)(125) edge (58)(125) edge (52)(125) edge (50)(125) edge (43)(125) edge (27)(125) edge (23)(125) edge (15)(125) edge (11)(126) edge (195)(126) edge (191)(126) edge (186)(126) edge (178)(126) edge (171)(126) edge (166)(126) edge (142)(126) edge (108)(126) edge (96)(126) edge (95)(126) edge (90)(126) edge (83)(126) edge (76)(126) edge (71)(126) edge (67)(126) edge (57)(126) edge (53)(126) edge (37)(126) edge (12)(126) edge (1)(127) edge (190)(127) edge (130)(127) edge (90)(127) edge (71)(127) edge (64)(127) edge (42)(127) edge (41)(127) edge (37)(127) edge (14)(127) edge (7)(128) edge (186)(128) edge (178)(128) edge (158)(128) edge (143)(128) edge (137)(128) edge (112)(128) edge (102)(128) edge (55)(128) edge (40)(128) edge (37)(128) edge (33)(128) edge (17)(128) edge (9)(128) edge (7)(129) edge (191)(129) edge (189)(129) edge (187)(129) edge (179)(129) edge (164)(129) edge (147)(129) edge (139)(129) edge (123)(129) edge (116)(129) edge (108)(129) edge (84)(129) edge (72)(129) edge (71)(129) edge (70)(129) edge (65)(129) edge (49)(129) edge (31)(129) edge (21)(129) edge (11)(129) edge (3)(130) edge (190)(130) edge (143)(130) edge (127)(130) edge (106)(130) edge (103)(130) edge (85)(130) edge (64)(130) edge (42)(130) edge (41)(130) edge (36)(130) edge (34)(130) edge (33)(130) edge (14)(130) edge (7)(131) edge (198)(131) edge (181)(131) edge (169)(131) edge (164)(131) edge (161)(131) edge (153)(131) edge (145)(131) edge (141)(131) edge (136)(131) edge (125)(131) edge (124)(131) edge (110)(131) edge (81)(131) edge (69)(131) edge (62)(131) edge (58)(131) edge (50)(131) edge (43)(131) edge (35)(131) edge (23)(131) edge (22)(131) edge (15)(131) edge (5)(132) edge (197)(132) edge (185)(132) edge (182)(132) edge (177)(132) edge (173)(132) edge (166)(132) edge (162)(132) edge (159)(132) edge (146)(132) edge (133)(132) edge (123)(132) edge (122)(132) edge (117)(132) edge (96)(132) edge (94)(132) edge (84)(132) edge (75)(132) edge (72)(132) edge (52)(132) edge (49)(132) edge (48)(132) edge (45)(132) edge (32)(132) edge (28)(132) edge (25)(132) edge (19)(132) edge (13)(132) edge (11)(132) edge (4)(132) edge (2)(133) edge (197)(133) edge (185)(133) edge (182)(133) edge (177)(133) edge (173)(133) edge (172)(133) edge (166)(133) edge (162)(133) edge (159)(133) edge (146)(133) edge (135)(133) edge (132)(133) edge (122)(133) edge (117)(133) edge (94)(133) edge (78)(133) edge (75)(133) edge (66)(133) edge (61)(133) edge (56)(133) edge (54)(133) edge (48)(133) edge (45)(133) edge (32)(133) edge (28)(133) edge (25)(133) edge (19)(133) edge (13)(133) edge (4)(133) edge (2)(133) edge (0)(134) edge (188)(134) edge (176)(134) edge (160)(134) edge (157)(134) edge (145)(134) edge (138)(134) edge (120)(134) edge (115)(134) edge (110)(134) edge (100)(134) edge (91)(134) edge (77)(134) edge (74)(134) edge (63)(134) edge (46)(134) edge (35)(134) edge (24)(134) edge (22)(134) edge (18)(134) edge (16)(135) edge (197)(135) edge (185)(135) edge (177)(135) edge (172)(135) edge (162)(135) edge (146)(135) edge (133)(135) edge (121)(135) edge (94)(135) edge (78)(135) edge (61)(135) edge (56)(135) edge (54)(135) edge (48)(135) edge (2)(135) edge (0)(136) edge (183)(136) edge (179)(136) edge (173)(136) edge (170)(136) edge (164)(136) edge (161)(136) edge (155)(136) edge (153)(136) edge (141)(136) edge (131)(136) edge (125)(136) edge (124)(136) edge (123)(136) edge (104)(136) edge (101)(136) edge (84)(136) edge (81)(136) edge (72)(136) edge (69)(136) edge (65)(136) edge (58)(136) edge (52)(136) edge (50)(136) edge (49)(136) edge (32)(136) edge (27)(136) edge (25)(136) edge (23)(136) edge (15)(136) edge (11)(137) edge (186)(137) edge (178)(137) edge (171)(137) edge (158)(137) edge (128)(137) edge (112)(137) edge (102)(137) edge (67)(137) edge (57)(137) edge (55)(137) edge (40)(137) edge (37)(137) edge (9)(138) edge (188)(138) edge (167)(138) edge (160)(138) edge (134)(138) edge (120)(138) edge (115)(138) edge (110)(138) edge (109)(138) edge (99)(138) edge (91)(138) edge (87)(138) edge (74)(138) edge (35)(138) edge (24)(138) edge (22)(138) edge (18)(138) edge (8)(139) edge (191)(139) edge (189)(139) edge (179)(139) edge (170)(139) edge (164)(139) edge (147)(139) edge (129)(139) edge (123)(139) edge (117)(139) edge (116)(139) edge (108)(139) edge (96)(139) edge (84)(139) edge (75)(139) edge (72)(139) edge (71)(139) edge (70)(139) edge (65)(139) edge (52)(139) edge (49)(139) edge (21)(139) edge (11)(139) edge (4)(139) edge (3)(140) edge (199)(140) edge (194)(140) edge (192)(140) edge (184)(140) edge (180)(140) edge (168)(140) edge (163)(140) edge (150)(140) edge (119)(140) edge (118)(140) edge (105)(140) edge (98)(140) edge (92)(140) edge (89)(140) edge (73)(140) edge (68)(140) edge (59)(140) edge (46)(140) edge (38)(140) edge (30)(140) edge (29)(140) edge (6)(141) edge (183)(141) edge (181)(141) edge (170)(141) edge (169)(141) edge (164)(141) edge (161)(141) edge (155)(141) edge (153)(141) edge (136)(141) edge (131)(141) edge (125)(141) edge (124)(141) edge (123)(141) edge (84)(141) edge (81)(141) edge (72)(141) edge (69)(141) edge (65)(141) edge (58)(141) edge (52)(141) edge (50)(141) edge (43)(141) edge (27)(141) edge (23)(141) edge (15)(141) edge (11)(142) edge (195)(142) edge (191)(142) edge (186)(142) edge (178)(142) edge (171)(142) edge (126)(142) edge (113)(142) edge (102)(142) edge (97)(142) edge (96)(142) edge (95)(142) edge (90)(142) edge (83)(142) edge (76)(142) edge (67)(142) edge (57)(142) edge (55)(142) edge (53)(142) edge (37)(142) edge (12)(142) edge (1)(143) edge (190)(143) edge (158)(143) edge (130)(143) edge (128)(143) edge (112)(143) edge (103)(143) edge (85)(143) edge (64)(143) edge (41)(143) edge (40)(143) edge (37)(143) edge (36)(143) edge (34)(143) edge (33)(143) edge (17)(143) edge (7)(144) edge (193)(144) edge (189)(144) edge (187)(144) edge (179)(144) edge (164)(144) edge (153)(144) edge (147)(144) edge (116)(144) edge (89)(144) edge (88)(144) edge (70)(144) edge (62)(144) edge (51)(144) edge (31)(144) edge (29)(144) edge (21)(144) edge (3)(145) edge (193)(145) edge (176)(145) edge (157)(145) edge (134)(145) edge (131)(145) edge (120)(145) edge (115)(145) edge (100)(145) edge (91)(145) edge (89)(145) edge (77)(145) edge (63)(145) edge (62)(145) edge (46)(145) edge (43)(145) edge (35)(145) edge (22)(145) edge (16)(145) edge (15)(146) edge (197)(146) edge (185)(146) edge (182)(146) edge (177)(146) edge (166)(146) edge (162)(146) edge (135)(146) edge (133)(146) edge (132)(146) edge (121)(146) edge (117)(146) edge (97)(146) edge (96)(146) edge (94)(146) edge (78)(146) edge (76)(146) edge (75)(146) edge (61)(146) edge (56)(146) edge (54)(146) edge (48)(146) edge (19)(146) edge (12)(146) edge (4)(146) edge (2)(146) edge (1)(147) edge (193)(147) edge (189)(147) edge (187)(147) edge (179)(147) edge (170)(147) edge (164)(147) edge (153)(147) edge (144)(147) edge (139)(147) edge (129)(147) edge (125)(147) edge (116)(147) edge (84)(147) edge (72)(147) edge (70)(147) edge (65)(147) edge (62)(147) edge (31)(147) edge (29)(147) edge (21)(147) edge (11)(147) edge (3)(148) edge (183)(148) edge (181)(148) edge (173)(148) edge (159)(148) edge (155)(148) edge (104)(148) edge (101)(148) edge (81)(148) edge (69)(148) edge (60)(148) edge (45)(148) edge (27)(148) edge (23)(149) edge (184)(149) edge (176)(149) edge (157)(149) edge (118)(149) edge (100)(149) edge (98)(149) edge (89)(149) edge (77)(149) edge (73)(149) edge (68)(149) edge (63)(149) edge (46)(149) edge (16)(150) edge (199)(150) edge (194)(150) edge (192)(150) edge (184)(150) edge (180)(150) edge (175)(150) edge (174)(150) edge (168)(150) edge (165)(150) edge (163)(150) edge (154)(150) edge (140)(150) edge (119)(150) edge (118)(150) edge (111)(150) edge (105)(150) edge (98)(150) edge (92)(150) edge (73)(150) edge (68)(150) edge (59)(150) edge (38)(150) edge (30)(150) edge (26)(150) edge (6)(151) edge (196)(151) edge (152)(151) edge (114)(151) edge (107)(151) edge (106)(151) edge (103)(151) edge (86)(151) edge (80)(151) edge (79)(151) edge (39)(151) edge (36)(151) edge (10)(152) edge (196)(152) edge (194)(152) edge (175)(152) edge (174)(152) edge (156)(152) edge (154)(152) edge (151)(152) edge (119)(152) edge (114)(152) edge (111)(152) edge (107)(152) edge (105)(152) edge (92)(152) edge (86)(152) edge (80)(152) edge (79)(152) edge (59)(152) edge (47)(152) edge (39)(152) edge (26)(152) edge (20)(152) edge (10)(153) edge (193)(153) edge (189)(153) edge (183)(153) edge (179)(153) edge (170)(153) edge (164)(153) edge (161)(153) edge (147)(153) edge (144)(153) edge (141)(153) edge (136)(153) edge (131)(153) edge (125)(153) edge (124)(153) edge (123)(153) edge (116)(153) edge (84)(153) edge (81)(153) edge (72)(153) edge (70)(153) edge (69)(153) edge (65)(153) edge (62)(153) edge (58)(153) edge (52)(153) edge (50)(153) edge (43)(153) edge (21)(153) edge (15)(153) edge (11)(153) edge (3)(154) edge (196)(154) edge (194)(154) edge (192)(154) edge (180)(154) edge (175)(154) edge (174)(154) edge (165)(154) edge (163)(154) edge (156)(154) edge (152)(154) edge (150)(154) edge (119)(154) edge (114)(154) edge (111)(154) edge (107)(154) edge (105)(154) edge (92)(154) edge (86)(154) edge (80)(154) edge (59)(154) edge (47)(154) edge (39)(154) edge (26)(154) edge (20)(155) edge (183)(155) edge (181)(155) edge (173)(155) edge (170)(155) edge (169)(155) edge (159)(155) edge (148)(155) edge (141)(155) edge (136)(155) edge (125)(155) edge (104)(155) edge (101)(155) edge (81)(155) edge (69)(155) edge (60)(155) edge (58)(155) edge (45)(155) edge (27)(155) edge (23)(156) edge (194)(156) edge (180)(156) edge (175)(156) edge (174)(156) edge (165)(156) edge (154)(156) edge (152)(156) edge (119)(156) edge (114)(156) edge (111)(156) edge (107)(156) edge (105)(156) edge (92)(156) edge (86)(156) edge (59)(156) edge (47)(156) edge (26)(156) edge (20)(157) edge (176)(157) edge (160)(157) edge (149)(157) edge (145)(157) edge (134)(157) edge (118)(157) edge (115)(157) edge (100)(157) edge (91)(157) edge (89)(157) edge (77)(157) edge (63)(157) edge (62)(157) edge (46)(157) edge (43)(157) edge (35)(157) edge (22)(157) edge (16)(158) edge (186)(158) edge (143)(158) edge (137)(158) edge (128)(158) edge (112)(158) edge (102)(158) edge (55)(158) edge (40)(158) edge (17)(158) edge (9)(159) edge (183)(159) edge (182)(159) edge (177)(159) edge (173)(159) edge (170)(159) edge (155)(159) edge (148)(159) edge (133)(159) edge (132)(159) edge (123)(159) edge (122)(159) edge (117)(159) edge (104)(159) edge (60)(159) edge (52)(159) edge (49)(159) edge (48)(159) edge (45)(159) edge (32)(159) edge (28)(159) edge (27)(159) edge (25)(159) edge (19)(159) edge (13)(159) edge (11)(159) edge (4)(160) edge (188)(160) edge (176)(160) edge (167)(160) edge (157)(160) edge (138)(160) edge (134)(160) edge (120)(160) edge (115)(160) edge (110)(160) edge (100)(160) edge (91)(160) edge (74)(160) edge (63)(160) edge (35)(160) edge (24)(160) edge (22)(160) edge (18)(161) edge (198)(161) edge (181)(161) edge (170)(161) edge (169)(161) edge (164)(161) edge (153)(161) edge (141)(161) edge (136)(161) edge (131)(161) edge (125)(161) edge (124)(161) edge (81)(161) edge (69)(161) edge (62)(161) edge (58)(161) edge (50)(161) edge (43)(161) edge (35)(161) edge (23)(161) edge (22)(161) edge (15)(161) edge (5)(162) edge (197)(162) edge (185)(162) edge (182)(162) edge (177)(162) edge (172)(162) edge (166)(162) edge (146)(162) edge (135)(162) edge (133)(162) edge (132)(162) edge (121)(162) edge (96)(162) edge (94)(162) edge (78)(162) edge (75)(162) edge (61)(162) edge (56)(162) edge (54)(162) edge (48)(162) edge (19)(162) edge (12)(162) edge (2)(162) edge (0)(163) edge (199)(163) edge (194)(163) edge (192)(163) edge (184)(163) edge (180)(163) edge (175)(163) edge (168)(163) edge (165)(163) edge (154)(163) edge (150)(163) edge (140)(163) edge (119)(163) edge (118)(163) edge (111)(163) edge (105)(163) edge (98)(163) edge (92)(163) edge (73)(163) edge (68)(163) edge (59)(163) edge (38)(163) edge (30)(163) edge (26)(163) edge (6)(164) edge (193)(164) edge (189)(164) edge (179)(164) edge (170)(164) edge (161)(164) edge (153)(164) edge (147)(164) edge (144)(164) edge (141)(164) edge (139)(164) edge (136)(164) edge (131)(164) edge (129)(164) edge (125)(164) edge (124)(164) edge (116)(164) edge (84)(164) edge (72)(164) edge (70)(164) edge (65)(164) edge (62)(164) edge (31)(164) edge (21)(164) edge (11)(164) edge (3)(165) edge (194)(165) edge (192)(165) edge (180)(165) edge (175)(165) edge (174)(165) edge (168)(165) edge (163)(165) edge (156)(165) edge (154)(165) edge (150)(165) edge (119)(165) edge (111)(165) edge (105)(165) edge (92)(165) edge (73)(165) edge (59)(165) edge (47)(165) edge (38)(165) edge (30)(165) edge (26)(165) edge (20)(166) edge (197)(166) edge (195)(166) edge (191)(166) edge (185)(166) edge (182)(166) edge (177)(166) edge (162)(166) edge (146)(166) edge (133)(166) edge (132)(166) edge (126)(166) edge (121)(166) edge (117)(166) edge (97)(166) edge (96)(166) edge (94)(166) edge (76)(166) edge (75)(166) edge (61)(166) edge (54)(166) edge (53)(166) edge (48)(166) edge (12)(166) edge (4)(166) edge (2)(166) edge (1)(167) edge (198)(167) edge (188)(167) edge (160)(167) edge (138)(167) edge (120)(167) edge (115)(167) edge (110)(167) edge (109)(167) edge (99)(167) edge (87)(167) edge (74)(167) edge (35)(167) edge (24)(167) edge (18)(167) edge (8)(167) edge (5)(168) edge (199)(168) edge (194)(168) edge (192)(168) edge (184)(168) edge (180)(168) edge (175)(168) edge (165)(168) edge (163)(168) edge (150)(168) edge (140)(168) edge (119)(168) edge (118)(168) edge (111)(168) edge (105)(168) edge (98)(168) edge (92)(168) edge (89)(168) edge (82)(168) edge (68)(168) edge (59)(168) edge (51)(168) edge (38)(168) edge (30)(168) edge (29)(168) edge (26)(168) edge (6)(169) edge (198)(169) edge (181)(169) edge (161)(169) edge (155)(169) edge (141)(169) edge (131)(169) edge (125)(169) edge (124)(169) edge (104)(169) edge (101)(169) edge (81)(169) edge (69)(169) edge (58)(169) edge (50)(169) edge (43)(169) edge (23)(169) edge (15)(169) edge (5)(170) edge (189)(170) edge (183)(170) edge (179)(170) edge (173)(170) edge (164)(170) edge (161)(170) edge (159)(170) edge (155)(170) edge (153)(170) edge (147)(170) edge (141)(170) edge (139)(170) edge (136)(170) edge (125)(170) edge (124)(170) edge (123)(170) edge (117)(170) edge (84)(170) edge (81)(170) edge (72)(170) edge (70)(170) edge (69)(170) edge (65)(170) edge (58)(170) edge (52)(170) edge (49)(170) edge (45)(170) edge (32)(170) edge (27)(170) edge (25)(170) edge (23)(170) edge (11)(170) edge (4)(170) edge (3)(171) edge (195)(171) edge (186)(171) edge (178)(171) edge (142)(171) edge (137)(171) edge (126)(171) edge (113)(171) edge (102)(171) edge (97)(171) edge (95)(171) edge (90)(171) edge (83)(171) edge (76)(171) edge (67)(171) edge (57)(171) edge (55)(171) edge (53)(171) edge (1)(172) edge (185)(172) edge (177)(172) edge (162)(172) edge (135)(172) edge (133)(172) edge (122)(172) edge (94)(172) edge (93)(172) edge (78)(172) edge (66)(172) edge (56)(172) edge (48)(172) edge (44)(172) edge (28)(172) edge (19)(172) edge (13)(172) edge (2)(172) edge (0)(173) edge (183)(173) edge (182)(173) edge (177)(173) edge (170)(173) edge (159)(173) edge (155)(173) edge (148)(173) edge (136)(173) edge (133)(173) edge (132)(173) edge (123)(173) edge (122)(173) edge (117)(173) edge (104)(173) edge (84)(173) edge (60)(173) edge (52)(173) edge (49)(173) edge (45)(173) edge (32)(173) edge (28)(173) edge (27)(173) edge (25)(173) edge (19)(173) edge (13)(173) edge (11)(173) edge (4)(174) edge (194)(174) edge (180)(174) edge (175)(174) edge (165)(174) edge (156)(174) edge (154)(174) edge (152)(174) edge (150)(174) edge (119)(174) edge (114)(174) edge (111)(174) edge (107)(174) edge (105)(174) edge (92)(174) edge (86)(174) edge (59)(174) edge (47)(174) edge (26)(174) edge (20)(175) edge (194)(175) edge (192)(175) edge (180)(175) edge (174)(175) edge (168)(175) edge (165)(175) edge (163)(175) edge (156)(175) edge (154)(175) edge (152)(175) edge (150)(175) edge (119)(175) edge (114)(175) edge (111)(175) edge (107)(175) edge (105)(175) edge (92)(175) edge (86)(175) edge (59)(175) edge (47)(175) edge (38)(175) edge (30)(175) edge (26)(175) edge (20)(176) edge (160)(176) edge (157)(176) edge (149)(176) edge (145)(176) edge (134)(176) edge (120)(176) edge (115)(176) edge (100)(176) edge (91)(176) edge (77)(176) edge (63)(176) edge (46)(176) edge (35)(176) edge (22)(176) edge (16)(177) edge (197)(177) edge (185)(177) edge (182)(177) edge (173)(177) edge (172)(177) edge (166)(177) edge (162)(177) edge (159)(177) edge (146)(177) edge (135)(177) edge (133)(177) edge (132)(177) edge (122)(177) edge (117)(177) edge (96)(177) edge (94)(177) edge (78)(177) edge (75)(177) edge (61)(177) edge (56)(177) edge (54)(177) edge (48)(177) edge (45)(177) edge (32)(177) edge (28)(177) edge (25)(177) edge (19)(177) edge (13)(177) edge (12)(177) edge (4)(177) edge (2)(177) edge (0)(178) edge (195)(178) edge (186)(178) edge (171)(178) edge (142)(178) edge (137)(178) edge (128)(178) edge (126)(178) edge (113)(178) edge (112)(178) edge (102)(178) edge (95)(178) edge (90)(178) edge (83)(178) edge (67)(178) edge (57)(178) edge (55)(178) edge (37)(179) edge (193)(179) edge (189)(179) edge (187)(179) edge (170)(179) edge (164)(179) edge (153)(179) edge (147)(179) edge (144)(179) edge (139)(179) edge (136)(179) edge (129)(179) edge (116)(179) edge (108)(179) edge (84)(179) edge (72)(179) edge (70)(179) edge (65)(179) edge (62)(179) edge (49)(179) edge (31)(179) edge (21)(179) edge (11)(179) edge (3)(180) edge (199)(180) edge (194)(180) edge (192)(180) edge (175)(180) edge (174)(180) edge (168)(180) edge (165)(180) edge (163)(180) edge (156)(180) edge (154)(180) edge (150)(180) edge (140)(180) edge (119)(180) edge (114)(180) edge (111)(180) edge (105)(180) edge (98)(180) edge (92)(180) edge (73)(180) edge (68)(180) edge (59)(180) edge (38)(180) edge (30)(180) edge (26)(180) edge (20)(180) edge (6)(181) edge (198)(181) edge (183)(181) edge (169)(181) edge (161)(181) edge (155)(181) edge (148)(181) edge (141)(181) edge (131)(181) edge (125)(181) edge (124)(181) edge (104)(181) edge (101)(181) edge (81)(181) edge (69)(181) edge (58)(181) edge (50)(181) edge (27)(181) edge (23)(181) edge (15)(181) edge (5)(182) edge (197)(182) edge (185)(182) edge (177)(182) edge (173)(182) edge (166)(182) edge (162)(182) edge (159)(182) edge (146)(182) edge (133)(182) edge (132)(182) edge (123)(182) edge (117)(182) edge (96)(182) edge (94)(182) edge (84)(182) edge (75)(182) edge (72)(182) edge (56)(182) edge (52)(182) edge (49)(182) edge (48)(182) edge (45)(182) edge (32)(182) edge (25)(182) edge (19)(182) edge (12)(182) edge (11)(182) edge (4)(182) edge (2)(183) edge (181)(183) edge (173)(183) edge (170)(183) edge (159)(183) edge (155)(183) edge (153)(183) edge (148)(183) edge (141)(183) edge (136)(183) edge (125)(183) edge (123)(183) edge (117)(183) edge (104)(183) edge (101)(183) edge (84)(183) edge (81)(183) edge (72)(183) edge (69)(183) edge (60)(183) edge (58)(183) edge (52)(183) edge (45)(183) edge (32)(183) edge (27)(183) edge (25)(183) edge (23)(183) edge (19)(183) edge (11)(184) edge (199)(184) edge (192)(184) edge (168)(184) edge (163)(184) edge (150)(184) edge (149)(184) edge (140)(184) edge (118)(184) edge (100)(184) edge (98)(184) edge (89)(184) edge (77)(184) edge (73)(184) edge (68)(184) edge (63)(184) edge (46)(184) edge (38)(184) edge (30)(184) edge (29)(184) edge (16)(184) edge (6)(185) edge (197)(185) edge (182)(185) edge (177)(185) edge (172)(185) edge (166)(185) edge (162)(185) edge (146)(185) edge (135)(185) edge (133)(185) edge (132)(185) edge (121)(185) edge (97)(185) edge (96)(185) edge (94)(185) edge (78)(185) edge (75)(185) edge (61)(185) edge (56)(185) edge (54)(185) edge (48)(185) edge (12)(185) edge (2)(185) edge (0)(186) edge (195)(186) edge (178)(186) edge (171)(186) edge (158)(186) edge (142)(186) edge (137)(186) edge (128)(186) edge (126)(186) edge (113)(186) edge (112)(186) edge (102)(186) edge (95)(186) edge (90)(186) edge (83)(186) edge (67)(186) edge (57)(186) edge (55)(186) edge (37)(187) edge (193)(187) edge (189)(187) edge (179)(187) edge (147)(187) edge (144)(187) edge (129)(187) edge (116)(187) edge (88)(187) edge (82)(187) edge (70)(187) edge (51)(187) edge (42)(187) edge (31)(187) edge (29)(187) edge (21)(187) edge (3)(188) edge (198)(188) edge (167)(188) edge (160)(188) edge (138)(188) edge (134)(188) edge (120)(188) edge (115)(188) edge (110)(188) edge (109)(188) edge (99)(188) edge (91)(188) edge (87)(188) edge (74)(188) edge (35)(188) edge (24)(188) edge (22)(188) edge (18)(188) edge (8)(188) edge (5)(189) edge (193)(189) edge (187)(189) edge (179)(189) edge (170)(189) edge (164)(189) edge (153)(189) edge (147)(189) edge (144)(189) edge (139)(189) edge (129)(189) edge (116)(189) edge (108)(189) edge (84)(189) edge (72)(189) edge (71)(189) edge (70)(189) edge (65)(189) edge (49)(189) edge (31)(189) edge (21)(189) edge (11)(189) edge (3)(190) edge (143)(190) edge (130)(190) edge (127)(190) edge (106)(190) edge (103)(190) edge (85)(190) edge (64)(190) edge (42)(190) edge (41)(190) edge (36)(190) edge (34)(190) edge (33)(190) edge (14)(190) edge (7)(191) edge (197)(191) edge (195)(191) edge (166)(191) edge (142)(191) edge (139)(191) edge (129)(191) edge (126)(191) edge (108)(191) edge (96)(191) edge (95)(191) edge (90)(191) edge (83)(191) edge (76)(191) edge (75)(191) edge (71)(191) edge (67)(191) edge (53)(191) edge (12)(191) edge (1)(192) edge (199)(192) edge (194)(192) edge (184)(192) edge (180)(192) edge (175)(192) edge (168)(192) edge (165)(192) edge (163)(192) edge (154)(192) edge (150)(192) edge (140)(192) edge (119)(192) edge (114)(192) edge (111)(192) edge (106)(192) edge (105)(192) edge (98)(192) edge (92)(192) edge (82)(192) edge (68)(192) edge (59)(192) edge (38)(192) edge (30)(192) edge (26)(192) edge (6)(193) edge (189)(193) edge (187)(193) edge (179)(193) edge (164)(193) edge (153)(193) edge (147)(193) edge (145)(193) edge (144)(193) edge (116)(193) edge (89)(193) edge (70)(193) edge (62)(193) edge (51)(193) edge (46)(193) edge (31)(193) edge (29)(193) edge (21)(193) edge (3)(194) edge (199)(194) edge (196)(194) edge (192)(194) edge (180)(194) edge (175)(194) edge (174)(194) edge (168)(194) edge (165)(194) edge (163)(194) edge (156)(194) edge (154)(194) edge (152)(194) edge (150)(194) edge (140)(194) edge (119)(194) edge (114)(194) edge (111)(194) edge (107)(194) edge (105)(194) edge (92)(194) edge (86)(194) edge (59)(194) edge (38)(194) edge (30)(194) edge (26)(194) edge (20)(194) edge (6)(195) edge (191)(195) edge (186)(195) edge (178)(195) edge (171)(195) edge (166)(195) edge (142)(195) edge (126)(195) edge (108)(195) edge (96)(195) edge (95)(195) edge (90)(195) edge (83)(195) edge (76)(195) edge (75)(195) edge (71)(195) edge (67)(195) edge (57)(195) edge (53)(195) edge (37)(195) edge (12)(195) edge (1)(196) edge (194)(196) edge (154)(196) edge (152)(196) edge (151)(196) edge (114)(196) edge (111)(196) edge (107)(196) edge (106)(196) edge (105)(196) edge (86)(196) edge (80)(196) edge (79)(196) edge (59)(196) edge (39)(196) edge (10)(197) edge (191)(197) edge (185)(197) edge (182)(197) edge (177)(197) edge (166)(197) edge (162)(197) edge (146)(197) edge (135)(197) edge (133)(197) edge (132)(197) edge (121)(197) edge (117)(197) edge (97)(197) edge (96)(197) edge (94)(197) edge (78)(197) edge (76)(197) edge (75)(197) edge (61)(197) edge (56)(197) edge (54)(197) edge (53)(197) edge (48)(197) edge (12)(197) edge (4)(197) edge (2)(197) edge (1)(198) edge (188)(198) edge (181)(198) edge (169)(198) edge (167)(198) edge (161)(198) edge (131)(198) edge (124)(198) edge (120)(198) edge (110)(198) edge (109)(198) edge (99)(198) edge (87)(198) edge (74)(198) edge (69)(198) edge (58)(198) edge (50)(198) edge (43)(198) edge (35)(198) edge (22)(198) edge (18)(198) edge (15)(198) edge (8)(198) edge (5)(199) edge (194)(199) edge (192)(199) edge (184)(199) edge (180)(199) edge (168)(199) edge (163)(199) edge (150)(199) edge (140)(199) edge (119)(199) edge (118)(199) edge (111)(199) edge (105)(199) edge (98)(199) edge (92)(199) edge (89)(199) edge (82)(199) edge (73)(199) edge (68)(199) edge (59)(199) edge (51)(199) edge (38)(199) edge (30)(199) edge (29)(199) edge (26)(199) edge (6);
\node(1) at (0.776958529155,0.858855366702) {};
\node(2) at (0.764033064967,0.725020443143) {};
\node(3) at (0.505089296718,0.413007655203) {};
\node(4) at (0.0130615533429,0.613612123049) {};
\node(5) at (0.0855577284501,0.37957198374) {};
\node(6) at (0.288230435507,0.939910551688) {};
\node(7) at (0.588758977578,0.0093823781943) {};
\node(8) at (0.0264014339197,0.475462803308) {};
\node(9) at (0.397473732021,0.97640711937) {};
\node(10) at (0.690666873404,0.704841921852) {};
\node(11) at (0.4582349124,0.450213185571) {};
\node(12) at (0.791259513966,0.728247989453) {};
\node(13) at (0.417742987984,0.494474729238) {};
\node(14) at (0.708882288333,0.747918284905) {};
\node(15) at (0.870434886185,0.587325431284) {};
\node(16) at (0.725735083959,0.753893831) {};
\node(17) at (0.343357751055,0.53626806139) {};
\node(18) at (0.031848336294,0.0642136505977) {};
\node(19) at (0.225024235941,0.337071462376) {};
\node(20) at (0.686452609561,0.362413102452) {};
\node(21) at (0.569789580076,0.0894731120242) {};
\node(22) at (0.105321933269,0.378216672897) {};
\node(23) at (0.187658720899,0.215990321304) {};
\node(24) at (0.00162024555393,0.563506118449) {};
\node(25) at (0.453698829563,0.487125281232) {};
\node(26) at (0.838274787015,0.425196697742) {};
\node(27) at (0.523772754374,0.355860379368) {};
\node(28) at (0.105329510193,0.372219497441) {};
\node(29) at (0.372094829045,0.525718218346) {};
\node(30) at (0.423864344909,0.170471668366) {};
\node(31) at (0.953147320571,0.120130349651) {};
\node(32) at (0.777189839662,0.345385316413) {};
\node(33) at (0.816266393921,0.902597797871) {};
\node(34) at (0.460620133695,0.649269203458) {};
\node(35) at (0.33540331581,0.13061859407) {};
\node(36) at (0.333712476502,0.708133094712) {};
\node(37) at (0.240531104207,0.247458959689) {};
\node(38) at (0.59084628562,0.33260912144) {};
\node(39) at (0.738739617548,0.856576443284) {};
\node(40) at (0.420181382089,0.321490298743) {};
\node(41) at (0.655742937084,0.920062298196) {};
\node(42) at (0.897941188483,0.533786810023) {};
\node(43) at (0.122132061708,0.0417084290239) {};
\node(44) at (0.882546681685,0.0907700060668) {};
\node(45) at (0.493966949353,0.458953172311) {};
\node(46) at (0.36169754748,0.0855692137759) {};
\node(47) at (0.431452391255,0.140192053056) {};
\node(48) at (0.558191830181,0.433601481813) {};
\node(49) at (0.703791658386,0.776601092937) {};
\node(50) at (0.771924858197,0.267251693869) {};
\node(51) at (0.398045352998,0.183061410011) {};
\node(52) at (0.612582548962,0.600524547904) {};
\node(53) at (0.9748449663,0.983500766862) {};
\node(54) at (0.448576435244,0.895045183978) {};
\node(55) at (0.0176324221186,0.446751134526) {};
\node(56) at (0.992248211481,0.698644381917) {};
\node(57) at (0.707017725171,0.989230465906) {};
\node(58) at (0.120524636148,0.556341565548) {};
\node(59) at (0.656756710161,0.841429066511) {};
\node(60) at (0.101373589574,0.78771263518) {};
\node(61) at (0.0747038763075,0.662680466775) {};
\node(62) at (0.377819033346,0.0783415719202) {};
\node(63) at (0.110935220235,0.687786686442) {};
\node(64) at (0.209308197502,0.188586890666) {};
\node(65) at (0.107476919056,0.127864493218) {};
\node(66) at (0.781400820923,0.124718878564) {};
\node(67) at (0.957544225856,0.75615902415) {};
\node(68) at (0.0931532509159,0.493492659817) {};
\node(69) at (0.183947146956,0.4629012636) {};
\node(70) at (0.296034981841,0.547347835057) {};
\node(71) at (0.0416617633942,0.418644608629) {};
\node(72) at (0.323917771065,0.997075354443) {};
\node(73) at (0.814306486178,0.707387313218) {};
\node(74) at (0.842959896552,0.0378990470548) {};
\node(75) at (0.948622642115,0.556718258577) {};
\node(76) at (0.0114044467648,0.813760384518) {};
\node(77) at (0.332783829695,0.134240379697) {};
\node(78) at (0.742882009135,0.923016041271) {};
\node(79) at (0.849309025471,0.0629400159665) {};
\node(80) at (0.901794589223,0.395835354106) {};
\node(81) at (0.794223374475,0.43272443252) {};
\node(82) at (0.59518934501,0.124584403384) {};
\node(83) at (0.528271081981,0.841039554234) {};
\node(84) at (0.348820172537,0.112835304217) {};
\node(85) at (0.827705107047,0.835175999024) {};
\node(86) at (0.480863169829,0.913372303285) {};
\node(87) at (0.515802687652,0.988092974546) {};
\node(88) at (0.0342257448889,0.804098807679) {};
\node(89) at (0.882385809666,0.407085437318) {};
\node(90) at (0.103225913464,0.427452151606) {};
\node(91) at (0.170307442416,0.812782626576) {};
\node(92) at (0.0970429313292,0.523584266227) {};
\node(93) at (0.0993941097306,0.172118356357) {};
\node(94) at (0.0418856520044,0.435466229272) {};
\node(95) at (0.233873663759,0.680867600647) {};
\node(96) at (0.965126082887,0.87541578424) {};
\node(97) at (0.00906218533465,0.914033231557) {};
\node(98) at (0.299453003753,0.23550050756) {};
\node(99) at (0.52816494461,0.158501935795) {};
\node(100) at (0.955942712331,0.340629620885) {};
\node(101) at (0.668443357214,0.127412246689) {};
\node(102) at (0.742942032475,0.0528720824416) {};
\node(103) at (0.410260121446,0.236008908682) {};
\node(104) at (0.867028003622,0.271711820087) {};
\node(105) at (0.223404938522,0.543748249977) {};
\node(106) at (0.57613877244,0.675026630758) {};
\node(107) at (0.546074635002,0.960563879768) {};
\node(108) at (0.746164188718,0.92522290235) {};
\node(109) at (0.581028735174,0.705526512869) {};
\node(110) at (0.16824821635,0.52691637066) {};
\node(111) at (0.336078027654,0.520398065588) {};
\node(112) at (0.843155380493,0.177382138099) {};
\node(113) at (0.374774478145,0.97440206418) {};
\node(114) at (0.196041299526,0.242755850792) {};
\node(115) at (0.490831611878,0.0739397612288) {};
\node(116) at (0.0156608591686,0.0185764767026) {};
\node(117) at (0.896232884369,0.776420109851) {};
\node(118) at (0.231155814636,0.598691931738) {};
\node(119) at (0.876857986263,0.56297693035) {};
\node(120) at (0.266297069769,0.379128904876) {};
\node(121) at (0.0328704611592,0.529909864939) {};
\node(122) at (0.7917521018,0.116834990837) {};
\node(123) at (0.89625594306,0.197174332831) {};
\node(124) at (0.906382873826,0.41061115502) {};
\node(125) at (0.0915775291923,0.20175723666) {};
\node(126) at (0.3058405007,0.311052858621) {};
\node(127) at (0.76639646222,0.951375624665) {};
\node(128) at (0.868065019569,0.135367123989) {};
\node(129) at (0.0229420769249,0.431311676841) {};
\node(130) at (0.146073702543,0.0631492222989) {};
\node(131) at (0.721001723588,0.219185319705) {};
\node(132) at (0.344121034385,0.791793883787) {};
\node(133) at (0.3609644612,0.493605348994) {};
\node(134) at (0.628482854527,0.172481600838) {};
\node(135) at (0.472344935685,0.404543832393) {};
\node(136) at (0.78986348087,0.595562424746) {};
\node(137) at (0.383315903059,0.991322036487) {};
\node(138) at (0.680904311177,0.0247997403832) {};
\node(139) at (0.270412572485,0.211849867758) {};
\node(140) at (0.785377143556,0.220067978932) {};
\node(141) at (0.302113175511,0.0344759313809) {};
\node(142) at (0.312066507988,0.322968998279) {};
\node(143) at (0.0851351148405,0.467230110276) {};
\node(144) at (0.387613587953,0.711686862315) {};
\node(145) at (0.60208040765,0.189995260174) {};
\node(146) at (0.483063458488,0.781014767305) {};
\node(147) at (0.185676755972,0.222099072957) {};
\node(148) at (0.793028519874,0.926627816998) {};
\node(149) at (0.926266436255,0.156365018747) {};
\node(150) at (0.560050829409,0.414485069847) {};
\node(151) at (0.464341497485,0.988393759782) {};
\node(152) at (0.13247203647,0.916896915749) {};
\node(153) at (0.631449906968,0.674986850845) {};
\node(154) at (0.919440375891,0.758737919853) {};
\node(155) at (0.150436178304,0.910407881491) {};
\node(156) at (0.700398289696,0.269745129393) {};
\node(157) at (0.274875270213,0.037867170408) {};
\node(158) at (0.577243070069,0.572768649204) {};
\node(159) at (0.66905947222,0.0935432437606) {};
\node(160) at (0.553080223143,0.503870007301) {};
\node(161) at (0.107300363311,0.682300601059) {};
\node(162) at (0.393632338115,0.262248071549) {};
\node(163) at (0.695594782081,0.207025017652) {};
\node(164) at (0.168128201981,0.479852548506) {};
\node(165) at (0.0821472487778,0.0161823230109) {};
\node(166) at (0.862658532066,0.938914908552) {};
\node(167) at (0.580234143232,0.883976069063) {};
\node(168) at (0.698994409733,0.304916599079) {};
\node(169) at (0.153660911375,0.817563906864) {};
\node(170) at (0.934962569824,0.0881041852124) {};
\node(171) at (0.69036800039,0.208113569994) {};
\node(172) at (0.81040215096,0.805638684009) {};
\node(173) at (0.204649967841,0.325250596842) {};
\node(174) at (0.187577260114,0.11763605051) {};
\node(175) at (0.665616026789,0.184989469653) {};
\node(176) at (0.947973648172,0.334439179457) {};
\node(177) at (0.65948139117,0.354479758092) {};
\node(178) at (0.216223437435,0.709686817199) {};
\node(179) at (0.271153135945,0.455086399079) {};
\node(180) at (0.542286776633,0.051716063865) {};
\node(181) at (0.878255697698,0.888259336547) {};
\node(182) at (0.705392812273,0.945271039775) {};
\node(183) at (0.158985165711,0.186657372864) {};
\node(184) at (0.0991578697068,0.819725731781) {};
\node(185) at (0.269481115369,0.848462078313) {};
\node(186) at (0.620577916528,0.523721967372) {};
\node(187) at (0.334021464433,0.0887994466166) {};
\node(188) at (0.187338488856,0.472418605508) {};
\node(189) at (0.775503309019,0.979198441909) {};
\node(190) at (0.98971730159,0.66853259623) {};
\node(191) at (0.0271422926509,0.986026966517) {};
\node(192) at (0.990500088144,0.122364664012) {};
\node(193) at (0.786889223885,0.699686250001) {};
\node(194) at (0.259879083524,0.260687202751) {};
\node(195) at (0.989563649718,0.616435735465) {};
\node(196) at (0.5919047472,0.363148656131) {};
\node(197) at (0.0758021808551,0.53630266354) {};
\node(198) at (0.702253594146,0.168315982901) {};
\node(199) at (0.103730435759,0.34200686946) {};

\end{tikzpicture}


==> chapter3/tikz/gft_noisy_signal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\frac{\Lambda}{\Lambda_\text{max}}$,
    ylabel=$|\hat{\breve{\vs}}|$,ymin=0,ymax=20]
  \addplot table {chapter3/signals/gft_noisy_signal};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/gft_signal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\frac{\Lambda}{\Lambda_\text{max}}$,
    ylabel=$|\hat{\vs}|$,ymin=0,ymax=20]
  \addplot table {chapter3/signals/gft_signal};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/gridend.tex <==
\begin{tikzpicture}[scale=0.35]
\tikzstyle{every node}=[draw, circle, minimum width=5pt, inner sep=0pt, fill=white];
\node(0) at (0.000103568798915,9.00000588756) {};
\node(1) at (9.66718938256e-05,8.00000706208) {};
\node(2) at (9.32375070023e-05,7.00000830215) {};
\node(3) at (9.05019128379e-05,6.00000987943) {};
\node(4) at (8.78365841423e-05,5.00001181125) {};
\node(5) at (8.48501000566e-05,4.00001427385) {};
\node(6) at (8.10262650201e-05,3.00001768837) {};
\node(7) at (7.52185008115e-05,2.000023151) {};
\node(8) at (6.33313544627e-05,1.00003472416) {};
\node(9) at (0.,9.77413521133e-05) {};
\node(10) at (1.00010173275,8.9999998301) {};
\node(11) at (1.00009673807,8.00000340602) {};
\node(12) at (1.00009407611,7.000005314) {};
\node(13) at (1.00009184955,6.00000704504) {};
\node(14) at (1.0000896768,5.00000884805) {};
\node(15) at (1.00008731258,4.00001091065) {};
\node(16) at (1.00008444678,3.00001351207) {};
\node(17) at (1.0000804493,2.00001726165) {};
\node(18) at (1.00007332701,1.00002413315) {};
\node(19) at (1.00004512508,5.20520707908e-05) {};
\node(20) at (2.00010306999,8.99999687364) {};
\node(21) at (2.0000979165,8.00000124894) {};
\node(22) at (2.00009532666,7.00000336214) {};
\node(23) at (2.00009322541,6.00000511709) {};
\node(24) at (2.00009124105,5.00000682186) {};
\node(25) at (2.00008916408,4.00000865493) {};
\node(26) at (2.00008676492,3.00001082692) {};
\node(27) at (2.00008362499,2.00001374097) {};
\node(28) at (2.00007853544,1.0000185877) {};
\node(29) at (2.00006183233,3.49975072387e-05) {};
\node(30) at (3.00010506681,8.99999408283) {};
\node(31) at (3.00009930388,7.99999930873) {};
\node(32) at (3.0000966112,7.00000164166) {};
\node(33) at (3.00009451441,6.00000345883) {};
\node(34) at (3.00009260403,5.0000051304) {};
\node(35) at (3.00009067636,4.00000683906) {};
\node(36) at (3.00008853961,3.00000876195) {};
\node(37) at (3.00008588226,2.00001119635) {};
\node(38) at (3.00008187332,1.00001495325) {};
\node(39) at (3.00007038072,2.6123368871e-05) {};
\node(40) at (4.00010768379,8.99999094796) {};
\node(41) at (4.00010089506,7.99999732145) {};
\node(42) at (4.00009796704,6.99999995173) {};
\node(43) at (4.0000957892,6.00000188524) {};
\node(44) at (4.00009387767,5.00000357806) {};
\node(45) at (4.00009201575,4.00000523052) {};
\node(46) at (4.0000900274,3.0000070055) {};
\node(47) at (4.00008766046,2.00000914011) {};
\node(48) at (4.00008429368,1.00001223148) {};
\node(49) at (4.00007561942,2.0533396783e-05) {};
\node(50) at (5.00011121364,8.9999870227) {};
\node(51) at (5.00010279014,7.99999510123) {};
\node(52) at (5.00009946941,6.99999815972) {};
\node(53) at (5.00009712253,6.00000028071) {};
\node(54) at (5.00009514266,5.00000204938) {};
\node(55) at (5.00009328133,4.00000369993) {};
\node(56) at (5.00009136272,3.00000539475) {};
\node(57) at (5.00008916717,2.0000073358) {};
\node(58) at (5.00008619902,1.00000998723) {};
\node(59) at (5.00007921169,1.65206162114e-05) {};
\node(60) at (6.00011633292,8.999981565) {};
\node(61) at (6.0001051853,7.99999240998) {};
\node(62) at (6.00010123383,6.99999611833) {};
\node(63) at (6.00009860093,5.99999853163) {};
\node(64) at (6.00009647485,5.00000044323) {};
\node(65) at (6.000094549,4.00000214573) {};
\node(66) at (6.00009263228,3.00000381476) {};
\node(67) at (6.00009051837,2.00000563335) {};
\node(68) at (6.0000877872,1.0000079765) {};
\node(69) at (6.00008185302,1.33154003093e-05) {};
\node(70) at (7.0001246474,8.99997292782) {};
\node(71) at (7.00010847452,7.99998882143) {};
\node(72) at (7.00010346365,6.99999359465) {};
\node(73) at (7.00010035588,5.99999647659) {};
\node(74) at (7.00009797081,4.9999986303) {};
\node(75) at (7.00009589697,4.00000045145) {};
\node(76) at (7.00009390606,3.00000214761) {};
\node(77) at (7.00009178587,2.00000389591) {};
\node(78) at (7.00008915341,1.00000600539) {};
\node(79) at (7.00008383348,1.04479256366e-05) {};
\node(80) at (8.00014081919,8.99995639848) {};
\node(81) at (8.00011358545,7.99998335758) {};
\node(82) at (8.00010658524,6.99999010745) {};
\node(83) at (8.00010263436,5.99999380527) {};
\node(84) at (8.00009978813,4.99999637628) {};
\node(85) at (8.00009742785,3.99999841679) {};
\node(86) at (8.00009524538,3.00000020001) {};
\node(87) at (8.0000929912,2.0000019086) {};
\node(88) at (8.00009026682,1.00000378415) {};
\node(89) at (8.00008506153,7.34729300162e-06) {};
\node(90) at (9.00018421584,8.99991234695) {};
\node(91) at (9.00012331805,7.99997292517) {};
\node(92) at (9.00011166057,6.99998425018) {};
\node(93) at (9.00010592475,5.99998960901) {};
\node(94) at (9.00010211937,4.99999295504) {};
\node(95) at (9.00009911701,3.99999535431) {};
\node(96) at (9.00009639737,2.9999972075) {};
\node(97) at (9.00009354033,1.99999865756) {};
\node(98) at (9.00008981637,0.999999627315) {};
\node(99) at (9.00008194591,0.) {};
\path[]
(0) edge (1)(0) edge (10)(1) edge (0)(1) edge (2)(1) edge (11)(2) edge (1)(2) edge (3)(2) edge (12)(3) edge (2)(3) edge (4)(3) edge (13)(4) edge (3)(4) edge (5)(4) edge (14)(5) edge (4)(5) edge (6)(5) edge (15)(6) edge (5)(6) edge (7)(6) edge (16)(7) edge (6)(7) edge (8)(7) edge (17)(8) edge (7)(8) edge (9)(8) edge (18)(9) edge (8)(9) edge (19)(10) edge (11)(10) edge (0)(10) edge (20)(11) edge (10)(11) edge (12)(11) edge (1)(11) edge (21)(12) edge (11)(12) edge (13)(12) edge (2)(12) edge (22)(13) edge (12)(13) edge (14)(13) edge (3)(13) edge (23)(14) edge (13)(14) edge (15)(14) edge (4)(14) edge (24)(15) edge (14)(15) edge (16)(15) edge (5)(15) edge (25)(16) edge (15)(16) edge (17)(16) edge (6)(16) edge (26)(17) edge (16)(17) edge (18)(17) edge (7)(17) edge (27)(18) edge (17)(18) edge (19)(18) edge (8)(18) edge (28)(19) edge (18)(19) edge (9)(19) edge (29)(20) edge (21)(20) edge (10)(20) edge (30)(21) edge (20)(21) edge (22)(21) edge (11)(21) edge (31)(22) edge (21)(22) edge (23)(22) edge (12)(22) edge (32)(23) edge (22)(23) edge (24)(23) edge (13)(23) edge (33)(24) edge (23)(24) edge (25)(24) edge (14)(24) edge (34)(25) edge (24)(25) edge (26)(25) edge (15)(25) edge (35)(26) edge (25)(26) edge (27)(26) edge (16)(26) edge (36)(27) edge (26)(27) edge (28)(27) edge (17)(27) edge (37)(28) edge (27)(28) edge (29)(28) edge (18)(28) edge (38)(29) edge (28)(29) edge (19)(29) edge (39)(30) edge (31)(30) edge (20)(30) edge (40)(31) edge (30)(31) edge (32)(31) edge (21)(31) edge (41)(32) edge (31)(32) edge (33)(32) edge (22)(32) edge (42)(33) edge (32)(33) edge (34)(33) edge (23)(33) edge (43)(34) edge (33)(34) edge (35)(34) edge (24)(34) edge (44)(35) edge (34)(35) edge (36)(35) edge (25)(35) edge (45)(36) edge (35)(36) edge (37)(36) edge (26)(36) edge (46)(37) edge (36)(37) edge (38)(37) edge (27)(37) edge (47)(38) edge (37)(38) edge (39)(38) edge (28)(38) edge (48)(39) edge (38)(39) edge (29)(39) edge (49)(40) edge (41)(40) edge (30)(40) edge (50)(41) edge (40)(41) edge (42)(41) edge (31)(41) edge (51)(42) edge (41)(42) edge (43)(42) edge (32)(42) edge (52)(43) edge (42)(43) edge (44)(43) edge (33)(43) edge (53)(44) edge (43)(44) edge (45)(44) edge (34)(44) edge (54)(45) edge (44)(45) edge (46)(45) edge (35)(45) edge (55)(46) edge (45)(46) edge (47)(46) edge (36)(46) edge (56)(47) edge (46)(47) edge (48)(47) edge (37)(47) edge (57)(48) edge (47)(48) edge (49)(48) edge (38)(48) edge (58)(49) edge (48)(49) edge (39)(49) edge (59)(50) edge (51)(50) edge (40)(50) edge (60)(51) edge (50)(51) edge (52)(51) edge (41)(51) edge (61)(52) edge (51)(52) edge (53)(52) edge (42)(52) edge (62)(53) edge (52)(53) edge (54)(53) edge (43)(53) edge (63)(54) edge (53)(54) edge (55)(54) edge (44)(54) edge (64)(55) edge (54)(55) edge (56)(55) edge (45)(55) edge (65)(56) edge (55)(56) edge (57)(56) edge (46)(56) edge (66)(57) edge (56)(57) edge (58)(57) edge (47)(57) edge (67)(58) edge (57)(58) edge (59)(58) edge (48)(58) edge (68)(59) edge (58)(59) edge (49)(59) edge (69)(60) edge (61)(60) edge (50)(60) edge (70)(61) edge (60)(61) edge (62)(61) edge (51)(61) edge (71)(62) edge (61)(62) edge (63)(62) edge (52)(62) edge (72)(63) edge (62)(63) edge (64)(63) edge (53)(63) edge (73)(64) edge (63)(64) edge (65)(64) edge (54)(64) edge (74)(65) edge (64)(65) edge (66)(65) edge (55)(65) edge (75)(66) edge (65)(66) edge (67)(66) edge (56)(66) edge (76)(67) edge (66)(67) edge (68)(67) edge (57)(67) edge (77)(68) edge (67)(68) edge (69)(68) edge (58)(68) edge (78)(69) edge (68)(69) edge (59)(69) edge (79)(70) edge (71)(70) edge (60)(70) edge (80)(71) edge (70)(71) edge (72)(71) edge (61)(71) edge (81)(72) edge (71)(72) edge (73)(72) edge (62)(72) edge (82)(73) edge (72)(73) edge (74)(73) edge (63)(73) edge (83)(74) edge (73)(74) edge (75)(74) edge (64)(74) edge (84)(75) edge (74)(75) edge (76)(75) edge (65)(75) edge (85)(76) edge (75)(76) edge (77)(76) edge (66)(76) edge (86)(77) edge (76)(77) edge (78)(77) edge (67)(77) edge (87)(78) edge (77)(78) edge (79)(78) edge (68)(78) edge (88)(79) edge (78)(79) edge (69)(79) edge (89)(80) edge (81)(80) edge (70)(80) edge (90)(81) edge (80)(81) edge (82)(81) edge (71)(81) edge (91)(82) edge (81)(82) edge (83)(82) edge (72)(82) edge (92)(83) edge (82)(83) edge (84)(83) edge (73)(83) edge (93)(84) edge (83)(84) edge (85)(84) edge (74)(84) edge (94)(85) edge (84)(85) edge (86)(85) edge (75)(85) edge (95)(86) edge (85)(86) edge (87)(86) edge (76)(86) edge (96)(87) edge (86)(87) edge (88)(87) edge (77)(87) edge (97)(88) edge (87)(88) edge (89)(88) edge (78)(88) edge (98)(89) edge (88)(89) edge (79)(89) edge (99)(90) edge (91)(90) edge (80)(91) edge (90)(91) edge (92)(91) edge (81)(92) edge (91)(92) edge (93)(92) edge (82)(93) edge (92)(93) edge (94)(93) edge (83)(94) edge (93)(94) edge (95)(94) edge (84)(95) edge (94)(95) edge (96)(95) edge (85)(96) edge (95)(96) edge (97)(96) edge (86)(97) edge (96)(97) edge (98)(97) edge (87)(98) edge (97)(98) edge (99)(98) edge (88)(99) edge (98)(99) edge (89);
\node(0) at (0.000103568798915,9.00000588756) {};
\node(1) at (9.66718938256e-05,8.00000706208) {};
\node(2) at (9.32375070023e-05,7.00000830215) {};
\node(3) at (9.05019128379e-05,6.00000987943) {};
\node(4) at (8.78365841423e-05,5.00001181125) {};
\node(5) at (8.48501000566e-05,4.00001427385) {};
\node(6) at (8.10262650201e-05,3.00001768837) {};
\node(7) at (7.52185008115e-05,2.000023151) {};
\node(8) at (6.33313544627e-05,1.00003472416) {};
\node(9) at (0.,9.77413521133e-05) {};
\node(10) at (1.00010173275,8.9999998301) {};
\node(11) at (1.00009673807,8.00000340602) {};
\node(12) at (1.00009407611,7.000005314) {};
\node(13) at (1.00009184955,6.00000704504) {};
\node(14) at (1.0000896768,5.00000884805) {};
\node(15) at (1.00008731258,4.00001091065) {};
\node(16) at (1.00008444678,3.00001351207) {};
\node(17) at (1.0000804493,2.00001726165) {};
\node(18) at (1.00007332701,1.00002413315) {};
\node(19) at (1.00004512508,5.20520707908e-05) {};
\node(20) at (2.00010306999,8.99999687364) {};
\node(21) at (2.0000979165,8.00000124894) {};
\node(22) at (2.00009532666,7.00000336214) {};
\node(23) at (2.00009322541,6.00000511709) {};
\node(24) at (2.00009124105,5.00000682186) {};
\node(25) at (2.00008916408,4.00000865493) {};
\node(26) at (2.00008676492,3.00001082692) {};
\node(27) at (2.00008362499,2.00001374097) {};
\node(28) at (2.00007853544,1.0000185877) {};
\node(29) at (2.00006183233,3.49975072387e-05) {};
\node(30) at (3.00010506681,8.99999408283) {};
\node(31) at (3.00009930388,7.99999930873) {};
\node(32) at (3.0000966112,7.00000164166) {};
\node(33) at (3.00009451441,6.00000345883) {};
\node(34) at (3.00009260403,5.0000051304) {};
\node(35) at (3.00009067636,4.00000683906) {};
\node(36) at (3.00008853961,3.00000876195) {};
\node(37) at (3.00008588226,2.00001119635) {};
\node(38) at (3.00008187332,1.00001495325) {};
\node(39) at (3.00007038072,2.6123368871e-05) {};
\node(40) at (4.00010768379,8.99999094796) {};
\node(41) at (4.00010089506,7.99999732145) {};
\node(42) at (4.00009796704,6.99999995173) {};
\node(43) at (4.0000957892,6.00000188524) {};
\node(44) at (4.00009387767,5.00000357806) {};
\node(45) at (4.00009201575,4.00000523052) {};
\node(46) at (4.0000900274,3.0000070055) {};
\node(47) at (4.00008766046,2.00000914011) {};
\node(48) at (4.00008429368,1.00001223148) {};
\node(49) at (4.00007561942,2.0533396783e-05) {};
\node(50) at (5.00011121364,8.9999870227) {};
\node(51) at (5.00010279014,7.99999510123) {};
\node(52) at (5.00009946941,6.99999815972) {};
\node(53) at (5.00009712253,6.00000028071) {};
\node(54) at (5.00009514266,5.00000204938) {};
\node(55) at (5.00009328133,4.00000369993) {};
\node(56) at (5.00009136272,3.00000539475) {};
\node(57) at (5.00008916717,2.0000073358) {};
\node(58) at (5.00008619902,1.00000998723) {};
\node(59) at (5.00007921169,1.65206162114e-05) {};
\node(60) at (6.00011633292,8.999981565) {};
\node(61) at (6.0001051853,7.99999240998) {};
\node(62) at (6.00010123383,6.99999611833) {};
\node(63) at (6.00009860093,5.99999853163) {};
\node(64) at (6.00009647485,5.00000044323) {};
\node(65) at (6.000094549,4.00000214573) {};
\node(66) at (6.00009263228,3.00000381476) {};
\node(67) at (6.00009051837,2.00000563335) {};
\node(68) at (6.0000877872,1.0000079765) {};
\node(69) at (6.00008185302,1.33154003093e-05) {};
\node(70) at (7.0001246474,8.99997292782) {};
\node(71) at (7.00010847452,7.99998882143) {};
\node(72) at (7.00010346365,6.99999359465) {};
\node(73) at (7.00010035588,5.99999647659) {};
\node(74) at (7.00009797081,4.9999986303) {};
\node(75) at (7.00009589697,4.00000045145) {};
\node(76) at (7.00009390606,3.00000214761) {};
\node(77) at (7.00009178587,2.00000389591) {};
\node(78) at (7.00008915341,1.00000600539) {};
\node(79) at (7.00008383348,1.04479256366e-05) {};
\node(80) at (8.00014081919,8.99995639848) {};
\node(81) at (8.00011358545,7.99998335758) {};
\node(82) at (8.00010658524,6.99999010745) {};
\node(83) at (8.00010263436,5.99999380527) {};
\node(84) at (8.00009978813,4.99999637628) {};
\node(85) at (8.00009742785,3.99999841679) {};
\node(86) at (8.00009524538,3.00000020001) {};
\node(87) at (8.0000929912,2.0000019086) {};
\node(88) at (8.00009026682,1.00000378415) {};
\node(89) at (8.00008506153,7.34729300162e-06) {};
\node(90) at (9.00018421584,8.99991234695) {};
\node(91) at (9.00012331805,7.99997292517) {};
\node(92) at (9.00011166057,6.99998425018) {};
\node(93) at (9.00010592475,5.99998960901) {};
\node(94) at (9.00010211937,4.99999295504) {};
\node(95) at (9.00009911701,3.99999535431) {};
\node(96) at (9.00009639737,2.9999972075) {};
\node(97) at (9.00009354033,1.99999865756) {};
\node(98) at (9.00008981637,0.999999627315) {};
\node(99) at (9.00008194591,0.) {};
\end{tikzpicture}


==> chapter3/tikz/gridstart.tex <==
\begin{tikzpicture}[scale=3.5]
\tikzstyle{every node}=[draw, circle, minimum width=5pt, inner sep=0pt, fill=white];\node(0) at (0.576178215772,0.0368890914151) {};
\node(1) at (0.837871436185,0.70796636661) {};
\node(2) at (0.0593271508861,0.455605834859) {};
\node(3) at (0.548187126867,0.881767387271) {};
\node(4) at (0.269533211538,0.728204454933) {};
\node(5) at (0.138093274804,0.583495735302) {};
\node(6) at (0.560817693922,0.408868473396) {};
\node(7) at (0.0434513868809,0.883607888225) {};
\node(8) at (0.777808357275,0.0909998724784) {};
\node(9) at (0.627236924186,0.971831834885) {};
\node(10) at (0.331257303162,0.284515169492) {};
\node(11) at (0.020780964447,0.465959552858) {};
\node(12) at (0.0150643128948,0.391134089781) {};
\node(13) at (0.118783775627,0.955427934298) {};
\node(14) at (0.702442900405,0.571129420256) {};
\node(15) at (0.418203259708,0.467730711765) {};
\node(16) at (0.204764013958,0.551725208337) {};
\node(17) at (0.762865939341,0.0964698464178) {};
\node(18) at (0.730688076095,0.440036211175) {};
\node(19) at (0.315537303834,0.408351900102) {};
\node(20) at (0.391021066882,0.308608660288) {};
\node(21) at (0.477938793751,0.399613811485) {};
\node(22) at (0.504461308457,0.937369117199) {};
\node(23) at (0.602537388024,0.748084011897) {};
\node(24) at (0.592779027797,0.84524281494) {};
\node(25) at (0.0493867479112,0.405707174505) {};
\node(26) at (0.00303024123027,0.062621197506) {};
\node(27) at (0.923669067616,0.712877911854) {};
\node(28) at (0.2457601075,0.0435580042002) {};
\node(29) at (0.43061006432,0.317386763047) {};
\node(30) at (0.208735028942,0.220864202351) {};
\node(31) at (0.293161773463,0.136811845791) {};
\node(32) at (0.848959978971,0.942521134657) {};
\node(33) at (0.611884674397,0.321634420952) {};
\node(34) at (0.631172877172,0.596556231725) {};
\node(35) at (0.202815606633,0.573715197027) {};
\node(36) at (0.541867403081,0.941582214069) {};
\node(37) at (0.306907087595,0.245246658163) {};
\node(38) at (0.325334668906,0.149050229291) {};
\node(39) at (0.406983279942,0.0692194966064) {};
\node(40) at (0.11644934104,0.799245147971) {};
\node(41) at (0.177838906213,0.48751526236) {};
\node(42) at (0.250967963484,0.297749913894) {};
\node(43) at (0.979836217718,0.459446711364) {};
\node(44) at (0.470021440415,0.398550760152) {};
\node(45) at (0.910024671443,0.124981148524) {};
\node(46) at (0.35138603223,0.707472588021) {};
\node(47) at (0.356578110735,0.246041526451) {};
\node(48) at (0.376372184369,0.937161578234) {};
\node(49) at (0.147004053351,0.627154365239) {};
\node(50) at (0.62104135453,0.666573116779) {};
\node(51) at (0.956572760164,0.552116480381) {};
\node(52) at (0.228553428124,0.942617379639) {};
\node(53) at (0.924577536357,0.0262848271003) {};
\node(54) at (0.0967137026301,0.554421638611) {};
\node(55) at (0.425366256884,0.624555227099) {};
\node(56) at (0.0359155923383,0.0140801679668) {};
\node(57) at (0.952332414805,0.543437789275) {};
\node(58) at (0.401778547178,0.886812153333) {};
\node(59) at (0.0867518827939,0.969650740435) {};
\node(60) at (0.639172368292,0.335875884304) {};
\node(61) at (0.585054545925,0.215457606383) {};
\node(62) at (0.902519091473,0.915071514893) {};
\node(63) at (0.794787231434,0.420175466921) {};
\node(64) at (0.47424363313,0.413583578244) {};
\node(65) at (0.791294425641,0.886418877258) {};
\node(66) at (0.612724872893,0.183605357846) {};
\node(67) at (0.871298271242,0.0477748438678) {};
\node(68) at (0.156807682231,0.815572663108) {};
\node(69) at (0.00588315167504,0.100426040441) {};
\node(70) at (0.726494718286,0.699210573853) {};
\node(71) at (0.338310645658,0.7480197176) {};
\node(72) at (0.745777168196,0.77550256094) {};
\node(73) at (0.772651900424,0.210271447763) {};
\node(74) at (0.479519481074,0.292485089525) {};
\node(75) at (0.268261924811,0.208971959784) {};
\node(76) at (0.381880755592,0.582791107456) {};
\node(77) at (0.0917224090553,0.595391605534) {};
\node(78) at (0.609805005789,0.656024821208) {};
\node(79) at (0.0591675277144,0.506354150022) {};
\node(80) at (0.129825282244,0.889375754594) {};
\node(81) at (0.852005178709,0.987783317694) {};
\node(82) at (0.409778805111,0.466773606937) {};
\node(83) at (0.103245292114,0.997761445408) {};
\node(84) at (0.659795806844,0.547790052632) {};
\node(85) at (0.484214753313,0.0767605307916) {};
\node(86) at (0.413189926516,0.0076513741459) {};
\node(87) at (0.490508185543,0.610399275754) {};
\node(88) at (0.47858917863,0.100302973932) {};
\node(89) at (0.521278732568,0.695653935146) {};
\node(90) at (0.838701917596,0.0748154735654) {};
\node(91) at (0.829999522488,0.309113812254) {};
\node(92) at (0.394795826887,0.559638105523) {};
\node(93) at (0.977849857456,0.714084242082) {};
\node(94) at (0.390635286032,0.475769562551) {};
\node(95) at (0.974671887553,0.245671929417) {};
\node(96) at (0.289918607928,0.394412179074) {};
\node(97) at (0.506153278634,0.900035013159) {};
\node(98) at (0.331566368694,0.625000764264) {};
\node(99) at (0.936564377802,0.625182995932) {};
\path[]
(0) edge (1)(0) edge (10)(1) edge (0)(1) edge (2)(1) edge (11)(2) edge (1)(2) edge (3)(2) edge (12)(3) edge (2)(3) edge (4)(3) edge (13)(4) edge (3)(4) edge (5)(4) edge (14)(5) edge (4)(5) edge (6)(5) edge (15)(6) edge (5)(6) edge (7)(6) edge (16)(7) edge (6)(7) edge (8)(7) edge (17)(8) edge (7)(8) edge (9)(8) edge (18)(9) edge (8)(9) edge (19)(10) edge (11)(10) edge (0)(10) edge (20)(11) edge (10)(11) edge (12)(11) edge (1)(11) edge (21)(12) edge (11)(12) edge (13)(12) edge (2)(12) edge (22)(13) edge (12)(13) edge (14)(13) edge (3)(13) edge (23)(14) edge (13)(14) edge (15)(14) edge (4)(14) edge (24)(15) edge (14)(15) edge (16)(15) edge (5)(15) edge (25)(16) edge (15)(16) edge (17)(16) edge (6)(16) edge (26)(17) edge (16)(17) edge (18)(17) edge (7)(17) edge (27)(18) edge (17)(18) edge (19)(18) edge (8)(18) edge (28)(19) edge (18)(19) edge (9)(19) edge (29)(20) edge (21)(20) edge (10)(20) edge (30)(21) edge (20)(21) edge (22)(21) edge (11)(21) edge (31)(22) edge (21)(22) edge (23)(22) edge (12)(22) edge (32)(23) edge (22)(23) edge (24)(23) edge (13)(23) edge (33)(24) edge (23)(24) edge (25)(24) edge (14)(24) edge (34)(25) edge (24)(25) edge (26)(25) edge (15)(25) edge (35)(26) edge (25)(26) edge (27)(26) edge (16)(26) edge (36)(27) edge (26)(27) edge (28)(27) edge (17)(27) edge (37)(28) edge (27)(28) edge (29)(28) edge (18)(28) edge (38)(29) edge (28)(29) edge (19)(29) edge (39)(30) edge (31)(30) edge (20)(30) edge (40)(31) edge (30)(31) edge (32)(31) edge (21)(31) edge (41)(32) edge (31)(32) edge (33)(32) edge (22)(32) edge (42)(33) edge (32)(33) edge (34)(33) edge (23)(33) edge (43)(34) edge (33)(34) edge (35)(34) edge (24)(34) edge (44)(35) edge (34)(35) edge (36)(35) edge (25)(35) edge (45)(36) edge (35)(36) edge (37)(36) edge (26)(36) edge (46)(37) edge (36)(37) edge (38)(37) edge (27)(37) edge (47)(38) edge (37)(38) edge (39)(38) edge (28)(38) edge (48)(39) edge (38)(39) edge (29)(39) edge (49)(40) edge (41)(40) edge (30)(40) edge (50)(41) edge (40)(41) edge (42)(41) edge (31)(41) edge (51)(42) edge (41)(42) edge (43)(42) edge (32)(42) edge (52)(43) edge (42)(43) edge (44)(43) edge (33)(43) edge (53)(44) edge (43)(44) edge (45)(44) edge (34)(44) edge (54)(45) edge (44)(45) edge (46)(45) edge (35)(45) edge (55)(46) edge (45)(46) edge (47)(46) edge (36)(46) edge (56)(47) edge (46)(47) edge (48)(47) edge (37)(47) edge (57)(48) edge (47)(48) edge (49)(48) edge (38)(48) edge (58)(49) edge (48)(49) edge (39)(49) edge (59)(50) edge (51)(50) edge (40)(50) edge (60)(51) edge (50)(51) edge (52)(51) edge (41)(51) edge (61)(52) edge (51)(52) edge (53)(52) edge (42)(52) edge (62)(53) edge (52)(53) edge (54)(53) edge (43)(53) edge (63)(54) edge (53)(54) edge (55)(54) edge (44)(54) edge (64)(55) edge (54)(55) edge (56)(55) edge (45)(55) edge (65)(56) edge (55)(56) edge (57)(56) edge (46)(56) edge (66)(57) edge (56)(57) edge (58)(57) edge (47)(57) edge (67)(58) edge (57)(58) edge (59)(58) edge (48)(58) edge (68)(59) edge (58)(59) edge (49)(59) edge (69)(60) edge (61)(60) edge (50)(60) edge (70)(61) edge (60)(61) edge (62)(61) edge (51)(61) edge (71)(62) edge (61)(62) edge (63)(62) edge (52)(62) edge (72)(63) edge (62)(63) edge (64)(63) edge (53)(63) edge (73)(64) edge (63)(64) edge (65)(64) edge (54)(64) edge (74)(65) edge (64)(65) edge (66)(65) edge (55)(65) edge (75)(66) edge (65)(66) edge (67)(66) edge (56)(66) edge (76)(67) edge (66)(67) edge (68)(67) edge (57)(67) edge (77)(68) edge (67)(68) edge (69)(68) edge (58)(68) edge (78)(69) edge (68)(69) edge (59)(69) edge (79)(70) edge (71)(70) edge (60)(70) edge (80)(71) edge (70)(71) edge (72)(71) edge (61)(71) edge (81)(72) edge (71)(72) edge (73)(72) edge (62)(72) edge (82)(73) edge (72)(73) edge (74)(73) edge (63)(73) edge (83)(74) edge (73)(74) edge (75)(74) edge (64)(74) edge (84)(75) edge (74)(75) edge (76)(75) edge (65)(75) edge (85)(76) edge (75)(76) edge (77)(76) edge (66)(76) edge (86)(77) edge (76)(77) edge (78)(77) edge (67)(77) edge (87)(78) edge (77)(78) edge (79)(78) edge (68)(78) edge (88)(79) edge (78)(79) edge (69)(79) edge (89)(80) edge (81)(80) edge (70)(80) edge (90)(81) edge (80)(81) edge (82)(81) edge (71)(81) edge (91)(82) edge (81)(82) edge (83)(82) edge (72)(82) edge (92)(83) edge (82)(83) edge (84)(83) edge (73)(83) edge (93)(84) edge (83)(84) edge (85)(84) edge (74)(84) edge (94)(85) edge (84)(85) edge (86)(85) edge (75)(85) edge (95)(86) edge (85)(86) edge (87)(86) edge (76)(86) edge (96)(87) edge (86)(87) edge (88)(87) edge (77)(87) edge (97)(88) edge (87)(88) edge (89)(88) edge (78)(88) edge (98)(89) edge (88)(89) edge (79)(89) edge (99)(90) edge (91)(90) edge (80)(91) edge (90)(91) edge (92)(91) edge (81)(92) edge (91)(92) edge (93)(92) edge (82)(93) edge (92)(93) edge (94)(93) edge (83)(94) edge (93)(94) edge (95)(94) edge (84)(95) edge (94)(95) edge (96)(95) edge (85)(96) edge (95)(96) edge (97)(96) edge (86)(97) edge (96)(97) edge (98)(97) edge (87)(98) edge (97)(98) edge (99)(98) edge (88)(99) edge (98)(99) edge (89);
\node(1) at (0.837871436185,0.70796636661) {};
\node(2) at (0.0593271508861,0.455605834859) {};
\node(3) at (0.548187126867,0.881767387271) {};
\node(4) at (0.269533211538,0.728204454933) {};
\node(5) at (0.138093274804,0.583495735302) {};
\node(6) at (0.560817693922,0.408868473396) {};
\node(7) at (0.0434513868809,0.883607888225) {};
\node(8) at (0.777808357275,0.0909998724784) {};
\node(9) at (0.627236924186,0.971831834885) {};
\node(10) at (0.331257303162,0.284515169492) {};
\node(11) at (0.020780964447,0.465959552858) {};
\node(12) at (0.0150643128948,0.391134089781) {};
\node(13) at (0.118783775627,0.955427934298) {};
\node(14) at (0.702442900405,0.571129420256) {};
\node(15) at (0.418203259708,0.467730711765) {};
\node(16) at (0.204764013958,0.551725208337) {};
\node(17) at (0.762865939341,0.0964698464178) {};
\node(18) at (0.730688076095,0.440036211175) {};
\node(19) at (0.315537303834,0.408351900102) {};
\node(20) at (0.391021066882,0.308608660288) {};
\node(21) at (0.477938793751,0.399613811485) {};
\node(22) at (0.504461308457,0.937369117199) {};
\node(23) at (0.602537388024,0.748084011897) {};
\node(24) at (0.592779027797,0.84524281494) {};
\node(25) at (0.0493867479112,0.405707174505) {};
\node(26) at (0.00303024123027,0.062621197506) {};
\node(27) at (0.923669067616,0.712877911854) {};
\node(28) at (0.2457601075,0.0435580042002) {};
\node(29) at (0.43061006432,0.317386763047) {};
\node(30) at (0.208735028942,0.220864202351) {};
\node(31) at (0.293161773463,0.136811845791) {};
\node(32) at (0.848959978971,0.942521134657) {};
\node(33) at (0.611884674397,0.321634420952) {};
\node(34) at (0.631172877172,0.596556231725) {};
\node(35) at (0.202815606633,0.573715197027) {};
\node(36) at (0.541867403081,0.941582214069) {};
\node(37) at (0.306907087595,0.245246658163) {};
\node(38) at (0.325334668906,0.149050229291) {};
\node(39) at (0.406983279942,0.0692194966064) {};
\node(40) at (0.11644934104,0.799245147971) {};
\node(41) at (0.177838906213,0.48751526236) {};
\node(42) at (0.250967963484,0.297749913894) {};
\node(43) at (0.979836217718,0.459446711364) {};
\node(44) at (0.470021440415,0.398550760152) {};
\node(45) at (0.910024671443,0.124981148524) {};
\node(46) at (0.35138603223,0.707472588021) {};
\node(47) at (0.356578110735,0.246041526451) {};
\node(48) at (0.376372184369,0.937161578234) {};
\node(49) at (0.147004053351,0.627154365239) {};
\node(50) at (0.62104135453,0.666573116779) {};
\node(51) at (0.956572760164,0.552116480381) {};
\node(52) at (0.228553428124,0.942617379639) {};
\node(53) at (0.924577536357,0.0262848271003) {};
\node(54) at (0.0967137026301,0.554421638611) {};
\node(55) at (0.425366256884,0.624555227099) {};
\node(56) at (0.0359155923383,0.0140801679668) {};
\node(57) at (0.952332414805,0.543437789275) {};
\node(58) at (0.401778547178,0.886812153333) {};
\node(59) at (0.0867518827939,0.969650740435) {};
\node(60) at (0.639172368292,0.335875884304) {};
\node(61) at (0.585054545925,0.215457606383) {};
\node(62) at (0.902519091473,0.915071514893) {};
\node(63) at (0.794787231434,0.420175466921) {};
\node(64) at (0.47424363313,0.413583578244) {};
\node(65) at (0.791294425641,0.886418877258) {};
\node(66) at (0.612724872893,0.183605357846) {};
\node(67) at (0.871298271242,0.0477748438678) {};
\node(68) at (0.156807682231,0.815572663108) {};
\node(69) at (0.00588315167504,0.100426040441) {};
\node(70) at (0.726494718286,0.699210573853) {};
\node(71) at (0.338310645658,0.7480197176) {};
\node(72) at (0.745777168196,0.77550256094) {};
\node(73) at (0.772651900424,0.210271447763) {};
\node(74) at (0.479519481074,0.292485089525) {};
\node(75) at (0.268261924811,0.208971959784) {};
\node(76) at (0.381880755592,0.582791107456) {};
\node(77) at (0.0917224090553,0.595391605534) {};
\node(78) at (0.609805005789,0.656024821208) {};
\node(79) at (0.0591675277144,0.506354150022) {};
\node(80) at (0.129825282244,0.889375754594) {};
\node(81) at (0.852005178709,0.987783317694) {};
\node(82) at (0.409778805111,0.466773606937) {};
\node(83) at (0.103245292114,0.997761445408) {};
\node(84) at (0.659795806844,0.547790052632) {};
\node(85) at (0.484214753313,0.0767605307916) {};
\node(86) at (0.413189926516,0.0076513741459) {};
\node(87) at (0.490508185543,0.610399275754) {};
\node(88) at (0.47858917863,0.100302973932) {};
\node(89) at (0.521278732568,0.695653935146) {};
\node(90) at (0.838701917596,0.0748154735654) {};
\node(91) at (0.829999522488,0.309113812254) {};
\node(92) at (0.394795826887,0.559638105523) {};
\node(93) at (0.977849857456,0.714084242082) {};
\node(94) at (0.390635286032,0.475769562551) {};
\node(95) at (0.974671887553,0.245671929417) {};
\node(96) at (0.289918607928,0.394412179074) {};
\node(97) at (0.506153278634,0.900035013159) {};
\node(98) at (0.331566368694,0.625000764264) {};
\node(99) at (0.936564377802,0.625182995932) {};

\end{tikzpicture}


==> chapter3/tikz/karate.tex <==
\begin{tikzpicture}
    \node(0)[draw,rectangle] at (7.225165487184472,-14.678252709079553) { 0 };
    \node(1)[draw,rectangle] at (17.50031626009894,-5.5092550197158445) { 1 };
    \node(2)[draw,rectangle] at (10.481411362794129,0.654366118636017) { 2 };
    \node(3)[draw,rectangle] at (15.678493130234965,-5.621139738614445) { 3 };
    \node(4)[draw,rectangle] at (-9.237120425799924,-13.372042831553355) { 4 };
    \node(5)[draw,rectangle] at (-15.752191969306287,-17.36038042501181) { 5 };
    \node(6)[draw,rectangle] at (-15.752191969306265,-17.360380425011815) { 6 };
    \node(7)[draw,rectangle] at (12.17522939043047,-4.3816943829852715) { 7 };
    \node(8)[draw,rectangle] at (2.371380044497785,2.7709755238866816) { 8 };
    \node(9)[draw,rectangle] at (2.234326849504777,2.829887608950729) { 9 };
    \node(10)[draw,rectangle] at (-9.237120425799928,-13.37204283155334) { 10 };
    \node(11)[draw,rectangle] at (2.534377488572623,-4.2347043113705105) { 11 };
    \node(12)[draw,rectangle] at (8.142418633104642,-4.866977189808254) { 12 };
    \node(13)[draw,rectangle] at (10.223184475435076,-2.2361219527543907) { 13 };
    \node(14)[draw,rectangle] at (-2.7615251515057233,5.702298403563274) { 14 };
    \node(15)[draw,rectangle] at (-2.761525151505721,5.702298403563275) { 15 };
    \node(16)[draw,rectangle] at (-15.628219162379128,-14.166186723213034) { 16 };
    \node(17)[draw,rectangle] at (7.579603966871075,-4.492917802336123) { 17 };
    \node(18)[draw,rectangle] at (-2.761525151505722,5.702298403563278) { 18 };
    \node(19)[draw,rectangle] at (5.328051197904256,-1.49572818865251) { 19 };
    \node(20)[draw,rectangle] at (-2.761525151505722,5.702298403563278) { 20 };
    \node(21)[draw,rectangle] at (7.5796039668710735,-4.492917802336121) { 21 };
    \node(22)[draw,rectangle] at (-2.4146629748262254,4.300999665385481) { 22 };
    \node(23)[draw,rectangle] at (-8.036434670080089,9.986289478027844) { 23 };
    \node(24)[draw,rectangle] at (-7.331026355223375,6.955443386753133) { 24 };
    \node(25)[draw,rectangle] at (-8.235438227245043,7.4455151877298595) { 25 };
    \node(26)[draw,rectangle] at (-4.341991914020303,6.427507206584307) { 26 };
    \node(27)[draw,rectangle] at (-3.9107596858265556,6.895024640945757) { 27 };
    \node(28)[draw,rectangle] at (-0.0710414459578772,4.105013636927617) { 28 };
    \node(29)[draw,rectangle] at (-6.627945872512347,9.231480175642309) { 29 };
    \node(30)[draw,rectangle] at (2.8837018435056967,3.68754691994904) { 30 };
    \node(31)[draw,rectangle] at (-5.731190619864034,6.597078487620535) { 31 };
    \node(32)[draw,rectangle] at (-5.961611226094101,12.91074519065864) { 32 };
    \node(33)[draw,rectangle] at (-4.249849490923349,13.044169258397734) { 33 };
    \path[-]
    (0) edge (1)
    (0) edge (2)
    (0) edge (3)
    (0) edge (4)
    (0) edge (5)
    (0) edge (6)
    (0) edge (7)
    (0) edge (8)
    (0) edge (10)
    (0) edge (11)
    (0) edge (12)
    (0) edge (13)
    (0) edge (17)
    (0) edge (19)
    (0) edge (21)
    (0) edge (31)
    (1) edge (0)
    (1) edge (2)
    (1) edge (3)
    (1) edge (7)
    (1) edge (13)
    (1) edge (17)
    (1) edge (19)
    (1) edge (21)
    (1) edge (30)
    (2) edge (0)
    (2) edge (1)
    (2) edge (3)
    (2) edge (7)
    (2) edge (8)
    (2) edge (9)
    (2) edge (13)
    (2) edge (27)
    (2) edge (28)
    (2) edge (32)
    (3) edge (0)
    (3) edge (1)
    (3) edge (2)
    (3) edge (7)
    (3) edge (12)
    (3) edge (13)
    (4) edge (0)
    (4) edge (6)
    (4) edge (10)
    (5) edge (0)
    (5) edge (6)
    (5) edge (10)
    (5) edge (16)
    (6) edge (0)
    (6) edge (4)
    (6) edge (5)
    (6) edge (16)
    (7) edge (0)
    (7) edge (1)
    (7) edge (2)
    (7) edge (3)
    (8) edge (0)
    (8) edge (2)
    (8) edge (30)
    (8) edge (32)
    (8) edge (33)
    (9) edge (2)
    (9) edge (33)
    (10) edge (0)
    (10) edge (4)
    (10) edge (5)
    (11) edge (0)
    (12) edge (0)
    (12) edge (3)
    (13) edge (0)
    (13) edge (1)
    (13) edge (2)
    (13) edge (3)
    (13) edge (33)
    (14) edge (32)
    (14) edge (33)
    (15) edge (32)
    (15) edge (33)
    (16) edge (5)
    (16) edge (6)
    (17) edge (0)
    (17) edge (1)
    (18) edge (32)
    (18) edge (33)
    (19) edge (0)
    (19) edge (1)
    (19) edge (33)
    (20) edge (32)
    (20) edge (33)
    (21) edge (0)
    (21) edge (1)
    (22) edge (32)
    (23) edge (25)
    (23) edge (27)
    (23) edge (29)
    (23) edge (32)
    (23) edge (33)
    (24) edge (25)
    (24) edge (27)
    (24) edge (31)
    (25) edge (23)
    (25) edge (24)
    (25) edge (31)
    (26) edge (29)
    (26) edge (33)
    (27) edge (2)
    (27) edge (23)
    (27) edge (24)
    (27) edge (33)
    (28) edge (2)
    (28) edge (31)
    (28) edge (33)
    (29) edge (23)
    (29) edge (26)
    (29) edge (32)
    (29) edge (33)
    (30) edge (1)
    (30) edge (8)
    (30) edge (32)
    (30) edge (33)
    (31) edge (0)
    (31) edge (24)
    (31) edge (25)
    (31) edge (28)
    (31) edge (32)
    (31) edge (33)
    (32) edge (2)
    (32) edge (8)
    (32) edge (14)
    (32) edge (15)
    (32) edge (18)
    (32) edge (20)
    (32) edge (22)
    (32) edge (23)
    (32) edge (29)
    (32) edge (30)
    (32) edge (31)
    (32) edge (33)
    (33) edge (8)
    (33) edge (9)
    (33) edge (13)
    (33) edge (14)
    (33) edge (15)
    (33) edge (18)
    (33) edge (19)
    (33) edge (20)
    (33) edge (23)
    (33) edge (26)
    (33) edge (27)
    (33) edge (28)
    (33) edge (29)
    (33) edge (30)
    (33) edge (31)
    (33) edge (32)
    ;
    \end{tikzpicture}
    

==> chapter3/tikz/noisy_signal.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$t$,
        ylabel=$\breve{\vs}(t)$,ymin=-3,ymax=3]
      \addplot table {chapter3/signals/sample_tildevs};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/retrieved_signal.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$t$,
        ylabel=$\sfilter(t)$,ymin=-3,ymax=3]
      \addplot table {chapter3/signals/retrieved_signal};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/retrieved_signal_gft.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$t$,
        ylabel=$\sfilter_\text{GFT}(t)$,ymin=-3,ymax=3]
      \addplot table {chapter3/signals/retrieved_signal_gft};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/sampled_noisy_signal.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$t$,
        ylabel=$\breve{\vs}(t)$,ymin=-3,ymax=3,ycomb]
      \addplot[mark=*] table {chapter3/signals/sample_tildevs};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/signal.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$t$,
    ylabel=$\vs(t)$,ymin=-3,ymax=3]
  \addplot table {chapter3/signals/sample_vs};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/signal_sampled.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$t$,
    ylabel=$\vs(t)$,ymin=-3,ymax=3,ycomb]
  \addplot[mark=*] table {chapter3/signals/sample_vs};
    \end{axis}
\end{tikzpicture}


==> chapter3/tikz/simoncelli.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xlabel=$\text{Frequency | } \lambda$,
      ylabel=$\text{Filter response | } h(\lambda)$,xmin=0,xmax=1]
        \addplot[color=red,domain=-2:-1] {1};
        \addlegendentry {$\tau=0.2$}
        \addplot[color=blue,domain=-2:-1] {1};
        \addlegendentry {$\tau=0.5$}
        \addplot[color=black,domain=-2:-1] {1};
        \addlegendentry {$\tau=0.7$}


        \addplot[color=red,domain=0:0.1] {1};
        \addplot[color=red,domain=0.1:0.2] {cos( deg( (pi/2) * ln(2*x/0.2) / (ln(2)) ) ) };
        \addplot[color=red,domain=0.2:1.0] {0.0};
        \addplot[color=blue,domain=0:0.25] {1};
        \addplot[color=blue,domain=0.25:0.5] {cos( deg( (pi/2) * ln(2*x/0.5) / (ln(2)) ) ) };
        \addplot[color=blue,domain=0.5:1.0] {0.0};
        \addplot[color=black,domain=0:0.35] {1};
        \addplot[color=black,domain=0.35:0.7] {cos( deg( (pi/2) * ln(2*x/0.7) / (ln(2)) ) ) };
        \addplot[color=black,domain=0.7:1.0] {0.0};
    \end{axis}
  \end{tikzpicture}
  

==> chapter3/tikz/toronto.tex <==
\begin{tikzpicture}
    \node(0)[draw,rectangle] at (-3.4792059742969172,23.5362653566753) {};
    \node(1)[draw,rectangle] at (-3.5062059742962504,23.167265356674704) {};
    \node(2)[draw,rectangle] at (-4.007205974296824,22.802265356675377) {};
    \node(3)[draw,rectangle] at (-1.3165047742965896,22.522323456675508) {};
    \node(4)[draw,rectangle] at (-3.3902059742963786,22.492265356675034) {};
    \node(5)[draw,rectangle] at (-2.2082059742963622,22.07726535667547) {};
    \node(6)[draw,rectangle] at (-3.2532059742969466,21.71926535667552) {};
    \node(7)[draw,rectangle] at (-4.250205974296506,21.700265356675175) {};
    \node(8)[draw,rectangle] at (-0.7432059742967567,21.555265356674624) {};
    \node(9)[draw,rectangle] at (-3.6732059742966783,21.33726535667506) {};
    \node(10)[draw,rectangle] at (-2.111205974296837,21.283265356674974) {};
    \node(11)[draw,rectangle] at (-1.9172059742963654,21.213265356675493) {};
    \node(12)[draw,rectangle] at (-3.1312059742965914,21.05126535667523) {};
    \node(13)[draw,rectangle] at (-2.077205974296703,20.964265356674616) {};
    \node(14)[draw,rectangle] at (6.426794025703231,20.923265356675813) {};
    \node(15)[draw,rectangle] at (-2.6152059742969413,20.824265356675653) {};
    \node(16)[draw,rectangle] at (-1.7072059742964996,20.784265356675746) {};
    \node(17)[draw,rectangle] at (-3.0682059742964896,20.68326535667495) {};
    \node(18)[draw,rectangle] at (-0.6202959742964254,20.63826535667488) {};
    \node(19)[draw,rectangle] at (-4.490205974296657,20.635265356675347) {};
    \node(20)[draw,rectangle] at (-2.1162059742962924,20.60626535667467) {};
    \node(21)[draw,rectangle] at (6.1397940257030825,20.604265356675455) {};
    \node(22)[draw,rectangle] at (-1.7432059742965578,20.44026535667456) {};
    \node(23)[draw,rectangle] at (1.3207940257032647,20.437265356675027) {};
    \node(24)[draw,rectangle] at (-1.002205974296544,20.393265356675272) {};
    \node(25)[draw,rectangle] at (-2.1702059742963797,20.393265356675272) {};
    \node(26)[draw,rectangle] at (-3.0022059742968565,20.297265356674643) {};
    \node(27)[draw,rectangle] at (-4.106205974296273,20.294265356675112) {};
    \node(28)[draw,rectangle] at (-1.7866522742963298,20.255758356675813) {};
    \node(29)[draw,rectangle] at (2.64846082570358,20.252491056675126) {};
    \node(30)[draw,rectangle] at (1.9484730257033789,20.176204756674565) {};
    \node(31)[draw,rectangle] at (-3.7932059742963986,20.15026535667488) {};
    \node(32)[draw,rectangle] at (5.711794025703654,20.134265356675485) {};
    \node(33)[draw,rectangle] at (-0.9782059742967419,20.10426535667591) {};
    \node(34)[draw,rectangle] at (2.145794025703651,20.057265356675202) {};
    \node(35)[draw,rectangle] at (-3.362205974296728,19.9382653566758) {};
    \node(36)[draw,rectangle] at (-0.42720597429664053,19.8602653566752) {};
    \node(37)[draw,rectangle] at (2.61979402570347,19.843265356675488) {};
    \node(38)[draw,rectangle] at (-3.130205974296274,19.826265356675776) {};
    \node(39)[draw,rectangle] at (-2.3062059742969154,19.7822653566746) {};
    \node(40)[draw,rectangle] at (-2.899205974296848,19.71526535667465) {};
    \node(41)[draw,rectangle] at (5.321794025703497,19.70826535667527) {};
    \node(42)[draw,rectangle] at (4.078794025703303,19.624265356675608) {};
    \node(43)[draw,rectangle] at (3.658794025703571,19.621265356674655) {};
    \node(44)[draw,rectangle] at (1.5047940257034043,19.607265356675896) {};
    \node(45)[draw,rectangle] at (-2.609205974296458,19.57026535667552) {};
    \node(46)[draw,rectangle] at (-0.3602059742966901,19.56026535667519) {};
    \node(47)[draw,rectangle] at (-2.3822059742968804,19.461265356675028) {};
    \node(48)[draw,rectangle] at (5.0547647257033645,19.419271056675314) {};
    \node(49)[draw,rectangle] at (3.604794025703484,19.395265356675395) {};
    \node(50)[draw,rectangle] at (4.535791025703162,19.368785756675777) {};
    \node(51)[draw,rectangle] at (-4.664205974296465,19.281265356674737) {};
    \node(52)[draw,rectangle] at (-1.9032059742968954,19.233265356675133) {};
    \node(53)[draw,rectangle] at (-2.818205974296717,19.211265356675256) {};
    \node(54)[draw,rectangle] at (-1.7142059742965898,19.14626535667452) {};
    \node(55)[draw,rectangle] at (-4.327205974296788,19.12126535667511) {};
    \node(56)[draw,rectangle] at (4.685794025703416,19.05126535667563) {};
    \node(57)[draw,rectangle] at (1.3707940257035034,18.999265356674755) {};
    \node(58)[draw,rectangle] at (-4.064205974296442,18.995265356674906) {};
    \node(59)[draw,rectangle] at (2.502794025703281,18.97226535667471) {};
    \node(60)[draw,rectangle] at (4.477794025703474,18.97226535667471) {};
    \node(61)[draw,rectangle] at (-3.0272059742962654,18.967265356674545) {};
    \node(62)[draw,rectangle] at (-1.3072059742967213,18.960265356675166) {};
    \node(63)[draw,rectangle] at (-3.797205974296247,18.865265356674854) {};
    \node(64)[draw,rectangle] at (-2.7597583742966947,18.858169456675) {};
    \node(65)[draw,rectangle] at (-0.9192059742964886,18.78926535667489) {};
    \node(66)[draw,rectangle] at (-3.5112059742964163,18.72926535667574) {};
    \node(67)[draw,rectangle] at (7.373794025703262,18.723265356675256) {};
    \node(68)[draw,rectangle] at (-3.3832059742962883,18.666265356675638) {};
    \node(69)[draw,rectangle] at (-0.5832059742964191,18.632265356674793) {};
    \node(70)[draw,rectangle] at (5.305794025703392,18.622265356675882) {};
    \node(71)[draw,rectangle] at (-2.7207108742963726,18.61851405667494) {};
    \node(72)[draw,rectangle] at (-3.1962059742966176,18.579265356675023) {};
    \node(73)[draw,rectangle] at (-0.37120597429662894,18.53126535667542) {};
    \node(74)[draw,rectangle] at (-3.030205974296507,18.501265356675844) {};
    \node(75)[draw,rectangle] at (7.231794025703664,18.493265356674726) {};
    \node(76)[draw,rectangle] at (1.2395810257032736,18.425736556675076) {};
    \node(77)[draw,rectangle] at (-0.08920597429664667,18.39726535667552) {};
    \node(78)[draw,rectangle] at (-2.8032059742969295,18.387265356675186) {};
    \node(79)[draw,rectangle] at (-2.671205974296953,18.324265356675085) {};
    \node(80)[draw,rectangle] at (8.36779402570329,18.271265356675315) {};
    \node(81)[draw,rectangle] at (6.152794025703656,18.238265356674788) {};
    \node(82)[draw,rectangle] at (-2.2562059742966767,18.120265356675702) {};
    \node(83)[draw,rectangle] at (0.5427940257035857,18.108265356674735) {};
    \node(84)[draw,rectangle] at (0.7727940257034049,18.005265356674727) {};
    \node(85)[draw,rectangle] at (2.2762740257036285,17.994498156674865) {};
    \node(86)[draw,rectangle] at (-2.609205974296458,17.90926535667552) {};
    \node(87)[draw,rectangle] at (7.03879402570351,17.883265356675793) {};
    \node(88)[draw,rectangle] at (-1.755205974296814,17.874265356675778) {};
    \node(89)[draw,rectangle] at (1.1007940257030668,17.851265356675583) {};
    \node(90)[draw,rectangle] at (8.093334025703314,17.80583535667546) {};
    \node(91)[draw,rectangle] at (-5.137205974296677,17.77126535667577) {};
    \node(92)[draw,rectangle] at (1.2915914257035865,17.768119656675196) {};
    \node(93)[draw,rectangle] at (-1.5152059742966628,17.75626535667527) {};
    \node(94)[draw,rectangle] at (1.5094692257036968,17.687140356675002) {};
    \node(95)[draw,rectangle] at (8.018794025703357,17.631265356675385) {};
    \node(96)[draw,rectangle] at (-1.2732059742965873,17.631265356675385) {};
    \node(97)[draw,rectangle] at (5.996794025703167,17.546265356675406) {};
    \node(98)[draw,rectangle] at (6.963094025703498,17.53602535667511) {};
    \node(99)[draw,rectangle] at (-1.048205974296934,17.524265356675528) {};
    \node(100)[draw,rectangle] at (-4.706205974296296,17.46726535667591) {};
    \node(101)[draw,rectangle] at (2.0067940257035843,17.443265356675397) {};
    \node(102)[draw,rectangle] at (-0.873205974296809,17.43926535667555) {};
    \node(103)[draw,rectangle] at (4.1107940257035125,17.419265356674885) {};
    \node(104)[draw,rectangle] at (2.138794025703561,17.37526535667513) {};
    \node(105)[draw,rectangle] at (7.939565025703388,17.36659295667522) {};
    \node(106)[draw,rectangle] at (-4.54920597429691,17.355265356675886) {};
    \node(107)[draw,rectangle] at (-0.6432059742962792,17.328265356675843) {};
    \node(108)[draw,rectangle] at (-4.7462159742963195,17.29915535667459) {};
    \node(109)[draw,rectangle] at (2.4747940257036305,17.225265356675834) {};
    \node(110)[draw,rectangle] at (-4.175205974296858,17.17326535667496) {};
    \node(111)[draw,rectangle] at (6.3558140257036655,17.159365356674527) {};
    \node(112)[draw,rectangle] at (-3.32620597429667,17.151265356675083) {};
    \node(113)[draw,rectangle] at (-0.25720597429668146,17.143265356675386) {};
    \node(114)[draw,rectangle] at (-3.9292059742969343,17.122265356675825) {};
    \node(115)[draw,rectangle] at (2.0727940257032174,17.062265356675255) {};
    \node(116)[draw,rectangle] at (-2.9502059742966935,17.058265356675406) {};
    \node(117)[draw,rectangle] at (3.9043911257031994,17.0467868566746) {};
    \node(118)[draw,rectangle] at (7.85120402570314,17.011405356674913) {};
    \node(119)[draw,rectangle] at (6.835794025703734,17.0112653566747) {};
    \node(120)[draw,rectangle] at (2.9647940257035543,17.003265356675) {};
    \node(121)[draw,rectangle] at (0.12579402570338516,16.96126535667588) {};
    \node(122)[draw,rectangle] at (3.214794025703327,16.89726535667546) {};
    \node(123)[draw,rectangle] at (-4.757975974296613,16.895485356674556) {};
    \node(124)[draw,rectangle] at (7.071794025703326,16.886265356674812) {};
    \node(125)[draw,rectangle] at (0.38279402570324805,16.84126535667474) {};
    \node(126)[draw,rectangle] at (-2.42820597429656,16.822265356675814) {};
    \node(127)[draw,rectangle] at (6.790763925703658,16.806259056674833) {};
    \node(128)[draw,rectangle] at (-5.360205974296406,16.773265356675893) {};
    \node(129)[draw,rectangle] at (7.3637940257036405,16.772265356675575) {};
    \node(130)[draw,rectangle] at (5.799794025703164,16.71426535667564) {};
    \node(131)[draw,rectangle] at (3.6147940257031053,16.71026535667579) {};
    \node(132)[draw,rectangle] at (0.8077940257031457,16.638265356675674) {};
    \node(133)[draw,rectangle] at (3.847794025703166,16.612265356674527) {};
    \node(134)[draw,rectangle] at (10.063794025703743,16.557265356675543) {};
    \node(135)[draw,rectangle] at (1.9581132257030731,16.539399756675266) {};
    \node(136)[draw,rectangle] at (-3.480205974296524,16.529265356675182) {};
    \node(137)[draw,rectangle] at (8.560794025703444,16.528265356674865) {};
    \node(138)[draw,rectangle] at (1.0377940257036755,16.525265356675334) {};
    \node(139)[draw,rectangle] at (7.734794025703451,16.521265356675485) {};
    \node(140)[draw,rectangle] at (4.055794025703108,16.514265356674684) {};
    \node(141)[draw,rectangle] at (6.713319325703537,16.478029356674995) {};
    \node(142)[draw,rectangle] at (-2.2412059742968893,16.425265356674856) {};
    \node(143)[draw,rectangle] at (4.3807940257032385,16.365265356675707) {};
    \node(144)[draw,rectangle] at (-1.4112059742963368,16.365265356675707) {};
    \node(145)[draw,rectangle] at (9.935794025703615,16.32826535667533) {};
    \node(146)[draw,rectangle] at (10.355794025703347,16.319265356675317) {};
    \node(147)[draw,rectangle] at (6.665794025703065,16.295265356674804) {};
    \node(148)[draw,rectangle] at (1.6047940257031712,16.27526535667556) {};
    \node(149)[draw,rectangle] at (-0.037205974296483646,16.263265356674594) {};
    \node(150)[draw,rectangle] at (8.499778625703414,16.20042195667537) {};
    \node(151)[draw,rectangle] at (8.580794025703398,16.182265356675885) {};
    \node(152)[draw,rectangle] at (-1.0192059742962556,16.179265356674932) {};
    \node(153)[draw,rectangle] at (6.833322525703522,16.17891085667509) {};
    \node(154)[draw,rectangle] at (1.8687940257031244,16.156265356674737) {};
    \node(155)[draw,rectangle] at (10.462794025703204,16.154265356675523) {};
    \node(156)[draw,rectangle] at (4.8597940257032235,16.149265356675357) {};
    \node(157)[draw,rectangle] at (7.014026625703451,16.11856115667507) {};
    \node(158)[draw,rectangle] at (-2.1102059742965196,16.115265356675934) {};
    \node(159)[draw,rectangle] at (-0.8552059742967799,16.100265356675436) {};
    \node(160)[draw,rectangle] at (3.732794025703612,16.059265356675212) {};
    \node(161)[draw,rectangle] at (-3.5832059742965328,16.059265356675212) {};
    \node(162)[draw,rectangle] at (2.0897940257036396,16.050265356675197) {};
    \node(163)[draw,rectangle] at (9.693644825703274,16.00682715667574) {};
    \node(164)[draw,rectangle] at (7.888863225703346,15.973698556675231) {};
    \node(165)[draw,rectangle] at (7.603794025703081,15.96126535667537) {};
    \node(166)[draw,rectangle] at (10.399794025703102,15.933265356675008) {};
    \node(167)[draw,rectangle] at (9.87379402570312,15.909265356675917) {};
    \node(168)[draw,rectangle] at (-4.95477597429641,15.90262535667506) {};
    \node(169)[draw,rectangle] at (-0.3972059742963552,15.888265356674935) {};
    \node(170)[draw,rectangle] at (1.7925909257030526,15.822847556675868) {};
    \node(171)[draw,rectangle] at (-0.2512059742969086,15.819265356675771) {};
    \node(172)[draw,rectangle] at (5.587794025703374,15.810265356675757) {};
    \node(173)[draw,rectangle] at (8.403825725703484,15.804549956675373) {};
    \node(174)[draw,rectangle] at (-5.561205974296257,15.787265356675562) {};
    \node(175)[draw,rectangle] at (-0.07820597429670784,15.782265356675396) {};
    \node(176)[draw,rectangle] at (2.734794025703735,15.7592653566752) {};
    \node(177)[draw,rectangle] at (0.1557940257036705,15.619265356674816) {};
    \node(178)[draw,rectangle] at (3.1587940257033154,15.571265356675212) {};
    \node(179)[draw,rectangle] at (9.797519425703172,15.537499756675288) {};
    \node(180)[draw,rectangle] at (8.161794025703273,15.530265356674988) {};
    \node(181)[draw,rectangle] at (-3.700205974296722,15.518265356675442) {};
    \node(182)[draw,rectangle] at (10.304794025703501,15.503265356674945) {};
    \node(183)[draw,rectangle] at (1.7137940257036632,15.502265356674627) {};
    \node(184)[draw,rectangle] at (-1.3772059742969134,15.49426535667493) {};
    \node(185)[draw,rectangle] at (0.48279402570372554,15.467265356674886) {};
    \node(186)[draw,rectangle] at (3.4037940257036325,15.461265356675824) {};
    \node(187)[draw,rectangle] at (3.5737940257035916,15.38126535667459) {};
    \node(188)[draw,rectangle] at (-1.2152059742966514,15.342265356675) {};
    \node(189)[draw,rectangle] at (0.7777940257035709,15.334265356675303) {};
    \node(190)[draw,rectangle] at (8.257794025703191,15.274265356674732) {};
    \node(191)[draw,rectangle] at (2.55979402570361,15.266265356675035) {};
    \node(192)[draw,rectangle] at (-5.6672059742965075,15.251265356674537) {};
    \node(193)[draw,rectangle] at (9.248794025703688,15.233265356675929) {};
    \node(194)[draw,rectangle] at (10.24295022570314,15.225120056675223) {};
    \node(195)[draw,rectangle] at (3.938794025703629,15.221265356674962) {};
    \node(196)[draw,rectangle] at (-3.770205974296914,15.193265356674601) {};
    \node(197)[draw,rectangle] at (6.417794025703216,15.188265356675856) {};
    \node(198)[draw,rectangle] at (1.1647940257034861,15.157265356674543) {};
    \node(199)[draw,rectangle] at (10.392698225703612,15.122120456675248) {};
    \node(200)[draw,rectangle] at (7.394794025703533,15.067265356675819) {};
    \node(201)[draw,rectangle] at (4.286794025703244,15.064265356674866) {};
    \node(202)[draw,rectangle] at (-0.9602059742967128,15.035265356675609) {};
    \node(203)[draw,rectangle] at (10.694554025703695,15.005345356675548) {};
    \node(204)[draw,rectangle] at (8.191794025703558,14.981265356675522) {};
    \node(205)[draw,rectangle] at (1.5907940257037012,14.963265356675493) {};
    \node(206)[draw,rectangle] at (10.173794025703131,14.963265356675493) {};
    \node(207)[draw,rectangle] at (-5.733205974296851,14.95026535667563) {};
    \node(208)[draw,rectangle] at (9.651794025703708,14.916265356674785) {};
    \node(209)[draw,rectangle] at (-5.470205974296505,14.883265356675679) {};
    \node(210)[draw,rectangle] at (-0.8362059742964334,14.866265356674546) {};
    \node(211)[draw,rectangle] at (-5.186985974296476,14.82586535667565) {};
    \node(212)[draw,rectangle] at (11.129794025703177,14.814265356675094) {};
    \node(213)[draw,rectangle] at (3.442794025703222,14.783265356675201) {};
    \node(214)[draw,rectangle] at (1.5477940257035527,14.783265356675201) {};
    \node(215)[draw,rectangle] at (8.083794025703384,14.768265356674704) {};
    \node(216)[draw,rectangle] at (2.0317940257037037,14.758265356675793) {};
    \node(217)[draw,rectangle] at (7.321354025703641,14.738905356675502) {};
    \node(218)[draw,rectangle] at (12.130146525703367,14.673386956675927) {};
    \node(219)[draw,rectangle] at (10.10679402570318,14.67026535667486) {};
    \node(220)[draw,rectangle] at (-4.450105974296292,14.661945356675687) {};
    \node(221)[draw,rectangle] at (9.584794025703047,14.638265356674651) {};
    \node(222)[draw,rectangle] at (-5.798205974296877,14.634265356674803) {};
    \node(223)[draw,rectangle] at (5.310794025703558,14.61426535667556) {};
    \node(224)[draw,rectangle] at (2.4347940257037237,14.577265356675184) {};
    \node(225)[draw,rectangle] at (-4.028905974296748,14.56039535667486) {};
    \node(226)[draw,rectangle] at (12.06331982570319,14.549737056675838) {};
    \node(227)[draw,rectangle] at (-3.911205974296905,14.533265356675429) {};
    \node(228)[draw,rectangle] at (-5.545005974296657,14.524145356675433) {};
    \node(229)[draw,rectangle] at (-3.525205974296597,14.45126535667498) {};
    \node(230)[draw,rectangle] at (-5.2752559742963,14.411145356675092) {};
    \node(231)[draw,rectangle] at (-3.303205974296475,14.403265356675377) {};
    \node(232)[draw,rectangle] at (9.521794025703656,14.376265356675333) {};
    \node(233)[draw,rectangle] at (2.3777940257033947,14.374265356674698) {};
    \node(234)[draw,rectangle] at (-5.85720597429642,14.353265356675138) {};
    \node(235)[draw,rectangle] at (9.04679402570352,14.351265356675924) {};
    \node(236)[draw,rectangle] at (7.232794025703271,14.350265356675607) {};
    \node(237)[draw,rectangle] at (2.978794025703735,14.341265356675592) {};
    \node(238)[draw,rectangle] at (10.04136792570307,14.33741125667467) {};
    \node(239)[draw,rectangle] at (7.6857940257035295,14.302265356674582) {};
    \node(240)[draw,rectangle] at (-2.820205974296641,14.288265356675822) {};
    \node(241)[draw,rectangle] at (1.4357940257035295,14.275265356674538) {};
    \node(242)[draw,rectangle] at (-2.599125974296612,14.237545356675696) {};
    \node(243)[draw,rectangle] at (6.197794025703729,14.224265356675403) {};
    \node(244)[draw,rectangle] at (-0.470205974296789,14.199265356674573) {};
    \node(245)[draw,rectangle] at (3.3127940257031696,14.189265356675662) {};
    \node(246)[draw,rectangle] at (-4.549005974296705,14.18744535667571) {};
    \node(247)[draw,rectangle] at (10.975414025703145,14.14128535667487) {};
    \node(248)[draw,rectangle] at (-2.077205974296703,14.115265356674911) {};
    \node(249)[draw,rectangle] at (11.96059402570313,14.100465356675329) {};
    \node(250)[draw,rectangle] at (7.445794025703378,14.09126535667582) {};
    \node(251)[draw,rectangle] at (-5.9046730742963405,14.090134156674594) {};
    \node(252)[draw,rectangle] at (6.602794025703673,14.046265356675747) {};
    \node(253)[draw,rectangle] at (-0.3983284742965054,14.039946656674829) {};
    \node(254)[draw,rectangle] at (-0.7382059742965907,14.037265356675732) {};
    \node(255)[draw,rectangle] at (3.7317940257032944,14.000265356675357) {};
    \node(256)[draw,rectangle] at (-0.18420597429624763,13.956265356675601) {};
    \node(257)[draw,rectangle] at (9.94479402570363,13.922265356674757) {};
    \node(258)[draw,rectangle] at (-4.032205974296943,13.916265356675694) {};
    \node(259)[draw,rectangle] at (9.413794025703481,13.916265356675694) {};
    \node(260)[draw,rectangle] at (2.1817940257037094,13.91206535667493) {};
    \node(261)[draw,rectangle] at (-1.337205974296296,13.85026535667464) {};
    \node(262)[draw,rectangle] at (7.124744225703239,13.847086456675584) {};
    \node(263)[draw,rectangle] at (0.11079402570359775,13.83626535667588) {};
    \node(264)[draw,rectangle] at (1.8834740257034355,13.766025356675016) {};
    \node(265)[draw,rectangle] at (0.32679402570323646,13.73726535667572) {};
    \node(266)[draw,rectangle] at (1.3127940257035675,13.711265356674573) {};
    \node(267)[draw,rectangle] at (-2.1752059742965457,13.685265356674847) {};
    \node(268)[draw,rectangle] at (11.864884025703049,13.684465356675446) {};
    \node(269)[draw,rectangle] at (4.459794025703445,13.674265356675619) {};
    \node(270)[draw,rectangle] at (10.87079402570339,13.66326535667497) {};
    \node(271)[draw,rectangle] at (0.5217940257033149,13.64526535667494) {};
    \node(272)[draw,rectangle] at (-4.098717274296604,13.587230356675661) {};
    \node(273)[draw,rectangle] at (7.751477325703604,13.58502235667487) {};
    \node(274)[draw,rectangle] at (3.1877940257032833,13.580265356675625) {};
    \node(275)[draw,rectangle] at (1.6807940257031362,13.562265356675596) {};
    \node(276)[draw,rectangle] at (0.6637940257036234,13.520265356675054) {};
    \node(277)[draw,rectangle] at (6.774794025703557,13.488265356674844) {};
    \node(278)[draw,rectangle] at (0.4867940257035741,13.487265356674527) {};
    \node(279)[draw,rectangle] at (-6.037205974296711,13.471265356675133) {};
    \node(280)[draw,rectangle] at (5.056794025703226,13.407265356674714) {};
    \node(281)[draw,rectangle] at (8.144794025703561,13.393265356674533) {};
    \node(282)[draw,rectangle] at (7.000549125703515,13.392594956675907) {};
    \node(283)[draw,rectangle] at (6.620794025703702,13.343265356675715) {};
    \node(284)[draw,rectangle] at (2.2547940257034327,13.305265356675022) {};
    \node(285)[draw,rectangle] at (11.765834025703725,13.258595356674618) {};
    \node(286)[draw,rectangle] at (-2.2752059742963127,13.225265356675209) {};
    \node(287)[draw,rectangle] at (6.418794025703534,13.164265356675742) {};
    \node(288)[draw,rectangle] at (-4.194205974296494,13.152265356674775) {};
    \node(289)[draw,rectangle] at (8.772794025703234,13.13626535667538) {};
    \node(290)[draw,rectangle] at (2.7107940257032226,13.106265356675806) {};
    \node(291)[draw,rectangle] at (2.881794025703499,13.03026535667584) {};
    \node(292)[draw,rectangle] at (-0.3822059742965678,13.000265356674845) {};
    \node(293)[draw,rectangle] at (-6.136205974296871,12.974265356675119) {};
    \node(294)[draw,rectangle] at (9.200794025703374,12.964265356674787) {};
    \node(295)[draw,rectangle] at (3.0667940257032456,12.947265356675075) {};
    \node(296)[draw,rectangle] at (6.157794025703112,12.930265356675363) {};
    \node(297)[draw,rectangle] at (9.375794025703499,12.895265356675623) {};
    \node(298)[draw,rectangle] at (-4.0262059742964595,12.89226535667467) {};
    \node(299)[draw,rectangle] at (6.876794025703248,12.851265356675867) {};
    \node(300)[draw,rectangle] at (0.994794025703527,12.827265356675355) {};
    \node(301)[draw,rectangle] at (3.3677940257035743,12.81826535667534) {};
    \node(302)[draw,rectangle] at (6.45879402570344,12.796265356675462) {};
    \node(303)[draw,rectangle] at (11.655794025703159,12.788265356675765) {};
    \node(304)[draw,rectangle] at (5.998794025703091,12.780265356674647) {};
    \node(305)[draw,rectangle] at (9.709794025703644,12.752265356675707) {};
    \node(306)[draw,rectangle] at (-4.29820597429682,12.71926535667518) {};
    \node(307)[draw,rectangle] at (-2.399205974296592,12.667265356675728) {};
    \node(308)[draw,rectangle] at (1.057794025703629,12.665265356675093) {};
    \node(309)[draw,rectangle] at (6.8329340257037074,12.631165356675922) {};
    \node(310)[draw,rectangle] at (1.4827940257035266,12.619265356674703) {};
    \node(311)[draw,rectangle] at (-0.475205974296955,12.594265356675294) {};
    \node(312)[draw,rectangle] at (10.142794025703239,12.545265356675372) {};
    \node(313)[draw,rectangle] at (9.103794025703138,12.526265356675026) {};
    \node(314)[draw,rectangle] at (-6.250205974296819,12.459265356675076) {};
    \node(315)[draw,rectangle] at (4.286794025703244,12.427265356674866) {};
    \node(316)[draw,rectangle] at (11.577584025703658,12.419365356674916) {};
    \node(317)[draw,rectangle] at (7.360794025703399,12.412265356675789) {};
    \node(318)[draw,rectangle] at (-5.812205974296347,12.381265356675897) {};
    \node(319)[draw,rectangle] at (10.576794025703151,12.365265356675081) {};
    \node(320)[draw,rectangle] at (-4.378205974296634,12.361265356675233) {};
    \node(321)[draw,rectangle] at (1.1597940257033201,12.356265356675067) {};
    \node(322)[draw,rectangle] at (-5.58520597429677,12.33026535667534) {};
    \node(323)[draw,rectangle] at (-2.4872059742968133,12.303265356675297) {};
    \node(324)[draw,rectangle] at (1.369794025703186,12.27726535667557) {};
    \node(325)[draw,rectangle] at (7.705544025703404,12.269235356674812) {};
    \node(326)[draw,rectangle] at (-5.2932059742964555,12.259265356675542) {};
    \node(327)[draw,rectangle] at (1.193794025703454,12.23526535667503) {};
    \node(328)[draw,rectangle] at (10.900794025703675,12.2242653566758) {};
    \node(329)[draw,rectangle] at (7.877794025703366,12.201265356675606) {};
    \node(330)[draw,rectangle] at (9.033484025703586,12.200965356674942) {};
    \node(331)[draw,rectangle] at (6.7277940257035596,12.193265356675909) {};
    \node(332)[draw,rectangle] at (9.602126225703245,12.174104556675047) {};
    \node(333)[draw,rectangle] at (-4.893205974296677,12.172265356674927) {};
    \node(334)[draw,rectangle] at (-0.5792059742965705,12.133265356675338) {};
    \node(335)[draw,rectangle] at (-4.650205974296284,12.113265356674674) {};
    \node(336)[draw,rectangle] at (11.22779402570373,12.091265356674796) {};
    \node(337)[draw,rectangle] at (5.116794025703086,12.068265356674601) {};
    \node(338)[draw,rectangle] at (1.2357940257032851,12.068265356674601) {};
    \node(339)[draw,rectangle] at (-4.428205974296873,12.067265356675705) {};
    \node(340)[draw,rectangle] at (8.210794025703194,12.06526535667507) {};
    \node(341)[draw,rectangle] at (2.034794025703235,12.036265356675813) {};
    \node(342)[draw,rectangle] at (-4.187205974296404,11.99826535667512) {};
    \node(343)[draw,rectangle] at (-6.343205974296495,11.995265356675588) {};
    \node(344)[draw,rectangle] at (8.3997940257035,11.988265356674788) {};
    \node(345)[draw,rectangle] at (11.482984025703047,11.984865356674845) {};
    \node(346)[draw,rectangle] at (-0.6140059742968162,11.969165356674694) {};
    \node(347)[draw,rectangle] at (8.979794025703569,11.968265356675545) {};
    \node(348)[draw,rectangle] at (1.2847940257032064,11.915265356675775) {};
    \node(349)[draw,rectangle] at (-3.7742059742967626,11.898265356674642) {};
    \node(350)[draw,rectangle] at (5.541767125703245,11.88777875667455) {};
    \node(351)[draw,rectangle] at (-3.6162059742963493,11.85326535667457) {};
    \node(352)[draw,rectangle] at (-3.4122059742962563,11.802265356675434) {};
    \node(353)[draw,rectangle] at (8.934794025703496,11.769265356674907) {};
    \node(354)[draw,rectangle] at (6.625794025703158,11.745265356675816) {};
    \node(355)[draw,rectangle] at (-3.0142059742964022,11.704265356675592) {};
    \node(356)[draw,rectangle] at (-5.890205974296947,11.663265356675367) {};
    \node(357)[draw,rectangle] at (-2.8272059742967315,11.658265356675201) {};
    \node(358)[draw,rectangle] at (5.352759225703352,11.649085056674835) {};
    \node(359)[draw,rectangle] at (-4.509205974296293,11.63026535667484) {};
    \node(360)[draw,rectangle] at (-2.643205974296592,11.610265356675598) {};
    \node(361)[draw,rectangle] at (2.6117940257030625,11.603265356674797) {};
    \node(362)[draw,rectangle] at (1.399505925703437,11.596356756675164) {};
    \node(363)[draw,rectangle] at (1.188794025703288,11.501265356675106) {};
    \node(364)[draw,rectangle] at (-2.159205974296441,11.481265356675863) {};
    \node(365)[draw,rectangle] at (11.363794025703555,11.477265356674593) {};
    \node(366)[draw,rectangle] at (8.86279402570338,11.458265356675668) {};
    \node(367)[draw,rectangle] at (-0.7322048742963716,11.451229856675127) {};
    \node(368)[draw,rectangle] at (-5.959205974296822,11.431265356675624) {};
    \node(369)[draw,rectangle] at (6.564414025703513,11.426465356674953) {};
    \node(370)[draw,rectangle] at (2.905794025703301,11.426265356675458) {};
    \node(371)[draw,rectangle] at (9.458794025703554,11.424265356674823) {};
    \node(372)[draw,rectangle] at (1.460794025703649,11.421265356675292) {};
    \node(373)[draw,rectangle] at (-1.88776597429694,11.417005356675247) {};
    \node(374)[draw,rectangle] at (-1.6352059742963831,11.355265356675659) {};
    \node(375)[draw,rectangle] at (5.22879402570311,11.331265356675146) {};
    \node(376)[draw,rectangle] at (-2.671205974296953,11.258265356674713) {};
    \node(377)[draw,rectangle] at (-1.1912059742968495,11.249265356674698) {};
    \node(378)[draw,rectangle] at (7.080466125703566,11.23821825667477) {};
    \node(379)[draw,rectangle] at (-1.0002059742966196,11.203265356675729) {};
    \node(380)[draw,rectangle] at (3.2177940257035686,11.172265356675837) {};
    \node(381)[draw,rectangle] at (-0.792205974296678,11.152265356675173) {};
    \node(382)[draw,rectangle] at (11.298164025703272,11.151665356675267) {};
    \node(383)[draw,rectangle] at (9.923794025703359,11.136265356675779) {};
    \node(384)[draw,rectangle] at (6.49590402570368,11.126865356675353) {};
    \node(385)[draw,rectangle] at (1.1022340257035523,11.12216535667585) {};
    \node(386)[draw,rectangle] at (1.6747940257033633,11.108265356675417) {};
    \node(387)[draw,rectangle] at (-0.6132059742967044,11.104265356675569) {};
    \node(388)[draw,rectangle] at (-4.631205974296648,11.083265356674588) {};
    \node(389)[draw,rectangle] at (8.764794025703537,11.013265356675106) {};
    \node(390)[draw,rectangle] at (-0.2452059742964252,11.006265356675726) {};
    \node(391)[draw,rectangle] at (7.604794025703399,10.992265356675546) {};
    \node(392)[draw,rectangle] at (-2.7362059742962686,10.979265356675683) {};
    \node(393)[draw,rectangle] at (10.621794025703224,10.951265356675322) {};
    \node(394)[draw,rectangle] at (0.02679402570322509,10.933265356675292) {};
    \node(395)[draw,rectangle] at (10.96979402570355,10.92026535667543) {};
    \node(396)[draw,rectangle] at (0.19471652570359765,10.888253556674954) {};
    \node(397)[draw,rectangle] at (3.612794025703181,10.886265356674585) {};
    \node(398)[draw,rectangle] at (0.37279402570362663,10.846265356674678) {};
    \node(399)[draw,rectangle] at (6.432144025703224,10.834565356675796) {};
    \node(400)[draw,rectangle] at (11.215794025703474,10.816265356675103) {};
    \node(401)[draw,rectangle] at (0.6337940257033381,10.772265356675348) {};
    \node(402)[draw,rectangle] at (1.9737940257030573,10.75726535667485) {};
    \node(403)[draw,rectangle] at (-6.628205974296719,10.723265356675427) {};
    \node(404)[draw,rectangle] at (0.8267940257034923,10.71826535667526) {};
    \node(405)[draw,rectangle] at (4.0637940257035154,10.6902653566749) {};
    \node(406)[draw,rectangle] at (-2.805205974296854,10.66926535667534) {};
    \node(407)[draw,rectangle] at (1.0097940257033144,10.668265356675022) {};
    \node(408)[draw,rectangle] at (4.9067940257032205,10.64026535667466) {};
    \node(409)[draw,rectangle] at (-4.731278574296738,10.625933556674738) {};
    \node(410)[draw,rectangle] at (11.16779402570316,10.592265356675057) {};
    \node(411)[draw,rectangle] at (1.3417940257035355,10.578265356674876) {};
    \node(412)[draw,rectangle] at (8.663794025703453,10.549265356675619) {};
    \node(413)[draw,rectangle] at (-5.703205974296566,10.539265356675287) {};
    \node(414)[draw,rectangle] at (1.5377940257032208,10.528265356674638) {};
    \node(415)[draw,rectangle] at (-2.8582059742966237,10.440265356675127) {};
    \node(416)[draw,rectangle] at (4.805794025703136,10.438265356675913) {};
    \node(417)[draw,rectangle] at (-5.186205974296598,10.420265356675884) {};
    \node(418)[draw,rectangle] at (2.1667940257032114,10.37926535667566) {};
    \node(419)[draw,rectangle] at (11.126464025703342,10.363765356675003) {};
    \node(420)[draw,rectangle] at (2.2837940257034006,10.350265356674981) {};
    \node(421)[draw,rectangle] at (10.482794025703157,10.325265356675573) {};
    \node(422)[draw,rectangle] at (9.196794025703525,10.325265356675573) {};
    \node(423)[draw,rectangle] at (0.9347940257036669,10.293265356675363) {};
    \node(424)[draw,rectangle] at (-4.8092059742963045,10.288265356675197) {};
    \node(425)[draw,rectangle] at (6.292504025703494,10.219065356675117) {};
    \node(426)[draw,rectangle] at (4.689794025703264,10.21626535667508) {};
    \node(427)[draw,rectangle] at (4.746794025703593,10.210265356674597) {};
    \node(428)[draw,rectangle] at (10.81379402570306,10.18826535667472) {};
    \node(429)[draw,rectangle] at (9.547794025703382,10.18426535667487) {};
    \node(430)[draw,rectangle] at (2.847794025703365,10.172265356675325) {};
    \node(431)[draw,rectangle] at (2.2587940257032812,10.16026535667578) {};
    \node(432)[draw,rectangle] at (11.071794025703241,10.140265356675116) {};
    \node(433)[draw,rectangle] at (-5.794205974296318,10.123265356675404) {};
    \node(434)[draw,rectangle] at (3.1877940257032833,10.063265356674833) {};
    \node(435)[draw,rectangle] at (-5.814913674296918,10.002942856675645) {};
    \node(436)[draw,rectangle] at (-6.147861874296723,9.991385756674731) {};
    \node(437)[draw,rectangle] at (4.728433025703538,9.983296556674759) {};
    \node(438)[draw,rectangle] at (3.402794025703315,9.97626535667564) {};
    \node(439)[draw,rectangle] at (-1.0422059742964507,9.971265356675474) {};
    \node(440)[draw,rectangle] at (10.072794025703047,9.963265356675777) {};
    \node(441)[draw,rectangle] at (0.861794025703233,9.956265356674976) {};
    \node(442)[draw,rectangle] at (3.675794025703283,9.85626535667592) {};
    \node(443)[draw,rectangle] at (6.334524025703558,9.83256535667465) {};
    \node(444)[draw,rectangle] at (3.8987940257037224,9.76426535667514) {};
    \node(445)[draw,rectangle] at (8.483794025703162,9.748265356675745) {};
    \node(446)[draw,rectangle] at (-6.853505974296326,9.740765356674785) {};
    \node(447)[draw,rectangle] at (-5.33062857429627,9.74054665667552) {};
    \node(448)[draw,rectangle] at (2.431794025703482,9.708265356675838) {};
    \node(449)[draw,rectangle] at (-1.1022059742963108,9.702265356675355) {};
    \node(450)[draw,rectangle] at (0.8027940257036903,9.702265356675355) {};
    \node(451)[draw,rectangle] at (-6.2272059742966235,9.690265356675809) {};
    \node(452)[draw,rectangle] at (4.1297940257031485,9.665265356674979) {};
    \node(453)[draw,rectangle] at (-4.963205974296869,9.65426535667575) {};
    \node(454)[draw,rectangle] at (7.679794025703046,9.634265356675087) {};
    \node(455)[draw,rectangle] at (-5.904205974296417,9.610265356674574) {};
    \node(456)[draw,rectangle] at (10.935924025703514,9.60216535667513) {};
    \node(457)[draw,rectangle] at (4.349794025703346,9.570265356674668) {};
    \node(458)[draw,rectangle] at (-5.770205974296516,9.570265356674668) {};
    \node(459)[draw,rectangle] at (-5.431205974296915,9.490265356674854) {};
    \node(460)[draw,rectangle] at (-3.0712059742967313,9.473265356675142) {};
    \node(461)[draw,rectangle] at (4.577794025703241,9.465265356675445) {};
    \node(462)[draw,rectangle] at (4.729494025703218,9.408765356674564) {};
    \node(463)[draw,rectangle] at (-1.1662059742967301,9.408265356675827) {};
    \node(464)[draw,rectangle] at (-5.049265974296446,9.388865356675069) {};
    \node(465)[draw,rectangle] at (1.637924725703499,9.384931156675691) {};
    \node(466)[draw,rectangle] at (0.7297940257032565,9.38226535667468) {};
    \node(467)[draw,rectangle] at (10.440794025703326,9.323265356675847) {};
    \node(468)[draw,rectangle] at (8.39279402570341,9.32226535667553) {};
    \node(469)[draw,rectangle] at (-6.961205974296547,9.303265356675183) {};
    \node(470)[draw,rectangle] at (-4.685205974296736,9.298265356675017) {};
    \node(471)[draw,rectangle] at (10.182794025703146,9.291265356675638) {};
    \node(472)[draw,rectangle] at (6.517194025703077,9.26926535667576) {};
    \node(473)[draw,rectangle] at (5.098794025703057,9.256265356675897) {};
    \node(474)[draw,rectangle] at (2.6007940257031237,9.242265356675716) {};
    \node(475)[draw,rectangle] at (-4.446205974296902,9.241265356675399) {};
    \node(476)[draw,rectangle] at (3.6040740257035964,9.227295356674858) {};
    \node(477)[draw,rectangle] at (9.927594025703712,9.219965356675175) {};
    \node(478)[draw,rectangle] at (8.7777940257034,9.207265356674554) {};
    \node(479)[draw,rectangle] at (-3.13520597429644,9.174265356675448) {};
    \node(480)[draw,rectangle] at (-4.150205974296739,9.166265356675751) {};
    \node(481)[draw,rectangle] at (9.804764025703605,9.152465356675066) {};
    \node(482)[draw,rectangle] at (-5.1122059742965575,9.11726535667583) {};
    \node(483)[draw,rectangle] at (5.463794025703095,9.108265356675815) {};
    \node(484)[draw,rectangle] at (-3.9025859742963576,9.10406535667505) {};
    \node(485)[draw,rectangle] at (8.585794025703564,9.063265356675743) {};
    \node(486)[draw,rectangle] at (0.6597940257030643,9.058265356675577) {};
    \node(487)[draw,rectangle] at (1.7757940257034477,9.052265356675093) {};
    \node(488)[draw,rectangle] at (-3.6622059742967394,9.049265356675562) {};
    \node(489)[draw,rectangle] at (-7.0282059742964975,9.021265356675201) {};
    \node(490)[draw,rectangle] at (9.569604025703171,9.021165356675453) {};
    \node(491)[draw,rectangle] at (5.7227940257035925,9.001265356674537) {};
    \node(492)[draw,rectangle] at (4.474794025703233,8.995265356675475) {};
    \node(493)[draw,rectangle] at (-3.1798659742968027,8.92366535667577) {};
    \node(494)[draw,rectangle] at (8.73399432570352,8.906769256675773) {};
    \node(495)[draw,rectangle] at (1.8357940257033079,8.903265356674694) {};
    \node(496)[draw,rectangle] at (4.73379402570373,8.883265356675452) {};
    \node(497)[draw,rectangle] at (6.468394025703361,8.860765356675415) {};
    \node(498)[draw,rectangle] at (-2.812205974296944,8.840265356674593) {};
    \node(499)[draw,rectangle] at (-2.3962059742963504,8.744265356675385) {};
    \node(500)[draw,rectangle] at (6.365674025703072,8.736465356675183) {};
    \node(501)[draw,rectangle] at (8.257794025703191,8.713265356675493) {};
    \node(502)[draw,rectangle] at (2.8727940257034845,8.692265356675932) {};
    \node(503)[draw,rectangle] at (2.1877940257034822,8.677265356675434) {};
    \node(504)[draw,rectangle] at (-2.0599059742963277,8.658265356675088) {};
    \node(505)[draw,rectangle] at (4.401794025703509,8.646265356675542) {};
    \node(506)[draw,rectangle] at (9.245794025703447,8.617265356674864) {};
    \node(507)[draw,rectangle] at (-5.229205974296747,8.587265356675289) {};
    \node(508)[draw,rectangle] at (-1.7351359742967531,8.581465356675722) {};
    \node(509)[draw,rectangle] at (2.4597940257031325,8.57626535667464) {};
    \node(510)[draw,rectangle] at (-3.5312059742963697,8.568265356674942) {};
    \node(511)[draw,rectangle] at (-3.98720597429687,8.565265356675411) {};
    \node(512)[draw,rectangle] at (-1.5592059742964182,8.538265356675367) {};
    \node(513)[draw,rectangle] at (0.54479402570351,8.535265356675836) {};
    \node(514)[draw,rectangle] at (4.740394025703409,8.501665356675403) {};
    \node(515)[draw,rectangle] at (8.211794025703512,8.49826535667546) {};
    \node(516)[draw,rectangle] at (-1.3714059742966356,8.495465356675425) {};
    \node(517)[draw,rectangle] at (2.700794025703601,8.462265356675402) {};
    \node(518)[draw,rectangle] at (-1.1397059742968452,8.45096535667551) {};
    \node(519)[draw,rectangle] at (4.9167940257035525,8.425265356675027) {};
    \node(520)[draw,rectangle] at (8.998246625703388,8.405600856674766) {};
    \node(521)[draw,rectangle] at (-7.173205974296337,8.395265356675452) {};
    \node(522)[draw,rectangle] at (-0.8232059742965703,8.381265356675272) {};
    \node(523)[draw,rectangle] at (6.2724540257036665,8.331435356674888) {};
    \node(524)[draw,rectangle] at (2.9607940257037058,8.320265356675804) {};
    \node(525)[draw,rectangle] at (-0.4882059742968181,8.30026535667514) {};
    \node(526)[draw,rectangle] at (5.292794025703529,8.288265356675595) {};
    \node(527)[draw,rectangle] at (8.697794025703587,8.261265356675551) {};
    \node(528)[draw,rectangle] at (-0.18120597429671648,8.23326535667519) {};
    \node(529)[draw,rectangle] at (8.571794025703383,8.197265356675132) {};
    \node(530)[draw,rectangle] at (6.244794025703726,8.197265356675132) {};
    \node(531)[draw,rectangle] at (4.739794025703503,8.188265356675117) {};
    \node(532)[draw,rectangle] at (6.810273825703206,8.150488856675508) {};
    \node(533)[draw,rectangle] at (1.9727940257034504,8.140265356675513) {};
    \node(534)[draw,rectangle] at (-7.236205974296439,8.126265356675333) {};
    \node(535)[draw,rectangle] at (-6.893475974296592,8.106365356675838) {};
    \node(536)[draw,rectangle] at (0.4277940257033208,8.096265356675758) {};
    \node(537)[draw,rectangle] at (-1.522205974296753,8.066265356674762) {};
    \node(538)[draw,rectangle] at (-5.351205974296391,8.043265356674567) {};
    \node(539)[draw,rectangle] at (2.3297940257030803,8.008265356674826) {};
    \node(540)[draw,rectangle] at (0.8417940257032797,8.001265356675447) {};
    \node(541)[draw,rectangle] at (3.1396940257032213,7.965765356675547) {};
    \node(542)[draw,rectangle] at (1.0057940257034659,7.964265356675071) {};
    \node(543)[draw,rectangle] at (6.184014025703277,7.91396535667559) {};
    \node(544)[draw,rectangle] at (1.3537940257030812,7.886265356675892) {};
    \node(545)[draw,rectangle] at (8.167794025703046,7.846265356674564) {};
    \node(546)[draw,rectangle] at (1.6426429257030861,7.842152356674603) {};
    \node(547)[draw,rectangle] at (2.214794025703526,7.83026535667517) {};
    \node(548)[draw,rectangle] at (4.208794025703355,7.813265356675458) {};
    \node(549)[draw,rectangle] at (5.1867940257032785,7.811265356674824) {};
    \node(550)[draw,rectangle] at (-5.405205974296479,7.80926535667561) {};
    \node(551)[draw,rectangle] at (-4.425205974296631,7.797265356674643) {};
    \node(552)[draw,rectangle] at (2.2817940257034763,7.792265356675898) {};
    \node(553)[draw,rectangle] at (1.8627940257033515,7.770265356674599) {};
    \node(554)[draw,rectangle] at (-7.322205974296736,7.762265356674902) {};
    \node(555)[draw,rectangle] at (0.3217940257030705,7.746265356675508) {};
    \node(556)[draw,rectangle] at (-6.384205974296719,7.735265356674859) {};
    \node(557)[draw,rectangle] at (-4.261205974296445,7.711265356675767) {};
    \node(558)[draw,rectangle] at (3.1057940257035455,7.711265356675767) {};
    \node(559)[draw,rectangle] at (3.4037940257036325,7.6992653566748) {};
    \node(560)[draw,rectangle] at (6.134794025703627,7.6992653566748) {};
    \node(561)[draw,rectangle] at (4.744794025703669,7.637265356675016) {};
    \node(562)[draw,rectangle] at (-6.129205974296781,7.628265356675001) {};
    \node(563)[draw,rectangle] at (7.7104694257030815,7.609217556675674) {};
    \node(564)[draw,rectangle] at (2.805794025703534,7.569265356674748) {};
    \node(565)[draw,rectangle] at (-5.818347274296798,7.526566156674619) {};
    \node(566)[draw,rectangle] at (5.0737940257036485,7.513265356675447) {};
    \node(567)[draw,rectangle] at (0.26877402570306685,7.481065356675742) {};
    \node(568)[draw,rectangle] at (3.5737940257035916,7.478265356675706) {};
    \node(569)[draw,rectangle] at (3.0824640257030467,7.448865356674617) {};
    \node(570)[draw,rectangle] at (2.201794025703663,7.440265356675013) {};
    \node(571)[draw,rectangle] at (-5.487205974296927,7.439265356674696) {};
    \node(572)[draw,rectangle] at (4.121014025703573,7.401745356675349) {};
    \node(573)[draw,rectangle] at (4.756050725703176,7.350131256674786) {};
    \node(574)[draw,rectangle] at (3.703794025703644,7.323265356674824) {};
    \node(575)[draw,rectangle] at (-7.0852059742968265,7.305265356674795) {};
    \node(576)[draw,rectangle] at (-7.427925974296556,7.303565356674824) {};
    \node(577)[draw,rectangle] at (6.048554025703368,7.291965356675689) {};
    \node(578)[draw,rectangle] at (-6.788205974296346,7.274265356674903) {};
    \node(579)[draw,rectangle] at (7.577794025703355,7.274265356674903) {};
    \node(580)[draw,rectangle] at (1.2181849257032695,7.255807156674621) {};
    \node(581)[draw,rectangle] at (3.891472725703693,7.247240256674559) {};
    \node(582)[draw,rectangle] at (5.010794025703547,7.215265356674649) {};
    \node(583)[draw,rectangle] at (-6.4972059742963495,7.20126535667589) {};
    \node(584)[draw,rectangle] at (-0.6572059742964598,7.1522653566745475) {};
    \node(585)[draw,rectangle] at (4.755034025703253,7.148865356674605) {};
    \node(586)[draw,rectangle] at (-6.221205974296851,7.136265356675153) {};
    \node(587)[draw,rectangle] at (-0.47820597429648615,7.105265356675261) {};
    \node(588)[draw,rectangle] at (-1.7392059742967092,7.1012653566754125) {};
    \node(589)[draw,rectangle] at (7.79089402570321,7.0988653566757876) {};
    \node(590)[draw,rectangle] at (1.5957940257031566,7.0862653566749145) {};
    \node(591)[draw,rectangle] at (3.1148940257033075,7.078615356675755) {};
    \node(592)[draw,rectangle] at (2.120794025703532,7.078265356675217) {};
    \node(593)[draw,rectangle] at (-5.891205974296554,7.057265356675657) {};
    \node(594)[draw,rectangle] at (4.974594025703283,7.054865356674611) {};
    \node(595)[draw,rectangle] at (4.044794025703169,7.053265356675809) {};
    \node(596)[draw,rectangle] at (-3.8972059742967247,7.0152653566751155) {};
    \node(597)[draw,rectangle] at (-5.588235974296651,6.981065356674776) {};
    \node(598)[draw,rectangle] at (0.15079402570350453,6.9492653566754825) {};
    \node(599)[draw,rectangle] at (4.293794025703335,6.937265356674516) {};
    \node(600)[draw,rectangle] at (7.521794025703343,6.936265356675619) {};
    \node(601)[draw,rectangle] at (3.2367940257032046,6.935265356675302) {};
    \node(602)[draw,rectangle] at (-5.247906874296859,6.9051731566759145) {};
    \node(603)[draw,rectangle] at (4.5087940257033665,6.8452653566751565) {};
    \node(604)[draw,rectangle] at (-1.796455974296407,6.8400953566751355) {};
    \node(605)[draw,rectangle] at (-7.525205974296512,6.828265356675445) {};
    \node(606)[draw,rectangle] at (2.1007940257035784,6.82626535667481) {};
    \node(607)[draw,rectangle] at (7.67662402570366,6.81836535667486) {};
    \node(608)[draw,rectangle] at (5.94725402570333,6.814465356674759) {};
    \node(609)[draw,rectangle] at (-4.808205974296698,6.8072653566758845) {};
    \node(610)[draw,rectangle] at (-4.654205974296843,6.789265356675855) {};
    \node(611)[draw,rectangle] at (-4.474205974296552,6.788265356675538) {};
    \node(612)[draw,rectangle] at (3.45779402570372,6.772265356674723) {};
    \node(613)[draw,rectangle] at (0.8317940257036582,6.7692653566751915) {};
    \node(614)[draw,rectangle] at (4.759984025703545,6.747365356675061) {};
    \node(615)[draw,rectangle] at (1.1057940257032328,6.725265356675436) {};
    \node(616)[draw,rectangle] at (4.932794025703657,6.666265356675183) {};
    \node(617)[draw,rectangle] at (1.4527940257032412,6.64226535667467) {};
    \node(618)[draw,rectangle] at (-3.72920597429669,6.629265356674807) {};
    \node(619)[draw,rectangle] at (3.0197940257032485,6.6222653566754275) {};
    \node(620)[draw,rectangle] at (-7.571205974296902,6.6172653566752615) {};
    \node(621)[draw,rectangle] at (3.9457940257037194,6.593265356674749) {};
    \node(622)[draw,rectangle] at (5.132794025703191,6.585265356675052) {};
    \node(623)[draw,rectangle] at (-3.5002059742964775,6.533265356675599) {};
    \node(624)[draw,rectangle] at (4.189664025703621,6.52096535667539) {};
    \node(625)[draw,rectangle] at (1.9967940257032524,6.510265356675404) {};
    \node(626)[draw,rectangle] at (5.4667940257033365,6.441265356674819) {};
    \node(627)[draw,rectangle] at (0.021794025703059106,6.379265356675035) {};
    \node(628)[draw,rectangle] at (-3.7852059742967015,6.368265356675806) {};
    \node(629)[draw,rectangle] at (-5.728205974296685,6.362265356675323) {};
    \node(630)[draw,rectangle] at (2.3967940257037412,6.345265356675611) {};
    \node(631)[draw,rectangle] at (-3.360205974296804,6.309265356675553) {};
    \node(632)[draw,rectangle] at (3.8777940257034516,6.291265356675524) {};
    \node(633)[draw,rectangle] at (5.830234025703618,6.2878653566755816) {};
    \node(634)[draw,rectangle] at (-4.234855974296892,6.283265356675827) {};
    \node(635)[draw,rectangle] at (4.254794025703745,6.253265356674831) {};
    \node(636)[draw,rectangle] at (7.345794025703611,6.23926535667465) {};
    \node(637)[draw,rectangle] at (1.4047940257036373,6.233265356675588) {};
    \node(638)[draw,rectangle] at (7.5107940257034045,6.185265356674563) {};
    \node(639)[draw,rectangle] at (-1.9092759742967758,6.180965356675472) {};
    \node(640)[draw,rectangle] at (4.848794025703285,6.159265356674837) {};
    \node(641)[draw,rectangle] at (-0.03320597429663508,6.1482653566756085) {};
    \node(642)[draw,rectangle] at (6.183794025703548,6.142265356675125) {};
    \node(643)[draw,rectangle] at (-1.7052059742965753,6.1282653566749445) {};
    \node(644)[draw,rectangle] at (2.9877940257037494,6.092265356674886) {};
    \node(645)[draw,rectangle] at (6.432794025703714,6.069265356674691) {};
    \node(646)[draw,rectangle] at (3.822794025703047,6.058265356675463) {};
    \node(647)[draw,rectangle] at (-1.3984659742966699,6.056765356674987) {};
    \node(648)[draw,rectangle] at (-7.689205974296698,6.053265356675297) {};
    \node(649)[draw,rectangle] at (-1.229205974296832,6.017265356675239) {};
    \node(650)[draw,rectangle] at (1.8847940257032292,6.016265356674921) {};
    \node(651)[draw,rectangle] at (5.759794025703258,5.987265356675664) {};
    \node(652)[draw,rectangle] at (-4.986205974296354,5.9812653566751806) {};
    \node(653)[draw,rectangle] at (-3.8671259742969255,5.964165356675721) {};
    \node(654)[draw,rectangle] at (-0.8762759742964477,5.932565356675923) {};
    \node(655)[draw,rectangle] at (6.805794025703449,5.917265356674761) {};
    \node(656)[draw,rectangle] at (-0.7461059742965404,5.901665356675778) {};
    \node(657)[draw,rectangle] at (4.263794025703049,5.869265356675157) {};
    \node(658)[draw,rectangle] at (-0.5292059742963318,5.855265356674977) {};
    \node(659)[draw,rectangle] at (4.8077940257030605,5.8402653566759) {};
    \node(660)[draw,rectangle] at (-1.9852059742966333,5.823265356674767) {};
    \node(661)[draw,rectangle] at (-3.5732059742969113,5.779265356675012) {};
    \node(662)[draw,rectangle] at (3.764794025703111,5.767265356675466) {};
    \node(663)[draw,rectangle] at (-0.10820597429628265,5.761265356674983) {};
    \node(664)[draw,rectangle] at (7.201918025703691,5.753969056675601) {};
    \node(665)[draw,rectangle] at (-2.88420597429635,5.723265356675711) {};
    \node(666)[draw,rectangle] at (0.22779402570307639,5.692265356675819) {};
    \node(667)[draw,rectangle] at (-1.527205974296919,5.686265356675335) {};
    \node(668)[draw,rectangle] at (7.507449125703403,5.668324156675908) {};
    \node(669)[draw,rectangle] at (7.462594025703595,5.644265356674794) {};
    \node(670)[draw,rectangle] at (1.8002940257034084,5.6388653566756375) {};
    \node(671)[draw,rectangle] at (-7.785205974296616,5.614265356675219) {};
    \node(672)[draw,rectangle] at (4.22479402570346,5.614265356675219) {};
    \node(673)[draw,rectangle] at (0.5985840257032748,5.6124653566755) {};
    \node(674)[draw,rectangle] at (5.4767940257036685,5.5832653566753265) {};
    \node(675)[draw,rectangle] at (-2.041205974296645,5.572265356674677) {};
    \node(676)[draw,rectangle] at (0.9117940257034718,5.537265356674936) {};
    \node(677)[draw,rectangle] at (5.66800402570351,5.53186535667578) {};
    \node(678)[draw,rectangle] at (1.0617940257034775,5.501265356674878) {};
    \node(679)[draw,rectangle] at (-3.9722059742963722,5.481265356675635) {};
    \node(680)[draw,rectangle] at (5.910794025703581,5.472265356675621) {};
    \node(681)[draw,rectangle] at (1.2236240257031739,5.468065356674856) {};
    \node(682)[draw,rectangle] at (2.8787940257032574,5.460265356674654) {};
    \node(683)[draw,rectangle] at (7.366794025703172,5.420265356674747) {};
    \node(684)[draw,rectangle] at (4.722794025703081,5.417265356675216) {};
    \node(685)[draw,rectangle] at (1.5047940257034043,5.404265356675353) {};
    \node(686)[draw,rectangle] at (4.190444025703499,5.398165356675122) {};
    \node(687)[draw,rectangle] at (6.146794025703173,5.395265356675338) {};
    \node(688)[draw,rectangle] at (-5.934205974296702,5.384265356674689) {};
    \node(689)[draw,rectangle] at (3.670794025703117,5.349265356674948) {};
    \node(690)[draw,rectangle] at (1.7303940257036743,5.320565356674933) {};
    \node(691)[draw,rectangle] at (1.9077940257034243,5.240265356675877) {};
    \node(692)[draw,rectangle] at (-0.20420597429691156,5.238265356675242) {};
    \node(693)[draw,rectangle] at (-1.4592059742966512,5.237265356674925) {};
    \node(694)[draw,rectangle] at (6.662794025703533,5.194265356675487) {};
    \node(695)[draw,rectangle] at (2.0787940257037008,5.1702653566749746) {};
    \node(696)[draw,rectangle] at (-1.261205974296331,5.1472653566747795) {};
    \node(697)[draw,rectangle] at (-0.22520597429647182,5.131265356675385) {};
    \node(698)[draw,rectangle] at (2.2650044257034097,5.119922956674827) {};
    \node(699)[draw,rectangle] at (4.142914025703703,5.117765356675363) {};
    \node(700)[draw,rectangle] at (-5.990205974296714,5.113265356675356) {};
    \node(701)[draw,rectangle] at (-4.054205974296821,5.097265356674541) {};
    \node(702)[draw,rectangle] at (6.085794025703706,5.092265356675796) {};
    \node(703)[draw,rectangle] at (5.568794025703738,5.0812653566751464) {};
    \node(704)[draw,rectangle] at (1.6745940257031577,5.06006535667467) {};
    \node(705)[draw,rectangle] at (-7.908205974296578,5.05526535667542) {};
    \node(706)[draw,rectangle] at (7.594794025703067,5.044265356674771) {};
    \node(707)[draw,rectangle] at (3.6005940257034297,5.033565356674785) {};
    \node(708)[draw,rectangle] at (2.435994025703536,5.029765356675853) {};
    \node(709)[draw,rectangle] at (-2.159485974296871,5.011265356675665) {};
    \node(710)[draw,rectangle] at (-0.26120597429653003,4.941265356674762) {};
    \node(711)[draw,rectangle] at (4.623794025703631,4.933265356675065) {};
    \node(712)[draw,rectangle] at (7.427794025703349,4.91026535667487) {};
    \node(713)[draw,rectangle] at (2.7432140257033666,4.901665356675267) {};
    \node(714)[draw,rectangle] at (-7.295005974296487,4.892065356675346) {};
    \node(715)[draw,rectangle] at (-7.946205974296561,4.862665356675677) {};
    \node(716)[draw,rectangle] at (3.559794025703411,4.856265356674783) {};
    \node(717)[draw,rectangle] at (-7.095205974296448,4.844265356675237) {};
    \node(718)[draw,rectangle] at (-7.785205974296616,4.828265356675843) {};
    \node(719)[draw,rectangle] at (1.620794025703276,4.820265356674724) {};
    \node(720)[draw,rectangle] at (6.179164025703443,4.819765356674566) {};
    \node(721)[draw,rectangle] at (-0.28962817429629695,4.8090864566745495) {};
    \node(722)[draw,rectangle] at (3.0617140257035658,4.776065356675474) {};
    \node(723)[draw,rectangle] at (-6.808075974296912,4.7722653566751205) {};
    \node(724)[draw,rectangle] at (5.063184025703293,4.733975356674591) {};
    \node(725)[draw,rectangle] at (3.282794025703595,4.68426535667561) {};
    \node(726)[draw,rectangle] at (0.3987940257033529,4.669265356675112) {};
    \node(727)[draw,rectangle] at (-0.32738677429691165,4.632859456675931) {};
    \node(728)[draw,rectangle] at (3.5037940257033995,4.5972653566749955) {};
    \node(729)[draw,rectangle] at (-6.086875974296646,4.589065356675803) {};
    \node(730)[draw,rectangle] at (1.5694740257032436,4.570165356675204) {};
    \node(731)[draw,rectangle] at (5.464144025703632,4.562665356675666) {};
    \node(732)[draw,rectangle] at (-2.2612059742968427,4.557265356675089) {};
    \node(733)[draw,rectangle] at (-5.789205974296863,4.513265356675333) {};
    \node(734)[draw,rectangle] at (3.7427940257032333,4.497265356674518) {};
    \node(735)[draw,rectangle] at (0.9117940257034718,4.464265356675412) {};
    \node(736)[draw,rectangle] at (-5.5615959742965515,4.456965356675369) {};
    \node(737)[draw,rectangle] at (2.646794025703514,4.451265356675549) {};
    \node(738)[draw,rectangle] at (-0.37420597429687064,4.425265356675823) {};
    \node(739)[draw,rectangle] at (1.071794025703099,4.399265356674675) {};
    \node(740)[draw,rectangle] at (-8.04920597429657,4.393265356675613) {};
    \node(741)[draw,rectangle] at (4.000414025703236,4.387365356674877) {};
    \node(742)[draw,rectangle] at (7.322794025703416,4.386265356674812) {};
    \node(743)[draw,rectangle] at (-5.247205974296776,4.378265356675115) {};
    \node(744)[draw,rectangle] at (3.4537940257031607,4.375265356675584) {};
    \node(745)[draw,rectangle] at (2.0327940257033106,4.373265356674949) {};
    \node(746)[draw,rectangle] at (-4.9456259742967745,4.308365356675381) {};
    \node(747)[draw,rectangle] at (6.198794025703336,4.2932653566751355) {};
    \node(748)[draw,rectangle] at (4.2527940257031105,4.278265356674638) {};
    \node(749)[draw,rectangle] at (6.2847440257030485,4.2626653566756545) {};
    \node(750)[draw,rectangle] at (2.344794025703578,4.245665356674522) {};
    \node(751)[draw,rectangle] at (1.493994025703671,4.229165356674969) {};
    \node(752)[draw,rectangle] at (-4.568205974296546,4.215265356674536) {};
    \node(753)[draw,rectangle] at (5.388794025703447,4.209265356675473) {};
    \node(754)[draw,rectangle] at (4.451584025703426,4.192665356674752) {};
    \node(755)[draw,rectangle] at (-4.440205974296418,4.183265356675747) {};
    \node(756)[draw,rectangle] at (2.583794025703412,4.159265356675235) {};
    \node(757)[draw,rectangle] at (3.4037940257036325,4.158265356674917) {};
    \node(758)[draw,rectangle] at (-4.24647597429626,4.136465356674535) {};
    \node(759)[draw,rectangle] at (-6.180530874296863,4.084162156675575) {};
    \node(760)[draw,rectangle] at (4.715934025703206,4.079865356675327) {};
    \node(761)[draw,rectangle] at (-2.363205974296534,4.07626535667589) {};
    \node(762)[draw,rectangle] at (-0.4492059742965182,4.061265356675392) {};
    \node(763)[draw,rectangle] at (-3.778205974296611,4.024265356675016) {};
    \node(764)[draw,rectangle] at (7.242794025703603,3.990265356675593) {};
    \node(765)[draw,rectangle] at (4.999794025703608,3.957265356675066) {};
    \node(766)[draw,rectangle] at (-8.146205974296805,3.9452653566755203) {};
    \node(767)[draw,rectangle] at (-3.425365974296568,3.936865356675412) {};
    \node(768)[draw,rectangle] at (1.4287940257034393,3.934265356674871) {};
    \node(769)[draw,rectangle] at (6.113794025703356,3.9312653566753397) {};
    \node(770)[draw,rectangle] at (7.580794025703597,3.8932653566746467) {};
    \node(771)[draw,rectangle] at (3.3407940257035307,3.8692653566755553) {};
    \node(772)[draw,rectangle] at (2.3057940257032783,3.866265356674603) {};
    \node(773)[draw,rectangle] at (-3.1282059742963497,3.8602653566755407) {};
    \node(774)[draw,rectangle] at (6.310454025703649,3.85106535667461) {};
    \node(775)[draw,rectangle] at (5.311144025703385,3.824565356674725) {};
    \node(776)[draw,rectangle] at (-2.850935974296931,3.7932653566755903) {};
    \node(777)[draw,rectangle] at (1.3967940257032296,3.7932653566755903) {};
    \node(778)[draw,rectangle] at (7.9601440257036415,3.749865356675741) {};
    \node(779)[draw,rectangle] at (7.191794025703047,3.742265356675034) {};
    \node(780)[draw,rectangle] at (5.5847940257031325,3.7202653566751565) {};
    \node(781)[draw,rectangle] at (-2.437295974296916,3.6918653566758053) {};
    \node(782)[draw,rectangle] at (3.3019037257034256,3.675956056675034) {};
    \node(783)[draw,rectangle] at (3.859284025703147,3.665865356674658) {};
    \node(784)[draw,rectangle] at (6.320794025703691,3.655265356675841) {};
    \node(785)[draw,rectangle] at (5.777744025703413,3.648065356675545) {};
    \node(786)[draw,rectangle] at (1.3677034257035814,3.630732356674571) {};
    \node(787)[draw,rectangle] at (7.523794025703268,3.612265356674982) {};
    \node(788)[draw,rectangle] at (-2.100855974296678,3.610665356674758) {};
    \node(789)[draw,rectangle] at (-0.5532059742968443,3.5862653566752556) {};
    \node(790)[draw,rectangle] at (4.325794025703544,3.564265356675378) {};
    \node(791)[draw,rectangle] at (-1.8546059742966747,3.5515653566747574) {};
    \node(792)[draw,rectangle] at (6.043414025703697,3.54486535667462) {};
    \node(793)[draw,rectangle] at (3.2707940257033385,3.5422653566755002) {};
    \node(794)[draw,rectangle] at (5.248294025703615,3.533355356675827) {};
    \node(795)[draw,rectangle] at (7.1497940257032155,3.5272653566750023) {};
    \node(796)[draw,rectangle] at (-1.664205974296351,3.504265356674807) {};
    \node(797)[draw,rectangle] at (4.581614025703118,3.461085356674687) {};
    \node(798)[draw,rectangle] at (-1.397015974296778,3.4425653566756864) {};
    \node(799)[draw,rectangle] at (6.336464025703492,3.435065356674727) {};
    \node(800)[draw,rectangle] at (-1.1966859742969405,3.3965653566752962) {};
    \node(801)[draw,rectangle] at (1.316314025703491,3.3873653566757866) {};
    \node(802)[draw,rectangle] at (3.8292140257034646,3.3836653566751806) {};
    \node(803)[draw,rectangle] at (7.475794025703664,3.3812653566755557) {};
    \node(804)[draw,rectangle] at (-1.0095359742969379,3.3539653566748484) {};
    \node(805)[draw,rectangle] at (-6.35220597429651,3.3142653566756053) {};
    \node(806)[draw,rectangle] at (-0.7892059742964364,3.3052653566755907) {};
    \node(807)[draw,rectangle] at (4.092794025703483,3.273265356675381) {};
    \node(808)[draw,rectangle] at (6.337794025703403,3.2712653566747463) {};
    \node(809)[draw,rectangle] at (-0.6302059742964161,3.2672653566748977) {};
    \node(810)[draw,rectangle] at (-0.45869067429649135,3.25240825667521) {};
    \node(811)[draw,rectangle] at (5.182494025703477,3.234355356674712) {};
    \node(812)[draw,rectangle] at (8.1557940257035,3.232265356675157) {};
    \node(813)[draw,rectangle] at (8.166794025703439,3.232265356675157) {};
    \node(814)[draw,rectangle] at (-8.30720597429675,3.217265356674659) {};
    \node(815)[draw,rectangle] at (4.287794025703562,3.1952653566747813) {};
    \node(816)[draw,rectangle] at (-0.29926597429650315,3.188565356674644) {};
    \node(817)[draw,rectangle] at (3.1887940257036007,3.176265356675856) {};
    \node(818)[draw,rectangle] at (1.2687940257031016,3.172265356674586) {};
    \node(819)[draw,rectangle] at (7.076794025703492,3.154265356674557) {};
    \node(820)[draw,rectangle] at (5.4007940257037035,3.144265356675646) {};
    \node(821)[draw,rectangle] at (0.06608402570336125,3.104365356675487) {};
    \node(822)[draw,rectangle] at (4.502794025703594,3.1042653566757394) {};
    \node(823)[draw,rectangle] at (0.24919402570304783,3.059865356675573) {};
    \node(824)[draw,rectangle] at (5.679794025703444,3.032265356675623) {};
    \node(825)[draw,rectangle] at (7.401794025703623,3.027265356675457) {};
    \node(826)[draw,rectangle] at (-6.416507774296321,3.0172560566754214) {};
    \node(827)[draw,rectangle] at (8.13479402570323,3.0152653566759113) {};
    \node(828)[draw,rectangle] at (7.046794025703207,3.0082653566751105) {};
    \node(829)[draw,rectangle] at (0.5087140257032274,2.9934653566755287) {};
    \node(830)[draw,rectangle] at (7.587794025703687,2.9552653566753406) {};
    \node(831)[draw,rectangle] at (-0.7002059742966082,2.9552653566753406) {};
    \node(832)[draw,rectangle] at (4.242984025703578,2.9510253566755296) {};
    \node(833)[draw,rectangle] at (5.934794025703383,2.9292653566756144) {};
    \node(834)[draw,rectangle] at (0.7783240257033697,2.925865356675672) {};
    \node(835)[draw,rectangle] at (0.9587940257034688,2.8812653566745894) {};
    \node(836)[draw,rectangle] at (-4.524205974296791,2.872265356674575) {};
    \node(837)[draw,rectangle] at (-5.342205974296377,2.8612653566753465) {};
    \node(838)[draw,rectangle] at (3.1287940257037405,2.860265356675029) {};
    \node(839)[draw,rectangle] at (5.101704025703668,2.8524853566750608) {};
    \node(840)[draw,rectangle] at (1.2012240257035955,2.844665356674625) {};
    \node(841)[draw,rectangle] at (8.035702425703306,2.804004856675135) {};
    \node(842)[draw,rectangle] at (-8.404205974296275,2.7752653566750496) {};
    \node(843)[draw,rectangle] at (6.354224025703559,2.7650653566752226) {};
    \node(844)[draw,rectangle] at (5.444794025703459,2.7222653566752797) {};
    \node(845)[draw,rectangle] at (-3.0216511742963803,2.7067113566758394) {};
    \node(846)[draw,rectangle] at (-7.266205974296724,2.700265356675402) {};
    \node(847)[draw,rectangle] at (1.5719986257032303,2.696116656674974) {};
    \node(848)[draw,rectangle] at (0.7289740257036215,2.684865356675914) {};
    \node(849)[draw,rectangle] at (-2.64020597429635,2.675265356674572) {};
    \node(850)[draw,rectangle] at (2.5347940257034907,2.6552653566753293) {};
    \node(851)[draw,rectangle] at (7.325794025703658,2.649265356674846) {};
    \node(852)[draw,rectangle] at (3.0797940257031087,2.6262653566746508) {};
    \node(853)[draw,rectangle] at (5.048684025703665,2.61663535667509) {};
    \node(854)[draw,rectangle] at (1.7697940257036748,2.6132653566747877) {};
    \node(855)[draw,rectangle] at (1.146794025703457,2.6052653566750905) {};
    \node(856)[draw,rectangle] at (3.7410440257033883,2.595365356675927) {};
    \node(857)[draw,rectangle] at (-6.517205974296303,2.5892653566756962) {};
    \node(858)[draw,rectangle] at (5.855794025703176,2.5592653566747003) {};
    \node(859)[draw,rectangle] at (-4.598205974296832,2.54526535667452) {};
    \node(860)[draw,rectangle] at (-0.7872059742965121,2.5372653566748227) {};
    \node(861)[draw,rectangle] at (-2.8183144742968125,2.5330409566748813) {};
    \node(862)[draw,rectangle] at (6.947794025703047,2.5312653566757604) {};
    \node(863)[draw,rectangle] at (2.1070540257035475,2.478565356675233) {};
    \node(864)[draw,rectangle] at (5.3957940257035375,2.4782653566745694) {};
    \node(865)[draw,rectangle] at (6.099794025703176,2.46426535667581) {};
    \node(866)[draw,rectangle] at (-2.6874759742966603,2.454865356675384) {};
    \node(867)[draw,rectangle] at (4.133794025703708,2.447265356674677) {};
    \node(868)[draw,rectangle] at (7.279794025703268,2.4182653566754198) {};
    \node(869)[draw,rectangle] at (1.0967940257032183,2.3802653566747267) {};
    \node(870)[draw,rectangle] at (4.993794025703124,2.378265356675513) {};
    \node(871)[draw,rectangle] at (6.364604025703358,2.3692653566754984) {};
    \node(872)[draw,rectangle] at (-2.4592059742964523,2.3512653566754693) {};
    \node(873)[draw,rectangle] at (3.02279402570349,2.3062653566753966) {};
    \node(874)[draw,rectangle] at (-2.292235974296375,2.3012653566752306) {};
    \node(875)[draw,rectangle] at (-8.50610597429693,2.297665356675793) {};
    \node(876)[draw,rectangle] at (2.580294025703722,2.2851653566746677) {};
    \node(877)[draw,rectangle] at (6.602794025703673,2.274265356675187) {};
    \node(878)[draw,rectangle] at (8.258794025703509,2.2652653566751724) {};
    \node(879)[draw,rectangle] at (4.640794025703343,2.2532653566756267) {};
    \node(880)[draw,rectangle] at (5.346794025703616,2.2432653566752947) {};
    \node(881)[draw,rectangle] at (-2.0212059742966915,2.2422653566749773) {};
    \node(882)[draw,rectangle] at (-8.25020597429642,2.2322653566746453) {};
    \node(883)[draw,rectangle] at (-1.9192059742962897,2.2282653566747967) {};
    \node(884)[draw,rectangle] at (2.7557940257032953,2.21326535667572) {};
    \node(885)[draw,rectangle] at (1.06268402570322,2.199365356675287) {};
    \node(886)[draw,rectangle] at (5.779794025703211,2.1922653566747385) {};
    \node(887)[draw,rectangle] at (-8.08265597429667,2.1903653566752723) {};
    \node(888)[draw,rectangle] at (6.877794025703565,2.1762653566753443) {};
    \node(889)[draw,rectangle] at (4.952754025703143,2.1749653566757843) {};
    \node(890)[draw,rectangle] at (4.080775525703473,2.166840256674618) {};
    \node(891)[draw,rectangle] at (-1.6902059742967879,2.158265356675315) {};
    \node(892)[draw,rectangle] at (-6.618205974296387,2.140265356675286) {};
    \node(893)[draw,rectangle] at (2.9847940257035077,2.119265356675726) {};
    \node(894)[draw,rectangle] at (6.312794025703283,2.1182653566754084) {};
    \node(895)[draw,rectangle] at (-2.766205974296554,2.109265356675394) {};
    \node(896)[draw,rectangle] at (-7.72720597429668,2.104265356675228) {};
    \node(897)[draw,rectangle] at (-1.4912059742968609,2.0806653566751265) {};
    \node(898)[draw,rectangle] at (5.30279402570315,2.038265356675595) {};
    \node(899)[draw,rectangle] at (1.0274840257032736,2.0356653566750538) {};
    \node(900)[draw,rectangle] at (-7.409245974296397,2.0239653566747506) {};
    \node(901)[draw,rectangle] at (7.19779402570353,2.018265356674931) {};
    \node(902)[draw,rectangle] at (6.600794025703749,2.006265356675385) {};
    \node(903)[draw,rectangle] at (1.397794025703547,1.9952653566747358) {};
    \node(904)[draw,rectangle] at (3.31756402570349,1.9902653566745698) {};
    \node(905)[draw,rectangle] at (-1.2412059742963777,1.9782653566750241) {};
    \node(906)[draw,rectangle] at (-7.140205974296521,1.9572653566754639) {};
    \node(907)[draw,rectangle] at (-5.555205974296484,1.9202653566750882) {};
    \node(908)[draw,rectangle] at (6.824794025703085,1.9192653566747708) {};
    \node(909)[draw,rectangle] at (-6.9671615742969095,1.9159961566757033) {};
    \node(910)[draw,rectangle] at (4.889794025703509,1.894265356675362) {};
    \node(911)[draw,rectangle] at (-6.866205974296946,1.8912653566758308) {};
    \node(912)[draw,rectangle] at (6.268794025703528,1.8862653566756649) {};
    \node(913)[draw,rectangle] at (3.6291040257033558,1.867765356675477) {};
    \node(914)[draw,rectangle] at (2.928794025703496,1.8632653566754698) {};
    \node(915)[draw,rectangle] at (5.7987940257035575,1.8522653566748204) {};
    \node(916)[draw,rectangle] at (-0.9252159742963784,1.8501653566758591) {};
    \node(917)[draw,rectangle] at (8.19079402570324,1.8465653566750007) {};
    \node(918)[draw,rectangle] at (-6.678235974296598,1.8416653566745822) {};
    \node(919)[draw,rectangle] at (7.97179402570336,1.8192653566757144) {};
    \node(920)[draw,rectangle] at (-2.8332059742965043,1.813265356675231) {};
    \node(921)[draw,rectangle] at (3.781794025703533,1.805265356675534) {};
    \node(922)[draw,rectangle] at (7.153794025703064,1.7922653566756708) {};
    \node(923)[draw,rectangle] at (-0.6622059742966258,1.7772653566751728) {};
    \node(924)[draw,rectangle] at (-6.4022059742967485,1.7732653566753243) {};
    \node(925)[draw,rectangle] at (5.2437940257036075,1.75726535667593) {};
    \node(926)[draw,rectangle] at (-6.700205974296836,1.7492653566748118) {};
    \node(927)[draw,rectangle] at (-8.627205974296714,1.7352653566746312) {};
    \node(928)[draw,rectangle] at (2.0137940257036746,1.7322653566751) {};
    \node(929)[draw,rectangle] at (3.9847940257033088,1.7256653566747104) {};
    \node(930)[draw,rectangle] at (-6.081005974296261,1.6946653566748182) {};
    \node(931)[draw,rectangle] at (-8.455494574296551,1.6893397566747126) {};
    \node(932)[draw,rectangle] at (6.2257940257033795,1.6842653566754962) {};
    \node(933)[draw,rectangle] at (0.9511840257033555,1.6792653566753302) {};
    \node(934)[draw,rectangle] at (5.772794025703121,1.6782653566750128) {};
    \node(935)[draw,rectangle] at (-4.96651597429647,1.670135356675928) {};
    \node(936)[draw,rectangle] at (4.8357940257034215,1.6542653566759213) {};
    \node(937)[draw,rectangle] at (2.874794025703409,1.6372653566747886) {};
    \node(938)[draw,rectangle] at (-0.3972059742963552,1.635665356674565) {};
    \node(939)[draw,rectangle] at (-8.291502174296284,1.6213226566748062) {};
    \node(940)[draw,rectangle] at (6.7617940257036935,1.610265356674745) {};
    \node(941)[draw,rectangle] at (-6.395205974296658,1.6082653566755312) {};
    \node(942)[draw,rectangle] at (-4.810205974296622,1.6082653566755312) {};
    \node(943)[draw,rectangle] at (4.2857940257036375,1.605265356674579) {};
    \node(944)[draw,rectangle] at (-5.630655974296417,1.5843653566747662) {};
    \node(945)[draw,rectangle] at (2.4297940257035577,1.5562653566746576) {};
    \node(946)[draw,rectangle] at (-6.112205974296359,1.5432653566747945) {};
    \node(947)[draw,rectangle] at (4.483984025703336,1.5286653566747077) {};
    \node(948)[draw,rectangle] at (-6.749205974296757,1.5222653566752342) {};
    \node(949)[draw,rectangle] at (-5.359205974296799,1.5112653566745848) {};
    \node(950)[draw,rectangle] at (5.192794025703051,1.5072653566747363) {};
    \node(951)[draw,rectangle] at (-4.664205974296465,1.5022653566745703) {};
    \node(952)[draw,rectangle] at (2.61979402570347,1.4942653566748731) {};
    \node(953)[draw,rectangle] at (7.093794025703204,1.4852653566748586) {};
    \node(954)[draw,rectangle] at (-0.0992059742962681,1.476265356674844) {};
    \node(955)[draw,rectangle] at (3.9277940257036903,1.4732653566753129) {};
    \node(956)[draw,rectangle] at (0.9017940257031398,1.458265356674815) {};
    \node(957)[draw,rectangle] at (0.08879402570372008,1.458265356674815) {};
    \node(958)[draw,rectangle] at (5.721794025703275,1.4312653566747713) {};
    \node(959)[draw,rectangle] at (-5.029205974296502,1.4262653566746053) {};
    \node(960)[draw,rectangle] at (-1.0212059742968904,1.4222653566747567) {};
    \node(961)[draw,rectangle] at (4.785594025703688,1.4117653566756871) {};
    \node(962)[draw,rectangle] at (2.8367940257034263,1.4072653566756799) {};
    \node(963)[draw,rectangle] at (0.26549402570310576,1.4031653566746627) {};
    \node(964)[draw,rectangle] at (6.163794025703595,1.38226535667485) {};
    \node(965)[draw,rectangle] at (-4.852645974296621,1.3815653566751962) {};
    \node(966)[draw,rectangle] at (8.050794025703567,1.3812653566745325) {};
    \node(967)[draw,rectangle] at (-5.674915974296368,1.370345356674818) {};
    \node(968)[draw,rectangle] at (4.913794025703311,1.3592653566746549) {};
    \node(969)[draw,rectangle] at (-4.699205974296916,1.3432653566752606) {};
    \node(970)[draw,rectangle] at (0.44079402570318393,1.334265356675246) {};
    \node(971)[draw,rectangle] at (3.6155240257031096,1.3249653566745678) {};
    \node(972)[draw,rectangle] at (-4.5202059742969425,1.3042653566756712) {};
    \node(973)[draw,rectangle] at (-7.56820597429666,1.2842653566750073) {};
    \node(974)[draw,rectangle] at (6.696794025703667,1.2842653566750073) {};
    \node(975)[draw,rectangle] at (5.147274025703297,1.2660653566754831) {};
    \node(976)[draw,rectangle] at (7.671794025703349,1.2522653566747977) {};
    \node(977)[draw,rectangle] at (5.318794025703255,1.1952653566751792) {};
    \node(978)[draw,rectangle] at (-4.18520597429648,1.1752653566745153) {};
    \node(979)[draw,rectangle] at (7.848894025703146,1.163365356674717) {};
    \node(980)[draw,rectangle] at (-5.095205974296846,1.1532653566746376) {};
    \node(981)[draw,rectangle] at (0.8377540257036742,1.1386653566745508) {};
    \node(982)[draw,rectangle] at (-3.964548174296567,1.1295552566750189) {};
    \node(983)[draw,rectangle] at (-4.9182059742967965,1.116265356675683) {};
    \node(984)[draw,rectangle] at (3.5557940257035625,1.1022653566755025) {};
    \node(985)[draw,rectangle] at (2.766794025703234,1.0802653566756248) {};
    \node(986)[draw,rectangle] at (-7.047205974296844,1.0772653566746726) {};
    \node(987)[draw,rectangle] at (5.651894025703541,1.061765356675437) {};
    \node(988)[draw,rectangle] at (7.0067940257033,1.0582653566757472) {};
    \node(989)[draw,rectangle] at (1.112794025703323,1.0362653566758695) {};
    \node(990)[draw,rectangle] at (-3.4292059742966785,1.035265356675552) {};
    \node(991)[draw,rectangle] at (4.7077940257032935,1.0342653566752347) {};
    \node(992)[draw,rectangle] at (3.810794025703501,1.002265356675025) {};
    \node(993)[draw,rectangle] at (-6.866205974296946,1.0002653566758113) {};
    \node(994)[draw,rectangle] at (5.86919402570345,0.9753653566747289) {};
    \node(995)[draw,rectangle] at (7.658794025703486,0.9732653566757676) {};
    \node(996)[draw,rectangle] at (-3.11330597429631,0.9636653566758469) {};
    \node(997)[draw,rectangle] at (7.747794025703314,0.9612653566748008) {};
    \node(998)[draw,rectangle] at (6.626794025703475,0.9452653566754066) {};
    \node(999)[draw,rectangle] at (-8.807205974296295,0.9152653566758318) {};
    \node(1000)[draw,rectangle] at (0.7881140257033792,0.9037653566750237) {};
    \node(1001)[draw,rectangle] at (1.4226940257032084,0.8988653566746052) {};
    \node(1002)[draw,rectangle] at (4.07979402570362,0.893265356674533) {};
    \node(1003)[draw,rectangle] at (6.069194025703695,0.8927653566757954) {};
    \node(1004)[draw,rectangle] at (5.071794025703724,0.8882653566757881) {};
    \node(1005)[draw,rectangle] at (-2.7382059742969034,0.8882653566757881) {};
    \node(1006)[draw,rectangle] at (-6.556205974296603,0.8722653566749727) {};
    \node(1007)[draw,rectangle] at (-1.1412059742966107,0.8512653566754125) {};
    \node(1008)[draw,rectangle] at (2.7087940257032983,0.8262653566745826) {};
    \node(1009)[draw,rectangle] at (4.661794025703614,0.8242653566753688) {};
    \node(1010)[draw,rectangle] at (-3.1392059742962886,0.817265356674568) {};
    \node(1011)[draw,rectangle] at (6.956794025703061,0.8152653566753543) {};
    \node(1012)[draw,rectangle] at (5.595794025703071,0.8082653566745535) {};
    \node(1013)[draw,rectangle] at (-7.675481674296947,0.7881272566748976) {};
    \node(1014)[draw,rectangle] at (4.401794025703509,0.7662653566754329) {};
    \node(1015)[draw,rectangle] at (-4.993205974296444,0.7662653566754329) {};
    \node(1016)[draw,rectangle] at (6.4057940257036705,0.756265356675101) {};
    \node(1017)[draw,rectangle] at (-2.1379759742963245,0.74976535667588) {};
    \node(1018)[draw,rectangle] at (6.579064025703474,0.6903653566752155) {};
    \node(1019)[draw,rectangle] at (-0.5903059742962569,0.6861653566758719) {};
    \node(1020)[draw,rectangle] at (4.633284025703688,0.6715653566757851) {};
    \node(1021)[draw,rectangle] at (-1.7925059742964322,0.670065356675309) {};
    \node(1022)[draw,rectangle] at (0.7317940257031808,0.6642653566757417) {};
    \node(1023)[draw,rectangle] at (6.653494025703566,0.6629653566747606) {};
    \node(1024)[draw,rectangle] at (7.727874025703585,0.6436653566751716) {};
    \node(1025)[draw,rectangle] at (1.5108140257034108,0.6143653566752505) {};
    \node(1026)[draw,rectangle] at (6.777794025703088,0.6122653566748681) {};
    \node(1027)[draw,rectangle] at (5.555794025703165,0.609265356675337) {};
    \node(1028)[draw,rectangle] at (2.221494025703663,0.5939653566755965) {};
    \node(1029)[draw,rectangle] at (-1.4876259742969467,0.5842653566759282) {};
    \node(1030)[draw,rectangle] at (-5.85020597429633,0.5722653566749614) {};
    \node(1031)[draw,rectangle] at (4.83279402570318,0.5642653566752642) {};
    \node(1032)[draw,rectangle] at (6.908394025703046,0.5582653566747808) {};
    \node(1033)[draw,rectangle] at (3.71960402570366,0.5469653566748889) {};
    \node(1034)[draw,rectangle] at (1.7447940257035555,0.533265356675372) {};
    \node(1035)[draw,rectangle] at (2.4253240257031905,0.5223653566758912) {};
    \node(1036)[draw,rectangle] at (6.09479402570372,0.5182653566748741) {};
    \node(1037)[draw,rectangle] at (7.082298325703107,0.5130960566745557) {};
    \node(1038)[draw,rectangle] at (-1.2115159742968729,0.5105653566758406) {};
    \node(1039)[draw,rectangle] at (4.992334025703116,0.5016653566755735) {};
    \node(1040)[draw,rectangle] at (1.9258240257030934,0.4764653566752486) {};
    \node(1041)[draw,rectangle] at (7.716324025703614,0.4738653566747075) {};
    \node(1042)[draw,rectangle] at (-0.8983059742966759,0.4469653566758325) {};
    \node(1043)[draw,rectangle] at (4.58179402570309,0.4432653566752265) {};
    \node(1044)[draw,rectangle] at (2.6363940257034812,0.4391653566756304) {};
    \node(1045)[draw,rectangle] at (6.524794025703073,0.4322653566745771) {};
    \node(1046)[draw,rectangle] at (5.168794025703249,0.4312653566756808) {};
    \node(1047)[draw,rectangle] at (7.2255940257036855,0.4290653566755509) {};
    \node(1048)[draw,rectangle] at (-7.756205974296648,0.4272653566758322) {};
    \node(1049)[draw,rectangle] at (0.14979402570318712,0.41626535667518283) {};
    \node(1050)[draw,rectangle] at (6.5997940257034315,0.4022653566750023) {};
    \node(1051)[draw,rectangle] at (-0.6566459742963104,0.40026535667578855) {};
    \node(1052)[draw,rectangle] at (-8.92920597429665,0.37626535667527605) {};
    \node(1053)[draw,rectangle] at (7.411794025703244,0.35326535667508097) {};
    \node(1054)[draw,rectangle] at (6.723794025703711,0.3512653566758672) {};
    \node(1055)[draw,rectangle] at (2.8663840257031836,0.34076535667537655) {};
    \node(1056)[draw,rectangle] at (-0.3617059742964557,0.3364653566748643) {};
    \node(1057)[draw,rectangle] at (0.6642140257035578,0.3164653566756215) {};
    \node(1058)[draw,rectangle] at (6.8517940257031285,0.29926535667499365) {};
    \node(1059)[draw,rectangle] at (5.504804025703436,0.2971653566746113) {};
    \node(1060)[draw,rectangle] at (4.9457940257035204,0.2962653566754625) {};
    \node(1061)[draw,rectangle] at (3.8525840257037203,0.2755653566751448) {};
    \node(1062)[draw,rectangle] at (4.54781402570319,0.2727653566751087) {};
    \node(1063)[draw,rectangle] at (-0.057205974296437034,0.2712653566746326) {};
    \node(1064)[draw,rectangle] at (3.041634025703388,0.267265356674784) {};
    \node(1065)[draw,rectangle] at (-5.10420597429686,0.2592653566750869) {};
    \node(1066)[draw,rectangle] at (6.492794025703574,0.25726535667587314) {};
    \node(1067)[draw,rectangle] at (7.654394025703226,0.2519653566750435) {};
    \node(1068)[draw,rectangle] at (0.11328402570356388,0.2349653566753318) {};
    \node(1069)[draw,rectangle] at (-7.034885974296401,0.22199535667510872) {};
    \node(1070)[draw,rectangle] at (5.712894025703719,0.21176535667564167) {};
    \node(1071)[draw,rectangle] at (0.3433940257032475,0.1855653566749993) {};
    \node(1072)[draw,rectangle] at (6.549794025703193,0.15626535667507824) {};
    \node(1073)[draw,rectangle] at (5.8577940257031,0.15526535667476082) {};
    \node(1074)[draw,rectangle] at (3.344044025703141,0.14626535667474627) {};
    \node(1075)[draw,rectangle] at (4.887794025703585,0.13226535667456574) {};
    \node(1076)[draw,rectangle] at (0.6237840257035998,0.12236535667540238) {};
    \node(1077)[draw,rectangle] at (7.730794025703602,0.12026535667502003) {};
    \node(1078)[draw,rectangle] at (5.472794025703109,0.10826535667547432) {};
    \node(1079)[draw,rectangle] at (6.677094025703667,0.10416535667587823) {};
    \node(1080)[draw,rectangle] at (0.7567940257033001,0.10026535667577718) {};
    \node(1081)[draw,rectangle] at (6.005084025703411,0.09276535667481767) {};
    \node(1082)[draw,rectangle] at (2.5687940257036246,0.09126535667576263) {};
    \node(1083)[draw,rectangle] at (0.8727940257031719,0.07526535667494727) {};
    \node(1084)[draw,rectangle] at (5.088794025703436,0.051265356675855855) {};
    \node(1085)[draw,rectangle] at (3.5797940257033645,0.049165356675473504) {};
    \node(1086)[draw,rectangle] at (1.0479940257035025,0.03706535667475919) {};
    \node(1087)[draw,rectangle] at (4.495794025703503,0.027265356675343355) {};
    \node(1088)[draw,rectangle] at (7.571707425703522,0.025541256675865043) {};
    \node(1089)[draw,rectangle] at (6.20779402570335,0.014265356675480234) {};
    \node(1090)[draw,rectangle] at (1.2657940257035705,-0.005734643325183697) {};
    \node(1091)[draw,rectangle] at (7.637186225703374,-0.01584154332476828) {};
    \node(1092)[draw,rectangle] at (-1.324909774296401,-0.029678243325292897) {};
    \node(1093)[draw,rectangle] at (3.8282940257033715,-0.04363464332470812) {};
    \node(1094)[draw,rectangle] at (5.328794025703587,-0.047734643324304216) {};
    \node(1095)[draw,rectangle] at (1.4690240257031917,-0.048634643324874105) {};
    \node(1096)[draw,rectangle] at (-3.2491559742965137,-0.06643464332540816) {};
    \node(1097)[draw,rectangle] at (6.425644025703292,-0.07233464332472295) {};
    \node(1098)[draw,rectangle] at (-9.02634597429639,-0.07733464332488893) {};
    \node(1099)[draw,rectangle] at (1.6847940257036953,-0.0887346433245284) {};
    \node(1100)[draw,rectangle] at (5.962794025703744,-0.09673464332422554) {};
    \node(1101)[draw,rectangle] at (6.508614025703707,-0.10643464332531494) {};
    \node(1102)[draw,rectangle] at (5.428794025703354,-0.11073464332440608) {};
    \node(1103)[draw,rectangle] at (4.828794025703331,-0.13673464332413232) {};
    \node(1104)[draw,rectangle] at (-0.9321959742969455,-0.13933464332467338) {};
    \node(1105)[draw,rectangle] at (4.085194025703487,-0.1463346433254742) {};
    \node(1106)[draw,rectangle] at (6.626614025703503,-0.15543464332523627) {};
    \node(1107)[draw,rectangle] at (-7.118205974296643,-0.15673464332479625) {};
    \node(1108)[draw,rectangle] at (0.5607940257036148,-0.16073464332464482) {};
    \node(1109)[draw,rectangle] at (-8.616205974296776,-0.19273464332485446) {};
    \node(1110)[draw,rectangle] at (6.753744025703412,-0.2085346433247537) {};
    \node(1111)[draw,rectangle] at (-0.7398059742968144,-0.21623464332520825) {};
    \node(1112)[draw,rectangle] at (2.290141225703479,-0.22105384332462563) {};
    \node(1113)[draw,rectangle] at (4.250794025703186,-0.2307346433241264) {};
    \node(1114)[draw,rectangle] at (-5.2122059742963245,-0.23873464332524463) {};
    \node(1115)[draw,rectangle] at (6.895794025703594,-0.2587346433244875) {};
    \node(1116)[draw,rectangle] at (-0.4894459742963875,-0.2956346433251156) {};
    \node(1117)[draw,rectangle] at (4.4302940257033185,-0.29683464332492804) {};
    \node(1118)[draw,rectangle] at (2.4912940257031835,-0.2989346433253104) {};
    \node(1119)[draw,rectangle] at (4.792794025703273,-0.3117346433242574) {};
    \node(1120)[draw,rectangle] at (7.028004025703183,-0.3192346433252169) {};
    \node(1121)[draw,rectangle] at (5.9177540257032035,-0.32553464332494286) {};
    \node(1122)[draw,rectangle] at (6.363794025703129,-0.3427346433241496) {};
    \node(1123)[draw,rectangle] at (-7.9351259742963975,-0.3463346433250081) {};
    \node(1124)[draw,rectangle] at (5.377794025703508,-0.36373464332513095) {};
    \node(1125)[draw,rectangle] at (2.675794025703482,-0.3777346433253115) {};
    \node(1126)[draw,rectangle] at (6.456214025703133,-0.382834643325225) {};
    \node(1127)[draw,rectangle] at (4.692849325703463,-0.3909717433245419) {};
    \node(1128)[draw,rectangle] at (7.244794025703527,-0.414734643324266) {};
    \node(1129)[draw,rectangle] at (3.826794025703606,-0.4217346433250668) {};
    \node(1130)[draw,rectangle] at (6.568684025703675,-0.4288346433241941) {};
    \node(1131)[draw,rectangle] at (0.5121040257030529,-0.42973464332476397) {};
    \node(1132)[draw,rectangle] at (-9.1062059742967,-0.4307346433250814) {};
    \node(1133)[draw,rectangle] at (-7.505085974296577,-0.43523464332508865) {};
    \node(1134)[draw,rectangle] at (-0.20220597429627674,-0.4447346433252619) {};
    \node(1135)[draw,rectangle] at (2.900794025703135,-0.47173464332530557) {};
    \node(1136)[draw,rectangle] at (6.691794025703501,-0.4787346433246853) {};
    \node(1137)[draw,rectangle] at (-7.20011597429675,-0.4852346433253274) {};
    \node(1138)[draw,rectangle] at (7.4513940257034506,-0.48913464332542844) {};
    \node(1139)[draw,rectangle] at (7.531794025703675,-0.5177346433242747) {};
    \node(1140)[draw,rectangle] at (4.378794025703314,-0.5197346433249095) {};
    \node(1141)[draw,rectangle] at (4.7052640257035705,-0.5208346433249744) {};
    \node(1142)[draw,rectangle] at (6.825454025703692,-0.5311146433243152) {};
    \node(1143)[draw,rectangle] at (0.03579402570323964,-0.5347346433254074) {};
    \node(1144)[draw,rectangle] at (7.221794025703332,-0.5507346433248017) {};
    \node(1145)[draw,rectangle] at (3.0965340257033347,-0.5513346433247079) {};
    \node(1146)[draw,rectangle] at (2.4347940257037237,-0.5597346433248163) {};
    \node(1147)[draw,rectangle] at (5.867494025703479,-0.5650346433242248) {};
    \node(1148)[draw,rectangle] at (6.959644025703682,-0.5834346433246651) {};
    \node(1149)[draw,rectangle] at (0.1858940257037034,-0.590634643324961) {};
    \node(1150)[draw,rectangle] at (6.30679402570351,-0.5957346433248745) {};
    \node(1151)[draw,rectangle] at (7.515528325703258,-0.6120559433242079) {};
    \node(1152)[draw,rectangle] at (3.2477940257031435,-0.6167346433244347) {};
    \node(1153)[draw,rectangle] at (3.9897940257034747,-0.6247346433241319) {};
    \node(1154)[draw,rectangle] at (6.38352402570348,-0.6322346433250914) {};
    \node(1155)[draw,rectangle] at (4.9378140257033465,-0.6461346433241033) {};
    \node(1156)[draw,rectangle] at (0.335794025703251,-0.6497346433249618) {};
    \node(1157)[draw,rectangle] at (-6.506205974296364,-0.6497346433249618) {};
    \node(1158)[draw,rectangle] at (5.314054025703285,-0.6597346433252937) {};
    \node(1159)[draw,rectangle] at (3.3848740257035104,-0.6663346433242623) {};
    \node(1160)[draw,rectangle] at (6.510794025703603,-0.680734643324854) {};
    \node(1161)[draw,rectangle] at (4.159794025703434,-0.6917346433240823) {};
    \node(1162)[draw,rectangle] at (0.4571340257037093,-0.6934346433254746) {};
    \node(1163)[draw,rectangle] at (5.130794025703267,-0.7197346433244434) {};
    \node(1164)[draw,rectangle] at (2.402794025703514,-0.7209346433242558) {};
    \node(1165)[draw,rectangle] at (-6.135875974296567,-0.7290346433251216) {};
    \node(1166)[draw,rectangle] at (6.636794025703097,-0.7327346433243065) {};
    \node(1167)[draw,rectangle] at (3.601174025703102,-0.7553346433240904) {};
    \node(1168)[draw,rectangle] at (5.54679402570315,-0.756734643324819) {};
    \node(1169)[draw,rectangle] at (4.328694025703328,-0.76193464332448) {};
    \node(1170)[draw,rectangle] at (0.6877940257034254,-0.7847346433251801) {};
    \node(1171)[draw,rectangle] at (6.769794025703391,-0.7907346433242424) {};
    \node(1172)[draw,rectangle] at (6.347334025703333,-0.7953346433254183) {};
    \node(1173)[draw,rectangle] at (-3.403905974296606,-0.8091346433246827) {};
    \node(1174)[draw,rectangle] at (5.666494025703628,-0.8128346433252887) {};
    \node(1175)[draw,rectangle] at (3.7385140257036653,-0.8137346433244375) {};
    \node(1176)[draw,rectangle] at (4.476794025703157,-0.8237346433247694) {};
    \node(1177)[draw,rectangle] at (7.262994025703051,-0.8250346433243294) {};
    \node(1178)[draw,rectangle] at (6.90079402570305,-0.8357346433243151) {};
    \node(1179)[draw,rectangle] at (-5.641205974296781,-0.8417346433247985) {};
    \node(1180)[draw,rectangle] at (6.4767940257034695,-0.8427346433251159) {};
    \node(1181)[draw,rectangle] at (6.255794025703665,-0.8507346433248131) {};
    \node(1182)[draw,rectangle] at (0.8678040257031228,-0.8563346433248853) {};
    \node(1183)[draw,rectangle] at (5.817594025703698,-0.8603346433247339) {};
    \node(1184)[draw,rectangle] at (-5.363645974296816,-0.9043346433244892) {};
    \node(1185)[draw,rectangle] at (4.010894025703493,-0.9242346433254056) {};
    \node(1186)[draw,rectangle] at (1.0497940257032212,-0.9307346433246266) {};
    \node(1187)[draw,rectangle] at (4.73379402570373,-0.9387346433243238) {};
    \node(1188)[draw,rectangle] at (5.9888940257032175,-0.9502346433251319) {};
    \node(1189)[draw,rectangle] at (5.247794025703456,-0.9667346433246848) {};
    \node(1190)[draw,rectangle] at (-5.149505974296886,-0.9708346433242809) {};
    \node(1191)[draw,rectangle] at (4.135794025703632,-0.974734643324382) {};
    \node(1192)[draw,rectangle] at (4.862194025703559,-0.993634643324981) {};
    \node(1193)[draw,rectangle] at (7.304794025703387,-1.0087346433252264) {};
    \node(1194)[draw,rectangle] at (1.2665740257034486,-1.0150346433249524) {};
    \node(1195)[draw,rectangle] at (-4.893325974296658,-1.023134643324397) {};
    \node(1196)[draw,rectangle] at (7.419042425703282,-1.0314932433246327) {};
    \node(1197)[draw,rectangle] at (4.275894025703053,-1.032034643324664) {};
    \node(1198)[draw,rectangle] at (-7.328205974296509,-1.045734643324181) {};
    \node(1199)[draw,rectangle] at (-4.757205974296852,-1.045734643324181) {};
    \node(1200)[draw,rectangle] at (6.216094025703711,-1.0459346433250971) {};
    \node(1201)[draw,rectangle] at (6.43525402570333,-1.0529346433244768) {};
    \node(1202)[draw,rectangle] at (-1.546205974296555,-1.0547346433241955) {};
    \node(1203)[draw,rectangle] at (1.4783340257032762,-1.0639346433251262) {};
    \node(1204)[draw,rectangle] at (5.4797940257032,-1.068734643324376) {};
    \node(1205)[draw,rectangle] at (5.047144025703432,-1.0717346433253283) {};
    \node(1206)[draw,rectangle] at (6.28483402570339,-1.0847346433251914) {};
    \node(1207)[draw,rectangle] at (0.3782240257031333,-1.0891346433254512) {};
    \node(1208)[draw,rectangle] at (4.42979402570316,-1.0997346433242683) {};
    \node(1209)[draw,rectangle] at (6.5616940257037015,-1.1037346433241169) {};
    \node(1210)[draw,rectangle] at (5.774794025703045,-1.1097346433246003) {};
    \node(1211)[draw,rectangle] at (5.217414025703704,-1.123034643325127) {};
    \node(1212)[draw,rectangle] at (-9.261205974296871,-1.1307346433241605) {};
    \node(1213)[draw,rectangle] at (6.689504025703741,-1.152334643325048) {};
    \node(1214)[draw,rectangle] at (-4.182835974296495,-1.156034643324233) {};
    \node(1215)[draw,rectangle] at (6.413094025703714,-1.1607346433251564) {};
    \node(1216)[draw,rectangle] at (4.642794025703267,-1.1857346433245652) {};
    \node(1217)[draw,rectangle] at (-5.448205974296627,-1.2087346433247603) {};
    \node(1218)[draw,rectangle] at (6.82332402570367,-1.2106346433242265) {};
    \node(1219)[draw,rectangle] at (6.17889402570313,-1.2178446433253498) {};
    \node(1220)[draw,rectangle] at (5.449194025703719,-1.2222346433247822) {};
    \node(1221)[draw,rectangle] at (4.076894025703126,-1.2299346433252367) {};
    \node(1222)[draw,rectangle] at (6.533264025703289,-1.2299346433252367) {};
    \node(1223)[draw,rectangle] at (1.938414025703139,-1.2466146433254721) {};
    \node(1224)[draw,rectangle] at (6.248744025703701,-1.2467346433254534) {};
    \node(1225)[draw,rectangle] at (4.805284025703571,-1.2529346433254318) {};
    \node(1226)[draw,rectangle] at (5.569794025703345,-1.2707346433245448) {};
    \node(1227)[draw,rectangle] at (-3.5076159742963853,-1.2944346433243936) {};
    \node(1228)[draw,rectangle] at (6.658254025703059,-1.3011346433245308) {};
    \node(1229)[draw,rectangle] at (6.3791940257033275,-1.301334643325447) {};
    \node(1230)[draw,rectangle] at (7.05979402570307,-1.3057346433242856) {};
    \node(1231)[draw,rectangle] at (4.9977940257036835,-1.3327346433243292) {};
    \node(1232)[draw,rectangle] at (5.726694025703694,-1.3353346433248703) {};
    \node(1233)[draw,rectangle] at (-1.4872059742963017,-1.3527346433249932) {};
    \node(1234)[draw,rectangle] at (2.4668340257036903,-1.3545346433247119) {};
    \node(1235)[draw,rectangle] at (6.50541402570326,-1.3556346433247768) {};
    \node(1236)[draw,rectangle] at (7.270426425703391,-1.3700672433245131) {};
    \node(1237)[draw,rectangle] at (2.2613940257031118,-1.3799346433245319) {};
    \node(1238)[draw,rectangle] at (-3.0422059742967633,-1.382734643324568) {};
    \node(1239)[draw,rectangle] at (5.862794025703266,-1.3897346433253688) {};
    \node(1240)[draw,rectangle] at (-5.487205974296927,-1.3947346433241137) {};
    \node(1241)[draw,rectangle] at (4.196554025703136,-1.3964346433240848) {};
    \node(1242)[draw,rectangle] at (5.161924025703257,-1.3993346433252896) {};
    \node(1243)[draw,rectangle] at (6.634964025703738,-1.4080346433246405) {};
    \node(1244)[draw,rectangle] at (7.353888525703667,-1.4163373433248694) {};
    \node(1245)[draw,rectangle] at (6.002274025703258,-1.4456346433249223) {};
    \node(1246)[draw,rectangle] at (4.356124025703423,-1.4611346433241579) {};
    \node(1247)[draw,rectangle] at (6.769694025703643,-1.4611346433241579) {};
    \node(1248)[draw,rectangle] at (0.297864025703376,-1.4866346433251465) {};
    \node(1249)[draw,rectangle] at (6.335794025703478,-1.4957346433249086) {};
    \node(1250)[draw,rectangle] at (5.389824025703405,-1.499134643324851) {};
    \node(1251)[draw,rectangle] at (4.463794025703294,-1.5057346433252405) {};
    \node(1252)[draw,rectangle] at (-2.344275974296295,-1.5183346433246925) {};
    \node(1253)[draw,rectangle] at (-1.4440722742968148,-1.5250869433245384) {};
    \node(1254)[draw,rectangle] at (6.109794025703508,-1.5389346433252626) {};
    \node(1255)[draw,rectangle] at (7.001794025703134,-1.5617346433245416) {};
    \node(1256)[draw,rectangle] at (6.17635402570329,-1.5635346433242603) {};
    \node(1257)[draw,rectangle] at (-2.1088959742968427,-1.566834643324455) {};
    \node(1258)[draw,rectangle] at (5.556794025703482,-1.5747346433244047) {};
    \node(1259)[draw,rectangle] at (-2.0052059742965866,-1.5847346433247367) {};
    \node(1260)[draw,rectangle] at (7.137864025703067,-1.6134346433247515) {};
    \node(1261)[draw,rectangle] at (4.728454025703144,-1.615934643324124) {};
    \node(1262)[draw,rectangle] at (5.666194025703675,-1.6175346433243476) {};
    \node(1263)[draw,rectangle] at (6.31119402570306,-1.6264346433246146) {};
    \node(1264)[draw,rectangle] at (7.198194025703231,-1.6382346433246653) {};
    \node(1265)[draw,rectangle] at (5.138794025703675,-1.638734643324824) {};
    \node(1266)[draw,rectangle] at (4.1410640257034,-1.656734643324853) {};
    \node(1267)[draw,rectangle] at (4.83279402570318,-1.661734643325019) {};
    \node(1268)[draw,rectangle] at (7.308032725703129,-1.668858243324678) {};
    \node(1269)[draw,rectangle] at (-5.545205974296863,-1.6797346433250482) {};
    \node(1270)[draw,rectangle] at (5.816794025703587,-1.6807346433253656) {};
    \node(1271)[draw,rectangle] at (6.433494025703368,-1.681934643325178) {};
    \node(1272)[draw,rectangle] at (3.8410440257031553,-1.6926346433251638) {};
    \node(1273)[draw,rectangle] at (6.072794025703132,-1.6967346433247599) {};
    \node(1274)[draw,rectangle] at (4.927794025703491,-1.7017346433249259) {};
    \node(1275)[draw,rectangle] at (5.892194025703645,-1.7130346433248178) {};
    \node(1276)[draw,rectangle] at (4.299874025703332,-1.7164746433252276) {};
    \node(1277)[draw,rectangle] at (5.0167940257033194,-1.7357346433243492) {};
    \node(1278)[draw,rectangle] at (6.564294025703532,-1.7385346433243853) {};
    \node(1279)[draw,rectangle] at (0.24079402570365005,-1.7437346433254675) {};
    \node(1280)[draw,rectangle] at (5.668794025703505,-1.7537346433243783) {};
    \node(1281)[draw,rectangle] at (-1.0752059742962672,-1.7617346433240755) {};
    \node(1282)[draw,rectangle] at (4.411894025703589,-1.7671546433248864) {};
    \node(1283)[draw,rectangle] at (5.111694025703173,-1.7752346433240973) {};
    \node(1284)[draw,rectangle] at (7.2664619257032825,-1.7808472433245015) {};
    \node(1285)[draw,rectangle] at (6.056704025703397,-1.7811346433248332) {};
    \node(1286)[draw,rectangle] at (4.5108522257031325,-1.784211943325431) {};
    \node(1287)[draw,rectangle] at (6.699194025703292,-1.797234643325396) {};
    \node(1288)[draw,rectangle] at (4.106794025703664,-1.8017346433254033) {};
    \node(1289)[draw,rectangle] at (6.129094025703097,-1.812234643324473) {};
    \node(1290)[draw,rectangle] at (-0.7992159742968852,-1.816134643324574) {};
    \node(1291)[draw,rectangle] at (5.866794025703115,-1.8347346433245093) {};
    \node(1292)[draw,rectangle] at (-3.6812059742963754,-1.8347346433245093) {};
    \node(1293)[draw,rectangle] at (5.312994025703688,-1.856534643324892) {};
    \node(1294)[draw,rectangle] at (6.25689402570373,-1.8651346433244953) {};
    \node(1295)[draw,rectangle] at (4.669854025703302,-1.8762346433248922) {};
    \node(1296)[draw,rectangle] at (-0.3772059742964018,-1.8977346433246112) {};
    \node(1297)[draw,rectangle] at (6.031764025703268,-1.902134643324871) {};
    \node(1298)[draw,rectangle] at (6.981794025703181,-1.917734643325275) {};
    \node(1299)[draw,rectangle] at (6.382554025703513,-1.9183346433251813) {};
    \node(1300)[draw,rectangle] at (4.774794025703244,-1.9207346433248063) {};
    \node(1301)[draw,rectangle] at (5.4780940257032285,-1.9263146433246447) {};
    \node(1302)[draw,rectangle] at (6.1035740257032955,-1.9331346433247631) {};
    \node(1303)[draw,rectangle] at (-0.09120597429657096,-1.9498346433252323) {};
    \node(1304)[draw,rectangle] at (7.088754025703281,-1.9643346433241504) {};
    \node(1305)[draw,rectangle] at (6.513954025703583,-1.9736346433248286) {};
    \node(1306)[draw,rectangle] at (6.233404025703493,-1.9839346433244032) {};
    \node(1307)[draw,rectangle] at (5.648894025703299,-1.9960346433251175) {};
    \node(1308)[draw,rectangle] at (0.19319402570374677,-1.9973346433246775) {};
    \node(1309)[draw,rectangle] at (7.189166925703461,-2.0046097433251475) {};
    \node(1310)[draw,rectangle] at (6.614194025703313,-2.0156346433253702) {};
    \node(1311)[draw,rectangle] at (4.067054025703243,-2.0249346433246274) {};
    \node(1312)[draw,rectangle] at (5.056794025703226,-2.037944643325318) {};
    \node(1313)[draw,rectangle] at (-5.626205974296283,-2.0457346433246926) {};
    \node(1314)[draw,rectangle] at (5.81709402570354,-2.0646346433252916) {};
    \node(1315)[draw,rectangle] at (4.169794025703055,-2.066734643324253) {};
    \node(1316)[draw,rectangle] at (-9.474205974296268,-2.09973464332478) {};
    \node(1317)[draw,rectangle] at (6.879094025703125,-2.1227146433247412) {};
    \node(1318)[draw,rectangle] at (5.255594025703658,-2.1233646433245212) {};
    \node(1319)[draw,rectangle] at (4.3337940257032415,-2.1287346433254584) {};
    \node(1320)[draw,rectangle] at (5.98179402570338,-2.133334643325213) {};
    \node(1321)[draw,rectangle] at (0.6070140257037338,-2.14703464332473) {};
    \node(1322)[draw,rectangle] at (6.0546940257033555,-2.163934643324694) {};
    \node(1323)[draw,rectangle] at (6.972794025703166,-2.165734643324413) {};
    \node(1324)[draw,rectangle] at (5.441794025703217,-2.1977346433246225) {};
    \node(1325)[draw,rectangle] at (6.181494025703671,-2.2162346433248103) {};
    \node(1326)[draw,rectangle] at (-3.756605974296434,-2.2223346433250413) {};
    \node(1327)[draw,rectangle] at (4.5921540257033655,-2.2431346433251065) {};
    \node(1328)[draw,rectangle] at (7.103794025703536,-2.2477346433248613) {};
    \node(1329)[draw,rectangle] at (0.8730440257032512,-2.2500346433247387) {};
    \node(1330)[draw,rectangle] at (5.593594025703652,-2.255634643324811) {};
    \node(1331)[draw,rectangle] at (6.307154025703454,-2.2678346433252727) {};
    \node(1332)[draw,rectangle] at (-5.679205974296764,-2.290734643324299) {};
    \node(1333)[draw,rectangle] at (5.763094025703452,-2.322534643325014) {};
    \node(1334)[draw,rectangle] at (6.447476425703513,-2.3253809433242623) {};
    \node(1335)[draw,rectangle] at (1.2027940257034686,-2.376334643324185) {};
    \node(1336)[draw,rectangle] at (6.568794025703539,-2.3797346433241273) {};
    \node(1337)[draw,rectangle] at (-7.619205974296506,-2.3807346433244447) {};
    \node(1338)[draw,rectangle] at (5.928394025703199,-2.3849346433252094) {};
    \node(1339)[draw,rectangle] at (0.10679402570374918,-2.401734643325426) {};
    \node(1340)[draw,rectangle] at (4.979144025703164,-2.4049346433244523) {};
    \node(1341)[draw,rectangle] at (6.027034025703415,-2.4263346433244237) {};
    \node(1342)[draw,rectangle] at (-9.557205974296323,-2.4637346433252105) {};
    \node(1343)[draw,rectangle] at (6.145424025703505,-2.472734643325225) {};
    \node(1344)[draw,rectangle] at (5.175994025703545,-2.4869346433249007) {};
    \node(1345)[draw,rectangle] at (4.534794025703093,-2.4897346433249368) {};
    \node(1346)[draw,rectangle] at (6.2527340257034325,-2.5163446433253966) {};
    \node(1347)[draw,rectangle] at (1.6258140257036757,-2.535534643324411) {};
    \node(1348)[draw,rectangle] at (6.017224025703172,-2.551734643324721) {};
    \node(1349)[draw,rectangle] at (-5.731510974296583,-2.5620582433248273) {};
    \node(1350)[draw,rectangle] at (6.3537940257035075,-2.5677346433241155) {};
    \node(1351)[draw,rectangle] at (-9.11320597429679,-2.5707346433250677) {};
    \node(1352)[draw,rectangle] at (6.138794025703476,-2.6007346433246425) {};
    \node(1353)[draw,rectangle] at (5.468414025703083,-2.6087346433243397) {};
    \node(1354)[draw,rectangle] at (6.472794025703621,-2.6187346433246717) {};
    \node(1355)[draw,rectangle] at (4.097194025703743,-2.632334643324441) {};
    \node(1356)[draw,rectangle] at (-8.833205974296732,-2.637734643325018) {};
    \node(1357)[draw,rectangle] at (6.2257940257033795,-2.6387346433253356) {};
    \node(1358)[draw,rectangle] at (-5.537205974296455,-2.6567346433253647) {};
    \node(1359)[draw,rectangle] at (4.923794025703643,-2.6587346433245784) {};
    \node(1360)[draw,rectangle] at (-3.848905974296457,-2.665134643325473) {};
    \node(1361)[draw,rectangle] at (6.3145940257037125,-2.6767346433246075) {};
    \node(1362)[draw,rectangle] at (-8.599205974296353,-2.695734643324954) {};
    \node(1363)[draw,rectangle] at (5.681684025703504,-2.699634643325055) {};
    \node(1364)[draw,rectangle] at (6.748694025703372,-2.7293346433253873) {};
    \node(1365)[draw,rectangle] at (5.118794025703721,-2.7397346433247094) {};
    \node(1366)[draw,rectangle] at (0.042524025703727375,-2.7481346433248177) {};
    \node(1367)[draw,rectangle] at (4.482694025703182,-2.75503464332445) {};
    \node(1368)[draw,rectangle] at (-8.35320597429643,-2.7577346433247385) {};
    \node(1369)[draw,rectangle] at (5.8456640257034564,-2.7647346433241182) {};
    \node(1370)[draw,rectangle] at (5.960834025703576,-2.797334643324234) {};
    \node(1371)[draw,rectangle] at (6.904794025703609,-2.811734643324826) {};
    \node(1372)[draw,rectangle] at (6.083874025703295,-2.845334643325259) {};
    \node(1373)[draw,rectangle] at (4.710794025703535,-2.847734643324884) {};
    \node(1374)[draw,rectangle] at (5.409794025703718,-2.8517346433247326) {};
    \node(1375)[draw,rectangle] at (-7.883205974296459,-2.865734643324913) {};
    \node(1376)[draw,rectangle] at (6.17062402570312,-2.883534643325447) {};
    \node(1377)[draw,rectangle] at (3.9152440257034016,-2.8967346433248053) {};
    \node(1378)[draw,rectangle] at (-7.7062059742964095,-2.8967346433248053) {};
    \node(1379)[draw,rectangle] at (0.8184940257031315,-2.897934643324618) {};
    \node(1380)[draw,rectangle] at (4.871934025703695,-2.9129346433251158) {};
    \node(1381)[draw,rectangle] at (6.260594025703625,-2.9195346433240843) {};
    \node(1382)[draw,rectangle] at (6.392794025703097,-2.9807346433244675) {};
    \node(1383)[draw,rectangle] at (-0.012205974296364275,-2.984734643324316) {};
    \node(1384)[draw,rectangle] at (5.103224025703668,-3.008034643325175) {};
    \node(1385)[draw,rectangle] at (6.233524025703474,-3.040534643324122) {};
    \node(1386)[draw,rectangle] at (-7.077205974296419,-3.0547346433252187) {};
    \node(1387)[draw,rectangle] at (1.888394025703377,-3.0803346433245338) {};
    \node(1388)[draw,rectangle] at (-5.637205974296933,-3.0927346433244907) {};
    \node(1389)[draw,rectangle] at (3.0098454257036167,-3.0967446433251666) {};
    \node(1390)[draw,rectangle] at (6.664654025703243,-3.1008346433253564) {};
    \node(1391)[draw,rectangle] at (5.354414025703136,-3.110034643324866) {};
    \node(1392)[draw,rectangle] at (-6.532205974296801,-3.1787346433247876) {};
    \node(1393)[draw,rectangle] at (5.870794025703674,-3.179734643325105) {};
    \node(1394)[draw,rectangle] at (5.604154025703423,-3.211434643324651) {};
    \node(1395)[draw,rectangle] at (-0.058505974296707564,-3.233534643324276) {};
    \node(1396)[draw,rectangle] at (5.999794025703409,-3.2337346433251923) {};
    \node(1397)[draw,rectangle] at (-6.187205974296717,-3.247734643325373) {};
    \node(1398)[draw,rectangle] at (5.737864025703487,-3.265334643324991) {};
    \node(1399)[draw,rectangle] at (6.084794025703388,-3.268734643324933) {};
    \node(1400)[draw,rectangle] at (0.9412840257034816,-3.2714646433248618) {};
    \node(1401)[draw,rectangle] at (-5.646205974296947,-3.278734643325265) {};
    \node(1402)[draw,rectangle] at (-5.870205974296283,-3.2927346433254456) {};
    \node(1403)[draw,rectangle] at (6.169794025703368,-3.3077346433245225) {};
    \node(1404)[draw,rectangle] at (5.03909402570315,-3.3084346433241762) {};
    \node(1405)[draw,rectangle] at (5.8439140257036115,-3.308934643324335) {};
    \node(1406)[draw,rectangle] at (-5.427205974296356,-3.3437346433245807) {};
    \node(1407)[draw,rectangle] at (2.5007940257033567,-3.349734643325064) {};
    \node(1408)[draw,rectangle] at (5.942594025703585,-3.350634643324213) {};
    \node(1409)[draw,rectangle] at (0.2611940257033041,-3.3589346433245737) {};
    \node(1410)[draw,rectangle] at (6.026724025703345,-3.38713464332443) {};
    \node(1411)[draw,rectangle] at (-7.785205974296616,-3.402734643324834) {};
    \node(1412)[draw,rectangle] at (0.4492592257037131,-3.409336043324629) {};
    \node(1413)[draw,rectangle] at (6.143654025703427,-3.4356346433241924) {};
    \node(1414)[draw,rectangle] at (6.277494025703589,-3.4932346433251382) {};
    \node(1415)[draw,rectangle] at (-5.085205974296514,-3.516734643324071) {};
    \node(1416)[draw,rectangle] at (1.0520940257030986,-3.5511346433253266) {};
    \node(1417)[draw,rectangle] at (4.980794025703261,-3.5607346433252474) {};
    \node(1418)[draw,rectangle] at (-4.574205974296319,-3.58073464332449) {};
    \node(1419)[draw,rectangle] at (6.523074025703579,-3.58163464332506) {};
    \node(1420)[draw,rectangle] at (6.05542342570331,-3.6180759433250387) {};
    \node(1421)[draw,rectangle] at (-9.821205974296277,-3.6317346433250464) {};
    \node(1422)[draw,rectangle] at (0.975694025703433,-3.649634643325328) {};
    \node(1423)[draw,rectangle] at (5.22879402570311,-3.6627346433249386) {};
    \node(1424)[draw,rectangle] at (-4.187205974296404,-3.6677346433251046) {};
    \node(1425)[draw,rectangle] at (4.2753240257034975,-3.6894346433243186) {};
    \node(1426)[draw,rectangle] at (-3.998205974296809,-3.7137346433240737) {};
    \node(1427)[draw,rectangle] at (-0.15958597429630572,-3.7296346433251415) {};
    \node(1428)[draw,rectangle] at (4.930054025703612,-3.78573464332419) {};
    \node(1429)[draw,rectangle] at (0.008794025703195985,-3.800734643324688) {};
    \node(1430)[draw,rectangle] at (5.615794025703735,-3.8197346433250345) {};
    \node(1431)[draw,rectangle] at (3.6791540257034683,-3.825934643325013) {};
    \node(1432)[draw,rectangle] at (-5.960205974296429,-3.843734643324126) {};
    \node(1433)[draw,rectangle] at (5.908794025703656,-3.858734643324624) {};
    \node(1434)[draw,rectangle] at (-3.3012059742965505,-3.858734643324624) {};
    \node(1435)[draw,rectangle] at (0.14979402570318712,-3.858734643324624) {};
    \node(1436)[draw,rectangle] at (3.4537940257031607,-3.8657346433254247) {};
    \node(1437)[draw,rectangle] at (5.73779402570338,-3.868734643324956) {};
    \node(1438)[draw,rectangle] at (5.179774025703665,-3.895634643325252) {};
    \node(1439)[draw,rectangle] at (1.1087940257034745,-3.899734643324848) {};
    \node(1440)[draw,rectangle] at (-7.899205974296564,-3.9027346433243792) {};
    \node(1441)[draw,rectangle] at (3.1707940257035716,-3.9417346433253897) {};
    \node(1442)[draw,rectangle] at (-9.89420597429671,-3.9467346433241346) {};
    \node(1443)[draw,rectangle] at (-4.0552059742964275,-3.9587346433251014) {};
    \node(1444)[draw,rectangle] at (-2.789205974296749,-3.9637346433252674) {};
    \node(1445)[draw,rectangle] at (5.348594025703335,-3.964234643325426) {};
    \node(1446)[draw,rectangle] at (4.7106040257034465,-3.972234643325123) {};
    \node(1447)[draw,rectangle] at (2.9077940257032253,-4.014734643324402) {};
    \node(1448)[draw,rectangle] at (-9.40620597429671,-4.024734643324734) {};
    \node(1449)[draw,rectangle] at (5.565054025703375,-4.059834643324223) {};
    \node(1450)[draw,rectangle] at (2.698794025703677,-4.081734643324353) {};
    \node(1451)[draw,rectangle] at (6.387794025703641,-4.095734643324533) {};
    \node(1452)[draw,rectangle] at (-2.154605974296686,-4.113634643324815) {};
    \node(1453)[draw,rectangle] at (-9.944167374296597,-4.177044843325461) {};
    \node(1454)[draw,rectangle] at (2.444794025703345,-4.1847346433243615) {};
    \node(1455)[draw,rectangle] at (-8.34920597429658,-4.1897346433245275) {};
    \node(1456)[draw,rectangle] at (3.606794025703408,-4.200734643325177) {};
    \node(1457)[draw,rectangle] at (6.479794025703711,-4.233734643324283) {};
    \node(1458)[draw,rectangle] at (-7.969205974296756,-4.236734643325235) {};
    \node(1459)[draw,rectangle] at (-7.728205974296287,-4.291734643324219) {};
    \node(1460)[draw,rectangle] at (-8.66420597429638,-4.295734643324067) {};
    \node(1461)[draw,rectangle] at (-7.251205974296937,-4.359734643324487) {};
    \node(1462)[draw,rectangle] at (-6.078205974296935,-4.375734643325302) {};
    \node(1463)[draw,rectangle] at (5.089794025703753,-4.401734643325028) {};
    \node(1464)[draw,rectangle] at (-7.435765974296515,-4.408334643325418) {};
    \node(1465)[draw,rectangle] at (1.1027940257037017,-4.420734643325375) {};
    \node(1466)[draw,rectangle] at (6.773062525703466,-4.440510943324227) {};
    \node(1467)[draw,rectangle] at (4.7508640257035495,-4.448334643325325) {};
    \node(1468)[draw,rectangle] at (-8.019205974296284,-4.481734643324842) {};
    \node(1469)[draw,rectangle] at (-6.928205974296731,-4.484734643324373) {};
    \node(1470)[draw,rectangle] at (-4.172205974296617,-4.5067346433242506) {};
    \node(1471)[draw,rectangle] at (3.544334025703222,-4.5146346433242) {};
    \node(1472)[draw,rectangle] at (2.8077940257034584,-4.518734643325217) {};
    \node(1473)[draw,rectangle] at (5.054234025703153,-4.573034643324547) {};
    \node(1474)[draw,rectangle] at (-7.244205974296847,-4.6307346433252405) {};
    \node(1475)[draw,rectangle] at (-1.3777281742967773,-4.645491743325181) {};
    \node(1476)[draw,rectangle] at (-8.066205974296281,-4.666734643325299) {};
    \node(1477)[draw,rectangle] at (1.9757940257036921,-4.682734643324693) {};
    \node(1478)[draw,rectangle] at (-0.40420597429644545,-4.718734643324751) {};
    \node(1479)[draw,rectangle] at (0.7976940257030662,-4.726334643325458) {};
    \node(1480)[draw,rectangle] at (5.409794025703718,-4.726734643324448) {};
    \node(1481)[draw,rectangle] at (3.5017540257037183,-4.741934643324441) {};
    \node(1482)[draw,rectangle] at (-0.7904965742966397,-4.744197043325471) {};
    \node(1483)[draw,rectangle] at (-6.978205974296259,-4.794734643324716) {};
    \node(1484)[draw,rectangle] at (1.5777940257031275,-4.794734643324716) {};
    \node(1485)[draw,rectangle] at (5.633794025703054,-4.822734643325077) {};
    \node(1486)[draw,rectangle] at (2.359574025703637,-4.827734643325243) {};
    \node(1487)[draw,rectangle] at (-10.092758474296915,-4.833335743325051) {};
    \node(1488)[draw,rectangle] at (-6.611225974296531,-4.836034643324183) {};
    \node(1489)[draw,rectangle] at (1.9378940257034571,-4.884734643324862) {};
    \node(1490)[draw,rectangle] at (4.980304025703219,-4.888534643325215) {};
    \node(1491)[draw,rectangle] at (2.543794025703505,-4.89973464332536) {};
    \node(1492)[draw,rectangle] at (-6.416205974296929,-4.925734643325086) {};
    \node(1493)[draw,rectangle] at (2.72669402570358,-4.944874643324226) {};
    \node(1494)[draw,rectangle] at (-6.3502059742965855,-4.95273464332513) {};
    \node(1495)[draw,rectangle] at (3.457044025703482,-4.97723464332438) {};
    \node(1496)[draw,rectangle] at (-4.876665974296657,-4.986634643324805) {};
    \node(1497)[draw,rectangle] at (-4.5672059742969395,-4.998734643324099) {};
    \node(1498)[draw,rectangle] at (-4.280475974296394,-5.004134643324676) {};
    \node(1499)[draw,rectangle] at (-6.209855974296374,-5.0057346433248995) {};
    \node(1500)[draw,rectangle] at (6.191784025703129,-5.011434643324719) {};
    \node(1501)[draw,rectangle] at (-1.9970923742967273,-5.016171343325482) {};
    \node(1502)[draw,rectangle] at (-2.3502759742967783,-5.056034643324381) {};
    \node(1503)[draw,rectangle] at (-5.660205974296417,-5.058734643324669) {};
    \node(1504)[draw,rectangle] at (-3.5242059742962795,-5.074734643325485) {};
    \node(1505)[draw,rectangle] at (-8.169791274296756,-5.122225243324863) {};
    \node(1506)[draw,rectangle] at (-6.666205974296702,-5.135734643324952) {};
    \node(1507)[draw,rectangle] at (0.5957940257033556,-5.1427346433243315) {};
    \node(1508)[draw,rectangle] at (-3.169285274296385,-5.144201843324936) {};
    \node(1509)[draw,rectangle] at (4.589044025703259,-5.191234643324094) {};
    \node(1510)[draw,rectangle] at (6.443794025703653,-5.206734643324751) {};
    \node(1511)[draw,rectangle] at (3.408444025703261,-5.22253464332465) {};
    \node(1512)[draw,rectangle] at (-2.7862059742965073,-5.2669346433248165) {};
    \node(1513)[draw,rectangle] at (-10.197280474296377,-5.288653443324165) {};
    \node(1514)[draw,rectangle] at (4.905694025703156,-5.321834643325474) {};
    \node(1515)[draw,rectangle] at (-6.289205974296408,-5.3377346433251205) {};
    \node(1516)[draw,rectangle] at (0.5509940257034884,-5.3479346433249475) {};
    \node(1517)[draw,rectangle] at (-2.4171359742965137,-5.3670346433250415) {};
    \node(1518)[draw,rectangle] at (1.8277940257036107,-5.399734643324905) {};
    \node(1519)[draw,rectangle] at (4.536464025703424,-5.433434643325086) {};
    \node(1520)[draw,rectangle] at (-2.1410723742967264,-5.443180643324297) {};
    \node(1521)[draw,rectangle] at (-6.6722059742964746,-5.44373464332466) {};
    \node(1522)[draw,rectangle] at (5.246674025703157,-5.461054643325269) {};
    \node(1523)[draw,rectangle] at (-1.926305974296838,-5.498434643324401) {};
    \node(1524)[draw,rectangle] at (-9.043205974296598,-5.525734643325109) {};
    \node(1525)[draw,rectangle] at (-6.566566874296598,-5.528943343324499) {};
    \node(1526)[draw,rectangle] at (2.1854140257033805,-5.541734643324503) {};
    \node(1527)[draw,rectangle] at (4.816344025703501,-5.549034643324546) {};
    \node(1528)[draw,rectangle] at (-8.210484574296828,-5.5626636433245835) {};
    \node(1529)[draw,rectangle] at (5.511794025703409,-5.571034643324424) {};
    \node(1530)[draw,rectangle] at (-4.409501374296809,-5.5719267433246955) {};
    \node(1531)[draw,rectangle] at (0.4937940257036644,-5.572734643324395) {};
    \node(1532)[draw,rectangle] at (-10.273205974296928,-5.573734643324713) {};
    \node(1533)[draw,rectangle] at (-6.329205974296315,-5.596734643324908) {};
    \node(1534)[draw,rectangle] at (-2.470045974296653,-5.612034643324648) {};
    \node(1535)[draw,rectangle] at (-1.4649459742969384,-5.627434643324136) {};
    \node(1536)[draw,rectangle] at (-10.065205974296276,-5.660734643325327) {};
    \node(1537)[draw,rectangle] at (4.485734025703181,-5.668234643324865) {};
    \node(1538)[draw,rectangle] at (2.5383040257032974,-5.685934643324231) {};
    \node(1539)[draw,rectangle] at (3.3144640257035007,-5.69693464332488) {};
    \node(1540)[draw,rectangle] at (5.190794025703127,-5.70173464332413) {};
    \node(1541)[draw,rectangle] at (1.7417940257033138,-5.7457346433253065) {};
    \node(1542)[draw,rectangle] at (-1.0062059742963925,-5.752734643324686) {};
    \node(1543)[draw,rectangle] at (2.7151940257034823,-5.756834643324282) {};
    \node(1544)[draw,rectangle] at (4.759694025703709,-5.785334643324802) {};
    \node(1545)[draw,rectangle] at (-9.769205974296824,-5.789734643325062) {};
    \node(1546)[draw,rectangle] at (5.456794025703715,-5.814734643324471) {};
    \node(1547)[draw,rectangle] at (-0.7512059742964539,-5.820734643324954) {};
    \node(1548)[draw,rectangle] at (-6.290205974296725,-5.933734643325295) {};
    \node(1549)[draw,rectangle] at (2.0953240257036043,-5.936434643324162) {};
    \node(1550)[draw,rectangle] at (5.135794025703433,-5.941734643324992) {};
    \node(1551)[draw,rectangle] at (4.417794025703614,-5.954734643324855) {};
    \node(1552)[draw,rectangle] at (5.790694025703402,-5.956834643325237) {};
    \node(1553)[draw,rectangle] at (-4.491393774296881,-5.964072843325141) {};
    \node(1554)[draw,rectangle] at (-9.341205974296685,-5.975734643324415) {};
    \node(1555)[draw,rectangle] at (-0.3557759742967903,-5.98123464332474) {};
    \node(1556)[draw,rectangle] at (3.258304025703751,-5.981734643324899) {};
    \node(1557)[draw,rectangle] at (-6.142455974296723,-5.995534643324163) {};
    \node(1558)[draw,rectangle] at (-8.05620597429666,-6.011734643324473) {};
    \node(1559)[draw,rectangle] at (-10.388205974296483,-6.054734643325332) {};
    \node(1560)[draw,rectangle] at (-1.0572059742969486,-6.059734643324077) {};
    \node(1561)[draw,rectangle] at (-0.1402059742964923,-6.066734643324878) {};
    \node(1562)[draw,rectangle] at (-9.110205974296548,-6.078734643324424) {};
    \node(1563)[draw,rectangle] at (4.376984025703479,-6.149134643324317) {};
    \node(1564)[draw,rectangle] at (6.033794025703543,-6.152734643325175) {};
    \node(1565)[draw,rectangle] at (2.4345340257035275,-6.164434643325478) {};
    \node(1566)[draw,rectangle] at (-6.254496874296933,-6.197954343325307) {};
    \node(1567)[draw,rectangle] at (2.609674025703157,-6.239534643324873) {};
    \node(1568)[draw,rectangle] at (0.3003840257036927,-6.270234643324102) {};
    \node(1569)[draw,rectangle] at (4.682464025703581,-6.2805346433250975) {};
    \node(1570)[draw,rectangle] at (-9.88020597429653,-6.284734643324441) {};
    \node(1571)[draw,rectangle] at (1.6227940257032003,-6.287734643325393) {};
    \node(1572)[draw,rectangle] at (-0.1972059742968213,-6.28873464332429) {};
    \node(1573)[draw,rectangle] at (-4.594205974296273,-6.305734643325422) {};
    \node(1574)[draw,rectangle] at (-8.507205974296284,-6.3467346433242255) {};
    \node(1575)[draw,rectangle] at (5.332894025703183,-6.3921346433247095) {};
    \node(1576)[draw,rectangle] at (5.029794025703183,-6.429734643324991) {};
    \node(1577)[draw,rectangle] at (-9.417051074296268,-6.47391774332533) {};
    \node(1578)[draw,rectangle] at (3.1505540257036557,-6.474734643325064) {};
    \node(1579)[draw,rectangle] at (-10.493205974296416,-6.499734643324473) {};
    \node(1580)[draw,rectangle] at (-0.9662059742964857,-6.506734643325274) {};
    \node(1581)[draw,rectangle] at (-4.674205974296797,-6.512734643324336) {};
    \node(1582)[draw,rectangle] at (4.625424025703495,-6.537634643325418) {};
    \node(1583)[draw,rectangle] at (-0.5317744742967534,-6.54805114332504) {};
    \node(1584)[draw,rectangle] at (-8.018205974296677,-6.567734643324741) {};
    \node(1585)[draw,rectangle] at (-6.2172059742962915,-6.586734643325087) {};
    \node(1586)[draw,rectangle] at (-5.752205974296487,-6.618734643325297) {};
    \node(1587)[draw,rectangle] at (-9.115205974296714,-6.636734643325326) {};
    \node(1588)[draw,rectangle] at (0.10209872570356993,-6.661146543325458) {};
    \node(1589)[draw,rectangle] at (-1.3822059742963688,-6.66373464332537) {};
    \node(1590)[draw,rectangle] at (4.971794025703247,-6.687734643324461) {};
    \node(1591)[draw,rectangle] at (-10.544205974296261,-6.718734643324353) {};
    \node(1592)[draw,rectangle] at (3.0907940257030475,-6.733734643324851) {};
    \node(1593)[draw,rectangle] at (-8.88320597429626,-6.741734643324548) {};
    \node(1594)[draw,rectangle] at (-7.62820597429652,-6.75173464332488) {};
    \node(1595)[draw,rectangle] at (5.142814025703046,-6.7605346433254) {};
    \node(1596)[draw,rectangle] at (1.521794025703116,-6.761734643325212) {};
    \node(1597)[draw,rectangle] at (5.284794025703121,-6.823734643324997) {};
    \node(1598)[draw,rectangle] at (1.7027940257037244,-6.8307346433243765) {};
    \node(1599)[draw,rectangle] at (-1.062205974296404,-6.856734643324103) {};
    \node(1600)[draw,rectangle] at (5.387894025703588,-6.871434643325358) {};
    \node(1601)[draw,rectangle] at (-8.576345974296373,-6.88053464332512) {};
    \node(1602)[draw,rectangle] at (1.8850040257035516,-6.908434643324313) {};
    \node(1603)[draw,rectangle] at (4.20732402570323,-6.909034643324219) {};
    \node(1604)[draw,rectangle] at (-1.4372059742967735,-6.931734643325171) {};
    \node(1605)[draw,rectangle] at (-4.771205974296322,-6.933034643324731) {};
    \node(1606)[draw,rectangle] at (-8.337205974296324,-6.9927346433246385) {};
    \node(1607)[draw,rectangle] at (3.038794025703595,-6.994734643325273) {};
    \node(1608)[draw,rectangle] at (-7.090205974296282,-7.004734643324184) {};
    \node(1609)[draw,rectangle] at (-6.171205974296612,-7.039734643325346) {};
    \node(1610)[draw,rectangle] at (4.541124025703169,-7.048634643324192) {};
    \node(1611)[draw,rectangle] at (2.2391340257037484,-7.053434643324863) {};
    \node(1612)[draw,rectangle] at (5.643794025703386,-7.073734643324769) {};
    \node(1613)[draw,rectangle] at (-9.215205974296481,-7.073734643324769) {};
    \node(1614)[draw,rectangle] at (-1.2222059742967417,-7.10873464332451) {};
    \node(1615)[draw,rectangle] at (-8.139205974296715,-7.1117346433254625) {};
    \node(1616)[draw,rectangle] at (2.4167940257036946,-7.124934643324821) {};
    \node(1617)[draw,rectangle] at (-6.738205974296818,-7.170734643324295) {};
    \node(1618)[draw,rectangle] at (4.858794025703617,-7.180734643324627) {};
    \node(1619)[draw,rectangle] at (5.0447940257036805,-7.185734643324793) {};
    \node(1620)[draw,rectangle] at (-7.982205974296619,-7.212734643324836) {};
    \node(1621)[draw,rectangle] at (-1.0694059742967,-7.235934643324526) {};
    \node(1622)[draw,rectangle] at (-2.7797159742966926,-7.243334643324317) {};
    \node(1623)[draw,rectangle] at (2.716794025703706,-7.24673464332426) {};
    \node(1624)[draw,rectangle] at (-10.320205974296925,-7.2539346433245555) {};
    \node(1625)[draw,rectangle] at (-10.137973474296302,-7.255415243324137) {};
    \node(1626)[draw,rectangle] at (-10.669205974296858,-7.266734643324924) {};
    \node(1627)[draw,rectangle] at (-6.476205974296789,-7.293734643324967) {};
    \node(1628)[draw,rectangle] at (-1.1787797742968564,-7.32343744332411) {};
    \node(1629)[draw,rectangle] at (1.401336525703556,-7.32566374332464) {};
    \node(1630)[draw,rectangle] at (2.9590040257033934,-7.352234643325062) {};
    \node(1631)[draw,rectangle] at (-7.64979597429658,-7.353634643324369) {};
    \node(1632)[draw,rectangle] at (-9.86620597429635,-7.369734643324932) {};
    \node(1633)[draw,rectangle] at (-6.228205974296941,-7.407734643324204) {};
    \node(1634)[draw,rectangle] at (-10.312705974296676,-7.455034643324154) {};
    \node(1635)[draw,rectangle] at (4.516084025703293,-7.477134643325201) {};
    \node(1636)[draw,rectangle] at (3.314794025703094,-7.495734643325136) {};
    \node(1637)[draw,rectangle] at (-7.244105974296389,-7.528134643324336) {};
    \node(1638)[draw,rectangle] at (-5.8952059742964025,-7.553734643325072) {};
    \node(1639)[draw,rectangle] at (-9.338205974296443,-7.6137346433242215) {};
    \node(1640)[draw,rectangle] at (2.9027940257030593,-7.622734643324236) {};
    \node(1641)[draw,rectangle] at (-5.648414874296748,-7.655179843324333) {};
    \node(1642)[draw,rectangle] at (3.7658740257036527,-7.678834643324706) {};
    \node(1643)[draw,rectangle] at (-8.644806174296349,-7.678927543324221) {};
    \node(1644)[draw,rectangle] at (-6.869205974296477,-7.693734643325456) {};
    \node(1645)[draw,rectangle] at (-8.301205974296266,-7.775734643324483) {};
    \node(1646)[draw,rectangle] at (4.009434025703484,-7.780234643324491) {};
    \node(1647)[draw,rectangle] at (-2.8194459742962863,-7.784234643324339) {};
    \node(1648)[draw,rectangle] at (-5.395205974296857,-7.790734643324981) {};
    \node(1649)[draw,rectangle] at (1.2837940257035996,-7.8037346433248445) {};
    \node(1650)[draw,rectangle] at (-8.85115027429677,-7.834772343325369) {};
    \node(1651)[draw,rectangle] at (-1.3162059742967358,-7.880734643325127) {};
    \node(1652)[draw,rectangle] at (2.1007940257035784,-7.891734643324355) {};
    \node(1653)[draw,rectangle] at (-6.354205974296434,-7.933734643324897) {};
    \node(1654)[draw,rectangle] at (2.833214025703512,-7.93793464332424) {};
    \node(1655)[draw,rectangle] at (4.432834025703158,-7.956514643325363) {};
    \node(1656)[draw,rectangle] at (-5.004205974296383,-7.957734643325409) {};
    \node(1657)[draw,rectangle] at (1.6553840257031993,-7.966734643325424) {};
    \node(1658)[draw,rectangle] at (-8.619205974296307,-8.014734643325028) {};
    \node(1659)[draw,rectangle] at (-10.843205974296666,-8.015734643325345) {};
    \node(1660)[draw,rectangle] at (4.664294025703697,-8.052934643325216) {};
    \node(1661)[draw,rectangle] at (-9.441205974296452,-8.054734643324934) {};
    \node(1662)[draw,rectangle] at (4.748344025703233,-8.08863464332461) {};
    \node(1663)[draw,rectangle] at (2.0215340257031755,-8.123234643325361) {};
    \node(1664)[draw,rectangle] at (-8.384205974296322,-8.132734643324113) {};
    \node(1665)[draw,rectangle] at (1.0257940257034193,-8.140734643325231) {};
    \node(1666)[draw,rectangle] at (2.781794025703732,-8.18373464332467) {};
    \node(1667)[draw,rectangle] at (-4.48920597429634,-8.1867346433242) {};
    \node(1668)[draw,rectangle] at (3.490984025703625,-8.207634643325434) {};
    \node(1669)[draw,rectangle] at (5.070794025703407,-8.224734643324894) {};
    \node(1670)[draw,rectangle] at (-10.323205974296457,-8.256734643325103) {};
    \node(1671)[draw,rectangle] at (-0.6702059742963229,-8.258734643324317) {};
    \node(1672)[draw,rectangle] at (4.701794025703521,-8.281734643324512) {};
    \node(1673)[draw,rectangle] at (-2.855205974296382,-8.287734643324995) {};
    \node(1674)[draw,rectangle] at (-4.135205974296952,-8.308734643324556) {};
    \node(1675)[draw,rectangle] at (-7.921205974296441,-8.322734643324736) {};
    \node(1676)[draw,rectangle] at (-1.3032059742968727,-8.359734643325112) {};
    \node(1677)[draw,rectangle] at (-0.4002059742965969,-8.377734643325141) {};
    \node(1678)[draw,rectangle] at (-3.8532059742962588,-8.408734643325033) {};
    \node(1679)[draw,rectangle] at (0.7597940257035418,-8.42373464332411) {};
    \node(1680)[draw,rectangle] at (2.731674025703512,-8.43383464332419) {};
    \node(1681)[draw,rectangle] at (4.571794025703468,-8.451734643324471) {};
    \node(1682)[draw,rectangle] at (-8.456205974296438,-8.476734643325301) {};
    \node(1683)[draw,rectangle] at (-10.949205974296916,-8.48073464332515) {};
    \node(1684)[draw,rectangle] at (-9.779205974296445,-8.498734643325179) {};
    \node(1685)[draw,rectangle] at (-3.4992059742968706,-8.528734643324754) {};
    \node(1686)[draw,rectangle] at (1.94485402570308,-8.550804643324739) {};
    \node(1687)[draw,rectangle] at (4.303694025703209,-8.591834643324603) {};
    \node(1688)[draw,rectangle] at (-9.567205974296655,-8.593734643324069) {};
    \node(1689)[draw,rectangle] at (0.5057940257032101,-8.602734643324084) {};
    \node(1690)[draw,rectangle] at (-7.251205974296937,-8.61473464332505) {};
    \node(1691)[draw,rectangle] at (3.2130140257031314,-8.630734643324445) {};
    \node(1692)[draw,rectangle] at (-9.38478487429677,-8.651597743325112) {};
    \node(1693)[draw,rectangle] at (-4.610095974296513,-8.68681464332468) {};
    \node(1694)[draw,rectangle] at (-8.511205974296843,-8.714734643324107) {};
    \node(1695)[draw,rectangle] at (-2.912365974296449,-8.731434643324576) {};
    \node(1696)[draw,rectangle] at (4.958794025703384,-8.739734643324937) {};
    \node(1697)[draw,rectangle] at (-4.2034059742967145,-8.772834643325211) {};
    \node(1698)[draw,rectangle] at (0.24179402570325692,-8.810734643324736) {};
    \node(1699)[draw,rectangle] at (3.6507940257031635,-8.814734643324584) {};
    \node(1700)[draw,rectangle] at (2.6302340257032597,-8.853234643325436) {};
    \node(1701)[draw,rectangle] at (3.904794025703495,-8.918534643325415) {};
    \node(1702)[draw,rectangle] at (-6.576205974296556,-8.919734643325228) {};
    \node(1703)[draw,rectangle] at (0.05179402570334446,-8.9647346433253) {};
    \node(1704)[draw,rectangle] at (-2.3312059742963243,-8.969734643325467) {};
    \node(1705)[draw,rectangle] at (-8.768205974296706,-9.00373464332489) {};
    \node(1706)[draw,rectangle] at (-11.072205974296878,-9.00373464332489) {};
    \node(1707)[draw,rectangle] at (-9.707205974296329,-9.075734643325006) {};
    \node(1708)[draw,rectangle] at (4.8597940257032235,-9.084734643325021) {};
    \node(1709)[draw,rectangle] at (3.0318440257033785,-9.105434643325339) {};
    \node(1710)[draw,rectangle] at (-8.602205974296595,-9.112734643325382) {};
    \node(1711)[draw,rectangle] at (3.7278940257031934,-9.114834643324343) {};
    \node(1712)[draw,rectangle] at (0.6047940257033702,-9.125734643325245) {};
    \node(1713)[draw,rectangle] at (-3.32177597429677,-9.127584643324838) {};
    \node(1714)[draw,rectangle] at (4.420794025703145,-9.128734643324776) {};
    \node(1715)[draw,rectangle] at (-1.8892059742967149,-9.149734643324337) {};
    \node(1716)[draw,rectangle] at (-6.013205974296909,-9.179734643325332) {};
    \node(1717)[draw,rectangle] at (-8.41320597429629,-9.19473464332441) {};
    \node(1718)[draw,rectangle] at (2.5517940257032024,-9.198734643324258) {};
    \node(1719)[draw,rectangle] at (-11.114132774296337,-9.204710643324177) {};
    \node(1720)[draw,rectangle] at (-0.2632059742964543,-9.2052346433249) {};
    \node(1721)[draw,rectangle] at (-1.742205974296951,-9.210734643325225) {};
    \node(1722)[draw,rectangle] at (-5.857859374296481,-9.218807043325228) {};
    \node(1723)[draw,rectangle] at (1.8120840257033421,-9.234034643324662) {};
    \node(1724)[draw,rectangle] at (-10.54730597429625,-9.236034643325297) {};
    \node(1725)[draw,rectangle] at (-3.023205974296417,-9.246034643324208) {};
    \node(1726)[draw,rectangle] at (-0.5912059742968268,-9.255734643325297) {};
    \node(1727)[draw,rectangle] at (-6.661205974296536,-9.269734643325478) {};
    \node(1728)[draw,rectangle] at (3.6037940257031664,-9.298334643324324) {};
    \node(1729)[draw,rectangle] at (-5.604205974296406,-9.34273464332449) {};
    \node(1730)[draw,rectangle] at (4.368794025703693,-9.358734643325306) {};
    \node(1731)[draw,rectangle] at (-1.372405974296953,-9.360234643324361) {};
    \node(1732)[draw,rectangle] at (-8.666205974296304,-9.368734643324217) {};
    \node(1733)[draw,rectangle] at (-2.638205974296426,-9.400734643324427) {};
    \node(1734)[draw,rectangle] at (-5.424205974296825,-9.429734643325105) {};
    \node(1735)[draw,rectangle] at (-1.1752059742967447,-9.444734643324182) {};
    \node(1736)[draw,rectangle] at (0.5307940257033295,-9.4457346433245) {};
    \node(1737)[draw,rectangle] at (-7.746205974296316,-9.481734643324558) {};
    \node(1738)[draw,rectangle] at (-2.4430459742966093,-9.481784643324431) {};
    \node(1739)[draw,rectangle] at (-5.258765974296864,-9.485404643324102) {};
    \node(1740)[draw,rectangle] at (-1.0392059742969195,-9.501734643325221) {};
    \node(1741)[draw,rectangle] at (-9.91520597429627,-9.515734643325402) {};
    \node(1742)[draw,rectangle] at (-6.719205974296472,-9.5237346433251) {};
    \node(1743)[draw,rectangle] at (2.4829240257034257,-9.528234643325106) {};
    \node(1744)[draw,rectangle] at (-2.1831634742966344,-9.564970743325318) {};
    \node(1745)[draw,rectangle] at (-3.105659774296754,-9.633040743324273) {};
    \node(1746)[draw,rectangle] at (-4.828205974296651,-9.63673464332544) {};
    \node(1747)[draw,rectangle] at (-7.36320597429625,-9.642734643324502) {};
    \node(1748)[draw,rectangle] at (-0.6822059742965791,-9.648734643324985) {};
    \node(1749)[draw,rectangle] at (-1.1942059742963806,-9.661734643324849) {};
    \node(1750)[draw,rectangle] at (2.896544025703207,-9.692634643324993) {};
    \node(1751)[draw,rectangle] at (-11.237205974296671,-9.701734643324755) {};
    \node(1752)[draw,rectangle] at (-1.8388112742968588,-9.70660484332484) {};
    \node(1753)[draw,rectangle] at (-4.551205974296835,-9.706734643324921) {};
    \node(1754)[draw,rectangle] at (4.286794025703244,-9.727734643324482) {};
    \node(1755)[draw,rectangle] at (-8.759205974296691,-9.74573464332451) {};
    \node(1756)[draw,rectangle] at (2.430948325703497,-9.755904543324334) {};
    \node(1757)[draw,rectangle] at (-7.059105974296642,-9.774034643324114) {};
    \node(1758)[draw,rectangle] at (-0.36920597429670465,-9.781734643324569) {};
    \node(1759)[draw,rectangle] at (-1.556275974296284,-9.849184643324804) {};
    \node(1760)[draw,rectangle] at (-4.140405974296613,-9.870434643325154) {};
    \node(1761)[draw,rectangle] at (-9.089405974296483,-9.891334643324967) {};
    \node(1762)[draw,rectangle] at (-10.70020597429675,-9.898734643324758) {};
    \node(1763)[draw,rectangle] at (-6.8102059742969345,-9.898734643324758) {};
    \node(1764)[draw,rectangle] at (-0.08120597429694953,-9.904734643325241) {};
    \node(1765)[draw,rectangle] at (3.408494025703135,-9.907734643324773) {};
    \node(1766)[draw,rectangle] at (4.248794025703262,-9.90873464332509) {};
    \node(1767)[draw,rectangle] at (-1.2672059742968145,-9.96173464332486) {};
    \node(1768)[draw,rectangle] at (-3.8972059742967247,-9.969734643324557) {};
    \node(1769)[draw,rectangle] at (-11.302205974296697,-9.977734643324254) {};
    \node(1770)[draw,rectangle] at (2.8403940257035742,-9.97833464332416) {};
    \node(1771)[draw,rectangle] at (1.643794025703471,-9.978734643324572) {};
    \node(1772)[draw,rectangle] at (1.9394940257036808,-9.981734643324103) {};
    \node(1773)[draw,rectangle] at (1.069564025703329,-10.014034643324976) {};
    \node(1774)[draw,rectangle] at (-1.1052059742965525,-10.017734643324161) {};
    \node(1775)[draw,rectangle] at (2.3647140257033072,-10.028134643324904) {};
    \node(1776)[draw,rectangle] at (-8.831205974296807,-10.048734643325474) {};
    \node(1777)[draw,rectangle] at (0.42153402570335174,-10.112894643324921) {};
    \node(1778)[draw,rectangle] at (4.200794025703658,-10.13473464332435) {};
    \node(1779)[draw,rectangle] at (-6.126205974296539,-10.204734643325253) {};
    \node(1780)[draw,rectangle] at (-10.089205974296789,-10.208734643325101) {};
    \node(1781)[draw,rectangle] at (0.6457940257035943,-10.211734643324633) {};
    \node(1782)[draw,rectangle] at (-10.773205974296474,-10.217734643325116) {};
    \node(1783)[draw,rectangle] at (-0.6332059742966578,-10.217734643325116) {};
    \node(1784)[draw,rectangle] at (2.783364025703605,-10.230034643325325) {};
    \node(1785)[draw,rectangle] at (-3.2389659742968036,-10.23373464332451) {};
    \node(1786)[draw,rectangle] at (-4.961905974296599,-10.238234643324517) {};
    \node(1787)[draw,rectangle] at (3.3237940257031084,-10.257734643325023) {};
    \node(1788)[draw,rectangle] at (-8.423205974296621,-10.27673464332537) {};
    \node(1789)[draw,rectangle] at (-8.888205974296426,-10.2797346433249) {};
    \node(1790)[draw,rectangle] at (-0.3192059742964659,-10.3507346433247) {};
    \node(1791)[draw,rectangle] at (-6.9152059742968675,-10.362734643324245) {};
    \node(1792)[draw,rectangle] at (-2.9272059742964984,-10.362734643324245) {};
    \node(1793)[draw,rectangle] at (-8.218205974296922,-10.365734643325197) {};
    \node(1794)[draw,rectangle] at (0.3537940257032801,-10.416734643324332) {};
    \node(1795)[draw,rectangle] at (-10.309205974296276,-10.420734643324181) {};
    \node(1796)[draw,rectangle] at (2.271524025703542,-10.441234643325004) {};
    \node(1797)[draw,rectangle] at (4.1347940257033144,-10.445734643325011) {};
    \node(1798)[draw,rectangle] at (-10.164205974296436,-10.488734643324449) {};
    \node(1799)[draw,rectangle] at (-1.7012059742967267,-10.513734643325279) {};
    \node(1800)[draw,rectangle] at (-11.429205974296508,-10.534734643324839) {};
    \node(1801)[draw,rectangle] at (-7.8112059742963424,-10.536734643325474) {};
    \node(1802)[draw,rectangle] at (-2.4902059742963445,-10.541734643324219) {};
    \node(1803)[draw,rectangle] at (-1.405205974296564,-10.560734643324565) {};
    \node(1804)[draw,rectangle] at (-5.048205974296849,-10.571734643325215) {};
    \node(1805)[draw,rectangle] at (-3.3112059742968825,-10.58373464332476) {};
    \node(1806)[draw,rectangle] at (0.31179402570344905,-10.61573464332497) {};
    \node(1807)[draw,rectangle] at (3.272754025703506,-10.638734643325165) {};
    \node(1808)[draw,rectangle] at (-6.9812059742965005,-10.659734643324725) {};
    \node(1809)[draw,rectangle] at (1.6427940257031537,-10.662734643324256) {};
    \node(1810)[draw,rectangle] at (-1.130205974296672,-10.681734643324603) {};
    \node(1811)[draw,rectangle] at (2.217794025703057,-10.683734643325238) {};
    \node(1812)[draw,rectangle] at (-2.0112059742963595,-10.737734643325325) {};
    \node(1813)[draw,rectangle] at (1.8673517257035144,-10.749663043324631) {};
    \node(1814)[draw,rectangle] at (-4.599205974296439,-10.759734643325203) {};
    \node(1815)[draw,rectangle] at (-7.27820597429627,-10.763734643325051) {};
    \node(1816)[draw,rectangle] at (0.6567940257035332,-10.766734643324583) {};
    \node(1817)[draw,rectangle] at (2.0097940257031155,-10.809734643325442) {};
    \node(1818)[draw,rectangle] at (-9.405905974296758,-10.831034643324244) {};
    \node(1819)[draw,rectangle] at (-1.7732059742968431,-10.832734643324216) {};
    \node(1820)[draw,rectangle] at (-0.7722059742967247,-10.836734643325485) {};
    \node(1821)[draw,rectangle] at (2.175134025703329,-10.87763464332454) {};
    \node(1822)[draw,rectangle] at (-7.031205974296739,-10.884734643325089) {};
    \node(1823)[draw,rectangle] at (-4.288205974296488,-10.885734643325407) {};
    \node(1824)[draw,rectangle] at (-3.3872059742968474,-10.916734643325299) {};
    \node(1825)[draw,rectangle] at (-5.131205974296904,-10.936734643324542) {};
    \node(1826)[draw,rectangle] at (-1.4882059742966192,-10.947734643325191) {};
    \node(1827)[draw,rectangle] at (4.0297940257033815,-10.952734643325357) {};
    \node(1828)[draw,rectangle] at (-11.53120597429691,-10.990734643324629) {};
    \node(1829)[draw,rectangle] at (3.242794025703688,-11.003734643324492) {};
    \node(1830)[draw,rectangle] at (2.5037940257035984,-11.01173464332419) {};
    \node(1831)[draw,rectangle] at (-6.7632059742969375,-11.014734643325141) {};
    \node(1832)[draw,rectangle] at (-10.141915974296722,-11.034114643324244) {};
    \node(1833)[draw,rectangle] at (1.2897940257033724,-11.037734643325336) {};
    \node(1834)[draw,rectangle] at (2.6076440257035927,-11.052734643324413) {};
    \node(1835)[draw,rectangle] at (-1.2152059742966514,-11.058734643324897) {};
    \node(1836)[draw,rectangle] at (-9.08120597429658,-11.079734643324457) {};
    \node(1837)[draw,rectangle] at (-11.19870597429653,-11.1067346433245) {};
    \node(1838)[draw,rectangle] at (0.20198402570343887,-11.115734643324515) {};
    \node(1839)[draw,rectangle] at (-6.435205974296565,-11.147734643324725) {};
    \node(1840)[draw,rectangle] at (-6.327270974296795,-11.171386943324535) {};
    \node(1841)[draw,rectangle] at (1.597794025703081,-11.171734643325237) {};
    \node(1842)[draw,rectangle] at (-0.8530459742964069,-11.207664643325188) {};
    \node(1843)[draw,rectangle] at (-3.451205974296556,-11.226734643324221) {};
    \node(1844)[draw,rectangle] at (-1.5492059742967967,-11.227734643324538) {};
    \node(1845)[draw,rectangle] at (1.7347940257032235,-11.23073464332407) {};
    \node(1846)[draw,rectangle] at (-8.706205974296921,-11.240734643324402) {};
    \node(1847)[draw,rectangle] at (-10.833205974296334,-11.275734643324142) {};
    \node(1848)[draw,rectangle] at (-6.014607574296349,-11.30165874332505) {};
    \node(1849)[draw,rectangle] at (1.90455402570322,-11.301894643324317) {};
    \node(1850)[draw,rectangle] at (3.2180540257030543,-11.304634643325073) {};
    \node(1851)[draw,rectangle] at (-5.219205974296415,-11.307734643324352) {};
    \node(1852)[draw,rectangle] at (-7.125205974296733,-11.32273464332485) {};
    \node(1853)[draw,rectangle] at (-8.40530597429634,-11.364034643324317) {};
    \node(1854)[draw,rectangle] at (-3.1122059742969554,-11.365734643324288) {};
    \node(1855)[draw,rectangle] at (2.06671402570322,-11.371834643324519) {};
    \node(1856)[draw,rectangle] at (-5.875205974296449,-11.385734643324952) {};
    \node(1857)[draw,rectangle] at (-0.3212059742963902,-11.433734643324556) {};
    \node(1858)[draw,rectangle] at (-2.9138959742965653,-11.443474643324691) {};
    \node(1859)[draw,rectangle] at (-5.644205974296312,-11.482734643324477) {};
    \node(1860)[draw,rectangle] at (-9.172205974296332,-11.494734643325444) {};
    \node(1861)[draw,rectangle] at (-8.032205974296858,-11.522734643324384) {};
    \node(1862)[draw,rectangle] at (-10.269955974296607,-11.52643464332499) {};
    \node(1863)[draw,rectangle] at (-6.003205974296577,-11.556734643325228) {};
    \node(1864)[draw,rectangle] at (-2.5712059742964755,-11.584734643324168) {};
    \node(1865)[draw,rectangle] at (-5.2882059742962895,-11.599734643324666) {};
    \node(1866)[draw,rectangle] at (0.09479402570349293,-11.609734643324998) {};
    \node(1867)[draw,rectangle] at (-1.6392059742969423,-11.638734643324256) {};
    \node(1868)[draw,rectangle] at (-11.685305974296512,-11.668734643325251) {};
    \node(1869)[draw,rectangle] at (1.9949540257030662,-11.698534643325331) {};
    \node(1870)[draw,rectangle] at (-7.595505974296657,-11.7051346433243) {};
    \node(1871)[draw,rectangle] at (-2.223905974296514,-11.722534643324423) {};
    \node(1872)[draw,rectangle] at (-9.807605974296507,-11.735634643325454) {};
    \node(1873)[draw,rectangle] at (-3.554844874296492,-11.73685004332441) {};
    \node(1874)[draw,rectangle] at (3.0717040257030703,-11.786834643324084) {};
    \node(1875)[draw,rectangle] at (-1.9876459742967256,-11.818964643325103) {};
    \node(1876)[draw,rectangle] at (-5.7217059742967535,-11.835834643325427) {};
    \node(1877)[draw,rectangle] at (-4.639205974296345,-11.844734643324273) {};
    \node(1878)[draw,rectangle] at (-7.238205974296363,-11.853734643324287) {};
    \node(1879)[draw,rectangle] at (-1.7002059742964093,-11.924734643324086) {};
    \node(1880)[draw,rectangle] at (0.9297940257035009,-11.960734643324145) {};
    \node(1881)[draw,rectangle] at (-9.273205974296417,-11.972734643325111) {};
    \node(1882)[draw,rectangle] at (-1.4684910742964519,-11.983273543324913) {};
    \node(1883)[draw,rectangle] at (-4.243205974296416,-11.994734643324989) {};
    \node(1884)[draw,rectangle] at (1.9302840257033438,-11.998234643324679) {};
    \node(1885)[draw,rectangle] at (-10.379875974296482,-12.01697464332483) {};
    \node(1886)[draw,rectangle] at (-4.0262059742964595,-12.079734643324969) {};
    \node(1887)[draw,rectangle] at (-1.231564074296898,-12.0852905433253) {};
    \node(1888)[draw,rectangle] at (-6.7632059742969375,-12.09673464332468) {};
    \node(1889)[draw,rectangle] at (1.2717940257033433,-12.100734643324529) {};
    \node(1890)[draw,rectangle] at (-7.295205974296692,-12.106734643325012) {};
    \node(1891)[draw,rectangle] at (-11.392205974296843,-12.119734643324875) {};
    \node(1892)[draw,rectangle] at (-1.073205974296343,-12.177734643324811) {};
    \node(1893)[draw,rectangle] at (-11.808205974296726,-12.19273464332531) {};
    \node(1894)[draw,rectangle] at (-11.20920597429631,-12.194734643324523) {};
    \node(1895)[draw,rectangle] at (-3.655205974296649,-12.215734643324083) {};
    \node(1896)[draw,rectangle] at (1.572794025703672,-12.22773464332505) {};
    \node(1897)[draw,rectangle] at (-8.844005974296465,-12.240734643324913) {};
    \node(1898)[draw,rectangle] at (-5.961659974296651,-12.256259843324813) {};
    \node(1899)[draw,rectangle] at (2.7517940257034468,-12.270734643324488) {};
    \node(1900)[draw,rectangle] at (-10.953205974296765,-12.311734643324712) {};
    \node(1901)[draw,rectangle] at (-1.7902059742965548,-12.321734643325044) {};
    \node(1902)[draw,rectangle] at (1.8620140257034734,-12.344934643324734) {};
    \node(1903)[draw,rectangle] at (-8.541745974296333,-12.370214643324573) {};
    \node(1904)[draw,rectangle] at (-0.5606059742966352,-12.397134643325103) {};
    \node(1905)[draw,rectangle] at (-5.9992059742967285,-12.41173464332519) {};
    \node(1906)[draw,rectangle] at (1.2815040257031285,-12.436734643324598) {};
    \node(1907)[draw,rectangle] at (-2.91880597429639,-12.50388464332417) {};
    \node(1908)[draw,rectangle] at (-10.496205974296657,-12.512734643324563) {};
    \node(1909)[draw,rectangle] at (-9.62371377429676,-12.568691543324917) {};
    \node(1910)[draw,rectangle] at (-1.849205974296808,-12.588734643324528) {};
    \node(1911)[draw,rectangle] at (-5.50020597429679,-12.597734643324543) {};
    \node(1912)[draw,rectangle] at (-0.11520597429637291,-12.59873464332486) {};
    \node(1913)[draw,rectangle] at (2.5218140257031507,-12.615934643325488) {};
    \node(1914)[draw,rectangle] at (-5.291205974296531,-12.654734643324161) {};
    \node(1915)[draw,rectangle] at (-9.42420597429674,-12.66973464332466) {};
    \node(1916)[draw,rectangle] at (-2.4482059742965134,-12.69773464332502) {};
    \node(1917)[draw,rectangle] at (-7.759155974296306,-12.712114643325378) {};
    \node(1918)[draw,rectangle] at (0.8515340257034154,-12.743124643324677) {};
    \node(1919)[draw,rectangle] at (0.3047940257033588,-12.777734643324834) {};
    \node(1920)[draw,rectangle] at (-9.865705974296901,-12.789134643324473) {};
    \node(1921)[draw,rectangle] at (-7.461205974296803,-12.878734643324208) {};
    \node(1922)[draw,rectangle] at (0.5947940257037487,-12.897734643324554) {};
    \node(1923)[draw,rectangle] at (-1.925205974296773,-12.911734643324735) {};
    \node(1924)[draw,rectangle] at (-11.975205974296443,-12.914734643324266) {};
    \node(1925)[draw,rectangle] at (-4.497205974296747,-12.965734643324822) {};
    \node(1926)[draw,rectangle] at (-7.245620074296255,-12.991319143324631) {};
    \node(1927)[draw,rectangle] at (-1.6532059742964123,-13.028734643324924) {};
    \node(1928)[draw,rectangle] at (-4.263205974296369,-13.055734643324968) {};
    \node(1929)[draw,rectangle] at (-5.59700597429682,-13.057534643324686) {};
    \node(1930)[draw,rectangle] at (-9.507205974296795,-13.063734643324665) {};
    \node(1931)[draw,rectangle] at (-7.047515974296914,-13.068434643324167) {};
    \node(1932)[draw,rectangle] at (-1.4432059742965464,-13.119734643325387) {};
    \node(1933)[draw,rectangle] at (-6.174205974296854,-13.12573464332445) {};
    \node(1934)[draw,rectangle] at (-9.215205974296481,-13.177734643325323) {};
    \node(1935)[draw,rectangle] at (-11.440205974296447,-13.184734643324703) {};
    \node(1936)[draw,rectangle] at (-3.8582059742964248,-13.205734643324263) {};
    \node(1937)[draw,rectangle] at (-1.2282059742965146,-13.211734643324746) {};
    \node(1938)[draw,rectangle] at (2.1518940257031716,-13.232534643324811) {};
    \node(1939)[draw,rectangle] at (0.27265642570313275,-13.246799643324891) {};
    \node(1940)[draw,rectangle] at (-3.671205974296754,-13.263734643324199) {};
    \node(1941)[draw,rectangle] at (1.600114025703192,-13.309734643324589) {};
    \node(1942)[draw,rectangle] at (-8.846205974296595,-13.331734643324467) {};
    \node(1943)[draw,rectangle] at (-6.235205974296321,-13.393734643324251) {};
    \node(1944)[draw,rectangle] at (-3.3412059742964573,-13.402734643324266) {};
    \node(1945)[draw,rectangle] at (-9.588205974296926,-13.432734643325261) {};
    \node(1946)[draw,rectangle] at (-8.570305974296843,-13.45333464332441) {};
    \node(1947)[draw,rectangle] at (-3.9092059742962704,-13.464734643325471) {};
    \node(1948)[draw,rectangle] at (-6.045205974296408,-13.467734643325002) {};
    \node(1949)[draw,rectangle] at (1.9973840257037523,-13.47613464332511) {};
    \node(1950)[draw,rectangle] at (-10.714165974296463,-13.503464643325458) {};
    \node(1951)[draw,rectangle] at (-5.898205974296644,-13.52173464332509) {};
    \node(1952)[draw,rectangle] at (-8.316205974296764,-13.559734643324362) {};
    \node(1953)[draw,rectangle] at (-2.9562059742964664,-13.565734643324845) {};
    \node(1954)[draw,rectangle] at (-0.3522059742962824,-13.576734643324073) {};
    \node(1955)[draw,rectangle] at (-6.434205974296248,-13.580734643325343) {};
    \node(1956)[draw,rectangle] at (-5.714205974296505,-13.580734643325343) {};
    \node(1957)[draw,rectangle] at (-0.18033597429649717,-13.622534643324968) {};
    \node(1958)[draw,rectangle] at (-5.536205974296848,-13.631734643324478) {};
    \node(1959)[draw,rectangle] at (-2.596205974296595,-13.713734643324926) {};
    \node(1960)[draw,rectangle] at (-0.3874759742963363,-13.72143464332538) {};
    \node(1961)[draw,rectangle] at (-7.906955174296826,-13.725439843324239) {};
    \node(1962)[draw,rectangle] at (-5.222705974296815,-13.75253464332502) {};
    \node(1963)[draw,rectangle] at (-6.545963774296837,-13.789410443324357) {};
    \node(1964)[draw,rectangle] at (-3.9762059742969313,-13.789734643324891) {};
    \node(1965)[draw,rectangle] at (-7.665205974296896,-13.82573464332495) {};
    \node(1966)[draw,rectangle] at (-2.3072059742965223,-13.83273464332433) {};
    \node(1967)[draw,rectangle] at (1.392621825703344,-13.848687343325139) {};
    \node(1968)[draw,rectangle] at (-0.6150621742968099,-13.861561943325285) {};
    \node(1969)[draw,rectangle] at (-2.1562059742969097,-13.898734643325383) {};
    \node(1970)[draw,rectangle] at (-9.691205974296935,-13.940734643324504) {};
    \node(1971)[draw,rectangle] at (-12.220281174296588,-13.981233043324437) {};
    \node(1972)[draw,rectangle] at (-7.4412059742968495,-13.982734643325045) {};
    \node(1973)[draw,rectangle] at (-4.599205974296439,-13.995734643324909) {};
    \node(1974)[draw,rectangle] at (1.520794025703509,-14.050734643325313) {};
    \node(1975)[draw,rectangle] at (-7.243205974296529,-14.056734643324376) {};
    \node(1976)[draw,rectangle] at (-9.498605974296481,-14.079714643324337) {};
    \node(1977)[draw,rectangle] at (-0.48020597429641043,-14.133734643324658) {};
    \node(1978)[draw,rectangle] at (-1.5922059742969452,-14.140734643325459) {};
    \node(1979)[draw,rectangle] at (-5.831205974296694,-14.142734643324673) {};
    \node(1980)[draw,rectangle] at (-6.560205974296451,-14.159734643324384) {};
    \node(1981)[draw,rectangle] at (-6.973551974296299,-14.163578643324115) {};
    \node(1982)[draw,rectangle] at (-4.053205974296503,-14.1757346433252) {};
    \node(1983)[draw,rectangle] at (-12.283749574296365,-14.255034843324665) {};
    \node(1984)[draw,rectangle] at (-6.360568474296713,-14.266925143324727) {};
    \node(1985)[draw,rectangle] at (-6.661205974296536,-14.297534643324639) {};
    \node(1986)[draw,rectangle] at (-1.1871059742965429,-14.310534643324502) {};
    \node(1987)[draw,rectangle] at (-6.620204174296873,-14.348903443324446) {};
    \node(1988)[draw,rectangle] at (-3.5872059742963813,-14.367734643325036) {};
    \node(1989)[draw,rectangle] at (-2.2606059742969364,-14.388634643324849) {};
    \node(1990)[draw,rectangle] at (-9.789205974296777,-14.418734643324171) {};
    \node(1991)[draw,rectangle] at (0.9056940257032409,-14.431234643325297) {};
    \node(1992)[draw,rectangle] at (-6.256205974296591,-14.442734643324684) {};
    \node(1993)[draw,rectangle] at (-1.4412059742966221,-14.445734643324215) {};
    \node(1994)[draw,rectangle] at (-6.1702059742962945,-14.478734643324742) {};
    \node(1995)[draw,rectangle] at (-3.252205974296629,-14.506734643325103) {};
    \node(1996)[draw,rectangle] at (-1.6262059742963686,-14.526734643324346) {};
    \node(1997)[draw,rectangle] at (-6.028963374296836,-14.533589343324138) {};
    \node(1998)[draw,rectangle] at (-4.1312059742963925,-14.555734643325025) {};
    \node(1999)[draw,rectangle] at (-5.921205974296839,-14.559734643324873) {};
    \node(2000)[draw,rectangle] at (-11.029505974296683,-14.565834643325104) {};
    \node(2001)[draw,rectangle] at (0.6637940257036234,-14.58173464332475) {};
    \node(2002)[draw,rectangle] at (-0.5742059742964045,-14.582734643325068) {};
    \node(2003)[draw,rectangle] at (-6.679205974296565,-14.583734643325386) {};
    \node(2004)[draw,rectangle] at (-12.040870774296764,-14.586588943325296) {};
    \node(2005)[draw,rectangle] at (-12.364205974296283,-14.5927346433254) {};
    \node(2006)[draw,rectangle] at (-12.1922059742964,-14.601834643325162) {};
    \node(2007)[draw,rectangle] at (-11.760205974296412,-14.643734643324535) {};
    \node(2008)[draw,rectangle] at (-1.802205974296811,-14.648734643324701) {};
    \node(2009)[draw,rectangle] at (-6.369205974296932,-14.656734643324398) {};
    \node(2010)[draw,rectangle] at (-2.737205974296586,-14.718734643324183) {};
    \node(2011)[draw,rectangle] at (0.4218540257035386,-14.73283464332411) {};
    \node(2012)[draw,rectangle] at (-7.876205974296369,-14.812734643324177) {};
    \node(2013)[draw,rectangle] at (-5.2452059742968515,-14.814734643324812) {};
    \node(2014)[draw,rectangle] at (-2.0392059742967206,-14.841734643324855) {};
    \node(2015)[draw,rectangle] at (0.18769402570342208,-14.889134643324553) {};
    \node(2016)[draw,rectangle] at (-2.373205974296866,-14.902734643324322) {};
    \node(2017)[draw,rectangle] at (-11.101205974296846,-14.923734643325304) {};
    \node(2018)[draw,rectangle] at (-2.219175974296661,-14.967834643324807) {};
    \node(2019)[draw,rectangle] at (-0.6593825742967852,-14.979824043324186) {};
    \node(2020)[draw,rectangle] at (-6.760205974296696,-15.006734643324648) {};
    \node(2021)[draw,rectangle] at (-4.711205974296462,-15.025734643324995) {};
    \node(2022)[draw,rectangle] at (-2.4108359742967878,-15.083134643325025) {};
    \node(2023)[draw,rectangle] at (-10.7282059742964,-15.089734643325414) {};
    \node(2024)[draw,rectangle] at (-4.398205974296587,-15.146734643325033) {};
    \node(2025)[draw,rectangle] at (-2.695205974296755,-15.156734643325365) {};
    \node(2026)[draw,rectangle] at (-4.2549959742963495,-15.164134643325156) {};
    \node(2027)[draw,rectangle] at (-0.11520597429637291,-15.20073464332512) {};
    \node(2028)[draw,rectangle] at (-3.025205974296341,-15.205734643325286) {};
    \node(2029)[draw,rectangle] at (-3.483205974296766,-15.258734643325056) {};
    \node(2030)[draw,rectangle] at (-6.722205974296713,-15.319734643324523) {};
    \node(2031)[draw,rectangle] at (-0.25882577429641174,-15.354580343324642) {};
    \node(2032)[draw,rectangle] at (-1.1409299742965118,-15.391292943324686) {};
    \node(2033)[draw,rectangle] at (-11.290205974296441,-15.400734643324654) {};
    \node(2034)[draw,rectangle] at (-10.003205974296492,-15.400734643324654) {};
    \node(2035)[draw,rectangle] at (-9.779205974296445,-15.415734643325152) {};
    \node(2036)[draw,rectangle] at (-6.143205974296251,-15.537734643324086) {};
    \node(2037)[draw,rectangle] at (-8.032205974296858,-15.555734643324115) {};
    \node(2038)[draw,rectangle] at (-0.7882059742968295,-15.566734643324764) {};
    \node(2039)[draw,rectangle] at (-8.555205974296598,-15.604734643325457) {};
    \node(2040)[draw,rectangle] at (-0.5251059742967357,-15.671534643324492) {};
    \node(2041)[draw,rectangle] at (-4.366685974296303,-15.688534643324203) {};
    \node(2042)[draw,rectangle] at (-10.544205974296261,-15.725734643324074) {};
    \node(2043)[draw,rectangle] at (-5.44720597429631,-15.79473464332466) {};
    \node(2044)[draw,rectangle] at (-8.0912059742964,-15.832734643325352) {};
    \node(2045)[draw,rectangle] at (-2.5854459742966185,-15.868234643325252) {};
    \node(2046)[draw,rectangle] at (-5.048205974296849,-15.958734643324135) {};
    \node(2047)[draw,rectangle] at (-10.128205974296378,-15.99573464332451) {};
    \node(2048)[draw,rectangle] at (-7.6592059742964125,-16.003734643324208) {};
    \node(2049)[draw,rectangle] at (-0.887005974296784,-16.087234643325132) {};
    \node(2050)[draw,rectangle] at (-7.403721174296862,-16.08844154332445) {};
    \node(2051)[draw,rectangle] at (-4.474205974296552,-16.1837346433245) {};
    \node(2052)[draw,rectangle] at (-2.661205974296621,-16.1837346433245) {};
    \node(2053)[draw,rectangle] at (-6.277205974296862,-16.210734643324543) {};
    \node(2054)[draw,rectangle] at (-7.0881463742964,-16.21619614332417) {};
    \node(2055)[draw,rectangle] at (-8.16920597429629,-16.217734643325343) {};
    \node(2056)[draw,rectangle] at (-11.430205974296825,-16.241734643324435) {};
    \node(2057)[draw,rectangle] at (-7.722205974296514,-16.29373464332531) {};
    \node(2058)[draw,rectangle] at (-6.884205974296265,-16.315734643325186) {};
    \node(2059)[draw,rectangle] at (-1.4425059742968926,-16.368034643325302) {};
    \node(2060)[draw,rectangle] at (-4.518205974296308,-16.40273464332438) {};
    \node(2061)[draw,rectangle] at (-6.657205974296687,-16.41273464332471) {};
    \node(2062)[draw,rectangle] at (-9.468205974296495,-16.446734643324135) {};
    \node(2063)[draw,rectangle] at (-1.2125059742963629,-16.46353464332435) {};
    \node(2064)[draw,rectangle] at (-12.805205974296285,-16.484734643324828) {};
    \node(2065)[draw,rectangle] at (-2.7257059742964884,-16.50433464332508) {};
    \node(2066)[draw,rectangle] at (-3.566205974296821,-16.516734643325037) {};
    \node(2067)[draw,rectangle] at (-7.092205974296917,-16.52673464332537) {};
    \node(2068)[draw,rectangle] at (-6.346205974296737,-16.534734643325066) {};
    \node(2069)[draw,rectangle] at (-10.25120597429634,-16.55773464332526) {};
    \node(2070)[draw,rectangle] at (-3.355205974296638,-16.601734643325017) {};
    \node(2071)[draw,rectangle] at (-6.052205974296498,-16.64273464332524) {};
    \node(2072)[draw,rectangle] at (-4.577205974296561,-16.665734643325436) {};
    \node(2073)[draw,rectangle] at (-8.26120597429636,-16.680734643324513) {};
    \node(2074)[draw,rectangle] at (-11.006205974296535,-16.69973464332486) {};
    \node(2075)[draw,rectangle] at (-1.4532059742968784,-16.7347346433246) {};
    \node(2076)[draw,rectangle] at (-5.4632059742964145,-16.875734643325302) {};
    \node(2077)[draw,rectangle] at (-4.632205974296255,-16.934734643324134) {};
    \node(2078)[draw,rectangle] at (-8.316205974296764,-16.954734643324798) {};
    \node(2079)[draw,rectangle] at (-10.335205974296713,-16.956734643325433) {};
    \node(2080)[draw,rectangle] at (-9.221205974296254,-17.041734643325412) {};
    \node(2081)[draw,rectangle] at (-6.462205974296609,-17.048734643324792) {};
    \node(2082)[draw,rectangle] at (-4.923205974296252,-17.08473464332485) {};
    \node(2083)[draw,rectangle] at (-9.925205974296603,-17.138734643324938) {};
    \node(2084)[draw,rectangle] at (-9.315854074296936,-17.147678043325243) {};
    \node(2085)[draw,rectangle] at (-4.682205974296494,-17.177734643324527) {};
    \node(2086)[draw,rectangle] at (-2.880585974296679,-17.193134643325436) {};
    \node(2087)[draw,rectangle] at (-4.486205974296809,-17.23973464332431) {};
    \node(2088)[draw,rectangle] at (-1.9112059742965926,-17.252734643324175) {};
    \node(2089)[draw,rectangle] at (-10.397405974296703,-17.264964643324276) {};
    \node(2090)[draw,rectangle] at (-9.151205974296772,-17.287734643325336) {};
    \node(2091)[draw,rectangle] at (-4.2692059742968524,-17.305734643325366) {};
    \node(2092)[draw,rectangle] at (-4.734205974296657,-17.411734643324905) {};
    \node(2093)[draw,rectangle] at (-3.805205974296655,-17.48473464332534) {};
    \node(2094)[draw,rectangle] at (-6.565205974296617,-17.48773464332487) {};
    \node(2095)[draw,rectangle] at (-2.954205974296542,-17.4987346433241) {};
    \node(2096)[draw,rectangle] at (-9.620205974296425,-17.545734643324806) {};
    \node(2097)[draw,rectangle] at (-10.678205974296873,-17.60073464332521) {};
    \node(2098)[draw,rectangle] at (-9.25640597429691,-17.622434643324425) {};
    \node(2099)[draw,rectangle] at (-6.0219912742965676,-17.681087843324406) {};
    \node(2100)[draw,rectangle] at (-2.2982059742965077,-17.681734643325342) {};
    \node(2101)[draw,rectangle] at (-4.802105974296467,-17.7290446433247) {};
    \node(2102)[draw,rectangle] at (-9.492205974296297,-17.733734643324794) {};
    \node(2103)[draw,rectangle] at (-3.208205974296874,-17.73873464332496) {};
    \node(2104)[draw,rectangle] at (-3.023205974296417,-17.815734643325243) {};
    \node(2105)[draw,rectangle] at (-5.68420597429693,-17.84173464332497) {};
    \node(2106)[draw,rectangle] at (-9.358205974296396,-17.843734643324183) {};
    \node(2107)[draw,rectangle] at (-2.7614992742968525,-17.903067343324608) {};
    \node(2108)[draw,rectangle] at (-8.909205974296697,-17.931734643325115) {};
    \node(2109)[draw,rectangle] at (-8.517205974296616,-17.94373464332466) {};
    \node(2110)[draw,rectangle] at (-6.6822059742968065,-17.994734643325216) {};
    \node(2111)[draw,rectangle] at (-2.5829059742967786,-18.004534643324632) {};
    \node(2112)[draw,rectangle] at (-5.127346874296279,-18.044589943325207) {};
    \node(2113)[draw,rectangle] at (-8.204317374296721,-18.052563743324868) {};
    \node(2114)[draw,rectangle] at (-4.8864059742967925,-18.127034643325146) {};
    \node(2115)[draw,rectangle] at (-9.481005974296863,-18.1482346433242) {};
    \node(2116)[draw,rectangle] at (-3.1042059742965478,-18.150734643324995) {};
    \node(2117)[draw,rectangle] at (-7.992205974296951,-18.192734643324115) {};
    \node(2118)[draw,rectangle] at (-10.58020597429632,-18.202734643324447) {};
    \node(2119)[draw,rectangle] at (-4.591495974296578,-18.21613464332472) {};
    \node(2120)[draw,rectangle] at (-9.758205974296885,-18.316734643325105) {};
    \node(2121)[draw,rectangle] at (-8.62520597429679,-18.414734643324948) {};
    \node(2122)[draw,rectangle] at (-3.076775974296453,-18.543634643324935) {};
    \node(2123)[draw,rectangle] at (-7.7112059742965755,-18.546734643324214) {};
    \node(2124)[draw,rectangle] at (-9.256305974296453,-18.552534643325203) {};
    \node(2125)[draw,rectangle] at (-10.333465974296274,-18.593094643324548) {};
    \node(2126)[draw,rectangle] at (-4.9892059742965955,-18.605734643324467) {};
    \node(2127)[draw,rectangle] at (-3.3012059742965505,-18.771734643324578) {};
    \node(2128)[draw,rectangle] at (-5.840705574296834,-18.813483243324924) {};
    \node(2129)[draw,rectangle] at (-7.500205974296392,-18.874734643324587) {};
    \node(2130)[draw,rectangle] at (-8.754205974296525,-19.01873464332482) {};
    \node(2131)[draw,rectangle] at (-10.035345974296916,-19.070364643324922) {};
    \node(2132)[draw,rectangle] at (-7.2562059742963925,-19.08573464332477) {};
    \node(2133)[draw,rectangle] at (-3.6661059742968405,-19.109534643324366) {};
    \node(2134)[draw,rectangle] at (-5.108205974296709,-19.14573464332534) {};
    \node(2135)[draw,rectangle] at (-6.969205974296955,-19.211734643324974) {};
    \node(2136)[draw,rectangle] at (-9.593205974296382,-19.436734643325337) {};
    \node(2137)[draw,rectangle] at (-8.603205974296912,-19.479734643324775) {};
    \node(2138)[draw,rectangle] at (-8.90420597429653,-19.729734643324548) {};
    \node(2139)[draw,rectangle] at (-5.250205974296307,-19.762734643325075) {};
    \node(2140)[draw,rectangle] at (-4.409205974296526,-19.779734643324787) {};
    \node(2141)[draw,rectangle] at (-3.4592059742962533,-19.78173464332542) {};
    \node(2142)[draw,rectangle] at (-8.73120597429633,-19.800734643324347) {};
    \node(2143)[draw,rectangle] at (-8.47858217429689,-19.913822643324863) {};
    \node(2144)[draw,rectangle] at (-4.592651374296253,-19.93006234332455) {};
    \node(2145)[draw,rectangle] at (-11.227122274296875,-20.027513943324493) {};
    \node(2146)[draw,rectangle] at (-8.680205974296484,-20.031734643325194) {};
    \node(2147)[draw,rectangle] at (-8.182372874296817,-20.037418243325078) {};
    \node(2148)[draw,rectangle] at (-5.323205974296741,-20.066734643324935) {};
    \node(2149)[draw,rectangle] at (-7.91120597429682,-20.15973464332461) {};
    \node(2150)[draw,rectangle] at (-9.015205974296947,-20.22073464332408) {};
    \node(2151)[draw,rectangle] at (-4.91221597429643,-20.235464643324974) {};
    \node(2152)[draw,rectangle] at (-7.6302059742964445,-20.274734643324166) {};
    \node(2153)[draw,rectangle] at (-7.236205974296439,-20.371734643325112) {};
    \node(2154)[draw,rectangle] at (-5.303205974296787,-20.59873464332469) {};
    \node(2155)[draw,rectangle] at (-7.482205974296363,-20.645734643325397) {};
    \node(2156)[draw,rectangle] at (-9.124205974296729,-20.693734643325) {};
    \node(2157)[draw,rectangle] at (-5.466785974296329,-20.753234643325413) {};
    \node(2158)[draw,rectangle] at (-6.26020597429644,-20.80773464332424) {};
    \node(2159)[draw,rectangle] at (-7.357205974296477,-20.86673464332449) {};
    \node(2160)[draw,rectangle] at (-5.973205974296292,-20.92773464332538) {};
    \node(2161)[draw,rectangle] at (-5.761605974296913,-21.020334643324645) {};
    \node(2162)[draw,rectangle] at (-9.2012059742963,-21.04373464332525) {};
    \node(2163)[draw,rectangle] at (-5.655205974296251,-21.06573464332513) {};
    \node(2164)[draw,rectangle] at (-5.545205974296863,-21.088734643325324) {};
    \node(2165)[draw,rectangle] at (-5.36220597429633,-21.145734643324943) {};
    \node(2166)[draw,rectangle] at (-5.1882059742965225,-21.222734643325225) {};
    \node(2167)[draw,rectangle] at (-4.891835974296299,-21.347204643325313) {};
    \node(2168)[draw,rectangle] at (-7.492205974296695,-21.384734643325487) {};
    \node(2169)[draw,rectangle] at (-6.107205974296903,-21.394734643324398) {};
    \node(2170)[draw,rectangle] at (-5.616585974296839,-21.424534643324478) {};
    \node(2171)[draw,rectangle] at (-9.335205974296912,-21.667734643324366) {};
    \node(2172)[draw,rectangle] at (-6.19320597429649,-21.912734643325393) {};
    \node(2173)[draw,rectangle] at (-10.99444377429677,-21.963844743325467) {};
    \node(2174)[draw,rectangle] at (-5.763965974296781,-22.08295464332508) {};
    \node(2175)[draw,rectangle] at (-9.435205974296679,-22.156734643324683) {};
    \node(2176)[draw,rectangle] at (-6.351205974296903,-22.347734643324202) {};
    \node(2177)[draw,rectangle] at (-10.519903574296308,-22.350730343325154) {};
    \node(2178)[draw,rectangle] at (-7.718205974296666,-22.370734643324397) {};
    \node(2179)[draw,rectangle] at (-6.892205974296672,-22.40873464332509) {};
    \node(2180)[draw,rectangle] at (-9.542205974296536,-22.626734643324653) {};
    \node(2181)[draw,rectangle] at (-14.2462059742968,-22.68373464332427) {};
    \node(2182)[draw,rectangle] at (-9.126205974296653,-22.831734643324353) {};
    \node(2183)[draw,rectangle] at (-7.155205974296308,-22.83673464332452) {};
    \node(2184)[draw,rectangle] at (-5.990205974296714,-23.07673464332538) {};
    \node(2185)[draw,rectangle] at (-8.52741937429684,-23.113480943324305) {};
    \node(2186)[draw,rectangle] at (-8.300385974296631,-23.206314643324788) {};
    \node(2187)[draw,rectangle] at (-7.951205974296727,-23.354734643324093) {};
    \node(2188)[draw,rectangle] at (-8.057765974296416,-24.246774643324898) {};
    \node(2189)[draw,rectangle] at (-8.184281374296631,-24.43498044332415) {};
    \node(2190)[draw,rectangle] at (-8.794205974296432,-24.651734643325085) {};
    \node(2191)[draw,rectangle] at (-8.418205974296455,-24.794734643325) {};
    \node(2192)[draw,rectangle] at (-6.4374659742966855,-25.055814643324936) {};
    \node(2193)[draw,rectangle] at (-8.598205974296746,-25.08173464332515) {};
    \node(2194)[draw,rectangle] at (-8.706644374296957,-25.251011343324592) {};
    \node(2195)[draw,rectangle] at (-8.288107474296424,-25.33833864332422) {};
    \node(2196)[draw,rectangle] at (-7.673205974296593,-25.617734643324752) {};
    \node(2197)[draw,rectangle] at (-6.566205974296935,-25.629734643324298) {};
    \node(2198)[draw,rectangle] at (-7.315405974296851,-25.76583464332458) {};
    \node(2199)[draw,rectangle] at (-6.835416274296335,-25.945621143324615) {};
    \node(2200)[draw,rectangle] at (-6.664205974296777,-26.03973464332512) {};
    \node(2201)[draw,rectangle] at (-6.773205974296559,-26.549734643324996) {};
    \path[-]
    (0) edge (1)
    (0) edge (4)
    (1) edge (0)
    (1) edge (4)
    (1) edge (6)
    (2) edge (7)
    (2) edge (19)
    (3) edge (8)
    (4) edge (0)
    (4) edge (1)
    (4) edge (5)
    (4) edge (6)
    (5) edge (4)
    (5) edge (10)
    (5) edge (11)
    (5) edge (13)
    (6) edge (1)
    (6) edge (4)
    (6) edge (12)
    (6) edge (15)
    (6) edge (17)
    (7) edge (2)
    (7) edge (9)
    (7) edge (12)
    (7) edge (19)
    (8) edge (3)
    (8) edge (18)
    (8) edge (36)
    (9) edge (7)
    (9) edge (12)
    (9) edge (15)
    (10) edge (5)
    (10) edge (11)
    (10) edge (13)
    (10) edge (16)
    (10) edge (20)
    (11) edge (5)
    (11) edge (10)
    (11) edge (16)
    (11) edge (22)
    (12) edge (6)
    (12) edge (7)
    (12) edge (9)
    (12) edge (15)
    (12) edge (17)
    (12) edge (26)
    (13) edge (5)
    (13) edge (10)
    (13) edge (20)
    (13) edge (25)
    (14) edge (21)
    (14) edge (32)
    (15) edge (6)
    (15) edge (9)
    (15) edge (12)
    (15) edge (20)
    (15) edge (22)
    (16) edge (10)
    (16) edge (11)
    (16) edge (22)
    (16) edge (28)
    (17) edge (6)
    (17) edge (12)
    (17) edge (25)
    (17) edge (26)
    (17) edge (28)
    (17) edge (40)
    (18) edge (8)
    (18) edge (24)
    (18) edge (33)
    (18) edge (36)
    (18) edge (46)
    (19) edge (2)
    (19) edge (7)
    (19) edge (27)
    (19) edge (31)
    (19) edge (51)
    (20) edge (10)
    (20) edge (13)
    (20) edge (15)
    (20) edge (22)
    (20) edge (25)
    (21) edge (14)
    (21) edge (32)
    (21) edge (41)
    (22) edge (11)
    (22) edge (15)
    (22) edge (16)
    (22) edge (20)
    (22) edge (28)
    (22) edge (36)
    (23) edge (30)
    (23) edge (34)
    (24) edge (18)
    (24) edge (33)
    (24) edge (46)
    (25) edge (13)
    (25) edge (17)
    (25) edge (20)
    (25) edge (28)
    (25) edge (39)
    (26) edge (12)
    (26) edge (17)
    (26) edge (31)
    (26) edge (40)
    (27) edge (19)
    (27) edge (31)
    (27) edge (35)
    (28) edge (16)
    (28) edge (17)
    (28) edge (22)
    (28) edge (25)
    (29) edge (37)
    (29) edge (59)
    (30) edge (23)
    (30) edge (34)
    (30) edge (37)
    (31) edge (19)
    (31) edge (26)
    (31) edge (27)
    (31) edge (35)
    (31) edge (38)
    (32) edge (14)
    (32) edge (21)
    (32) edge (41)
    (32) edge (48)
    (33) edge (18)
    (33) edge (24)
    (33) edge (36)
    (33) edge (46)
    (34) edge (23)
    (34) edge (30)
    (34) edge (37)
    (34) edge (49)
    (35) edge (27)
    (35) edge (31)
    (35) edge (38)
    (35) edge (40)
    (36) edge (8)
    (36) edge (18)
    (36) edge (22)
    (36) edge (33)
    (36) edge (46)
    (36) edge (57)
    (37) edge (29)
    (37) edge (30)
    (37) edge (34)
    (37) edge (49)
    (37) edge (59)
    (37) edge (85)
    (38) edge (31)
    (38) edge (35)
    (38) edge (40)
    (38) edge (45)
    (39) edge (25)
    (39) edge (47)
    (39) edge (52)
    (39) edge (53)
    (40) edge (17)
    (40) edge (26)
    (40) edge (35)
    (40) edge (38)
    (40) edge (45)
    (40) edge (53)
    (41) edge (21)
    (41) edge (32)
    (41) edge (48)
    (41) edge (56)
    (42) edge (43)
    (42) edge (50)
    (42) edge (56)
    (43) edge (42)
    (43) edge (50)
    (44) edge (57)
    (44) edge (59)
    (44) edge (76)
    (45) edge (38)
    (45) edge (40)
    (45) edge (47)
    (45) edge (52)
    (46) edge (18)
    (46) edge (24)
    (46) edge (33)
    (46) edge (36)
    (47) edge (39)
    (47) edge (45)
    (47) edge (52)
    (47) edge (53)
    (47) edge (54)
    (48) edge (32)
    (48) edge (41)
    (48) edge (56)
    (48) edge (60)
    (49) edge (34)
    (49) edge (37)
    (50) edge (42)
    (50) edge (43)
    (50) edge (56)
    (50) edge (70)
    (51) edge (19)
    (51) edge (55)
    (51) edge (58)
    (51) edge (91)
    (52) edge (39)
    (52) edge (45)
    (52) edge (47)
    (52) edge (54)
    (52) edge (62)
    (53) edge (39)
    (53) edge (40)
    (53) edge (47)
    (53) edge (61)
    (53) edge (64)
    (54) edge (47)
    (54) edge (52)
    (54) edge (62)
    (54) edge (65)
    (55) edge (51)
    (55) edge (58)
    (55) edge (63)
    (56) edge (41)
    (56) edge (42)
    (56) edge (48)
    (56) edge (50)
    (56) edge (60)
    (56) edge (70)
    (56) edge (103)
    (57) edge (36)
    (57) edge (44)
    (57) edge (76)
    (57) edge (89)
    (58) edge (51)
    (58) edge (55)
    (58) edge (63)
    (58) edge (66)
    (59) edge (29)
    (59) edge (37)
    (59) edge (44)
    (59) edge (85)
    (60) edge (48)
    (60) edge (56)
    (60) edge (103)
    (60) edge (117)
    (61) edge (53)
    (61) edge (64)
    (61) edge (71)
    (61) edge (72)
    (62) edge (52)
    (62) edge (54)
    (62) edge (65)
    (62) edge (69)
    (63) edge (55)
    (63) edge (58)
    (63) edge (66)
    (63) edge (68)
    (64) edge (53)
    (64) edge (61)
    (64) edge (71)
    (64) edge (74)
    (65) edge (54)
    (65) edge (62)
    (65) edge (69)
    (65) edge (73)
    (66) edge (58)
    (66) edge (63)
    (66) edge (68)
    (66) edge (72)
    (67) edge (75)
    (67) edge (87)
    (67) edge (90)
    (68) edge (63)
    (68) edge (66)
    (68) edge (72)
    (68) edge (74)
    (69) edge (62)
    (69) edge (65)
    (69) edge (73)
    (69) edge (77)
    (70) edge (50)
    (70) edge (56)
    (70) edge (81)
    (70) edge (98)
    (71) edge (61)
    (71) edge (64)
    (71) edge (78)
    (71) edge (79)
    (71) edge (86)
    (72) edge (61)
    (72) edge (66)
    (72) edge (68)
    (72) edge (74)
    (72) edge (78)
    (73) edge (65)
    (73) edge (69)
    (73) edge (77)
    (73) edge (83)
    (74) edge (64)
    (74) edge (68)
    (74) edge (72)
    (74) edge (78)
    (74) edge (136)
    (75) edge (67)
    (75) edge (87)
    (75) edge (98)
    (76) edge (44)
    (76) edge (57)
    (76) edge (89)
    (76) edge (132)
    (77) edge (69)
    (77) edge (73)
    (77) edge (83)
    (77) edge (84)
    (78) edge (71)
    (78) edge (72)
    (78) edge (74)
    (78) edge (79)
    (78) edge (82)
    (79) edge (71)
    (79) edge (78)
    (79) edge (82)
    (79) edge (86)
    (79) edge (88)
    (80) edge (90)
    (80) edge (95)
    (80) edge (105)
    (81) edge (70)
    (81) edge (97)
    (81) edge (98)
    (81) edge (130)
    (82) edge (78)
    (82) edge (79)
    (82) edge (88)
    (82) edge (93)
    (83) edge (73)
    (83) edge (77)
    (83) edge (84)
    (83) edge (89)
    (84) edge (77)
    (84) edge (83)
    (84) edge (89)
    (84) edge (92)
    (85) edge (37)
    (85) edge (59)
    (85) edge (104)
    (85) edge (115)
    (86) edge (71)
    (86) edge (79)
    (86) edge (126)
    (86) edge (142)
    (87) edge (67)
    (87) edge (75)
    (87) edge (98)
    (87) edge (119)
    (88) edge (79)
    (88) edge (82)
    (88) edge (93)
    (88) edge (96)
    (89) edge (57)
    (89) edge (76)
    (89) edge (83)
    (89) edge (84)
    (89) edge (92)
    (89) edge (94)
    (90) edge (67)
    (90) edge (80)
    (90) edge (95)
    (90) edge (105)
    (91) edge (51)
    (91) edge (100)
    (91) edge (106)
    (91) edge (128)
    (91) edge (174)
    (92) edge (84)
    (92) edge (89)
    (92) edge (94)
    (92) edge (101)
    (93) edge (82)
    (93) edge (88)
    (93) edge (96)
    (93) edge (99)
    (94) edge (89)
    (94) edge (92)
    (94) edge (101)
    (94) edge (104)
    (95) edge (80)
    (95) edge (90)
    (95) edge (105)
    (95) edge (118)
    (96) edge (88)
    (96) edge (93)
    (96) edge (99)
    (96) edge (102)
    (97) edge (81)
    (97) edge (111)
    (97) edge (119)
    (97) edge (130)
    (98) edge (70)
    (98) edge (75)
    (98) edge (81)
    (98) edge (87)
    (98) edge (119)
    (98) edge (127)
    (99) edge (93)
    (99) edge (96)
    (99) edge (102)
    (99) edge (107)
    (100) edge (91)
    (100) edge (106)
    (100) edge (108)
    (100) edge (110)
    (100) edge (123)
    (101) edge (92)
    (101) edge (94)
    (101) edge (104)
    (101) edge (109)
    (102) edge (96)
    (102) edge (99)
    (102) edge (107)
    (102) edge (113)
    (103) edge (56)
    (103) edge (60)
    (103) edge (117)
    (103) edge (133)
    (104) edge (85)
    (104) edge (94)
    (104) edge (101)
    (104) edge (109)
    (104) edge (115)
    (104) edge (120)
    (104) edge (135)
    (105) edge (80)
    (105) edge (90)
    (105) edge (95)
    (105) edge (118)
    (105) edge (139)
    (106) edge (91)
    (106) edge (100)
    (106) edge (110)
    (106) edge (114)
    (107) edge (99)
    (107) edge (102)
    (107) edge (113)
    (107) edge (121)
    (108) edge (100)
    (108) edge (123)
    (109) edge (101)
    (109) edge (104)
    (109) edge (120)
    (109) edge (122)
    (110) edge (100)
    (110) edge (106)
    (110) edge (112)
    (110) edge (114)
    (111) edge (97)
    (111) edge (119)
    (111) edge (124)
    (112) edge (110)
    (112) edge (114)
    (112) edge (116)
    (112) edge (126)
    (112) edge (136)
    (112) edge (161)
    (113) edge (102)
    (113) edge (107)
    (113) edge (121)
    (113) edge (125)
    (114) edge (106)
    (114) edge (110)
    (114) edge (112)
    (114) edge (116)
    (115) edge (85)
    (115) edge (104)
    (115) edge (135)
    (115) edge (154)
    (116) edge (112)
    (116) edge (114)
    (116) edge (126)
    (116) edge (144)
    (117) edge (60)
    (117) edge (103)
    (117) edge (133)
    (117) edge (160)
    (118) edge (95)
    (118) edge (105)
    (118) edge (137)
    (118) edge (139)
    (119) edge (87)
    (119) edge (97)
    (119) edge (98)
    (119) edge (111)
    (119) edge (124)
    (119) edge (127)
    (119) edge (129)
    (119) edge (141)
    (120) edge (104)
    (120) edge (109)
    (120) edge (122)
    (120) edge (131)
    (121) edge (107)
    (121) edge (113)
    (121) edge (125)
    (121) edge (132)
    (121) edge (149)
    (122) edge (109)
    (122) edge (120)
    (122) edge (131)
    (122) edge (133)
    (123) edge (100)
    (123) edge (108)
    (123) edge (181)
    (124) edge (111)
    (124) edge (119)
    (124) edge (129)
    (124) edge (139)
    (125) edge (113)
    (125) edge (121)
    (125) edge (132)
    (125) edge (138)
    (126) edge (86)
    (126) edge (112)
    (126) edge (116)
    (126) edge (142)
    (126) edge (144)
    (126) edge (158)
    (127) edge (98)
    (127) edge (119)
    (127) edge (141)
    (127) edge (147)
    (128) edge (91)
    (128) edge (168)
    (128) edge (174)
    (128) edge (192)
    (129) edge (119)
    (129) edge (124)
    (129) edge (139)
    (129) edge (150)
    (130) edge (81)
    (130) edge (97)
    (130) edge (147)
    (130) edge (153)
    (130) edge (172)
    (131) edge (120)
    (131) edge (122)
    (131) edge (133)
    (131) edge (140)
    (132) edge (76)
    (132) edge (121)
    (132) edge (125)
    (132) edge (138)
    (132) edge (148)
    (133) edge (103)
    (133) edge (117)
    (133) edge (122)
    (133) edge (131)
    (133) edge (140)
    (133) edge (143)
    (133) edge (160)
    (134) edge (145)
    (134) edge (146)
    (134) edge (155)
    (134) edge (167)
    (135) edge (104)
    (135) edge (115)
    (135) edge (154)
    (135) edge (170)
    (136) edge (74)
    (136) edge (112)
    (136) edge (161)
    (136) edge (181)
    (137) edge (118)
    (137) edge (150)
    (137) edge (173)
    (138) edge (125)
    (138) edge (132)
    (138) edge (148)
    (138) edge (154)
    (139) edge (105)
    (139) edge (118)
    (139) edge (124)
    (139) edge (129)
    (139) edge (150)
    (139) edge (151)
    (139) edge (165)
    (139) edge (200)
    (140) edge (131)
    (140) edge (133)
    (140) edge (143)
    (140) edge (156)
    (141) edge (119)
    (141) edge (127)
    (141) edge (147)
    (141) edge (197)
    (142) edge (86)
    (142) edge (126)
    (142) edge (158)
    (142) edge (184)
    (143) edge (133)
    (143) edge (140)
    (143) edge (156)
    (143) edge (172)
    (144) edge (116)
    (144) edge (126)
    (144) edge (152)
    (144) edge (159)
    (145) edge (134)
    (145) edge (146)
    (145) edge (151)
    (145) edge (155)
    (145) edge (167)
    (145) edge (179)
    (146) edge (134)
    (146) edge (145)
    (146) edge (155)
    (147) edge (127)
    (147) edge (130)
    (147) edge (141)
    (147) edge (153)
    (147) edge (157)
    (147) edge (197)
    (148) edge (132)
    (148) edge (138)
    (148) edge (154)
    (148) edge (162)
    (149) edge (121)
    (149) edge (169)
    (149) edge (171)
    (149) edge (175)
    (150) edge (129)
    (150) edge (137)
    (150) edge (139)
    (150) edge (151)
    (150) edge (173)
    (151) edge (139)
    (151) edge (145)
    (151) edge (150)
    (152) edge (144)
    (152) edge (159)
    (152) edge (169)
    (152) edge (188)
    (153) edge (130)
    (153) edge (147)
    (153) edge (157)
    (153) edge (165)
    (154) edge (115)
    (154) edge (135)
    (154) edge (138)
    (154) edge (148)
    (154) edge (162)
    (154) edge (170)
    (154) edge (183)
    (155) edge (134)
    (155) edge (145)
    (155) edge (146)
    (155) edge (166)
    (155) edge (182)
    (156) edge (140)
    (156) edge (143)
    (156) edge (172)
    (156) edge (197)
    (157) edge (147)
    (157) edge (153)
    (157) edge (164)
    (157) edge (165)
    (158) edge (126)
    (158) edge (142)
    (158) edge (184)
    (158) edge (188)
    (159) edge (144)
    (159) edge (152)
    (159) edge (169)
    (159) edge (171)
    (160) edge (117)
    (160) edge (133)
    (160) edge (187)
    (160) edge (213)
    (161) edge (112)
    (161) edge (136)
    (161) edge (181)
    (161) edge (196)
    (162) edge (148)
    (162) edge (154)
    (162) edge (176)
    (162) edge (178)
    (163) edge (167)
    (163) edge (193)
    (163) edge (235)
    (164) edge (157)
    (164) edge (165)
    (164) edge (180)
    (164) edge (193)
    (165) edge (139)
    (165) edge (153)
    (165) edge (157)
    (165) edge (164)
    (165) edge (180)
    (165) edge (200)
    (165) edge (217)
    (166) edge (155)
    (166) edge (182)
    (166) edge (194)
    (167) edge (134)
    (167) edge (145)
    (167) edge (163)
    (167) edge (179)
    (167) edge (235)
    (168) edge (128)
    (168) edge (211)
    (168) edge (220)
    (168) edge (230)
    (169) edge (149)
    (169) edge (152)
    (169) edge (159)
    (169) edge (171)
    (169) edge (175)
    (170) edge (135)
    (170) edge (154)
    (170) edge (183)
    (170) edge (205)
    (171) edge (149)
    (171) edge (159)
    (171) edge (169)
    (171) edge (175)
    (171) edge (177)
    (172) edge (130)
    (172) edge (143)
    (172) edge (156)
    (172) edge (197)
    (172) edge (223)
    (173) edge (137)
    (173) edge (150)
    (173) edge (190)
    (173) edge (204)
    (174) edge (91)
    (174) edge (128)
    (174) edge (192)
    (174) edge (207)
    (175) edge (149)
    (175) edge (169)
    (175) edge (171)
    (175) edge (177)
    (175) edge (185)
    (176) edge (162)
    (176) edge (178)
    (176) edge (186)
    (176) edge (191)
    (177) edge (171)
    (177) edge (175)
    (177) edge (185)
    (177) edge (189)
    (178) edge (162)
    (178) edge (176)
    (178) edge (186)
    (178) edge (187)
    (179) edge (145)
    (179) edge (167)
    (179) edge (208)
    (179) edge (221)
    (180) edge (164)
    (180) edge (165)
    (180) edge (190)
    (180) edge (193)
    (181) edge (123)
    (181) edge (136)
    (181) edge (161)
    (181) edge (196)
    (181) edge (227)
    (182) edge (155)
    (182) edge (166)
    (182) edge (194)
    (182) edge (206)
    (183) edge (154)
    (183) edge (170)
    (183) edge (205)
    (183) edge (214)
    (184) edge (142)
    (184) edge (158)
    (184) edge (188)
    (184) edge (202)
    (185) edge (175)
    (185) edge (177)
    (185) edge (189)
    (185) edge (198)
    (186) edge (176)
    (186) edge (178)
    (186) edge (187)
    (186) edge (195)
    (187) edge (160)
    (187) edge (178)
    (187) edge (186)
    (187) edge (195)
    (187) edge (201)
    (187) edge (213)
    (188) edge (152)
    (188) edge (158)
    (188) edge (184)
    (188) edge (202)
    (188) edge (210)
    (189) edge (177)
    (189) edge (185)
    (189) edge (198)
    (189) edge (205)
    (190) edge (173)
    (190) edge (180)
    (190) edge (204)
    (190) edge (215)
    (191) edge (176)
    (191) edge (213)
    (191) edge (224)
    (191) edge (233)
    (192) edge (128)
    (192) edge (174)
    (192) edge (207)
    (192) edge (222)
    (193) edge (163)
    (193) edge (164)
    (193) edge (180)
    (193) edge (208)
    (193) edge (221)
    (193) edge (235)
    (194) edge (166)
    (194) edge (182)
    (194) edge (206)
    (194) edge (219)
    (195) edge (186)
    (195) edge (187)
    (195) edge (201)
    (195) edge (223)
    (196) edge (161)
    (196) edge (181)
    (196) edge (227)
    (196) edge (258)
    (197) edge (141)
    (197) edge (147)
    (197) edge (156)
    (197) edge (172)
    (197) edge (243)
    (198) edge (185)
    (198) edge (189)
    (198) edge (205)
    (198) edge (216)
    (199) edge (203)
    (199) edge (212)
    (200) edge (139)
    (200) edge (165)
    (200) edge (217)
    (200) edge (236)
    (201) edge (187)
    (201) edge (195)
    (201) edge (223)
    (201) edge (243)
    (202) edge (184)
    (202) edge (188)
    (202) edge (210)
    (202) edge (244)
    (203) edge (199)
    (203) edge (212)
    (203) edge (226)
    (204) edge (173)
    (204) edge (190)
    (204) edge (215)
    (204) edge (239)
    (205) edge (170)
    (205) edge (183)
    (205) edge (189)
    (205) edge (198)
    (205) edge (214)
    (205) edge (216)
    (205) edge (241)
    (206) edge (182)
    (206) edge (194)
    (206) edge (219)
    (206) edge (238)
    (207) edge (174)
    (207) edge (192)
    (207) edge (209)
    (207) edge (211)
    (207) edge (222)
    (207) edge (234)
    (208) edge (179)
    (208) edge (193)
    (208) edge (219)
    (208) edge (221)
    (208) edge (232)
    (209) edge (207)
    (209) edge (211)
    (209) edge (220)
    (209) edge (228)
    (210) edge (188)
    (210) edge (202)
    (210) edge (244)
    (210) edge (253)
    (211) edge (168)
    (211) edge (207)
    (211) edge (209)
    (211) edge (220)
    (211) edge (225)
    (211) edge (230)
    (212) edge (199)
    (212) edge (203)
    (212) edge (226)
    (212) edge (247)
    (212) edge (270)
    (213) edge (160)
    (213) edge (187)
    (213) edge (191)
    (213) edge (245)
    (213) edge (274)
    (214) edge (183)
    (214) edge (205)
    (214) edge (241)
    (214) edge (266)
    (215) edge (190)
    (215) edge (204)
    (215) edge (239)
    (215) edge (250)
    (216) edge (198)
    (216) edge (205)
    (216) edge (224)
    (216) edge (237)
    (217) edge (165)
    (217) edge (200)
    (217) edge (236)
    (217) edge (262)
    (218) edge (226)
    (218) edge (249)
    (219) edge (194)
    (219) edge (206)
    (219) edge (208)
    (219) edge (238)
    (219) edge (257)
    (220) edge (168)
    (220) edge (209)
    (220) edge (211)
    (220) edge (225)
    (220) edge (227)
    (220) edge (246)
    (221) edge (179)
    (221) edge (193)
    (221) edge (208)
    (221) edge (232)
    (221) edge (259)
    (222) edge (192)
    (222) edge (207)
    (222) edge (228)
    (222) edge (230)
    (222) edge (234)
    (222) edge (251)
    (223) edge (172)
    (223) edge (195)
    (223) edge (201)
    (223) edge (243)
    (223) edge (252)
    (223) edge (280)
    (224) edge (191)
    (224) edge (216)
    (224) edge (233)
    (224) edge (237)
    (225) edge (211)
    (225) edge (220)
    (225) edge (227)
    (225) edge (229)
    (226) edge (203)
    (226) edge (212)
    (226) edge (218)
    (226) edge (249)
    (226) edge (268)
    (227) edge (181)
    (227) edge (196)
    (227) edge (220)
    (227) edge (225)
    (227) edge (229)
    (227) edge (231)
    (227) edge (258)
    (227) edge (272)
    (228) edge (209)
    (228) edge (222)
    (228) edge (230)
    (228) edge (246)
    (229) edge (225)
    (229) edge (227)
    (229) edge (231)
    (229) edge (240)
    (230) edge (168)
    (230) edge (211)
    (230) edge (222)
    (230) edge (228)
    (230) edge (246)
    (231) edge (227)
    (231) edge (229)
    (231) edge (240)
    (231) edge (242)
    (232) edge (208)
    (232) edge (221)
    (232) edge (259)
    (232) edge (294)
    (233) edge (191)
    (233) edge (224)
    (233) edge (260)
    (233) edge (264)
    (234) edge (207)
    (234) edge (222)
    (234) edge (251)
    (234) edge (279)
    (235) edge (163)
    (235) edge (167)
    (235) edge (193)
    (235) edge (289)
    (236) edge (200)
    (236) edge (217)
    (236) edge (250)
    (236) edge (262)
    (236) edge (282)
    (237) edge (216)
    (237) edge (224)
    (237) edge (245)
    (237) edge (255)
    (238) edge (206)
    (238) edge (219)
    (238) edge (257)
    (238) edge (305)
    (239) edge (204)
    (239) edge (215)
    (239) edge (250)
    (239) edge (277)
    (240) edge (229)
    (240) edge (231)
    (240) edge (242)
    (240) edge (248)
    (241) edge (205)
    (241) edge (214)
    (241) edge (266)
    (242) edge (231)
    (242) edge (240)
    (242) edge (248)
    (242) edge (261)
    (243) edge (197)
    (243) edge (201)
    (243) edge (223)
    (243) edge (252)
    (243) edge (262)
    (244) edge (202)
    (244) edge (210)
    (244) edge (253)
    (245) edge (213)
    (245) edge (237)
    (245) edge (255)
    (245) edge (269)
    (245) edge (274)
    (246) edge (220)
    (246) edge (228)
    (246) edge (230)
    (246) edge (258)
    (247) edge (212)
    (247) edge (270)
    (247) edge (319)
    (248) edge (240)
    (248) edge (242)
    (248) edge (254)
    (248) edge (261)
    (248) edge (267)
    (248) edge (286)
    (249) edge (218)
    (249) edge (226)
    (249) edge (268)
    (249) edge (285)
    (250) edge (215)
    (250) edge (236)
    (250) edge (239)
    (250) edge (277)
    (250) edge (283)
    (251) edge (222)
    (251) edge (234)
    (251) edge (279)
    (251) edge (293)
    (252) edge (223)
    (252) edge (243)
    (252) edge (262)
    (252) edge (273)
    (253) edge (210)
    (253) edge (244)
    (253) edge (254)
    (253) edge (256)
    (253) edge (261)
    (253) edge (263)
    (254) edge (248)
    (254) edge (253)
    (254) edge (256)
    (254) edge (261)
    (255) edge (237)
    (255) edge (245)
    (255) edge (269)
    (255) edge (280)
    (256) edge (253)
    (256) edge (254)
    (256) edge (263)
    (256) edge (265)
    (257) edge (219)
    (257) edge (238)
    (257) edge (305)
    (257) edge (332)
    (258) edge (196)
    (258) edge (227)
    (258) edge (246)
    (258) edge (272)
    (258) edge (288)
    (259) edge (221)
    (259) edge (232)
    (259) edge (294)
    (259) edge (313)
    (260) edge (233)
    (260) edge (264)
    (260) edge (275)
    (260) edge (284)
    (261) edge (242)
    (261) edge (248)
    (261) edge (253)
    (261) edge (254)
    (262) edge (217)
    (262) edge (236)
    (262) edge (243)
    (262) edge (252)
    (262) edge (273)
    (262) edge (281)
    (262) edge (282)
    (262) edge (299)
    (263) edge (253)
    (263) edge (256)
    (263) edge (265)
    (263) edge (271)
    (264) edge (233)
    (264) edge (260)
    (264) edge (275)
    (265) edge (256)
    (265) edge (263)
    (265) edge (271)
    (265) edge (276)
    (266) edge (214)
    (266) edge (241)
    (266) edge (284)
    (266) edge (290)
    (267) edge (248)
    (267) edge (286)
    (267) edge (307)
    (268) edge (226)
    (268) edge (249)
    (268) edge (285)
    (268) edge (303)
    (269) edge (245)
    (269) edge (255)
    (269) edge (280)
    (269) edge (296)
    (270) edge (212)
    (270) edge (247)
    (270) edge (285)
    (270) edge (319)
    (271) edge (263)
    (271) edge (265)
    (271) edge (276)
    (271) edge (278)
    (271) edge (300)
    (272) edge (227)
    (272) edge (258)
    (272) edge (288)
    (272) edge (298)
    (273) edge (252)
    (273) edge (262)
    (273) edge (281)
    (273) edge (289)
    (274) edge (213)
    (274) edge (245)
    (274) edge (295)
    (274) edge (370)
    (275) edge (260)
    (275) edge (264)
    (275) edge (310)
    (275) edge (324)
    (276) edge (265)
    (276) edge (271)
    (276) edge (300)
    (276) edge (308)
    (277) edge (239)
    (277) edge (250)
    (277) edge (283)
    (277) edge (287)
    (278) edge (271)
    (279) edge (234)
    (279) edge (251)
    (279) edge (293)
    (279) edge (314)
    (280) edge (223)
    (280) edge (255)
    (280) edge (269)
    (280) edge (296)
    (280) edge (302)
    (281) edge (262)
    (281) edge (273)
    (281) edge (289)
    (281) edge (294)
    (282) edge (236)
    (282) edge (262)
    (282) edge (299)
    (282) edge (309)
    (283) edge (250)
    (283) edge (277)
    (283) edge (287)
    (283) edge (296)
    (284) edge (260)
    (284) edge (266)
    (284) edge (290)
    (284) edge (291)
    (285) edge (249)
    (285) edge (268)
    (285) edge (270)
    (285) edge (303)
    (285) edge (316)
    (286) edge (248)
    (286) edge (267)
    (286) edge (307)
    (286) edge (323)
    (287) edge (277)
    (287) edge (283)
    (287) edge (296)
    (287) edge (304)
    (288) edge (258)
    (288) edge (272)
    (288) edge (298)
    (288) edge (306)
    (289) edge (235)
    (289) edge (273)
    (289) edge (281)
    (289) edge (294)
    (289) edge (297)
    (290) edge (266)
    (290) edge (284)
    (290) edge (291)
    (290) edge (295)
    (291) edge (284)
    (291) edge (290)
    (291) edge (295)
    (291) edge (301)
    (291) edge (361)
    (292) edge (311)
    (292) edge (334)
    (293) edge (251)
    (293) edge (279)
    (293) edge (314)
    (293) edge (343)
    (294) edge (232)
    (294) edge (259)
    (294) edge (281)
    (294) edge (289)
    (294) edge (297)
    (294) edge (305)
    (294) edge (313)
    (294) edge (330)
    (295) edge (274)
    (295) edge (290)
    (295) edge (291)
    (295) edge (301)
    (295) edge (315)
    (296) edge (269)
    (296) edge (280)
    (296) edge (283)
    (296) edge (287)
    (296) edge (302)
    (296) edge (304)
    (297) edge (289)
    (297) edge (294)
    (297) edge (305)
    (297) edge (312)
    (298) edge (272)
    (298) edge (288)
    (298) edge (306)
    (298) edge (320)
    (299) edge (262)
    (299) edge (282)
    (299) edge (309)
    (299) edge (331)
    (300) edge (271)
    (300) edge (276)
    (300) edge (308)
    (300) edge (321)
    (301) edge (291)
    (301) edge (295)
    (301) edge (315)
    (301) edge (337)
    (302) edge (280)
    (302) edge (296)
    (302) edge (309)
    (302) edge (317)
    (303) edge (268)
    (303) edge (285)
    (303) edge (316)
    (303) edge (345)
    (304) edge (287)
    (304) edge (296)
    (304) edge (358)
    (304) edge (375)
    (305) edge (238)
    (305) edge (257)
    (305) edge (294)
    (305) edge (297)
    (305) edge (312)
    (305) edge (319)
    (305) edge (332)
    (306) edge (288)
    (306) edge (298)
    (306) edge (320)
    (306) edge (339)
    (307) edge (267)
    (307) edge (286)
    (307) edge (323)
    (307) edge (360)
    (308) edge (276)
    (308) edge (300)
    (308) edge (321)
    (308) edge (327)
    (309) edge (282)
    (309) edge (299)
    (309) edge (302)
    (309) edge (317)
    (309) edge (325)
    (309) edge (331)
    (309) edge (354)
    (310) edge (275)
    (310) edge (324)
    (310) edge (341)
    (310) edge (348)
    (311) edge (292)
    (311) edge (334)
    (311) edge (346)
    (312) edge (297)
    (312) edge (305)
    (312) edge (319)
    (312) edge (328)
    (313) edge (259)
    (313) edge (294)
    (313) edge (330)
    (313) edge (347)
    (314) edge (279)
    (314) edge (293)
    (314) edge (318)
    (314) edge (322)
    (314) edge (343)
    (314) edge (403)
    (315) edge (295)
    (315) edge (301)
    (315) edge (337)
    (315) edge (350)
    (315) edge (358)
    (316) edge (285)
    (316) edge (303)
    (316) edge (345)
    (316) edge (365)
    (317) edge (302)
    (317) edge (309)
    (317) edge (325)
    (317) edge (329)
    (318) edge (314)
    (318) edge (322)
    (318) edge (326)
    (318) edge (356)
    (319) edge (247)
    (319) edge (270)
    (319) edge (305)
    (319) edge (312)
    (319) edge (328)
    (319) edge (332)
    (319) edge (336)
    (320) edge (298)
    (320) edge (306)
    (320) edge (339)
    (320) edge (359)
    (321) edge (300)
    (321) edge (308)
    (321) edge (327)
    (321) edge (338)
    (322) edge (314)
    (322) edge (318)
    (322) edge (326)
    (322) edge (333)
    (322) edge (356)
    (323) edge (286)
    (323) edge (307)
    (323) edge (360)
    (323) edge (376)
    (324) edge (275)
    (324) edge (310)
    (324) edge (348)
    (324) edge (362)
    (325) edge (309)
    (325) edge (317)
    (325) edge (329)
    (325) edge (340)
    (326) edge (318)
    (326) edge (322)
    (326) edge (333)
    (326) edge (335)
    (326) edge (359)
    (327) edge (308)
    (327) edge (321)
    (327) edge (338)
    (327) edge (348)
    (328) edge (312)
    (328) edge (319)
    (328) edge (336)
    (328) edge (345)
    (328) edge (421)
    (329) edge (317)
    (329) edge (325)
    (329) edge (340)
    (329) edge (344)
    (329) edge (391)
    (330) edge (294)
    (330) edge (313)
    (330) edge (347)
    (330) edge (353)
    (331) edge (299)
    (331) edge (309)
    (331) edge (354)
    (331) edge (369)
    (332) edge (257)
    (332) edge (305)
    (332) edge (319)
    (332) edge (371)
    (333) edge (322)
    (333) edge (326)
    (333) edge (335)
    (333) edge (339)
    (334) edge (292)
    (334) edge (311)
    (334) edge (346)
    (334) edge (367)
    (335) edge (326)
    (335) edge (333)
    (335) edge (339)
    (335) edge (342)
    (336) edge (319)
    (336) edge (328)
    (336) edge (345)
    (336) edge (395)
    (336) edge (428)
    (337) edge (301)
    (337) edge (315)
    (337) edge (350)
    (337) edge (358)
    (338) edge (321)
    (338) edge (327)
    (338) edge (348)
    (338) edge (362)
    (339) edge (306)
    (339) edge (320)
    (339) edge (333)
    (339) edge (335)
    (339) edge (342)
    (339) edge (349)
    (339) edge (359)
    (339) edge (388)
    (340) edge (325)
    (340) edge (329)
    (340) edge (344)
    (340) edge (347)
    (341) edge (310)
    (341) edge (361)
    (341) edge (370)
    (342) edge (335)
    (342) edge (339)
    (342) edge (349)
    (342) edge (351)
    (343) edge (293)
    (343) edge (314)
    (343) edge (356)
    (343) edge (403)
    (344) edge (329)
    (344) edge (340)
    (344) edge (347)
    (344) edge (353)
    (345) edge (303)
    (345) edge (316)
    (345) edge (328)
    (345) edge (336)
    (345) edge (365)
    (345) edge (382)
    (346) edge (311)
    (346) edge (334)
    (346) edge (367)
    (346) edge (381)
    (347) edge (313)
    (347) edge (330)
    (347) edge (340)
    (347) edge (344)
    (347) edge (353)
    (347) edge (366)
    (348) edge (310)
    (348) edge (324)
    (348) edge (327)
    (348) edge (338)
    (348) edge (362)
    (348) edge (363)
    (348) edge (372)
    (349) edge (339)
    (349) edge (342)
    (349) edge (351)
    (349) edge (352)
    (350) edge (315)
    (350) edge (337)
    (350) edge (358)
    (350) edge (369)
    (350) edge (378)
    (351) edge (342)
    (351) edge (349)
    (351) edge (352)
    (351) edge (355)
    (352) edge (349)
    (352) edge (351)
    (352) edge (355)
    (352) edge (357)
    (353) edge (330)
    (353) edge (344)
    (353) edge (347)
    (353) edge (366)
    (353) edge (371)
    (353) edge (383)
    (353) edge (389)
    (354) edge (309)
    (354) edge (331)
    (354) edge (369)
    (354) edge (384)
    (355) edge (351)
    (355) edge (352)
    (355) edge (357)
    (355) edge (360)
    (356) edge (318)
    (356) edge (322)
    (356) edge (343)
    (356) edge (417)
    (356) edge (447)
    (357) edge (352)
    (357) edge (355)
    (357) edge (360)
    (357) edge (364)
    (358) edge (304)
    (358) edge (315)
    (358) edge (337)
    (358) edge (350)
    (358) edge (375)
    (358) edge (408)
    (359) edge (320)
    (359) edge (326)
    (359) edge (339)
    (359) edge (388)
    (360) edge (307)
    (360) edge (323)
    (360) edge (355)
    (360) edge (357)
    (360) edge (364)
    (360) edge (373)
    (360) edge (376)
    (360) edge (392)
    (361) edge (291)
    (361) edge (341)
    (361) edge (370)
    (361) edge (380)
    (362) edge (324)
    (362) edge (338)
    (362) edge (348)
    (362) edge (363)
    (362) edge (372)
    (362) edge (385)
    (362) edge (386)
    (363) edge (348)
    (363) edge (362)
    (363) edge (385)
    (363) edge (407)
    (364) edge (357)
    (364) edge (360)
    (364) edge (373)
    (364) edge (374)
    (365) edge (316)
    (365) edge (345)
    (365) edge (382)
    (365) edge (400)
    (366) edge (347)
    (366) edge (353)
    (366) edge (389)
    (366) edge (412)
    (367) edge (334)
    (367) edge (346)
    (367) edge (381)
    (367) edge (439)
    (368) edge (413)
    (368) edge (433)
    (369) edge (331)
    (369) edge (350)
    (369) edge (354)
    (369) edge (378)
    (369) edge (384)
    (369) edge (391)
    (369) edge (399)
    (370) edge (274)
    (370) edge (341)
    (370) edge (361)
    (370) edge (380)
    (370) edge (397)
    (371) edge (332)
    (371) edge (353)
    (371) edge (383)
    (371) edge (422)
    (372) edge (348)
    (372) edge (362)
    (372) edge (386)
    (372) edge (402)
    (373) edge (360)
    (373) edge (364)
    (373) edge (374)
    (373) edge (377)
    (374) edge (364)
    (374) edge (373)
    (374) edge (377)
    (374) edge (379)
    (375) edge (304)
    (375) edge (358)
    (375) edge (399)
    (375) edge (408)
    (375) edge (416)
    (376) edge (323)
    (376) edge (360)
    (376) edge (392)
    (376) edge (406)
    (377) edge (373)
    (377) edge (374)
    (377) edge (379)
    (377) edge (381)
    (378) edge (350)
    (378) edge (369)
    (378) edge (391)
    (378) edge (412)
    (379) edge (374)
    (379) edge (377)
    (379) edge (381)
    (379) edge (387)
    (380) edge (361)
    (380) edge (370)
    (380) edge (397)
    (380) edge (405)
    (381) edge (346)
    (381) edge (367)
    (381) edge (377)
    (381) edge (379)
    (381) edge (387)
    (381) edge (390)
    (381) edge (439)
    (381) edge (449)
    (382) edge (345)
    (382) edge (365)
    (382) edge (400)
    (382) edge (410)
    (383) edge (353)
    (383) edge (371)
    (383) edge (393)
    (383) edge (395)
    (384) edge (354)
    (384) edge (369)
    (384) edge (399)
    (384) edge (425)
    (385) edge (362)
    (385) edge (363)
    (385) edge (407)
    (385) edge (423)
    (386) edge (362)
    (386) edge (372)
    (386) edge (402)
    (386) edge (418)
    (387) edge (379)
    (387) edge (381)
    (387) edge (390)
    (387) edge (394)
    (388) edge (339)
    (388) edge (359)
    (388) edge (409)
    (388) edge (424)
    (389) edge (353)
    (389) edge (366)
    (389) edge (412)
    (389) edge (445)
    (390) edge (381)
    (390) edge (387)
    (390) edge (394)
    (390) edge (396)
    (391) edge (329)
    (391) edge (369)
    (391) edge (378)
    (391) edge (412)
    (392) edge (360)
    (392) edge (376)
    (392) edge (406)
    (392) edge (415)
    (393) edge (383)
    (393) edge (395)
    (393) edge (400)
    (393) edge (421)
    (394) edge (387)
    (394) edge (390)
    (394) edge (396)
    (394) edge (398)
    (395) edge (336)
    (395) edge (383)
    (395) edge (393)
    (395) edge (400)
    (395) edge (428)
    (396) edge (390)
    (396) edge (394)
    (396) edge (398)
    (396) edge (401)
    (397) edge (370)
    (397) edge (380)
    (397) edge (405)
    (397) edge (438)
    (398) edge (394)
    (398) edge (396)
    (398) edge (401)
    (398) edge (404)
    (399) edge (369)
    (399) edge (375)
    (399) edge (384)
    (399) edge (425)
    (399) edge (443)
    (400) edge (365)
    (400) edge (382)
    (400) edge (393)
    (400) edge (395)
    (400) edge (410)
    (400) edge (419)
    (401) edge (396)
    (401) edge (398)
    (401) edge (404)
    (401) edge (407)
    (402) edge (372)
    (402) edge (386)
    (402) edge (418)
    (402) edge (431)
    (403) edge (314)
    (403) edge (343)
    (403) edge (446)
    (403) edge (469)
    (404) edge (398)
    (404) edge (401)
    (404) edge (407)
    (404) edge (411)
    (405) edge (380)
    (405) edge (397)
    (405) edge (426)
    (405) edge (427)
    (406) edge (376)
    (406) edge (392)
    (406) edge (415)
    (406) edge (460)
    (407) edge (363)
    (407) edge (385)
    (407) edge (401)
    (407) edge (404)
    (407) edge (411)
    (407) edge (414)
    (407) edge (423)
    (407) edge (441)
    (408) edge (358)
    (408) edge (375)
    (408) edge (416)
    (408) edge (427)
    (409) edge (388)
    (409) edge (417)
    (409) edge (424)
    (409) edge (453)
    (410) edge (382)
    (410) edge (400)
    (410) edge (419)
    (410) edge (432)
    (411) edge (404)
    (411) edge (407)
    (411) edge (414)
    (411) edge (418)
    (412) edge (366)
    (412) edge (378)
    (412) edge (389)
    (412) edge (391)
    (412) edge (422)
    (412) edge (429)
    (412) edge (445)
    (413) edge (368)
    (413) edge (417)
    (413) edge (433)
    (413) edge (435)
    (414) edge (407)
    (414) edge (411)
    (414) edge (418)
    (414) edge (420)
    (414) edge (465)
    (415) edge (392)
    (415) edge (406)
    (415) edge (460)
    (415) edge (479)
    (416) edge (375)
    (416) edge (408)
    (416) edge (427)
    (416) edge (437)
    (417) edge (356)
    (417) edge (409)
    (417) edge (413)
    (417) edge (424)
    (417) edge (447)
    (418) edge (386)
    (418) edge (402)
    (418) edge (411)
    (418) edge (414)
    (418) edge (420)
    (418) edge (430)
    (418) edge (431)
    (418) edge (448)
    (419) edge (400)
    (419) edge (410)
    (419) edge (432)
    (419) edge (456)
    (420) edge (414)
    (420) edge (418)
    (420) edge (430)
    (420) edge (434)
    (421) edge (328)
    (421) edge (393)
    (421) edge (428)
    (422) edge (371)
    (422) edge (412)
    (422) edge (429)
    (422) edge (440)
    (423) edge (385)
    (423) edge (407)
    (423) edge (441)
    (423) edge (450)
    (424) edge (388)
    (424) edge (409)
    (424) edge (417)
    (424) edge (453)
    (425) edge (384)
    (425) edge (399)
    (425) edge (443)
    (425) edge (472)
    (426) edge (405)
    (426) edge (427)
    (426) edge (437)
    (426) edge (461)
    (426) edge (492)
    (427) edge (405)
    (427) edge (408)
    (427) edge (416)
    (427) edge (426)
    (427) edge (437)
    (428) edge (336)
    (428) edge (395)
    (428) edge (421)
    (429) edge (412)
    (429) edge (422)
    (429) edge (440)
    (429) edge (456)
    (430) edge (418)
    (430) edge (420)
    (430) edge (434)
    (430) edge (438)
    (430) edge (474)
    (431) edge (402)
    (431) edge (418)
    (431) edge (448)
    (431) edge (474)
    (432) edge (410)
    (432) edge (419)
    (432) edge (456)
    (432) edge (467)
    (433) edge (368)
    (433) edge (413)
    (433) edge (435)
    (433) edge (455)
    (434) edge (420)
    (434) edge (430)
    (434) edge (438)
    (434) edge (442)
    (435) edge (413)
    (435) edge (433)
    (435) edge (455)
    (435) edge (458)
    (436) edge (565)
    (436) edge (593)
    (437) edge (416)
    (437) edge (426)
    (437) edge (427)
    (437) edge (462)
    (437) edge (496)
    (438) edge (397)
    (438) edge (430)
    (438) edge (434)
    (438) edge (442)
    (438) edge (444)
    (439) edge (367)
    (439) edge (381)
    (439) edge (449)
    (439) edge (463)
    (440) edge (422)
    (440) edge (429)
    (440) edge (456)
    (440) edge (477)
    (441) edge (407)
    (441) edge (423)
    (441) edge (450)
    (441) edge (466)
    (442) edge (434)
    (442) edge (438)
    (442) edge (444)
    (442) edge (452)
    (442) edge (476)
    (443) edge (399)
    (443) edge (425)
    (443) edge (472)
    (443) edge (497)
    (444) edge (438)
    (444) edge (442)
    (444) edge (452)
    (444) edge (457)
    (445) edge (389)
    (445) edge (412)
    (445) edge (468)
    (445) edge (501)
    (446) edge (403)
    (446) edge (451)
    (446) edge (455)
    (446) edge (469)
    (446) edge (489)
    (447) edge (356)
    (447) edge (417)
    (447) edge (459)
    (448) edge (418)
    (448) edge (431)
    (448) edge (474)
    (448) edge (502)
    (449) edge (381)
    (449) edge (439)
    (449) edge (463)
    (449) edge (516)
    (450) edge (423)
    (450) edge (441)
    (450) edge (466)
    (450) edge (486)
    (451) edge (446)
    (451) edge (455)
    (451) edge (458)
    (452) edge (442)
    (452) edge (444)
    (452) edge (457)
    (452) edge (461)
    (453) edge (409)
    (453) edge (424)
    (453) edge (464)
    (453) edge (482)
    (454) edge (468)
    (454) edge (485)
    (454) edge (520)
    (454) edge (527)
    (455) edge (433)
    (455) edge (435)
    (455) edge (446)
    (455) edge (451)
    (455) edge (458)
    (455) edge (459)
    (456) edge (419)
    (456) edge (429)
    (456) edge (432)
    (456) edge (440)
    (456) edge (467)
    (456) edge (471)
    (457) edge (444)
    (457) edge (452)
    (457) edge (461)
    (457) edge (462)
    (458) edge (435)
    (458) edge (451)
    (458) edge (455)
    (458) edge (459)
    (459) edge (447)
    (459) edge (455)
    (459) edge (458)
    (459) edge (464)
    (459) edge (470)
    (460) edge (406)
    (460) edge (415)
    (460) edge (479)
    (460) edge (493)
    (461) edge (426)
    (461) edge (452)
    (461) edge (457)
    (461) edge (462)
    (461) edge (473)
    (461) edge (492)
    (461) edge (505)
    (462) edge (437)
    (462) edge (457)
    (462) edge (461)
    (462) edge (473)
    (462) edge (483)
    (462) edge (496)
    (463) edge (439)
    (463) edge (449)
    (463) edge (516)
    (463) edge (537)
    (464) edge (453)
    (464) edge (459)
    (464) edge (470)
    (464) edge (475)
    (464) edge (482)
    (464) edge (507)
    (465) edge (414)
    (465) edge (487)
    (465) edge (495)
    (466) edge (441)
    (466) edge (450)
    (466) edge (486)
    (466) edge (513)
    (467) edge (432)
    (467) edge (456)
    (467) edge (471)
    (467) edge (477)
    (468) edge (445)
    (468) edge (454)
    (468) edge (485)
    (468) edge (494)
    (468) edge (501)
    (468) edge (515)
    (469) edge (403)
    (469) edge (446)
    (469) edge (489)
    (469) edge (521)
    (470) edge (459)
    (470) edge (464)
    (470) edge (475)
    (470) edge (480)
    (471) edge (456)
    (471) edge (467)
    (471) edge (477)
    (471) edge (481)
    (472) edge (425)
    (472) edge (443)
    (472) edge (497)
    (472) edge (500)
    (473) edge (461)
    (473) edge (462)
    (473) edge (483)
    (473) edge (491)
    (473) edge (519)
    (474) edge (430)
    (474) edge (431)
    (474) edge (448)
    (474) edge (502)
    (474) edge (509)
    (475) edge (464)
    (475) edge (470)
    (475) edge (480)
    (475) edge (484)
    (476) edge (442)
    (477) edge (440)
    (477) edge (467)
    (477) edge (471)
    (477) edge (481)
    (477) edge (490)
    (478) edge (506)
    (479) edge (415)
    (479) edge (460)
    (479) edge (493)
    (479) edge (498)
    (479) edge (510)
    (480) edge (470)
    (480) edge (475)
    (480) edge (484)
    (480) edge (488)
    (481) edge (471)
    (481) edge (477)
    (481) edge (490)
    (481) edge (506)
    (482) edge (453)
    (482) edge (464)
    (482) edge (507)
    (482) edge (538)
    (483) edge (462)
    (483) edge (473)
    (483) edge (491)
    (483) edge (526)
    (483) edge (549)
    (484) edge (475)
    (484) edge (480)
    (484) edge (488)
    (484) edge (493)
    (485) edge (454)
    (485) edge (468)
    (485) edge (494)
    (485) edge (520)
    (486) edge (450)
    (486) edge (466)
    (486) edge (513)
    (486) edge (536)
    (487) edge (465)
    (487) edge (495)
    (487) edge (503)
    (487) edge (533)
    (488) edge (480)
    (488) edge (484)
    (488) edge (493)
    (489) edge (446)
    (489) edge (469)
    (489) edge (521)
    (489) edge (534)
    (490) edge (477)
    (490) edge (481)
    (490) edge (506)
    (490) edge (520)
    (491) edge (473)
    (491) edge (483)
    (491) edge (500)
    (492) edge (426)
    (492) edge (461)
    (492) edge (505)
    (492) edge (548)
    (493) edge (460)
    (493) edge (479)
    (493) edge (484)
    (493) edge (488)
    (493) edge (498)
    (493) edge (499)
    (493) edge (510)
    (493) edge (511)
    (494) edge (468)
    (494) edge (485)
    (494) edge (520)
    (494) edge (527)
    (495) edge (465)
    (495) edge (487)
    (495) edge (503)
    (495) edge (509)
    (495) edge (533)
    (495) edge (547)
    (496) edge (437)
    (496) edge (462)
    (496) edge (514)
    (496) edge (531)
    (496) edge (532)
    (497) edge (443)
    (497) edge (472)
    (497) edge (500)
    (497) edge (523)
    (498) edge (479)
    (498) edge (493)
    (498) edge (499)
    (498) edge (504)
    (499) edge (493)
    (499) edge (498)
    (499) edge (504)
    (499) edge (508)
    (500) edge (472)
    (500) edge (491)
    (500) edge (497)
    (500) edge (523)
    (500) edge (530)
    (501) edge (445)
    (501) edge (468)
    (501) edge (515)
    (501) edge (563)
    (502) edge (448)
    (502) edge (474)
    (502) edge (524)
    (502) edge (541)
    (503) edge (487)
    (503) edge (495)
    (503) edge (509)
    (503) edge (517)
    (504) edge (498)
    (504) edge (499)
    (504) edge (508)
    (504) edge (512)
    (505) edge (461)
    (505) edge (492)
    (505) edge (514)
    (505) edge (519)
    (505) edge (548)
    (506) edge (478)
    (506) edge (481)
    (506) edge (490)
    (506) edge (520)
    (506) edge (527)
    (507) edge (464)
    (507) edge (482)
    (507) edge (538)
    (507) edge (550)
    (508) edge (499)
    (508) edge (504)
    (508) edge (512)
    (508) edge (516)
    (509) edge (474)
    (509) edge (495)
    (509) edge (503)
    (509) edge (517)
    (509) edge (524)
    (509) edge (539)
    (510) edge (479)
    (510) edge (493)
    (510) edge (511)
    (510) edge (557)
    (511) edge (493)
    (511) edge (510)
    (511) edge (557)
    (511) edge (596)
    (512) edge (504)
    (512) edge (508)
    (512) edge (516)
    (512) edge (518)
    (513) edge (466)
    (513) edge (486)
    (513) edge (536)
    (513) edge (555)
    (514) edge (496)
    (514) edge (505)
    (514) edge (519)
    (514) edge (526)
    (514) edge (531)
    (515) edge (468)
    (515) edge (501)
    (515) edge (563)
    (515) edge (579)
    (516) edge (449)
    (516) edge (463)
    (516) edge (508)
    (516) edge (512)
    (516) edge (518)
    (516) edge (522)
    (516) edge (537)
    (516) edge (588)
    (517) edge (503)
    (517) edge (509)
    (517) edge (524)
    (518) edge (512)
    (518) edge (516)
    (518) edge (522)
    (518) edge (525)
    (519) edge (473)
    (519) edge (505)
    (519) edge (514)
    (519) edge (526)
    (520) edge (454)
    (520) edge (485)
    (520) edge (490)
    (520) edge (494)
    (520) edge (506)
    (520) edge (527)
    (520) edge (529)
    (521) edge (469)
    (521) edge (489)
    (521) edge (534)
    (521) edge (535)
    (521) edge (554)
    (522) edge (516)
    (522) edge (518)
    (522) edge (525)
    (522) edge (528)
    (523) edge (497)
    (523) edge (500)
    (523) edge (530)
    (523) edge (532)
    (523) edge (543)
    (524) edge (502)
    (524) edge (509)
    (524) edge (517)
    (524) edge (541)
    (524) edge (559)
    (525) edge (518)
    (525) edge (522)
    (525) edge (528)
    (525) edge (536)
    (526) edge (483)
    (526) edge (514)
    (526) edge (519)
    (526) edge (549)
    (526) edge (566)
    (527) edge (454)
    (527) edge (494)
    (527) edge (506)
    (527) edge (520)
    (527) edge (529)
    (527) edge (545)
    (528) edge (522)
    (528) edge (525)
    (528) edge (536)
    (528) edge (540)
    (529) edge (520)
    (529) edge (527)
    (529) edge (545)
    (529) edge (589)
    (530) edge (500)
    (530) edge (523)
    (530) edge (543)
    (530) edge (560)
    (531) edge (496)
    (531) edge (514)
    (531) edge (561)
    (531) edge (573)
    (532) edge (496)
    (532) edge (523)
    (532) edge (579)
    (532) edge (589)
    (533) edge (487)
    (533) edge (495)
    (533) edge (547)
    (534) edge (489)
    (534) edge (521)
    (534) edge (535)
    (534) edge (554)
    (534) edge (576)
    (535) edge (521)
    (535) edge (534)
    (535) edge (556)
    (535) edge (562)
    (536) edge (486)
    (536) edge (513)
    (536) edge (525)
    (536) edge (528)
    (536) edge (540)
    (536) edge (542)
    (536) edge (555)
    (536) edge (567)
    (537) edge (463)
    (537) edge (516)
    (537) edge (588)
    (537) edge (604)
    (538) edge (482)
    (538) edge (507)
    (538) edge (550)
    (538) edge (551)
    (538) edge (571)
    (539) edge (509)
    (539) edge (552)
    (539) edge (558)
    (539) edge (570)
    (540) edge (528)
    (540) edge (536)
    (540) edge (542)
    (540) edge (544)
    (541) edge (502)
    (541) edge (524)
    (541) edge (558)
    (541) edge (559)
    (541) edge (568)
    (541) edge (569)
    (542) edge (536)
    (542) edge (540)
    (542) edge (544)
    (542) edge (546)
    (543) edge (523)
    (543) edge (530)
    (543) edge (560)
    (543) edge (577)
    (544) edge (540)
    (544) edge (542)
    (544) edge (546)
    (544) edge (553)
    (545) edge (527)
    (545) edge (529)
    (545) edge (589)
    (545) edge (607)
    (546) edge (542)
    (546) edge (544)
    (546) edge (552)
    (546) edge (553)
    (547) edge (495)
    (547) edge (533)
    (548) edge (492)
    (548) edge (505)
    (548) edge (572)
    (548) edge (595)
    (549) edge (483)
    (549) edge (526)
    (549) edge (566)
    (549) edge (582)
    (550) edge (507)
    (550) edge (538)
    (550) edge (551)
    (550) edge (571)
    (550) edge (597)
    (551) edge (538)
    (551) edge (550)
    (551) edge (557)
    (552) edge (539)
    (552) edge (546)
    (552) edge (553)
    (552) edge (564)
    (552) edge (570)
    (552) edge (592)
    (553) edge (544)
    (553) edge (546)
    (553) edge (552)
    (553) edge (564)
    (554) edge (521)
    (554) edge (534)
    (554) edge (575)
    (554) edge (576)
    (554) edge (605)
    (555) edge (513)
    (555) edge (536)
    (555) edge (567)
    (555) edge (598)
    (556) edge (535)
    (556) edge (562)
    (556) edge (565)
    (556) edge (583)
    (557) edge (510)
    (557) edge (511)
    (557) edge (551)
    (557) edge (596)
    (558) edge (539)
    (558) edge (541)
    (558) edge (569)
    (558) edge (591)
    (559) edge (524)
    (559) edge (541)
    (559) edge (568)
    (559) edge (574)
    (560) edge (530)
    (560) edge (543)
    (560) edge (577)
    (560) edge (608)
    (561) edge (531)
    (561) edge (566)
    (561) edge (573)
    (561) edge (585)
    (562) edge (535)
    (562) edge (556)
    (562) edge (565)
    (562) edge (571)
    (562) edge (586)
    (563) edge (501)
    (563) edge (515)
    (563) edge (579)
    (563) edge (600)
    (564) edge (552)
    (564) edge (553)
    (564) edge (569)
    (564) edge (595)
    (565) edge (436)
    (565) edge (556)
    (565) edge (562)
    (565) edge (571)
    (565) edge (593)
    (566) edge (526)
    (566) edge (549)
    (566) edge (561)
    (566) edge (577)
    (566) edge (582)
    (566) edge (594)
    (567) edge (536)
    (567) edge (555)
    (567) edge (598)
    (567) edge (627)
    (568) edge (541)
    (568) edge (559)
    (568) edge (574)
    (568) edge (581)
    (569) edge (541)
    (569) edge (558)
    (569) edge (564)
    (569) edge (591)
    (569) edge (599)
    (569) edge (619)
    (570) edge (539)
    (570) edge (552)
    (570) edge (592)
    (570) edge (606)
    (571) edge (538)
    (571) edge (550)
    (571) edge (562)
    (571) edge (565)
    (571) edge (597)
    (571) edge (629)
    (572) edge (548)
    (572) edge (574)
    (572) edge (595)
    (572) edge (621)
    (573) edge (531)
    (573) edge (561)
    (573) edge (582)
    (573) edge (585)
    (573) edge (614)
    (574) edge (559)
    (574) edge (568)
    (574) edge (572)
    (574) edge (581)
    (575) edge (554)
    (575) edge (576)
    (575) edge (578)
    (575) edge (583)
    (576) edge (534)
    (576) edge (554)
    (576) edge (575)
    (576) edge (578)
    (576) edge (605)
    (576) edge (620)
    (577) edge (543)
    (577) edge (560)
    (577) edge (566)
    (577) edge (608)
    (578) edge (575)
    (578) edge (576)
    (578) edge (583)
    (578) edge (586)
    (579) edge (515)
    (579) edge (532)
    (579) edge (563)
    (579) edge (589)
    (579) edge (600)
    (579) edge (636)
    (580) edge (590)
    (581) edge (568)
    (581) edge (574)
    (582) edge (549)
    (582) edge (566)
    (582) edge (573)
    (582) edge (594)
    (582) edge (616)
    (583) edge (556)
    (583) edge (575)
    (583) edge (578)
    (583) edge (586)
    (583) edge (593)
    (584) edge (587)
    (584) edge (598)
    (584) edge (654)
    (585) edge (561)
    (585) edge (573)
    (585) edge (594)
    (585) edge (614)
    (586) edge (562)
    (586) edge (578)
    (586) edge (583)
    (586) edge (593)
    (587) edge (584)
    (587) edge (598)
    (587) edge (613)
    (587) edge (656)
    (588) edge (516)
    (588) edge (537)
    (588) edge (604)
    (588) edge (639)
    (589) edge (529)
    (589) edge (532)
    (589) edge (545)
    (589) edge (579)
    (589) edge (607)
    (589) edge (638)
    (590) edge (580)
    (590) edge (617)
    (590) edge (637)
    (591) edge (558)
    (591) edge (569)
    (591) edge (601)
    (591) edge (612)
    (591) edge (619)
    (592) edge (552)
    (592) edge (570)
    (592) edge (606)
    (592) edge (625)
    (593) edge (436)
    (593) edge (565)
    (593) edge (583)
    (593) edge (586)
    (593) edge (597)
    (593) edge (602)
    (594) edge (566)
    (594) edge (582)
    (594) edge (585)
    (594) edge (616)
    (594) edge (640)
    (595) edge (548)
    (595) edge (564)
    (595) edge (572)
    (595) edge (599)
    (595) edge (603)
    (595) edge (621)
    (595) edge (632)
    (596) edge (511)
    (596) edge (557)
    (596) edge (618)
    (596) edge (628)
    (597) edge (550)
    (597) edge (571)
    (597) edge (593)
    (597) edge (602)
    (597) edge (609)
    (597) edge (629)
    (597) edge (688)
    (598) edge (555)
    (598) edge (567)
    (598) edge (584)
    (598) edge (587)
    (598) edge (613)
    (598) edge (615)
    (598) edge (627)
    (598) edge (641)
    (599) edge (569)
    (599) edge (595)
    (599) edge (603)
    (599) edge (614)
    (600) edge (563)
    (600) edge (579)
    (600) edge (607)
    (600) edge (636)
    (600) edge (683)
    (601) edge (591)
    (601) edge (612)
    (601) edge (621)
    (602) edge (593)
    (602) edge (597)
    (602) edge (609)
    (602) edge (610)
    (603) edge (595)
    (603) edge (599)
    (603) edge (614)
    (603) edge (616)
    (604) edge (537)
    (604) edge (588)
    (604) edge (639)
    (604) edge (660)
    (605) edge (554)
    (605) edge (576)
    (605) edge (620)
    (605) edge (648)
    (606) edge (570)
    (606) edge (592)
    (606) edge (625)
    (606) edge (650)
    (607) edge (545)
    (607) edge (589)
    (607) edge (600)
    (607) edge (638)
    (608) edge (560)
    (608) edge (577)
    (608) edge (633)
    (608) edge (651)
    (609) edge (597)
    (609) edge (602)
    (609) edge (610)
    (609) edge (652)
    (610) edge (602)
    (610) edge (609)
    (610) edge (611)
    (610) edge (618)
    (611) edge (610)
    (611) edge (618)
    (611) edge (623)
    (612) edge (591)
    (612) edge (601)
    (612) edge (621)
    (612) edge (624)
    (613) edge (587)
    (613) edge (598)
    (613) edge (615)
    (613) edge (617)
    (613) edge (673)
    (614) edge (573)
    (614) edge (585)
    (614) edge (599)
    (614) edge (603)
    (614) edge (616)
    (614) edge (622)
    (614) edge (640)
    (614) edge (674)
    (615) edge (598)
    (615) edge (613)
    (615) edge (617)
    (615) edge (625)
    (616) edge (582)
    (616) edge (594)
    (616) edge (603)
    (616) edge (614)
    (616) edge (622)
    (616) edge (626)
    (616) edge (640)
    (617) edge (590)
    (617) edge (613)
    (617) edge (615)
    (617) edge (625)
    (617) edge (630)
    (617) edge (637)
    (618) edge (596)
    (618) edge (610)
    (618) edge (611)
    (618) edge (623)
    (618) edge (628)
    (618) edge (631)
    (619) edge (569)
    (619) edge (591)
    (619) edge (632)
    (619) edge (644)
    (619) edge (682)
    (620) edge (576)
    (620) edge (605)
    (620) edge (648)
    (620) edge (671)
    (621) edge (572)
    (621) edge (595)
    (621) edge (601)
    (621) edge (612)
    (621) edge (624)
    (621) edge (632)
    (621) edge (646)
    (622) edge (614)
    (622) edge (616)
    (622) edge (626)
    (622) edge (633)
    (623) edge (611)
    (623) edge (618)
    (623) edge (631)
    (623) edge (665)
    (624) edge (612)
    (624) edge (621)
    (624) edge (635)
    (624) edge (657)
    (625) edge (592)
    (625) edge (606)
    (625) edge (615)
    (625) edge (617)
    (625) edge (630)
    (625) edge (650)
    (625) edge (670)
    (626) edge (616)
    (626) edge (622)
    (626) edge (633)
    (627) edge (567)
    (627) edge (598)
    (627) edge (641)
    (627) edge (663)
    (628) edge (596)
    (628) edge (618)
    (628) edge (631)
    (628) edge (653)
    (628) edge (679)
    (629) edge (571)
    (629) edge (597)
    (629) edge (652)
    (629) edge (688)
    (629) edge (700)
    (630) edge (617)
    (630) edge (625)
    (630) edge (644)
    (630) edge (662)
    (631) edge (618)
    (631) edge (623)
    (631) edge (628)
    (631) edge (665)
    (632) edge (595)
    (632) edge (619)
    (632) edge (621)
    (632) edge (646)
    (632) edge (662)
    (633) edge (608)
    (633) edge (622)
    (633) edge (626)
    (633) edge (651)
    (634) edge (653)
    (634) edge (661)
    (635) edge (624)
    (635) edge (657)
    (635) edge (672)
    (636) edge (579)
    (636) edge (600)
    (636) edge (638)
    (636) edge (683)
    (637) edge (590)
    (637) edge (617)
    (637) edge (681)
    (637) edge (1049)
    (638) edge (589)
    (638) edge (607)
    (638) edge (636)
    (638) edge (668)
    (638) edge (669)
    (639) edge (588)
    (639) edge (604)
    (639) edge (643)
    (639) edge (647)
    (639) edge (660)
    (639) edge (675)
    (640) edge (594)
    (640) edge (614)
    (640) edge (616)
    (640) edge (674)
    (641) edge (598)
    (641) edge (627)
    (641) edge (663)
    (641) edge (692)
    (642) edge (645)
    (642) edge (655)
    (643) edge (639)
    (643) edge (647)
    (643) edge (649)
    (643) edge (660)
    (644) edge (619)
    (644) edge (630)
    (644) edge (662)
    (644) edge (682)
    (645) edge (642)
    (645) edge (655)
    (645) edge (664)
    (645) edge (687)
    (646) edge (621)
    (646) edge (632)
    (646) edge (657)
    (646) edge (662)
    (647) edge (639)
    (647) edge (643)
    (647) edge (649)
    (647) edge (654)
    (647) edge (667)
    (648) edge (605)
    (648) edge (620)
    (648) edge (671)
    (648) edge (705)
    (649) edge (643)
    (649) edge (647)
    (649) edge (654)
    (649) edge (656)
    (650) edge (606)
    (650) edge (625)
    (650) edge (670)
    (650) edge (690)
    (651) edge (608)
    (651) edge (633)
    (651) edge (677)
    (651) edge (703)
    (652) edge (609)
    (652) edge (629)
    (652) edge (679)
    (653) edge (628)
    (653) edge (634)
    (653) edge (661)
    (653) edge (679)
    (653) edge (701)
    (654) edge (584)
    (654) edge (647)
    (654) edge (649)
    (654) edge (656)
    (654) edge (658)
    (655) edge (642)
    (655) edge (645)
    (655) edge (664)
    (655) edge (669)
    (655) edge (694)
    (656) edge (587)
    (656) edge (649)
    (656) edge (654)
    (656) edge (658)
    (656) edge (663)
    (657) edge (624)
    (657) edge (635)
    (657) edge (646)
    (657) edge (672)
    (657) edge (686)
    (658) edge (654)
    (658) edge (656)
    (658) edge (663)
    (658) edge (666)
    (659) edge (684)
    (659) edge (711)
    (660) edge (604)
    (660) edge (639)
    (660) edge (643)
    (660) edge (667)
    (660) edge (675)
    (660) edge (709)
    (661) edge (634)
    (661) edge (653)
    (661) edge (709)
    (662) edge (630)
    (662) edge (632)
    (662) edge (644)
    (662) edge (646)
    (662) edge (689)
    (662) edge (707)
    (663) edge (627)
    (663) edge (641)
    (663) edge (656)
    (663) edge (658)
    (663) edge (666)
    (663) edge (673)
    (663) edge (692)
    (663) edge (697)
    (664) edge (645)
    (664) edge (655)
    (664) edge (668)
    (664) edge (669)
    (665) edge (623)
    (665) edge (631)
    (665) edge (675)
    (665) edge (768)
    (666) edge (658)
    (666) edge (663)
    (666) edge (673)
    (666) edge (676)
    (667) edge (647)
    (667) edge (660)
    (667) edge (693)
    (667) edge (696)
    (668) edge (638)
    (668) edge (664)
    (668) edge (669)
    (668) edge (706)
    (669) edge (638)
    (669) edge (655)
    (669) edge (664)
    (669) edge (668)
    (669) edge (706)
    (670) edge (625)
    (670) edge (650)
    (670) edge (690)
    (670) edge (704)
    (671) edge (620)
    (671) edge (648)
    (671) edge (705)
    (671) edge (715)
    (672) edge (635)
    (672) edge (657)
    (672) edge (684)
    (672) edge (686)
    (672) edge (699)
    (673) edge (613)
    (673) edge (663)
    (673) edge (666)
    (673) edge (676)
    (673) edge (678)
    (673) edge (726)
    (674) edge (614)
    (674) edge (640)
    (674) edge (677)
    (674) edge (680)
    (675) edge (639)
    (675) edge (660)
    (675) edge (665)
    (675) edge (709)
    (675) edge (732)
    (676) edge (666)
    (676) edge (673)
    (676) edge (678)
    (676) edge (681)
    (677) edge (651)
    (677) edge (674)
    (677) edge (680)
    (677) edge (702)
    (677) edge (703)
    (678) edge (673)
    (678) edge (676)
    (678) edge (681)
    (678) edge (685)
    (679) edge (628)
    (679) edge (652)
    (679) edge (653)
    (679) edge (701)
    (680) edge (674)
    (680) edge (677)
    (680) edge (687)
    (680) edge (694)
    (680) edge (702)
    (680) edge (720)
    (681) edge (637)
    (681) edge (676)
    (681) edge (678)
    (681) edge (685)
    (681) edge (690)
    (682) edge (619)
    (682) edge (644)
    (682) edge (713)
    (682) edge (737)
    (683) edge (600)
    (683) edge (636)
    (684) edge (659)
    (684) edge (672)
    (684) edge (703)
    (684) edge (711)
    (685) edge (678)
    (685) edge (681)
    (685) edge (690)
    (685) edge (691)
    (686) edge (657)
    (686) edge (672)
    (686) edge (699)
    (686) edge (741)
    (687) edge (645)
    (687) edge (680)
    (687) edge (694)
    (687) edge (702)
    (688) edge (597)
    (688) edge (629)
    (688) edge (700)
    (688) edge (729)
    (689) edge (662)
    (689) edge (699)
    (689) edge (707)
    (689) edge (716)
    (690) edge (650)
    (690) edge (670)
    (690) edge (681)
    (690) edge (685)
    (690) edge (691)
    (690) edge (695)
    (690) edge (704)
    (690) edge (719)
    (691) edge (685)
    (691) edge (690)
    (691) edge (695)
    (691) edge (698)
    (692) edge (641)
    (692) edge (663)
    (692) edge (697)
    (692) edge (710)
    (693) edge (667)
    (693) edge (696)
    (694) edge (655)
    (694) edge (680)
    (694) edge (687)
    (695) edge (690)
    (695) edge (691)
    (695) edge (698)
    (695) edge (708)
    (696) edge (667)
    (696) edge (693)
    (697) edge (663)
    (697) edge (692)
    (697) edge (710)
    (697) edge (721)
    (698) edge (691)
    (698) edge (695)
    (698) edge (708)
    (698) edge (713)
    (699) edge (672)
    (699) edge (686)
    (699) edge (689)
    (699) edge (711)
    (699) edge (724)
    (700) edge (629)
    (700) edge (688)
    (700) edge (729)
    (700) edge (759)
    (701) edge (653)
    (701) edge (679)
    (701) edge (758)
    (701) edge (836)
    (702) edge (677)
    (702) edge (680)
    (702) edge (687)
    (702) edge (720)
    (703) edge (651)
    (703) edge (677)
    (703) edge (684)
    (703) edge (731)
    (703) edge (753)
    (704) edge (670)
    (704) edge (690)
    (704) edge (719)
    (704) edge (730)
    (705) edge (648)
    (705) edge (671)
    (705) edge (715)
    (705) edge (740)
    (706) edge (668)
    (706) edge (669)
    (706) edge (778)
    (706) edge (812)
    (707) edge (662)
    (707) edge (689)
    (707) edge (716)
    (707) edge (728)
    (708) edge (695)
    (708) edge (698)
    (708) edge (713)
    (708) edge (722)
    (709) edge (660)
    (709) edge (661)
    (709) edge (675)
    (709) edge (732)
    (709) edge (761)
    (710) edge (692)
    (710) edge (697)
    (710) edge (721)
    (710) edge (726)
    (710) edge (727)
    (710) edge (735)
    (711) edge (659)
    (711) edge (684)
    (711) edge (699)
    (711) edge (724)
    (711) edge (754)
    (712) edge (742)
    (712) edge (764)
    (712) edge (770)
    (712) edge (787)
    (713) edge (682)
    (713) edge (698)
    (713) edge (708)
    (713) edge (722)
    (713) edge (725)
    (713) edge (737)
    (713) edge (756)
    (714) edge (715)
    (714) edge (717)
    (714) edge (718)
    (714) edge (723)
    (715) edge (671)
    (715) edge (705)
    (715) edge (714)
    (715) edge (718)
    (715) edge (740)
    (715) edge (766)
    (716) edge (689)
    (716) edge (707)
    (716) edge (728)
    (716) edge (744)
    (717) edge (714)
    (717) edge (718)
    (717) edge (723)
    (717) edge (729)
    (718) edge (714)
    (718) edge (715)
    (718) edge (717)
    (719) edge (690)
    (719) edge (704)
    (719) edge (730)
    (719) edge (751)
    (720) edge (680)
    (720) edge (702)
    (720) edge (742)
    (720) edge (749)
    (720) edge (774)
    (721) edge (697)
    (721) edge (710)
    (721) edge (727)
    (721) edge (738)
    (722) edge (708)
    (722) edge (713)
    (722) edge (725)
    (722) edge (728)
    (723) edge (714)
    (723) edge (717)
    (723) edge (729)
    (723) edge (733)
    (723) edge (846)
    (724) edge (699)
    (724) edge (711)
    (724) edge (731)
    (724) edge (747)
    (725) edge (713)
    (725) edge (722)
    (725) edge (728)
    (725) edge (734)
    (726) edge (673)
    (726) edge (710)
    (726) edge (735)
    (726) edge (739)
    (727) edge (710)
    (727) edge (721)
    (727) edge (738)
    (727) edge (762)
    (728) edge (707)
    (728) edge (716)
    (728) edge (722)
    (728) edge (725)
    (728) edge (734)
    (728) edge (741)
    (728) edge (744)
    (728) edge (757)
    (729) edge (688)
    (729) edge (700)
    (729) edge (717)
    (729) edge (723)
    (729) edge (733)
    (729) edge (736)
    (729) edge (759)
    (730) edge (704)
    (730) edge (719)
    (730) edge (745)
    (730) edge (750)
    (730) edge (751)
    (730) edge (768)
    (731) edge (703)
    (731) edge (724)
    (731) edge (747)
    (731) edge (753)
    (731) edge (775)
    (732) edge (675)
    (732) edge (709)
    (732) edge (761)
    (732) edge (781)
    (733) edge (723)
    (733) edge (729)
    (733) edge (736)
    (733) edge (743)
    (734) edge (725)
    (734) edge (728)
    (734) edge (741)
    (734) edge (748)
    (735) edge (710)
    (735) edge (726)
    (735) edge (739)
    (735) edge (751)
    (736) edge (729)
    (736) edge (733)
    (736) edge (743)
    (736) edge (746)
    (737) edge (682)
    (737) edge (713)
    (737) edge (756)
    (737) edge (757)
    (738) edge (721)
    (738) edge (727)
    (738) edge (762)
    (738) edge (789)
    (739) edge (726)
    (739) edge (735)
    (739) edge (751)
    (739) edge (834)
    (739) edge (848)
    (740) edge (705)
    (740) edge (715)
    (740) edge (766)
    (740) edge (814)
    (741) edge (686)
    (741) edge (728)
    (741) edge (734)
    (741) edge (748)
    (741) edge (754)
    (741) edge (783)
    (742) edge (712)
    (742) edge (720)
    (742) edge (764)
    (742) edge (779)
    (743) edge (733)
    (743) edge (736)
    (743) edge (746)
    (743) edge (752)
    (744) edge (716)
    (744) edge (728)
    (744) edge (757)
    (744) edge (771)
    (745) edge (730)
    (745) edge (750)
    (745) edge (756)
    (745) edge (772)
    (745) edge (850)
    (746) edge (736)
    (746) edge (743)
    (746) edge (752)
    (746) edge (755)
    (747) edge (724)
    (747) edge (731)
    (747) edge (749)
    (747) edge (769)
    (747) edge (792)
    (748) edge (734)
    (748) edge (741)
    (748) edge (754)
    (748) edge (760)
    (749) edge (720)
    (749) edge (747)
    (749) edge (774)
    (749) edge (784)
    (750) edge (730)
    (750) edge (745)
    (750) edge (756)
    (750) edge (771)
    (751) edge (719)
    (751) edge (730)
    (751) edge (735)
    (751) edge (739)
    (751) edge (768)
    (751) edge (777)
    (752) edge (743)
    (752) edge (746)
    (752) edge (755)
    (752) edge (758)
    (753) edge (703)
    (753) edge (731)
    (753) edge (769)
    (753) edge (775)
    (753) edge (794)
    (754) edge (711)
    (754) edge (741)
    (754) edge (748)
    (754) edge (760)
    (754) edge (765)
    (754) edge (790)
    (755) edge (746)
    (755) edge (752)
    (755) edge (758)
    (755) edge (763)
    (756) edge (713)
    (756) edge (737)
    (756) edge (745)
    (756) edge (750)
    (757) edge (728)
    (757) edge (737)
    (757) edge (744)
    (757) edge (771)
    (757) edge (782)
    (758) edge (701)
    (758) edge (752)
    (758) edge (755)
    (758) edge (763)
    (758) edge (767)
    (758) edge (836)
    (759) edge (700)
    (759) edge (729)
    (759) edge (805)
    (759) edge (826)
    (760) edge (748)
    (760) edge (754)
    (760) edge (765)
    (760) edge (797)
    (761) edge (709)
    (761) edge (732)
    (761) edge (781)
    (761) edge (849)
    (762) edge (727)
    (762) edge (738)
    (762) edge (789)
    (762) edge (809)
    (763) edge (755)
    (763) edge (758)
    (763) edge (767)
    (763) edge (773)
    (764) edge (712)
    (764) edge (742)
    (764) edge (779)
    (764) edge (795)
    (765) edge (754)
    (765) edge (760)
    (765) edge (775)
    (765) edge (780)
    (766) edge (715)
    (766) edge (740)
    (766) edge (814)
    (766) edge (842)
    (767) edge (758)
    (767) edge (763)
    (767) edge (773)
    (767) edge (776)
    (768) edge (665)
    (768) edge (730)
    (768) edge (751)
    (768) edge (777)
    (768) edge (786)
    (769) edge (747)
    (769) edge (753)
    (769) edge (774)
    (769) edge (792)
    (770) edge (712)
    (770) edge (778)
    (770) edge (787)
    (770) edge (803)
    (771) edge (744)
    (771) edge (750)
    (771) edge (757)
    (771) edge (782)
    (771) edge (783)
    (771) edge (793)
    (772) edge (745)
    (772) edge (793)
    (772) edge (850)
    (772) edge (873)
    (773) edge (763)
    (773) edge (767)
    (773) edge (776)
    (773) edge (781)
    (774) edge (720)
    (774) edge (749)
    (774) edge (769)
    (774) edge (784)
    (774) edge (799)
    (775) edge (731)
    (775) edge (753)
    (775) edge (765)
    (775) edge (780)
    (775) edge (785)
    (775) edge (794)
    (776) edge (767)
    (776) edge (773)
    (776) edge (781)
    (776) edge (788)
    (777) edge (751)
    (777) edge (768)
    (777) edge (786)
    (777) edge (801)
    (778) edge (706)
    (778) edge (770)
    (778) edge (812)
    (778) edge (813)
    (779) edge (742)
    (779) edge (764)
    (779) edge (787)
    (779) edge (795)
    (779) edge (819)
    (780) edge (765)
    (780) edge (775)
    (780) edge (785)
    (780) edge (792)
    (781) edge (732)
    (781) edge (761)
    (781) edge (773)
    (781) edge (776)
    (781) edge (788)
    (781) edge (791)
    (781) edge (849)
    (782) edge (757)
    (782) edge (771)
    (782) edge (793)
    (782) edge (817)
    (783) edge (741)
    (783) edge (771)
    (783) edge (802)
    (783) edge (856)
    (784) edge (749)
    (784) edge (774)
    (784) edge (799)
    (784) edge (808)
    (785) edge (775)
    (785) edge (780)
    (785) edge (792)
    (785) edge (799)
    (786) edge (768)
    (786) edge (777)
    (786) edge (801)
    (786) edge (818)
    (787) edge (712)
    (787) edge (770)
    (787) edge (779)
    (787) edge (803)
    (787) edge (825)
    (788) edge (776)
    (788) edge (781)
    (788) edge (791)
    (788) edge (796)
    (789) edge (738)
    (789) edge (762)
    (789) edge (809)
    (789) edge (831)
    (790) edge (754)
    (790) edge (797)
    (790) edge (815)
    (790) edge (832)
    (791) edge (781)
    (791) edge (788)
    (791) edge (796)
    (791) edge (798)
    (792) edge (747)
    (792) edge (769)
    (792) edge (780)
    (792) edge (785)
    (792) edge (799)
    (793) edge (771)
    (793) edge (772)
    (793) edge (782)
    (793) edge (817)
    (793) edge (838)
    (794) edge (753)
    (794) edge (775)
    (794) edge (811)
    (794) edge (839)
    (795) edge (764)
    (795) edge (779)
    (795) edge (819)
    (795) edge (828)
    (796) edge (788)
    (796) edge (791)
    (796) edge (798)
    (796) edge (800)
    (797) edge (760)
    (797) edge (790)
    (797) edge (811)
    (797) edge (820)
    (797) edge (822)
    (798) edge (791)
    (798) edge (796)
    (798) edge (800)
    (798) edge (804)
    (799) edge (774)
    (799) edge (784)
    (799) edge (785)
    (799) edge (792)
    (799) edge (808)
    (800) edge (796)
    (800) edge (798)
    (800) edge (804)
    (800) edge (806)
    (801) edge (777)
    (801) edge (786)
    (801) edge (818)
    (801) edge (840)
    (802) edge (783)
    (802) edge (807)
    (802) edge (815)
    (802) edge (856)
    (803) edge (770)
    (803) edge (787)
    (803) edge (825)
    (803) edge (851)
    (804) edge (798)
    (804) edge (800)
    (804) edge (806)
    (804) edge (809)
    (805) edge (759)
    (805) edge (826)
    (805) edge (837)
    (805) edge (857)
    (806) edge (800)
    (806) edge (804)
    (806) edge (809)
    (806) edge (810)
    (807) edge (802)
    (807) edge (815)
    (807) edge (822)
    (808) edge (784)
    (808) edge (799)
    (808) edge (828)
    (808) edge (843)
    (809) edge (762)
    (809) edge (789)
    (809) edge (804)
    (809) edge (806)
    (809) edge (810)
    (809) edge (816)
    (809) edge (831)
    (809) edge (860)
    (810) edge (806)
    (810) edge (809)
    (810) edge (816)
    (810) edge (821)
    (811) edge (794)
    (811) edge (797)
    (811) edge (820)
    (811) edge (824)
    (811) edge (839)
    (812) edge (706)
    (812) edge (778)
    (812) edge (813)
    (812) edge (827)
    (812) edge (878)
    (813) edge (778)
    (813) edge (812)
    (813) edge (827)
    (813) edge (878)
    (814) edge (740)
    (814) edge (766)
    (814) edge (842)
    (814) edge (846)
    (814) edge (875)
    (815) edge (790)
    (815) edge (802)
    (815) edge (807)
    (815) edge (822)
    (815) edge (832)
    (816) edge (809)
    (816) edge (810)
    (816) edge (821)
    (816) edge (823)
    (817) edge (782)
    (817) edge (793)
    (817) edge (838)
    (817) edge (852)
    (818) edge (786)
    (818) edge (801)
    (818) edge (840)
    (818) edge (855)
    (819) edge (779)
    (819) edge (795)
    (819) edge (825)
    (819) edge (828)
    (819) edge (830)
    (819) edge (862)
    (820) edge (797)
    (820) edge (811)
    (820) edge (824)
    (820) edge (833)
    (821) edge (810)
    (821) edge (816)
    (821) edge (823)
    (821) edge (829)
    (822) edge (797)
    (822) edge (807)
    (822) edge (815)
    (822) edge (839)
    (823) edge (816)
    (823) edge (821)
    (823) edge (829)
    (823) edge (834)
    (824) edge (811)
    (824) edge (820)
    (824) edge (833)
    (824) edge (843)
    (825) edge (787)
    (825) edge (803)
    (825) edge (819)
    (825) edge (830)
    (825) edge (841)
    (825) edge (851)
    (825) edge (868)
    (826) edge (759)
    (826) edge (805)
    (826) edge (857)
    (826) edge (892)
    (827) edge (812)
    (827) edge (813)
    (828) edge (795)
    (828) edge (808)
    (828) edge (819)
    (828) edge (862)
    (829) edge (821)
    (829) edge (823)
    (829) edge (834)
    (829) edge (835)
    (830) edge (819)
    (830) edge (825)
    (830) edge (841)
    (831) edge (789)
    (831) edge (809)
    (831) edge (860)
    (831) edge (916)
    (832) edge (790)
    (832) edge (815)
    (832) edge (867)
    (832) edge (890)
    (833) edge (820)
    (833) edge (824)
    (833) edge (843)
    (833) edge (858)
    (833) edge (886)
    (834) edge (739)
    (834) edge (823)
    (834) edge (829)
    (834) edge (835)
    (834) edge (840)
    (834) edge (848)
    (835) edge (829)
    (835) edge (834)
    (835) edge (840)
    (835) edge (847)
    (835) edge (869)
    (836) edge (701)
    (836) edge (758)
    (836) edge (859)
    (836) edge (942)
    (837) edge (805)
    (837) edge (859)
    (837) edge (907)
    (838) edge (793)
    (838) edge (817)
    (838) edge (852)
    (838) edge (856)
    (838) edge (873)
    (839) edge (794)
    (839) edge (811)
    (839) edge (822)
    (839) edge (844)
    (839) edge (853)
    (839) edge (870)
    (840) edge (801)
    (840) edge (818)
    (840) edge (834)
    (840) edge (835)
    (840) edge (847)
    (840) edge (854)
    (840) edge (855)
    (840) edge (869)
    (841) edge (825)
    (841) edge (830)
    (842) edge (766)
    (842) edge (814)
    (842) edge (875)
    (842) edge (927)
    (843) edge (808)
    (843) edge (824)
    (843) edge (833)
    (843) edge (862)
    (843) edge (871)
    (844) edge (839)
    (844) edge (858)
    (844) edge (864)
    (844) edge (865)
    (844) edge (880)
    (845) edge (861)
    (845) edge (866)
    (846) edge (723)
    (846) edge (814)
    (847) edge (835)
    (847) edge (840)
    (847) edge (854)
    (847) edge (863)
    (848) edge (739)
    (848) edge (834)
    (848) edge (899)
    (848) edge (970)
    (849) edge (761)
    (849) edge (781)
    (849) edge (866)
    (849) edge (895)
    (850) edge (745)
    (850) edge (772)
    (850) edge (873)
    (851) edge (803)
    (851) edge (825)
    (851) edge (868)
    (851) edge (901)
    (852) edge (817)
    (852) edge (838)
    (852) edge (873)
    (852) edge (893)
    (853) edge (839)
    (853) edge (864)
    (853) edge (870)
    (853) edge (889)
    (854) edge (840)
    (854) edge (847)
    (854) edge (863)
    (854) edge (876)
    (855) edge (818)
    (855) edge (840)
    (855) edge (869)
    (855) edge (885)
    (855) edge (903)
    (856) edge (783)
    (856) edge (802)
    (856) edge (838)
    (856) edge (867)
    (856) edge (879)
    (856) edge (913)
    (856) edge (971)
    (857) edge (805)
    (857) edge (826)
    (857) edge (892)
    (857) edge (918)
    (858) edge (833)
    (858) edge (844)
    (858) edge (865)
    (858) edge (886)
    (859) edge (836)
    (859) edge (837)
    (859) edge (942)
    (859) edge (965)
    (860) edge (809)
    (860) edge (831)
    (860) edge (916)
    (860) edge (960)
    (861) edge (845)
    (861) edge (866)
    (861) edge (872)
    (862) edge (819)
    (862) edge (828)
    (862) edge (843)
    (862) edge (888)
    (862) edge (908)
    (863) edge (847)
    (863) edge (854)
    (863) edge (876)
    (863) edge (884)
    (863) edge (928)
    (864) edge (844)
    (864) edge (853)
    (864) edge (880)
    (864) edge (898)
    (864) edge (902)
    (865) edge (844)
    (865) edge (858)
    (865) edge (871)
    (865) edge (877)
    (866) edge (845)
    (866) edge (849)
    (866) edge (861)
    (866) edge (872)
    (866) edge (874)
    (866) edge (895)
    (866) edge (920)
    (867) edge (832)
    (867) edge (856)
    (867) edge (879)
    (867) edge (890)
    (868) edge (825)
    (868) edge (851)
    (868) edge (901)
    (868) edge (922)
    (869) edge (835)
    (869) edge (840)
    (869) edge (855)
    (869) edge (885)
    (869) edge (899)
    (870) edge (839)
    (870) edge (853)
    (870) edge (880)
    (870) edge (889)
    (871) edge (843)
    (871) edge (865)
    (871) edge (877)
    (871) edge (888)
    (871) edge (894)
    (871) edge (912)
    (872) edge (861)
    (872) edge (866)
    (872) edge (874)
    (872) edge (881)
    (873) edge (772)
    (873) edge (838)
    (873) edge (850)
    (873) edge (852)
    (873) edge (893)
    (873) edge (914)
    (874) edge (866)
    (874) edge (872)
    (874) edge (881)
    (874) edge (883)
    (875) edge (814)
    (875) edge (842)
    (875) edge (882)
    (875) edge (887)
    (875) edge (927)
    (876) edge (854)
    (876) edge (863)
    (876) edge (884)
    (876) edge (893)
    (876) edge (945)
    (877) edge (865)
    (877) edge (871)
    (877) edge (888)
    (878) edge (812)
    (878) edge (813)
    (878) edge (917)
    (878) edge (966)
    (879) edge (856)
    (879) edge (867)
    (879) edge (889)
    (879) edge (947)
    (880) edge (844)
    (880) edge (864)
    (880) edge (870)
    (880) edge (898)
    (880) edge (925)
    (881) edge (872)
    (881) edge (874)
    (881) edge (883)
    (881) edge (891)
    (882) edge (875)
    (882) edge (887)
    (882) edge (896)
    (883) edge (874)
    (883) edge (881)
    (883) edge (891)
    (883) edge (897)
    (884) edge (863)
    (884) edge (876)
    (884) edge (893)
    (884) edge (904)
    (885) edge (855)
    (885) edge (869)
    (885) edge (899)
    (885) edge (903)
    (885) edge (933)
    (886) edge (833)
    (886) edge (858)
    (886) edge (915)
    (886) edge (934)
    (887) edge (875)
    (887) edge (882)
    (887) edge (896)
    (887) edge (900)
    (888) edge (862)
    (888) edge (871)
    (888) edge (877)
    (888) edge (908)
    (888) edge (940)
    (889) edge (853)
    (889) edge (870)
    (889) edge (879)
    (889) edge (910)
    (889) edge (936)
    (890) edge (832)
    (890) edge (867)
    (890) edge (929)
    (890) edge (955)
    (891) edge (881)
    (891) edge (883)
    (891) edge (897)
    (891) edge (905)
    (892) edge (826)
    (892) edge (857)
    (892) edge (907)
    (892) edge (918)
    (892) edge (926)
    (893) edge (852)
    (893) edge (873)
    (893) edge (876)
    (893) edge (884)
    (893) edge (904)
    (893) edge (914)
    (893) edge (937)
    (894) edge (871)
    (894) edge (902)
    (894) edge (912)
    (894) edge (932)
    (895) edge (849)
    (895) edge (866)
    (895) edge (920)
    (896) edge (882)
    (896) edge (887)
    (896) edge (900)
    (896) edge (906)
    (897) edge (883)
    (897) edge (891)
    (897) edge (905)
    (897) edge (916)
    (898) edge (864)
    (898) edge (880)
    (898) edge (915)
    (898) edge (925)
    (898) edge (950)
    (899) edge (848)
    (899) edge (869)
    (899) edge (885)
    (899) edge (933)
    (899) edge (956)
    (900) edge (887)
    (900) edge (896)
    (900) edge (906)
    (900) edge (909)
    (900) edge (973)
    (900) edge (1013)
    (901) edge (851)
    (901) edge (868)
    (901) edge (922)
    (901) edge (953)
    (902) edge (864)
    (902) edge (894)
    (902) edge (908)
    (902) edge (922)
    (903) edge (855)
    (903) edge (885)
    (903) edge (928)
    (903) edge (945)
    (904) edge (884)
    (904) edge (893)
    (904) edge (913)
    (904) edge (921)
    (905) edge (891)
    (905) edge (897)
    (905) edge (916)
    (905) edge (923)
    (906) edge (896)
    (906) edge (900)
    (906) edge (909)
    (906) edge (911)
    (907) edge (837)
    (907) edge (892)
    (907) edge (935)
    (907) edge (942)
    (908) edge (862)
    (908) edge (888)
    (908) edge (902)
    (908) edge (922)
    (908) edge (940)
    (909) edge (900)
    (909) edge (906)
    (909) edge (911)
    (909) edge (918)
    (910) edge (889)
    (910) edge (925)
    (910) edge (936)
    (910) edge (961)
    (911) edge (906)
    (911) edge (909)
    (911) edge (918)
    (911) edge (926)
    (911) edge (986)
    (912) edge (871)
    (912) edge (894)
    (912) edge (932)
    (912) edge (964)
    (913) edge (856)
    (913) edge (904)
    (913) edge (921)
    (913) edge (929)
    (913) edge (971)
    (914) edge (873)
    (914) edge (893)
    (914) edge (937)
    (914) edge (962)
    (915) edge (886)
    (915) edge (898)
    (915) edge (932)
    (915) edge (934)
    (915) edge (958)
    (916) edge (831)
    (916) edge (860)
    (916) edge (897)
    (916) edge (905)
    (916) edge (923)
    (916) edge (938)
    (916) edge (960)
    (917) edge (878)
    (917) edge (919)
    (917) edge (966)
    (917) edge (979)
    (918) edge (857)
    (918) edge (892)
    (918) edge (909)
    (918) edge (911)
    (918) edge (924)
    (918) edge (926)
    (918) edge (930)
    (918) edge (948)
    (919) edge (917)
    (920) edge (866)
    (920) edge (895)
    (920) edge (1017)
    (921) edge (904)
    (921) edge (913)
    (921) edge (929)
    (921) edge (943)
    (922) edge (868)
    (922) edge (901)
    (922) edge (902)
    (922) edge (908)
    (922) edge (953)
    (923) edge (905)
    (923) edge (916)
    (923) edge (938)
    (923) edge (954)
    (924) edge (918)
    (924) edge (930)
    (924) edge (944)
    (925) edge (880)
    (925) edge (898)
    (925) edge (910)
    (925) edge (950)
    (926) edge (892)
    (926) edge (911)
    (926) edge (918)
    (926) edge (948)
    (927) edge (842)
    (927) edge (875)
    (927) edge (931)
    (927) edge (939)
    (927) edge (999)
    (927) edge (1052)
    (928) edge (863)
    (928) edge (903)
    (928) edge (945)
    (928) edge (952)
    (929) edge (890)
    (929) edge (913)
    (929) edge (921)
    (929) edge (943)
    (929) edge (947)
    (929) edge (955)
    (930) edge (918)
    (930) edge (924)
    (930) edge (944)
    (930) edge (946)
    (930) edge (949)
    (931) edge (927)
    (931) edge (939)
    (931) edge (973)
    (932) edge (894)
    (932) edge (912)
    (932) edge (915)
    (932) edge (964)
    (933) edge (885)
    (933) edge (899)
    (933) edge (956)
    (933) edge (981)
    (934) edge (886)
    (934) edge (915)
    (934) edge (958)
    (934) edge (987)
    (935) edge (907)
    (935) edge (942)
    (935) edge (951)
    (935) edge (959)
    (936) edge (889)
    (936) edge (910)
    (936) edge (961)
    (936) edge (991)
    (937) edge (893)
    (937) edge (914)
    (937) edge (962)
    (937) edge (985)
    (938) edge (916)
    (938) edge (923)
    (938) edge (954)
    (938) edge (957)
    (938) edge (1019)
    (939) edge (927)
    (939) edge (931)
    (939) edge (973)
    (939) edge (986)
    (940) edge (888)
    (940) edge (908)
    (940) edge (953)
    (940) edge (974)
    (940) edge (998)
    (941) edge (946)
    (941) edge (967)
    (941) edge (1006)
    (942) edge (836)
    (942) edge (859)
    (942) edge (907)
    (942) edge (935)
    (942) edge (951)
    (942) edge (965)
    (942) edge (983)
    (943) edge (921)
    (943) edge (929)
    (943) edge (947)
    (943) edge (961)
    (944) edge (924)
    (944) edge (930)
    (944) edge (949)
    (944) edge (959)
    (944) edge (967)
    (944) edge (1030)
    (945) edge (876)
    (945) edge (903)
    (945) edge (928)
    (945) edge (952)
    (945) edge (962)
    (945) edge (1028)
    (946) edge (930)
    (946) edge (941)
    (946) edge (967)
    (946) edge (980)
    (947) edge (879)
    (947) edge (929)
    (947) edge (943)
    (947) edge (961)
    (947) edge (968)
    (948) edge (918)
    (948) edge (926)
    (948) edge (993)
    (948) edge (1069)
    (949) edge (930)
    (949) edge (944)
    (949) edge (959)
    (949) edge (965)
    (950) edge (898)
    (950) edge (925)
    (950) edge (975)
    (950) edge (1004)
    (951) edge (935)
    (951) edge (942)
    (951) edge (969)
    (952) edge (928)
    (952) edge (945)
    (952) edge (962)
    (952) edge (1035)
    (953) edge (901)
    (953) edge (922)
    (953) edge (940)
    (953) edge (976)
    (953) edge (988)
    (953) edge (1011)
    (954) edge (923)
    (954) edge (938)
    (954) edge (957)
    (954) edge (963)
    (955) edge (890)
    (955) edge (929)
    (955) edge (992)
    (955) edge (1033)
    (956) edge (899)
    (956) edge (933)
    (956) edge (981)
    (956) edge (1000)
    (957) edge (938)
    (957) edge (954)
    (957) edge (963)
    (957) edge (970)
    (958) edge (915)
    (958) edge (934)
    (958) edge (987)
    (958) edge (1012)
    (959) edge (935)
    (959) edge (944)
    (959) edge (949)
    (959) edge (965)
    (959) edge (969)
    (960) edge (860)
    (960) edge (916)
    (960) edge (1007)
    (960) edge (1038)
    (960) edge (1042)
    (961) edge (910)
    (961) edge (936)
    (961) edge (943)
    (961) edge (947)
    (961) edge (968)
    (961) edge (991)
    (961) edge (1009)
    (962) edge (914)
    (962) edge (937)
    (962) edge (945)
    (962) edge (952)
    (962) edge (985)
    (962) edge (1008)
    (963) edge (954)
    (963) edge (957)
    (963) edge (970)
    (963) edge (981)
    (964) edge (912)
    (964) edge (932)
    (964) edge (1003)
    (964) edge (1036)
    (965) edge (859)
    (965) edge (942)
    (965) edge (949)
    (965) edge (959)
    (965) edge (969)
    (965) edge (972)
    (965) edge (983)
    (965) edge (1015)
    (966) edge (878)
    (966) edge (917)
    (966) edge (979)
    (966) edge (997)
    (967) edge (941)
    (967) edge (944)
    (967) edge (946)
    (967) edge (980)
    (967) edge (1030)
    (968) edge (947)
    (968) edge (961)
    (968) edge (975)
    (968) edge (977)
    (969) edge (951)
    (969) edge (959)
    (969) edge (965)
    (969) edge (972)
    (969) edge (978)
    (970) edge (848)
    (970) edge (957)
    (970) edge (963)
    (970) edge (981)
    (970) edge (989)
    (971) edge (856)
    (971) edge (913)
    (971) edge (984)
    (971) edge (1033)
    (972) edge (965)
    (972) edge (969)
    (972) edge (978)
    (972) edge (982)
    (973) edge (900)
    (973) edge (931)
    (973) edge (939)
    (973) edge (986)
    (973) edge (993)
    (973) edge (1013)
    (973) edge (1048)
    (974) edge (940)
    (974) edge (988)
    (974) edge (998)
    (974) edge (1018)
    (975) edge (950)
    (975) edge (968)
    (975) edge (977)
    (975) edge (1004)
    (976) edge (953)
    (976) edge (979)
    (976) edge (995)
    (976) edge (1024)
    (977) edge (968)
    (977) edge (975)
    (977) edge (987)
    (977) edge (994)
    (978) edge (969)
    (978) edge (972)
    (978) edge (982)
    (978) edge (990)
    (979) edge (917)
    (979) edge (966)
    (979) edge (976)
    (979) edge (997)
    (979) edge (1024)
    (980) edge (946)
    (980) edge (967)
    (980) edge (983)
    (981) edge (933)
    (981) edge (956)
    (981) edge (963)
    (981) edge (970)
    (981) edge (989)
    (981) edge (1000)
    (981) edge (1001)
    (981) edge (1022)
    (982) edge (972)
    (982) edge (978)
    (982) edge (990)
    (982) edge (996)
    (983) edge (942)
    (983) edge (965)
    (983) edge (980)
    (983) edge (1015)
    (983) edge (1065)
    (984) edge (971)
    (984) edge (992)
    (984) edge (1002)
    (984) edge (1033)
    (985) edge (937)
    (985) edge (962)
    (985) edge (1008)
    (985) edge (1044)
    (986) edge (911)
    (986) edge (939)
    (986) edge (973)
    (986) edge (993)
    (986) edge (1006)
    (987) edge (934)
    (987) edge (958)
    (987) edge (977)
    (987) edge (994)
    (987) edge (1003)
    (987) edge (1012)
    (987) edge (1027)
    (988) edge (953)
    (988) edge (974)
    (988) edge (1011)
    (988) edge (1032)
    (989) edge (970)
    (989) edge (981)
    (989) edge (1001)
    (989) edge (1028)
    (990) edge (978)
    (990) edge (982)
    (990) edge (996)
    (990) edge (1010)
    (991) edge (936)
    (991) edge (961)
    (991) edge (1004)
    (991) edge (1009)
    (991) edge (1020)
    (992) edge (955)
    (992) edge (984)
    (992) edge (1002)
    (992) edge (1014)
    (992) edge (1033)
    (993) edge (948)
    (993) edge (973)
    (993) edge (986)
    (993) edge (1006)
    (993) edge (1069)
    (993) edge (1107)
    (994) edge (977)
    (994) edge (987)
    (994) edge (1003)
    (994) edge (1016)
    (995) edge (976)
    (995) edge (997)
    (995) edge (1024)
    (995) edge (1053)
    (995) edge (1067)
    (996) edge (982)
    (996) edge (990)
    (996) edge (1005)
    (996) edge (1010)
    (996) edge (1017)
    (996) edge (1096)
    (997) edge (966)
    (997) edge (979)
    (997) edge (995)
    (997) edge (1024)
    (997) edge (1041)
    (998) edge (940)
    (998) edge (974)
    (998) edge (1018)
    (998) edge (1045)
    (999) edge (927)
    (999) edge (1048)
    (999) edge (1052)
    (999) edge (1098)
    (1000) edge (956)
    (1000) edge (981)
    (1000) edge (1022)
    (1000) edge (1034)
    (1000) edge (1057)
    (1001) edge (981)
    (1001) edge (989)
    (1001) edge (1025)
    (1001) edge (1028)
    (1002) edge (984)
    (1002) edge (992)
    (1002) edge (1014)
    (1003) edge (964)
    (1003) edge (987)
    (1003) edge (994)
    (1003) edge (1016)
    (1003) edge (1036)
    (1004) edge (950)
    (1004) edge (975)
    (1004) edge (991)
    (1004) edge (1039)
    (1004) edge (1060)
    (1005) edge (996)
    (1005) edge (1017)
    (1005) edge (1021)
    (1006) edge (941)
    (1006) edge (986)
    (1006) edge (993)
    (1006) edge (1030)
    (1007) edge (960)
    (1007) edge (1019)
    (1007) edge (1038)
    (1007) edge (1049)
    (1007) edge (1092)
    (1008) edge (962)
    (1008) edge (985)
    (1008) edge (1044)
    (1008) edge (1082)
    (1009) edge (961)
    (1009) edge (991)
    (1009) edge (1020)
    (1009) edge (1043)
    (1010) edge (990)
    (1010) edge (996)
    (1010) edge (1096)
    (1010) edge (1173)
    (1011) edge (953)
    (1011) edge (988)
    (1011) edge (1032)
    (1011) edge (1058)
    (1012) edge (958)
    (1012) edge (987)
    (1012) edge (1027)
    (1012) edge (1059)
    (1013) edge (900)
    (1013) edge (973)
    (1013) edge (1048)
    (1013) edge (1123)
    (1014) edge (992)
    (1014) edge (1002)
    (1015) edge (965)
    (1015) edge (983)
    (1015) edge (1065)
    (1015) edge (1114)
    (1016) edge (994)
    (1016) edge (1003)
    (1016) edge (1018)
    (1016) edge (1023)
    (1017) edge (920)
    (1017) edge (996)
    (1017) edge (1005)
    (1017) edge (1021)
    (1017) edge (1029)
    (1018) edge (974)
    (1018) edge (998)
    (1018) edge (1016)
    (1018) edge (1023)
    (1018) edge (1026)
    (1018) edge (1045)
    (1018) edge (1066)
    (1019) edge (938)
    (1019) edge (1007)
    (1019) edge (1049)
    (1019) edge (1051)
    (1020) edge (991)
    (1020) edge (1009)
    (1020) edge (1031)
    (1020) edge (1043)
    (1020) edge (1062)
    (1021) edge (1005)
    (1021) edge (1017)
    (1021) edge (1029)
    (1021) edge (1038)
    (1022) edge (981)
    (1022) edge (1000)
    (1022) edge (1057)
    (1022) edge (1076)
    (1023) edge (1016)
    (1023) edge (1018)
    (1023) edge (1026)
    (1023) edge (1050)
    (1023) edge (1072)
    (1024) edge (976)
    (1024) edge (979)
    (1024) edge (995)
    (1024) edge (997)
    (1024) edge (1041)
    (1024) edge (1067)
    (1025) edge (1001)
    (1025) edge (1034)
    (1025) edge (1040)
    (1025) edge (1095)
    (1026) edge (1018)
    (1026) edge (1023)
    (1026) edge (1032)
    (1026) edge (1037)
    (1026) edge (1054)
    (1026) edge (1079)
    (1027) edge (987)
    (1027) edge (1012)
    (1027) edge (1059)
    (1027) edge (1078)
    (1028) edge (945)
    (1028) edge (989)
    (1028) edge (1001)
    (1028) edge (1035)
    (1028) edge (1044)
    (1029) edge (1017)
    (1029) edge (1021)
    (1029) edge (1038)
    (1029) edge (1042)
    (1030) edge (944)
    (1030) edge (967)
    (1030) edge (1006)
    (1030) edge (1065)
    (1031) edge (1020)
    (1031) edge (1039)
    (1031) edge (1046)
    (1032) edge (988)
    (1032) edge (1011)
    (1032) edge (1026)
    (1032) edge (1037)
    (1032) edge (1047)
    (1032) edge (1058)
    (1033) edge (955)
    (1033) edge (971)
    (1033) edge (984)
    (1033) edge (992)
    (1033) edge (1061)
    (1033) edge (1085)
    (1034) edge (1000)
    (1034) edge (1025)
    (1034) edge (1040)
    (1035) edge (952)
    (1035) edge (1028)
    (1035) edge (1044)
    (1035) edge (1055)
    (1035) edge (1112)
    (1036) edge (964)
    (1036) edge (1003)
    (1036) edge (1081)
    (1036) edge (1100)
    (1037) edge (1026)
    (1037) edge (1032)
    (1037) edge (1047)
    (1037) edge (1053)
    (1038) edge (960)
    (1038) edge (1007)
    (1038) edge (1021)
    (1038) edge (1029)
    (1038) edge (1042)
    (1038) edge (1051)
    (1038) edge (1092)
    (1038) edge (1202)
    (1039) edge (1004)
    (1039) edge (1031)
    (1039) edge (1046)
    (1039) edge (1060)
    (1039) edge (1075)
    (1040) edge (1025)
    (1040) edge (1034)
    (1041) edge (997)
    (1041) edge (1024)
    (1041) edge (1067)
    (1041) edge (1088)
    (1042) edge (960)
    (1042) edge (1029)
    (1042) edge (1038)
    (1042) edge (1051)
    (1042) edge (1056)
    (1043) edge (1009)
    (1043) edge (1020)
    (1043) edge (1060)
    (1043) edge (1062)
    (1043) edge (1087)
    (1044) edge (985)
    (1044) edge (1008)
    (1044) edge (1028)
    (1044) edge (1035)
    (1044) edge (1055)
    (1044) edge (1064)
    (1044) edge (1082)
    (1045) edge (998)
    (1045) edge (1018)
    (1045) edge (1050)
    (1045) edge (1054)
    (1045) edge (1066)
    (1046) edge (1031)
    (1046) edge (1039)
    (1046) edge (1059)
    (1046) edge (1070)
    (1046) edge (1084)
    (1047) edge (1032)
    (1047) edge (1037)
    (1047) edge (1053)
    (1047) edge (1077)
    (1048) edge (973)
    (1048) edge (999)
    (1048) edge (1013)
    (1048) edge (1069)
    (1048) edge (1123)
    (1049) edge (637)
    (1049) edge (1007)
    (1049) edge (1019)
    (1049) edge (1057)
    (1049) edge (1068)
    (1050) edge (1023)
    (1050) edge (1045)
    (1050) edge (1054)
    (1050) edge (1058)
    (1050) edge (1072)
    (1051) edge (1019)
    (1051) edge (1038)
    (1051) edge (1042)
    (1051) edge (1056)
    (1051) edge (1063)
    (1052) edge (927)
    (1052) edge (999)
    (1052) edge (1098)
    (1052) edge (1132)
    (1053) edge (995)
    (1053) edge (1037)
    (1053) edge (1047)
    (1053) edge (1077)
    (1054) edge (1026)
    (1054) edge (1045)
    (1054) edge (1050)
    (1054) edge (1058)
    (1054) edge (1079)
    (1055) edge (1035)
    (1055) edge (1044)
    (1055) edge (1064)
    (1055) edge (1074)
    (1056) edge (1042)
    (1056) edge (1051)
    (1056) edge (1063)
    (1056) edge (1068)
    (1057) edge (1000)
    (1057) edge (1022)
    (1057) edge (1049)
    (1057) edge (1076)
    (1057) edge (1080)
    (1058) edge (1011)
    (1058) edge (1032)
    (1058) edge (1050)
    (1058) edge (1054)
    (1058) edge (1110)
    (1059) edge (1012)
    (1059) edge (1027)
    (1059) edge (1046)
    (1059) edge (1070)
    (1059) edge (1073)
    (1059) edge (1078)
    (1060) edge (1004)
    (1060) edge (1039)
    (1060) edge (1043)
    (1060) edge (1075)
    (1060) edge (1078)
    (1061) edge (1033)
    (1061) edge (1087)
    (1061) edge (1093)
    (1061) edge (1129)
    (1062) edge (1020)
    (1062) edge (1043)
    (1062) edge (1075)
    (1062) edge (1084)
    (1062) edge (1087)
    (1063) edge (1051)
    (1063) edge (1056)
    (1063) edge (1068)
    (1063) edge (1071)
    (1064) edge (1044)
    (1064) edge (1055)
    (1064) edge (1074)
    (1064) edge (1085)
    (1065) edge (983)
    (1065) edge (1015)
    (1065) edge (1030)
    (1065) edge (1114)
    (1066) edge (1018)
    (1066) edge (1045)
    (1066) edge (1097)
    (1066) edge (1122)
    (1067) edge (995)
    (1067) edge (1024)
    (1067) edge (1041)
    (1067) edge (1088)
    (1068) edge (1049)
    (1068) edge (1056)
    (1068) edge (1063)
    (1068) edge (1071)
    (1069) edge (948)
    (1069) edge (993)
    (1069) edge (1048)
    (1069) edge (1107)
    (1069) edge (1137)
    (1070) edge (1046)
    (1070) edge (1059)
    (1070) edge (1073)
    (1070) edge (1081)
    (1071) edge (1063)
    (1071) edge (1068)
    (1071) edge (1076)
    (1071) edge (1080)
    (1072) edge (1023)
    (1072) edge (1050)
    (1072) edge (1079)
    (1072) edge (1101)
    (1073) edge (1059)
    (1073) edge (1070)
    (1073) edge (1081)
    (1073) edge (1089)
    (1074) edge (1055)
    (1074) edge (1064)
    (1074) edge (1085)
    (1074) edge (1093)
    (1075) edge (1039)
    (1075) edge (1060)
    (1075) edge (1062)
    (1075) edge (1084)
    (1076) edge (1022)
    (1076) edge (1057)
    (1076) edge (1071)
    (1076) edge (1080)
    (1076) edge (1083)
    (1076) edge (1108)
    (1076) edge (1131)
    (1077) edge (1047)
    (1077) edge (1053)
    (1077) edge (1091)
    (1077) edge (1139)
    (1078) edge (1027)
    (1078) edge (1059)
    (1078) edge (1060)
    (1078) edge (1094)
    (1078) edge (1100)
    (1078) edge (1102)
    (1079) edge (1026)
    (1079) edge (1054)
    (1079) edge (1072)
    (1079) edge (1106)
    (1080) edge (1057)
    (1080) edge (1071)
    (1080) edge (1076)
    (1080) edge (1083)
    (1080) edge (1086)
    (1081) edge (1036)
    (1081) edge (1070)
    (1081) edge (1073)
    (1081) edge (1089)
    (1081) edge (1100)
    (1081) edge (1121)
    (1082) edge (1008)
    (1082) edge (1044)
    (1082) edge (1118)
    (1082) edge (1146)
    (1083) edge (1076)
    (1083) edge (1080)
    (1083) edge (1086)
    (1083) edge (1090)
    (1084) edge (1046)
    (1084) edge (1062)
    (1084) edge (1075)
    (1084) edge (1094)
    (1085) edge (1033)
    (1085) edge (1064)
    (1085) edge (1074)
    (1085) edge (1093)
    (1085) edge (1105)
    (1086) edge (1080)
    (1086) edge (1083)
    (1086) edge (1090)
    (1086) edge (1095)
    (1087) edge (1043)
    (1087) edge (1061)
    (1087) edge (1062)
    (1087) edge (1117)
    (1087) edge (1140)
    (1088) edge (1041)
    (1088) edge (1067)
    (1088) edge (1091)
    (1088) edge (1138)
    (1089) edge (1073)
    (1089) edge (1081)
    (1089) edge (1097)
    (1089) edge (1101)
    (1090) edge (1083)
    (1090) edge (1086)
    (1090) edge (1095)
    (1090) edge (1099)
    (1091) edge (1077)
    (1091) edge (1088)
    (1091) edge (1139)
    (1091) edge (1151)
    (1092) edge (1007)
    (1092) edge (1038)
    (1092) edge (1104)
    (1092) edge (1111)
    (1092) edge (1202)
    (1093) edge (1061)
    (1093) edge (1074)
    (1093) edge (1085)
    (1093) edge (1105)
    (1093) edge (1113)
    (1093) edge (1129)
    (1093) edge (1153)
    (1094) edge (1078)
    (1094) edge (1084)
    (1094) edge (1102)
    (1094) edge (1124)
    (1095) edge (1025)
    (1095) edge (1086)
    (1095) edge (1090)
    (1095) edge (1099)
    (1096) edge (996)
    (1096) edge (1010)
    (1096) edge (1173)
    (1096) edge (1227)
    (1097) edge (1066)
    (1097) edge (1089)
    (1097) edge (1101)
    (1097) edge (1106)
    (1097) edge (1122)
    (1098) edge (999)
    (1098) edge (1052)
    (1098) edge (1109)
    (1098) edge (1132)
    (1098) edge (1212)
    (1099) edge (1090)
    (1099) edge (1095)
    (1099) edge (1112)
    (1099) edge (1118)
    (1100) edge (1036)
    (1100) edge (1078)
    (1100) edge (1081)
    (1100) edge (1121)
    (1100) edge (1147)
    (1101) edge (1072)
    (1101) edge (1089)
    (1101) edge (1097)
    (1101) edge (1106)
    (1101) edge (1110)
    (1101) edge (1126)
    (1102) edge (1078)
    (1102) edge (1094)
    (1102) edge (1121)
    (1102) edge (1124)
    (1103) edge (1119)
    (1104) edge (1092)
    (1104) edge (1111)
    (1104) edge (1116)
    (1105) edge (1085)
    (1105) edge (1093)
    (1105) edge (1113)
    (1105) edge (1117)
    (1106) edge (1079)
    (1106) edge (1097)
    (1106) edge (1101)
    (1106) edge (1110)
    (1106) edge (1115)
    (1106) edge (1130)
    (1107) edge (993)
    (1107) edge (1069)
    (1107) edge (1137)
    (1107) edge (1198)
    (1108) edge (1076)
    (1108) edge (1131)
    (1108) edge (1162)
    (1109) edge (1098)
    (1109) edge (1123)
    (1109) edge (1133)
    (1110) edge (1058)
    (1110) edge (1101)
    (1110) edge (1106)
    (1110) edge (1115)
    (1110) edge (1120)
    (1110) edge (1136)
    (1111) edge (1092)
    (1111) edge (1104)
    (1111) edge (1116)
    (1111) edge (1134)
    (1112) edge (1035)
    (1112) edge (1099)
    (1112) edge (1118)
    (1112) edge (1125)
    (1113) edge (1093)
    (1113) edge (1105)
    (1113) edge (1117)
    (1113) edge (1161)
    (1114) edge (1015)
    (1114) edge (1065)
    (1114) edge (1184)
    (1114) edge (1217)
    (1115) edge (1106)
    (1115) edge (1110)
    (1115) edge (1120)
    (1115) edge (1128)
    (1115) edge (1142)
    (1116) edge (1104)
    (1116) edge (1111)
    (1116) edge (1134)
    (1116) edge (1143)
    (1117) edge (1087)
    (1117) edge (1105)
    (1117) edge (1113)
    (1117) edge (1140)
    (1118) edge (1082)
    (1118) edge (1099)
    (1118) edge (1112)
    (1118) edge (1125)
    (1118) edge (1135)
    (1118) edge (1146)
    (1118) edge (1164)
    (1119) edge (1103)
    (1119) edge (1127)
    (1119) edge (1141)
    (1119) edge (1163)
    (1120) edge (1110)
    (1120) edge (1115)
    (1120) edge (1128)
    (1120) edge (1138)
    (1120) edge (1148)
    (1121) edge (1081)
    (1121) edge (1100)
    (1121) edge (1102)
    (1121) edge (1147)
    (1122) edge (1066)
    (1122) edge (1097)
    (1122) edge (1126)
    (1122) edge (1130)
    (1122) edge (1150)
    (1122) edge (1181)
    (1123) edge (1013)
    (1123) edge (1048)
    (1123) edge (1109)
    (1123) edge (1133)
    (1123) edge (1137)
    (1124) edge (1094)
    (1124) edge (1102)
    (1124) edge (1147)
    (1124) edge (1158)
    (1124) edge (1189)
    (1125) edge (1112)
    (1125) edge (1118)
    (1125) edge (1135)
    (1125) edge (1145)
    (1126) edge (1101)
    (1126) edge (1122)
    (1126) edge (1130)
    (1126) edge (1154)
    (1126) edge (1172)
    (1127) edge (1119)
    (1127) edge (1141)
    (1127) edge (1155)
    (1127) edge (1163)
    (1128) edge (1115)
    (1128) edge (1120)
    (1128) edge (1138)
    (1128) edge (1144)
    (1128) edge (1177)
    (1129) edge (1061)
    (1129) edge (1093)
    (1129) edge (1153)
    (1130) edge (1106)
    (1130) edge (1122)
    (1130) edge (1126)
    (1130) edge (1160)
    (1131) edge (1076)
    (1131) edge (1108)
    (1131) edge (1162)
    (1131) edge (1207)
    (1132) edge (1052)
    (1132) edge (1098)
    (1132) edge (1212)
    (1132) edge (1316)
    (1133) edge (1109)
    (1133) edge (1123)
    (1133) edge (1137)
    (1133) edge (1157)
    (1134) edge (1111)
    (1134) edge (1116)
    (1134) edge (1143)
    (1134) edge (1149)
    (1135) edge (1118)
    (1135) edge (1125)
    (1135) edge (1145)
    (1135) edge (1152)
    (1136) edge (1110)
    (1136) edge (1142)
    (1136) edge (1148)
    (1136) edge (1166)
    (1137) edge (1069)
    (1137) edge (1107)
    (1137) edge (1123)
    (1137) edge (1133)
    (1137) edge (1157)
    (1137) edge (1165)
    (1137) edge (1198)
    (1137) edge (1337)
    (1138) edge (1088)
    (1138) edge (1120)
    (1138) edge (1128)
    (1138) edge (1193)
    (1139) edge (1077)
    (1139) edge (1091)
    (1139) edge (1151)
    (1139) edge (1196)
    (1140) edge (1087)
    (1140) edge (1117)
    (1140) edge (1169)
    (1140) edge (1197)
    (1141) edge (1119)
    (1141) edge (1127)
    (1141) edge (1155)
    (1141) edge (1163)
    (1141) edge (1187)
    (1142) edge (1115)
    (1142) edge (1136)
    (1142) edge (1148)
    (1142) edge (1171)
    (1143) edge (1116)
    (1143) edge (1134)
    (1143) edge (1149)
    (1143) edge (1156)
    (1144) edge (1128)
    (1144) edge (1177)
    (1144) edge (1230)
    (1145) edge (1125)
    (1145) edge (1135)
    (1145) edge (1152)
    (1145) edge (1159)
    (1146) edge (1082)
    (1146) edge (1118)
    (1146) edge (1164)
    (1146) edge (1237)
    (1147) edge (1100)
    (1147) edge (1121)
    (1147) edge (1124)
    (1147) edge (1183)
    (1147) edge (1210)
    (1148) edge (1120)
    (1148) edge (1136)
    (1148) edge (1142)
    (1148) edge (1178)
    (1149) edge (1134)
    (1149) edge (1143)
    (1149) edge (1156)
    (1149) edge (1162)
    (1150) edge (1122)
    (1150) edge (1154)
    (1150) edge (1160)
    (1150) edge (1181)
    (1151) edge (1091)
    (1151) edge (1139)
    (1151) edge (1196)
    (1151) edge (1244)
    (1152) edge (1135)
    (1152) edge (1145)
    (1152) edge (1159)
    (1152) edge (1167)
    (1153) edge (1093)
    (1153) edge (1129)
    (1153) edge (1161)
    (1153) edge (1169)
    (1154) edge (1126)
    (1154) edge (1150)
    (1154) edge (1160)
    (1154) edge (1166)
    (1154) edge (1172)
    (1155) edge (1127)
    (1155) edge (1141)
    (1155) edge (1163)
    (1155) edge (1192)
    (1156) edge (1143)
    (1156) edge (1149)
    (1156) edge (1162)
    (1156) edge (1170)
    (1157) edge (1133)
    (1157) edge (1137)
    (1157) edge (1165)
    (1157) edge (1179)
    (1158) edge (1124)
    (1158) edge (1168)
    (1158) edge (1174)
    (1158) edge (1189)
    (1159) edge (1145)
    (1159) edge (1152)
    (1159) edge (1167)
    (1159) edge (1175)
    (1160) edge (1130)
    (1160) edge (1150)
    (1160) edge (1154)
    (1160) edge (1166)
    (1160) edge (1171)
    (1160) edge (1180)
    (1161) edge (1113)
    (1161) edge (1153)
    (1161) edge (1169)
    (1161) edge (1176)
    (1161) edge (1191)
    (1162) edge (1108)
    (1162) edge (1131)
    (1162) edge (1149)
    (1162) edge (1156)
    (1162) edge (1170)
    (1162) edge (1182)
    (1162) edge (1207)
    (1162) edge (1248)
    (1163) edge (1119)
    (1163) edge (1127)
    (1163) edge (1141)
    (1163) edge (1155)
    (1163) edge (1205)
    (1164) edge (1118)
    (1164) edge (1146)
    (1164) edge (1237)
    (1165) edge (1137)
    (1165) edge (1157)
    (1165) edge (1179)
    (1165) edge (1184)
    (1166) edge (1136)
    (1166) edge (1154)
    (1166) edge (1160)
    (1166) edge (1171)
    (1166) edge (1178)
    (1167) edge (1152)
    (1167) edge (1159)
    (1167) edge (1175)
    (1167) edge (1185)
    (1168) edge (1158)
    (1168) edge (1174)
    (1168) edge (1183)
    (1168) edge (1204)
    (1169) edge (1140)
    (1169) edge (1153)
    (1169) edge (1161)
    (1169) edge (1176)
    (1169) edge (1197)
    (1170) edge (1156)
    (1170) edge (1162)
    (1170) edge (1182)
    (1170) edge (1186)
    (1171) edge (1142)
    (1171) edge (1160)
    (1171) edge (1166)
    (1171) edge (1178)
    (1172) edge (1126)
    (1172) edge (1154)
    (1172) edge (1180)
    (1172) edge (1206)
    (1173) edge (1010)
    (1173) edge (1096)
    (1173) edge (1227)
    (1173) edge (1292)
    (1174) edge (1158)
    (1174) edge (1168)
    (1174) edge (1183)
    (1174) edge (1188)
    (1175) edge (1159)
    (1175) edge (1167)
    (1175) edge (1185)
    (1175) edge (1191)
    (1176) edge (1161)
    (1176) edge (1169)
    (1176) edge (1187)
    (1176) edge (1208)
    (1177) edge (1128)
    (1177) edge (1144)
    (1177) edge (1230)
    (1177) edge (1255)
    (1178) edge (1148)
    (1178) edge (1166)
    (1178) edge (1171)
    (1178) edge (1218)
    (1179) edge (1157)
    (1179) edge (1165)
    (1179) edge (1184)
    (1179) edge (1190)
    (1180) edge (1160)
    (1180) edge (1172)
    (1180) edge (1201)
    (1180) edge (1215)
    (1181) edge (1122)
    (1181) edge (1150)
    (1181) edge (1200)
    (1181) edge (1219)
    (1182) edge (1162)
    (1182) edge (1170)
    (1182) edge (1186)
    (1182) edge (1194)
    (1183) edge (1147)
    (1183) edge (1168)
    (1183) edge (1174)
    (1183) edge (1188)
    (1183) edge (1210)
    (1184) edge (1114)
    (1184) edge (1165)
    (1184) edge (1179)
    (1184) edge (1190)
    (1184) edge (1195)
    (1184) edge (1217)
    (1184) edge (1240)
    (1185) edge (1167)
    (1185) edge (1175)
    (1185) edge (1191)
    (1185) edge (1197)
    (1185) edge (1221)
    (1186) edge (1170)
    (1186) edge (1182)
    (1186) edge (1194)
    (1186) edge (1203)
    (1187) edge (1141)
    (1187) edge (1176)
    (1187) edge (1192)
    (1187) edge (1205)
    (1188) edge (1174)
    (1188) edge (1183)
    (1188) edge (1200)
    (1188) edge (1206)
    (1189) edge (1124)
    (1189) edge (1158)
    (1189) edge (1204)
    (1189) edge (1211)
    (1190) edge (1179)
    (1190) edge (1184)
    (1190) edge (1195)
    (1190) edge (1199)
    (1191) edge (1161)
    (1191) edge (1175)
    (1191) edge (1185)
    (1191) edge (1197)
    (1191) edge (1208)
    (1192) edge (1155)
    (1192) edge (1187)
    (1192) edge (1205)
    (1192) edge (1211)
    (1192) edge (1225)
    (1193) edge (1138)
    (1193) edge (1196)
    (1193) edge (1236)
    (1193) edge (1260)
    (1194) edge (1182)
    (1194) edge (1186)
    (1194) edge (1203)
    (1194) edge (1223)
    (1195) edge (1184)
    (1195) edge (1190)
    (1195) edge (1199)
    (1195) edge (1214)
    (1196) edge (1139)
    (1196) edge (1151)
    (1196) edge (1193)
    (1196) edge (1244)
    (1197) edge (1140)
    (1197) edge (1169)
    (1197) edge (1185)
    (1197) edge (1191)
    (1197) edge (1208)
    (1197) edge (1216)
    (1197) edge (1266)
    (1198) edge (1107)
    (1198) edge (1137)
    (1198) edge (1337)
    (1198) edge (1378)
    (1199) edge (1190)
    (1199) edge (1195)
    (1199) edge (1214)
    (1199) edge (1227)
    (1200) edge (1181)
    (1200) edge (1188)
    (1200) edge (1206)
    (1200) edge (1215)
    (1200) edge (1219)
    (1201) edge (1180)
    (1201) edge (1209)
    (1201) edge (1215)
    (1201) edge (1229)
    (1202) edge (1038)
    (1202) edge (1092)
    (1202) edge (1233)
    (1202) edge (1253)
    (1203) edge (1186)
    (1203) edge (1194)
    (1203) edge (1223)
    (1203) edge (1237)
    (1204) edge (1168)
    (1204) edge (1189)
    (1204) edge (1220)
    (1204) edge (1250)
    (1205) edge (1163)
    (1205) edge (1187)
    (1205) edge (1192)
    (1205) edge (1211)
    (1205) edge (1231)
    (1206) edge (1172)
    (1206) edge (1188)
    (1206) edge (1200)
    (1206) edge (1215)
    (1206) edge (1222)
    (1206) edge (1224)
    (1207) edge (1131)
    (1207) edge (1162)
    (1207) edge (1248)
    (1207) edge (1279)
    (1208) edge (1176)
    (1208) edge (1191)
    (1208) edge (1197)
    (1208) edge (1216)
    (1208) edge (1276)
    (1209) edge (1201)
    (1209) edge (1213)
    (1209) edge (1218)
    (1209) edge (1222)
    (1209) edge (1235)
    (1210) edge (1147)
    (1210) edge (1183)
    (1210) edge (1232)
    (1210) edge (1262)
    (1211) edge (1189)
    (1211) edge (1192)
    (1211) edge (1205)
    (1211) edge (1220)
    (1211) edge (1226)
    (1212) edge (1098)
    (1212) edge (1132)
    (1212) edge (1316)
    (1212) edge (1342)
    (1213) edge (1209)
    (1213) edge (1218)
    (1213) edge (1228)
    (1213) edge (1243)
    (1214) edge (1195)
    (1214) edge (1199)
    (1214) edge (1227)
    (1214) edge (1238)
    (1215) edge (1180)
    (1215) edge (1200)
    (1215) edge (1201)
    (1215) edge (1206)
    (1215) edge (1222)
    (1215) edge (1229)
    (1215) edge (1249)
    (1216) edge (1197)
    (1216) edge (1208)
    (1216) edge (1225)
    (1216) edge (1231)
    (1216) edge (1286)
    (1217) edge (1114)
    (1217) edge (1184)
    (1217) edge (1240)
    (1217) edge (1269)
    (1218) edge (1178)
    (1218) edge (1209)
    (1218) edge (1213)
    (1218) edge (1287)
    (1219) edge (1181)
    (1219) edge (1200)
    (1219) edge (1224)
    (1219) edge (1229)
    (1219) edge (1254)
    (1220) edge (1204)
    (1220) edge (1211)
    (1220) edge (1226)
    (1220) edge (1250)
    (1221) edge (1185)
    (1221) edge (1241)
    (1221) edge (1246)
    (1222) edge (1206)
    (1222) edge (1209)
    (1222) edge (1215)
    (1222) edge (1228)
    (1222) edge (1235)
    (1223) edge (1194)
    (1223) edge (1203)
    (1223) edge (1234)
    (1223) edge (1237)
    (1224) edge (1206)
    (1224) edge (1219)
    (1224) edge (1229)
    (1224) edge (1235)
    (1225) edge (1192)
    (1225) edge (1216)
    (1225) edge (1231)
    (1225) edge (1261)
    (1226) edge (1211)
    (1226) edge (1220)
    (1226) edge (1232)
    (1226) edge (1239)
    (1227) edge (1096)
    (1227) edge (1173)
    (1227) edge (1199)
    (1227) edge (1214)
    (1227) edge (1238)
    (1227) edge (1252)
    (1227) edge (1292)
    (1227) edge (1326)
    (1228) edge (1213)
    (1228) edge (1222)
    (1228) edge (1243)
    (1228) edge (1247)
    (1229) edge (1201)
    (1229) edge (1215)
    (1229) edge (1219)
    (1229) edge (1224)
    (1229) edge (1235)
    (1229) edge (1249)
    (1230) edge (1144)
    (1230) edge (1177)
    (1230) edge (1236)
    (1230) edge (1244)
    (1230) edge (1255)
    (1231) edge (1205)
    (1231) edge (1216)
    (1231) edge (1225)
    (1231) edge (1242)
    (1232) edge (1210)
    (1232) edge (1226)
    (1232) edge (1239)
    (1232) edge (1245)
    (1232) edge (1262)
    (1233) edge (1202)
    (1233) edge (1253)
    (1233) edge (1257)
    (1233) edge (1259)
    (1233) edge (1281)
    (1233) edge (1290)
    (1234) edge (1223)
    (1234) edge (1237)
    (1234) edge (1272)
    (1234) edge (1276)
    (1235) edge (1209)
    (1235) edge (1222)
    (1235) edge (1224)
    (1235) edge (1229)
    (1235) edge (1243)
    (1235) edge (1247)
    (1236) edge (1193)
    (1236) edge (1230)
    (1236) edge (1244)
    (1236) edge (1260)
    (1237) edge (1146)
    (1237) edge (1164)
    (1237) edge (1203)
    (1237) edge (1223)
    (1237) edge (1234)
    (1237) edge (1272)
    (1238) edge (1214)
    (1238) edge (1227)
    (1238) edge (1252)
    (1238) edge (1257)
    (1239) edge (1226)
    (1239) edge (1232)
    (1239) edge (1245)
    (1239) edge (1254)
    (1240) edge (1184)
    (1240) edge (1217)
    (1240) edge (1269)
    (1240) edge (1313)
    (1241) edge (1221)
    (1241) edge (1246)
    (1241) edge (1251)
    (1241) edge (1266)
    (1241) edge (1288)
    (1242) edge (1231)
    (1242) edge (1250)
    (1242) edge (1265)
    (1242) edge (1283)
    (1243) edge (1213)
    (1243) edge (1228)
    (1243) edge (1235)
    (1243) edge (1247)
    (1244) edge (1151)
    (1244) edge (1196)
    (1244) edge (1230)
    (1244) edge (1236)
    (1244) edge (1268)
    (1244) edge (1284)
    (1245) edge (1232)
    (1245) edge (1239)
    (1245) edge (1254)
    (1245) edge (1256)
    (1246) edge (1221)
    (1246) edge (1241)
    (1246) edge (1251)
    (1246) edge (1276)
    (1247) edge (1228)
    (1247) edge (1235)
    (1247) edge (1243)
    (1247) edge (1255)
    (1248) edge (1162)
    (1248) edge (1207)
    (1248) edge (1279)
    (1248) edge (1308)
    (1249) edge (1215)
    (1249) edge (1229)
    (1249) edge (1263)
    (1249) edge (1294)
    (1250) edge (1204)
    (1250) edge (1220)
    (1250) edge (1242)
    (1250) edge (1258)
    (1250) edge (1262)
    (1251) edge (1241)
    (1251) edge (1246)
    (1251) edge (1261)
    (1251) edge (1267)
    (1251) edge (1282)
    (1252) edge (1227)
    (1252) edge (1238)
    (1252) edge (1257)
    (1252) edge (1259)
    (1253) edge (1202)
    (1253) edge (1233)
    (1253) edge (1452)
    (1254) edge (1219)
    (1254) edge (1239)
    (1254) edge (1245)
    (1254) edge (1256)
    (1254) edge (1263)
    (1254) edge (1273)
    (1255) edge (1177)
    (1255) edge (1230)
    (1255) edge (1247)
    (1255) edge (1260)
    (1255) edge (1264)
    (1256) edge (1245)
    (1256) edge (1254)
    (1256) edge (1263)
    (1256) edge (1271)
    (1256) edge (1289)
    (1257) edge (1233)
    (1257) edge (1238)
    (1257) edge (1252)
    (1257) edge (1259)
    (1258) edge (1250)
    (1258) edge (1262)
    (1258) edge (1270)
    (1258) edge (1301)
    (1259) edge (1233)
    (1259) edge (1252)
    (1259) edge (1257)
    (1259) edge (1281)
    (1260) edge (1193)
    (1260) edge (1236)
    (1260) edge (1255)
    (1260) edge (1264)
    (1260) edge (1268)
    (1261) edge (1225)
    (1261) edge (1251)
    (1261) edge (1267)
    (1261) edge (1274)
    (1261) edge (1295)
    (1262) edge (1210)
    (1262) edge (1232)
    (1262) edge (1250)
    (1262) edge (1258)
    (1262) edge (1270)
    (1262) edge (1275)
    (1262) edge (1280)
    (1263) edge (1249)
    (1263) edge (1254)
    (1263) edge (1256)
    (1263) edge (1271)
    (1263) edge (1278)
    (1264) edge (1255)
    (1264) edge (1260)
    (1264) edge (1268)
    (1264) edge (1284)
    (1264) edge (1304)
    (1265) edge (1242)
    (1265) edge (1277)
    (1265) edge (1283)
    (1265) edge (1312)
    (1266) edge (1197)
    (1266) edge (1241)
    (1266) edge (1288)
    (1266) edge (1311)
    (1267) edge (1251)
    (1267) edge (1261)
    (1267) edge (1274)
    (1267) edge (1277)
    (1268) edge (1244)
    (1268) edge (1260)
    (1268) edge (1264)
    (1268) edge (1284)
    (1269) edge (1217)
    (1269) edge (1240)
    (1269) edge (1313)
    (1269) edge (1332)
    (1270) edge (1258)
    (1270) edge (1262)
    (1270) edge (1273)
    (1270) edge (1275)
    (1270) edge (1291)
    (1271) edge (1256)
    (1271) edge (1263)
    (1271) edge (1278)
    (1271) edge (1287)
    (1271) edge (1299)
    (1272) edge (1234)
    (1272) edge (1237)
    (1272) edge (1276)
    (1273) edge (1254)
    (1273) edge (1270)
    (1273) edge (1285)
    (1273) edge (1289)
    (1273) edge (1297)
    (1274) edge (1261)
    (1274) edge (1267)
    (1274) edge (1277)
    (1274) edge (1283)
    (1275) edge (1262)
    (1275) edge (1270)
    (1275) edge (1285)
    (1275) edge (1291)
    (1276) edge (1208)
    (1276) edge (1234)
    (1276) edge (1246)
    (1276) edge (1272)
    (1277) edge (1265)
    (1277) edge (1267)
    (1277) edge (1274)
    (1277) edge (1283)
    (1278) edge (1263)
    (1278) edge (1271)
    (1278) edge (1287)
    (1278) edge (1305)
    (1279) edge (1207)
    (1279) edge (1248)
    (1279) edge (1308)
    (1279) edge (1339)
    (1280) edge (1262)
    (1280) edge (1291)
    (1280) edge (1297)
    (1280) edge (1307)
    (1281) edge (1233)
    (1281) edge (1259)
    (1281) edge (1290)
    (1281) edge (1296)
    (1282) edge (1251)
    (1282) edge (1286)
    (1282) edge (1295)
    (1282) edge (1319)
    (1283) edge (1242)
    (1283) edge (1265)
    (1283) edge (1274)
    (1283) edge (1277)
    (1283) edge (1293)
    (1283) edge (1312)
    (1284) edge (1244)
    (1284) edge (1264)
    (1284) edge (1268)
    (1284) edge (1309)
    (1284) edge (1328)
    (1285) edge (1273)
    (1285) edge (1275)
    (1285) edge (1289)
    (1285) edge (1294)
    (1285) edge (1297)
    (1286) edge (1216)
    (1286) edge (1282)
    (1286) edge (1295)
    (1286) edge (1300)
    (1287) edge (1218)
    (1287) edge (1271)
    (1287) edge (1278)
    (1287) edge (1298)
    (1287) edge (1304)
    (1287) edge (1310)
    (1288) edge (1241)
    (1288) edge (1266)
    (1288) edge (1311)
    (1288) edge (1355)
    (1289) edge (1256)
    (1289) edge (1273)
    (1289) edge (1285)
    (1289) edge (1294)
    (1289) edge (1302)
    (1290) edge (1233)
    (1290) edge (1281)
    (1290) edge (1296)
    (1290) edge (1303)
    (1291) edge (1270)
    (1291) edge (1275)
    (1291) edge (1280)
    (1291) edge (1297)
    (1291) edge (1314)
    (1292) edge (1173)
    (1292) edge (1227)
    (1292) edge (1326)
    (1292) edge (1360)
    (1293) edge (1283)
    (1293) edge (1301)
    (1293) edge (1307)
    (1293) edge (1318)
    (1294) edge (1249)
    (1294) edge (1285)
    (1294) edge (1289)
    (1294) edge (1299)
    (1294) edge (1305)
    (1294) edge (1306)
    (1295) edge (1261)
    (1295) edge (1282)
    (1295) edge (1286)
    (1295) edge (1300)
    (1295) edge (1327)
    (1295) edge (1345)
    (1296) edge (1281)
    (1296) edge (1290)
    (1296) edge (1303)
    (1296) edge (1308)
    (1297) edge (1273)
    (1297) edge (1280)
    (1297) edge (1285)
    (1297) edge (1291)
    (1297) edge (1302)
    (1297) edge (1306)
    (1297) edge (1320)
    (1298) edge (1287)
    (1298) edge (1304)
    (1298) edge (1309)
    (1298) edge (1317)
    (1298) edge (1323)
    (1299) edge (1271)
    (1299) edge (1294)
    (1299) edge (1305)
    (1299) edge (1310)
    (1300) edge (1286)
    (1300) edge (1295)
    (1300) edge (1312)
    (1300) edge (1318)
    (1301) edge (1258)
    (1301) edge (1293)
    (1301) edge (1307)
    (1301) edge (1314)
    (1302) edge (1289)
    (1302) edge (1297)
    (1302) edge (1306)
    (1302) edge (1322)
    (1303) edge (1290)
    (1303) edge (1296)
    (1303) edge (1308)
    (1303) edge (1321)
    (1304) edge (1264)
    (1304) edge (1287)
    (1304) edge (1298)
    (1304) edge (1309)
    (1305) edge (1278)
    (1305) edge (1294)
    (1305) edge (1299)
    (1305) edge (1310)
    (1306) edge (1294)
    (1306) edge (1297)
    (1306) edge (1302)
    (1306) edge (1325)
    (1307) edge (1280)
    (1307) edge (1293)
    (1307) edge (1301)
    (1307) edge (1314)
    (1307) edge (1324)
    (1307) edge (1330)
    (1308) edge (1248)
    (1308) edge (1279)
    (1308) edge (1296)
    (1308) edge (1303)
    (1308) edge (1321)
    (1308) edge (1329)
    (1308) edge (1339)
    (1308) edge (1366)
    (1309) edge (1284)
    (1309) edge (1298)
    (1309) edge (1304)
    (1309) edge (1328)
    (1309) edge (1371)
    (1310) edge (1287)
    (1310) edge (1299)
    (1310) edge (1305)
    (1310) edge (1317)
    (1310) edge (1323)
    (1311) edge (1266)
    (1311) edge (1288)
    (1311) edge (1315)
    (1311) edge (1319)
    (1311) edge (1355)
    (1311) edge (1377)
    (1312) edge (1265)
    (1312) edge (1283)
    (1312) edge (1300)
    (1312) edge (1318)
    (1312) edge (1340)
    (1313) edge (1240)
    (1313) edge (1269)
    (1313) edge (1332)
    (1313) edge (1349)
    (1314) edge (1291)
    (1314) edge (1301)
    (1314) edge (1307)
    (1314) edge (1320)
    (1314) edge (1322)
    (1314) edge (1333)
    (1315) edge (1311)
    (1315) edge (1319)
    (1315) edge (1327)
    (1316) edge (1132)
    (1316) edge (1212)
    (1316) edge (1342)
    (1316) edge (1421)
    (1317) edge (1298)
    (1317) edge (1310)
    (1317) edge (1323)
    (1317) edge (1328)
    (1318) edge (1293)
    (1318) edge (1300)
    (1318) edge (1312)
    (1318) edge (1324)
    (1318) edge (1330)
    (1318) edge (1344)
    (1319) edge (1282)
    (1319) edge (1311)
    (1319) edge (1315)
    (1319) edge (1327)
    (1320) edge (1297)
    (1320) edge (1314)
    (1320) edge (1322)
    (1320) edge (1325)
    (1320) edge (1338)
    (1321) edge (1303)
    (1321) edge (1308)
    (1321) edge (1329)
    (1321) edge (1335)
    (1322) edge (1302)
    (1322) edge (1314)
    (1322) edge (1320)
    (1322) edge (1325)
    (1322) edge (1331)
    (1323) edge (1298)
    (1323) edge (1310)
    (1323) edge (1317)
    (1323) edge (1328)
    (1323) edge (1364)
    (1323) edge (1390)
    (1324) edge (1307)
    (1324) edge (1318)
    (1324) edge (1330)
    (1324) edge (1333)
    (1325) edge (1306)
    (1325) edge (1320)
    (1325) edge (1322)
    (1325) edge (1331)
    (1325) edge (1334)
    (1326) edge (1227)
    (1326) edge (1292)
    (1326) edge (1360)
    (1326) edge (1426)
    (1327) edge (1295)
    (1327) edge (1315)
    (1327) edge (1319)
    (1327) edge (1340)
    (1327) edge (1345)
    (1328) edge (1284)
    (1328) edge (1309)
    (1328) edge (1317)
    (1328) edge (1323)
    (1328) edge (1371)
    (1329) edge (1308)
    (1329) edge (1321)
    (1329) edge (1335)
    (1329) edge (1347)
    (1329) edge (1379)
    (1330) edge (1307)
    (1330) edge (1318)
    (1330) edge (1324)
    (1330) edge (1333)
    (1330) edge (1338)
    (1330) edge (1353)
    (1331) edge (1322)
    (1331) edge (1325)
    (1331) edge (1334)
    (1331) edge (1336)
    (1331) edge (1346)
    (1332) edge (1269)
    (1332) edge (1313)
    (1332) edge (1349)
    (1332) edge (1402)
    (1333) edge (1314)
    (1333) edge (1324)
    (1333) edge (1330)
    (1333) edge (1338)
    (1333) edge (1341)
    (1333) edge (1363)
    (1334) edge (1325)
    (1334) edge (1331)
    (1334) edge (1336)
    (1334) edge (1350)
    (1335) edge (1321)
    (1335) edge (1329)
    (1335) edge (1347)
    (1335) edge (1379)
    (1335) edge (1387)
    (1336) edge (1331)
    (1336) edge (1334)
    (1336) edge (1354)
    (1336) edge (1382)
    (1337) edge (1137)
    (1337) edge (1198)
    (1337) edge (1378)
    (1337) edge (1411)
    (1338) edge (1320)
    (1338) edge (1330)
    (1338) edge (1333)
    (1338) edge (1341)
    (1338) edge (1343)
    (1338) edge (1369)
    (1339) edge (1279)
    (1339) edge (1308)
    (1339) edge (1366)
    (1339) edge (1383)
    (1340) edge (1312)
    (1340) edge (1327)
    (1340) edge (1344)
    (1340) edge (1359)
    (1341) edge (1333)
    (1341) edge (1338)
    (1341) edge (1343)
    (1341) edge (1346)
    (1341) edge (1348)
    (1342) edge (1212)
    (1342) edge (1316)
    (1342) edge (1351)
    (1342) edge (1356)
    (1342) edge (1421)
    (1342) edge (1442)
    (1343) edge (1338)
    (1343) edge (1341)
    (1343) edge (1346)
    (1343) edge (1350)
    (1343) edge (1352)
    (1344) edge (1318)
    (1344) edge (1340)
    (1344) edge (1353)
    (1344) edge (1365)
    (1345) edge (1295)
    (1345) edge (1327)
    (1345) edge (1359)
    (1345) edge (1367)
    (1346) edge (1331)
    (1346) edge (1341)
    (1346) edge (1343)
    (1346) edge (1350)
    (1346) edge (1357)
    (1347) edge (1329)
    (1347) edge (1335)
    (1347) edge (1387)
    (1347) edge (1407)
    (1348) edge (1341)
    (1348) edge (1352)
    (1348) edge (1357)
    (1348) edge (1370)
    (1349) edge (1313)
    (1349) edge (1332)
    (1349) edge (1358)
    (1349) edge (1402)
    (1349) edge (1432)
    (1350) edge (1334)
    (1350) edge (1343)
    (1350) edge (1346)
    (1350) edge (1361)
    (1351) edge (1342)
    (1351) edge (1356)
    (1351) edge (1362)
    (1352) edge (1343)
    (1352) edge (1348)
    (1352) edge (1357)
    (1352) edge (1361)
    (1352) edge (1372)
    (1353) edge (1330)
    (1353) edge (1344)
    (1353) edge (1363)
    (1353) edge (1374)
    (1354) edge (1336)
    (1354) edge (1364)
    (1354) edge (1371)
    (1354) edge (1382)
    (1355) edge (1288)
    (1355) edge (1311)
    (1355) edge (1367)
    (1355) edge (1373)
    (1355) edge (1377)
    (1356) edge (1342)
    (1356) edge (1351)
    (1356) edge (1362)
    (1356) edge (1368)
    (1357) edge (1346)
    (1357) edge (1348)
    (1357) edge (1352)
    (1357) edge (1361)
    (1357) edge (1376)
    (1358) edge (1349)
    (1358) edge (1388)
    (1358) edge (1401)
    (1359) edge (1340)
    (1359) edge (1345)
    (1359) edge (1365)
    (1359) edge (1374)
    (1359) edge (1380)
    (1360) edge (1292)
    (1360) edge (1326)
    (1360) edge (1426)
    (1360) edge (1443)
    (1361) edge (1350)
    (1361) edge (1352)
    (1361) edge (1357)
    (1361) edge (1381)
    (1361) edge (1385)
    (1362) edge (1351)
    (1362) edge (1356)
    (1362) edge (1368)
    (1362) edge (1375)
    (1363) edge (1333)
    (1363) edge (1353)
    (1363) edge (1369)
    (1363) edge (1370)
    (1363) edge (1394)
    (1364) edge (1323)
    (1364) edge (1354)
    (1364) edge (1371)
    (1364) edge (1390)
    (1365) edge (1344)
    (1365) edge (1359)
    (1365) edge (1374)
    (1365) edge (1384)
    (1365) edge (1404)
    (1366) edge (1308)
    (1366) edge (1339)
    (1366) edge (1383)
    (1366) edge (1395)
    (1367) edge (1345)
    (1367) edge (1355)
    (1367) edge (1373)
    (1367) edge (1380)
    (1368) edge (1356)
    (1368) edge (1362)
    (1368) edge (1375)
    (1368) edge (1378)
    (1369) edge (1338)
    (1369) edge (1363)
    (1369) edge (1370)
    (1369) edge (1372)
    (1370) edge (1348)
    (1370) edge (1363)
    (1370) edge (1369)
    (1370) edge (1372)
    (1370) edge (1376)
    (1370) edge (1393)
    (1371) edge (1309)
    (1371) edge (1328)
    (1371) edge (1354)
    (1371) edge (1364)
    (1372) edge (1352)
    (1372) edge (1369)
    (1372) edge (1370)
    (1372) edge (1376)
    (1372) edge (1381)
    (1373) edge (1355)
    (1373) edge (1367)
    (1373) edge (1380)
    (1373) edge (1384)
    (1374) edge (1353)
    (1374) edge (1359)
    (1374) edge (1365)
    (1374) edge (1391)
    (1375) edge (1362)
    (1375) edge (1368)
    (1375) edge (1378)
    (1375) edge (1386)
    (1376) edge (1357)
    (1376) edge (1370)
    (1376) edge (1372)
    (1376) edge (1381)
    (1377) edge (1311)
    (1377) edge (1355)
    (1378) edge (1198)
    (1378) edge (1337)
    (1378) edge (1368)
    (1378) edge (1375)
    (1378) edge (1386)
    (1378) edge (1392)
    (1378) edge (1411)
    (1378) edge (1440)
    (1379) edge (1329)
    (1379) edge (1335)
    (1379) edge (1400)
    (1379) edge (1409)
    (1379) edge (1416)
    (1380) edge (1359)
    (1380) edge (1367)
    (1380) edge (1373)
    (1380) edge (1384)
    (1381) edge (1361)
    (1381) edge (1372)
    (1381) edge (1376)
    (1381) edge (1385)
    (1382) edge (1336)
    (1382) edge (1354)
    (1382) edge (1390)
    (1383) edge (1339)
    (1383) edge (1366)
    (1383) edge (1395)
    (1383) edge (1400)
    (1383) edge (1427)
    (1384) edge (1365)
    (1384) edge (1373)
    (1384) edge (1380)
    (1384) edge (1391)
    (1384) edge (1404)
    (1384) edge (1417)
    (1385) edge (1361)
    (1385) edge (1381)
    (1385) edge (1403)
    (1385) edge (1413)
    (1386) edge (1375)
    (1386) edge (1378)
    (1386) edge (1392)
    (1386) edge (1397)
    (1387) edge (1335)
    (1387) edge (1347)
    (1387) edge (1389)
    (1387) edge (1407)
    (1388) edge (1358)
    (1388) edge (1401)
    (1389) edge (1387)
    (1389) edge (1407)
    (1389) edge (1425)
    (1389) edge (1446)
    (1390) edge (1323)
    (1390) edge (1364)
    (1390) edge (1382)
    (1390) edge (1419)
    (1391) edge (1374)
    (1391) edge (1384)
    (1391) edge (1394)
    (1391) edge (1398)
    (1392) edge (1378)
    (1392) edge (1386)
    (1392) edge (1397)
    (1392) edge (1402)
    (1393) edge (1370)
    (1393) edge (1396)
    (1393) edge (1399)
    (1393) edge (1405)
    (1394) edge (1363)
    (1394) edge (1391)
    (1394) edge (1398)
    (1394) edge (1405)
    (1394) edge (1445)
    (1395) edge (1366)
    (1395) edge (1383)
    (1395) edge (1409)
    (1395) edge (1412)
    (1395) edge (1427)
    (1396) edge (1393)
    (1396) edge (1399)
    (1396) edge (1403)
    (1396) edge (1408)
    (1397) edge (1386)
    (1397) edge (1392)
    (1397) edge (1401)
    (1397) edge (1402)
    (1398) edge (1391)
    (1398) edge (1394)
    (1398) edge (1405)
    (1398) edge (1408)
    (1398) edge (1430)
    (1399) edge (1393)
    (1399) edge (1396)
    (1399) edge (1403)
    (1399) edge (1410)
    (1399) edge (1437)
    (1400) edge (1379)
    (1400) edge (1383)
    (1400) edge (1416)
    (1400) edge (1422)
    (1401) edge (1358)
    (1401) edge (1388)
    (1401) edge (1397)
    (1401) edge (1402)
    (1401) edge (1406)
    (1401) edge (1415)
    (1402) edge (1332)
    (1402) edge (1349)
    (1402) edge (1392)
    (1402) edge (1397)
    (1402) edge (1401)
    (1402) edge (1406)
    (1402) edge (1432)
    (1402) edge (1462)
    (1403) edge (1385)
    (1403) edge (1396)
    (1403) edge (1399)
    (1403) edge (1413)
    (1404) edge (1365)
    (1404) edge (1384)
    (1404) edge (1417)
    (1404) edge (1428)
    (1405) edge (1393)
    (1405) edge (1394)
    (1405) edge (1398)
    (1405) edge (1408)
    (1405) edge (1410)
    (1406) edge (1401)
    (1406) edge (1402)
    (1406) edge (1415)
    (1406) edge (1418)
    (1407) edge (1347)
    (1407) edge (1387)
    (1407) edge (1389)
    (1407) edge (1425)
    (1408) edge (1396)
    (1408) edge (1398)
    (1408) edge (1405)
    (1408) edge (1410)
    (1408) edge (1413)
    (1409) edge (1379)
    (1409) edge (1395)
    (1409) edge (1412)
    (1409) edge (1422)
    (1410) edge (1399)
    (1410) edge (1405)
    (1410) edge (1408)
    (1410) edge (1413)
    (1410) edge (1414)
    (1410) edge (1437)
    (1411) edge (1337)
    (1411) edge (1378)
    (1411) edge (1440)
    (1411) edge (1458)
    (1412) edge (1395)
    (1412) edge (1409)
    (1412) edge (1422)
    (1413) edge (1385)
    (1413) edge (1403)
    (1413) edge (1408)
    (1413) edge (1410)
    (1413) edge (1414)
    (1413) edge (1419)
    (1414) edge (1410)
    (1414) edge (1413)
    (1414) edge (1419)
    (1415) edge (1401)
    (1415) edge (1406)
    (1415) edge (1418)
    (1415) edge (1424)
    (1416) edge (1379)
    (1416) edge (1400)
    (1416) edge (1422)
    (1416) edge (1439)
    (1417) edge (1384)
    (1417) edge (1404)
    (1417) edge (1423)
    (1417) edge (1428)
    (1418) edge (1406)
    (1418) edge (1415)
    (1418) edge (1424)
    (1418) edge (1426)
    (1419) edge (1390)
    (1419) edge (1413)
    (1419) edge (1414)
    (1419) edge (1451)
    (1419) edge (1457)
    (1420) edge (1433)
    (1420) edge (1485)
    (1421) edge (1316)
    (1421) edge (1342)
    (1421) edge (1442)
    (1421) edge (1448)
    (1421) edge (1453)
    (1422) edge (1400)
    (1422) edge (1409)
    (1422) edge (1412)
    (1422) edge (1416)
    (1422) edge (1439)
    (1422) edge (1465)
    (1423) edge (1417)
    (1423) edge (1430)
    (1423) edge (1437)
    (1423) edge (1438)
    (1423) edge (1463)
    (1424) edge (1415)
    (1424) edge (1418)
    (1424) edge (1426)
    (1424) edge (1434)
    (1425) edge (1389)
    (1425) edge (1407)
    (1425) edge (1446)
    (1426) edge (1326)
    (1426) edge (1360)
    (1426) edge (1418)
    (1426) edge (1424)
    (1426) edge (1434)
    (1426) edge (1443)
    (1426) edge (1444)
    (1426) edge (1470)
    (1427) edge (1383)
    (1427) edge (1395)
    (1427) edge (1429)
    (1427) edge (1435)
    (1427) edge (1478)
    (1427) edge (1482)
    (1428) edge (1404)
    (1428) edge (1417)
    (1428) edge (1438)
    (1428) edge (1445)
    (1428) edge (1446)
    (1428) edge (1467)
    (1429) edge (1427)
    (1429) edge (1435)
    (1430) edge (1398)
    (1430) edge (1423)
    (1430) edge (1437)
    (1430) edge (1449)
    (1431) edge (1436)
    (1431) edge (1441)
    (1431) edge (1456)
    (1431) edge (1471)
    (1432) edge (1349)
    (1432) edge (1402)
    (1432) edge (1462)
    (1432) edge (1494)
    (1433) edge (1420)
    (1433) edge (1451)
    (1433) edge (1457)
    (1433) edge (1485)
    (1434) edge (1424)
    (1434) edge (1426)
    (1434) edge (1444)
    (1434) edge (1452)
    (1435) edge (1427)
    (1435) edge (1429)
    (1436) edge (1431)
    (1436) edge (1441)
    (1436) edge (1447)
    (1436) edge (1467)
    (1437) edge (1399)
    (1437) edge (1410)
    (1437) edge (1423)
    (1437) edge (1430)
    (1438) edge (1423)
    (1438) edge (1428)
    (1438) edge (1445)
    (1438) edge (1446)
    (1438) edge (1449)
    (1438) edge (1463)
    (1439) edge (1416)
    (1439) edge (1422)
    (1439) edge (1465)
    (1439) edge (1484)
    (1440) edge (1378)
    (1440) edge (1411)
    (1440) edge (1458)
    (1440) edge (1468)
    (1441) edge (1431)
    (1441) edge (1436)
    (1441) edge (1447)
    (1441) edge (1450)
    (1442) edge (1342)
    (1442) edge (1421)
    (1442) edge (1453)
    (1442) edge (1487)
    (1443) edge (1360)
    (1443) edge (1426)
    (1443) edge (1470)
    (1443) edge (1498)
    (1444) edge (1426)
    (1444) edge (1434)
    (1444) edge (1452)
    (1444) edge (1475)
    (1445) edge (1394)
    (1445) edge (1428)
    (1445) edge (1438)
    (1445) edge (1449)
    (1446) edge (1389)
    (1446) edge (1425)
    (1446) edge (1428)
    (1446) edge (1438)
    (1447) edge (1436)
    (1447) edge (1441)
    (1447) edge (1450)
    (1447) edge (1454)
    (1447) edge (1472)
    (1448) edge (1421)
    (1448) edge (1455)
    (1448) edge (1460)
    (1449) edge (1430)
    (1449) edge (1438)
    (1449) edge (1445)
    (1449) edge (1480)
    (1450) edge (1441)
    (1450) edge (1447)
    (1450) edge (1454)
    (1451) edge (1419)
    (1451) edge (1433)
    (1451) edge (1457)
    (1451) edge (1466)
    (1451) edge (1500)
    (1452) edge (1253)
    (1452) edge (1434)
    (1452) edge (1444)
    (1452) edge (1475)
    (1452) edge (1502)
    (1453) edge (1421)
    (1453) edge (1442)
    (1453) edge (1487)
    (1453) edge (1513)
    (1454) edge (1447)
    (1454) edge (1450)
    (1454) edge (1486)
    (1454) edge (1526)
    (1455) edge (1448)
    (1455) edge (1458)
    (1455) edge (1459)
    (1455) edge (1460)
    (1455) edge (1476)
    (1456) edge (1431)
    (1456) edge (1471)
    (1456) edge (1481)
    (1457) edge (1419)
    (1457) edge (1433)
    (1457) edge (1451)
    (1457) edge (1466)
    (1457) edge (1500)
    (1458) edge (1411)
    (1458) edge (1440)
    (1458) edge (1455)
    (1458) edge (1459)
    (1458) edge (1460)
    (1458) edge (1464)
    (1458) edge (1468)
    (1458) edge (1476)
    (1459) edge (1455)
    (1459) edge (1458)
    (1459) edge (1461)
    (1459) edge (1464)
    (1460) edge (1448)
    (1460) edge (1455)
    (1460) edge (1458)
    (1460) edge (1524)
    (1461) edge (1459)
    (1461) edge (1464)
    (1461) edge (1469)
    (1461) edge (1474)
    (1462) edge (1402)
    (1462) edge (1432)
    (1462) edge (1494)
    (1462) edge (1499)
    (1463) edge (1423)
    (1463) edge (1438)
    (1463) edge (1473)
    (1463) edge (1490)
    (1464) edge (1458)
    (1464) edge (1459)
    (1464) edge (1461)
    (1464) edge (1474)
    (1465) edge (1422)
    (1465) edge (1439)
    (1465) edge (1479)
    (1465) edge (1484)
    (1465) edge (1507)
    (1466) edge (1451)
    (1466) edge (1457)
    (1466) edge (1510)
    (1466) edge (1564)
    (1467) edge (1428)
    (1467) edge (1436)
    (1467) edge (1473)
    (1467) edge (1480)
    (1467) edge (1509)
    (1468) edge (1440)
    (1468) edge (1458)
    (1468) edge (1476)
    (1468) edge (1505)
    (1469) edge (1461)
    (1469) edge (1474)
    (1469) edge (1483)
    (1470) edge (1426)
    (1470) edge (1443)
    (1470) edge (1498)
    (1470) edge (1530)
    (1471) edge (1431)
    (1471) edge (1456)
    (1471) edge (1481)
    (1471) edge (1495)
    (1472) edge (1447)
    (1472) edge (1481)
    (1472) edge (1493)
    (1472) edge (1538)
    (1473) edge (1463)
    (1473) edge (1467)
    (1473) edge (1480)
    (1473) edge (1485)
    (1473) edge (1490)
    (1474) edge (1461)
    (1474) edge (1464)
    (1474) edge (1469)
    (1474) edge (1483)
    (1475) edge (1444)
    (1475) edge (1452)
    (1475) edge (1478)
    (1475) edge (1482)
    (1475) edge (1502)
    (1476) edge (1455)
    (1476) edge (1458)
    (1476) edge (1468)
    (1476) edge (1505)
    (1476) edge (1528)
    (1477) edge (1486)
    (1477) edge (1489)
    (1477) edge (1491)
    (1477) edge (1518)
    (1478) edge (1427)
    (1478) edge (1475)
    (1478) edge (1482)
    (1478) edge (1547)
    (1479) edge (1465)
    (1479) edge (1507)
    (1479) edge (1516)
    (1480) edge (1449)
    (1480) edge (1467)
    (1480) edge (1473)
    (1480) edge (1485)
    (1481) edge (1456)
    (1481) edge (1471)
    (1481) edge (1472)
    (1481) edge (1495)
    (1481) edge (1511)
    (1482) edge (1427)
    (1482) edge (1475)
    (1482) edge (1478)
    (1482) edge (1547)
    (1482) edge (1580)
    (1483) edge (1469)
    (1483) edge (1474)
    (1483) edge (1488)
    (1483) edge (1492)
    (1483) edge (1506)
    (1484) edge (1439)
    (1484) edge (1465)
    (1484) edge (1518)
    (1484) edge (1526)
    (1485) edge (1420)
    (1485) edge (1433)
    (1485) edge (1473)
    (1485) edge (1480)
    (1485) edge (1529)
    (1486) edge (1454)
    (1486) edge (1477)
    (1486) edge (1491)
    (1486) edge (1493)
    (1487) edge (1442)
    (1487) edge (1453)
    (1487) edge (1513)
    (1487) edge (1532)
    (1488) edge (1483)
    (1488) edge (1492)
    (1488) edge (1494)
    (1489) edge (1477)
    (1489) edge (1518)
    (1489) edge (1541)
    (1490) edge (1463)
    (1490) edge (1473)
    (1490) edge (1514)
    (1490) edge (1527)
    (1491) edge (1477)
    (1491) edge (1486)
    (1491) edge (1493)
    (1491) edge (1511)
    (1492) edge (1483)
    (1492) edge (1488)
    (1492) edge (1494)
    (1492) edge (1499)
    (1493) edge (1472)
    (1493) edge (1486)
    (1493) edge (1491)
    (1493) edge (1511)
    (1493) edge (1538)
    (1494) edge (1432)
    (1494) edge (1462)
    (1494) edge (1488)
    (1494) edge (1492)
    (1494) edge (1499)
    (1494) edge (1503)
    (1494) edge (1515)
    (1495) edge (1471)
    (1495) edge (1481)
    (1495) edge (1511)
    (1495) edge (1539)
    (1496) edge (1497)
    (1496) edge (1498)
    (1496) edge (1499)
    (1496) edge (1503)
    (1497) edge (1496)
    (1497) edge (1498)
    (1497) edge (1503)
    (1497) edge (1504)
    (1498) edge (1443)
    (1498) edge (1470)
    (1498) edge (1496)
    (1498) edge (1497)
    (1498) edge (1504)
    (1498) edge (1508)
    (1498) edge (1530)
    (1498) edge (1553)
    (1499) edge (1462)
    (1499) edge (1492)
    (1499) edge (1494)
    (1499) edge (1496)
    (1499) edge (1503)
    (1499) edge (1515)
    (1500) edge (1451)
    (1500) edge (1457)
    (1500) edge (1510)
    (1500) edge (1552)
    (1501) edge (1502)
    (1501) edge (1520)
    (1501) edge (1523)
    (1502) edge (1452)
    (1502) edge (1475)
    (1502) edge (1501)
    (1502) edge (1512)
    (1502) edge (1517)
    (1502) edge (1520)
    (1503) edge (1494)
    (1503) edge (1496)
    (1503) edge (1497)
    (1503) edge (1499)
    (1504) edge (1497)
    (1504) edge (1498)
    (1504) edge (1508)
    (1504) edge (1512)
    (1505) edge (1468)
    (1505) edge (1476)
    (1505) edge (1528)
    (1505) edge (1558)
    (1506) edge (1483)
    (1506) edge (1521)
    (1506) edge (1525)
    (1507) edge (1465)
    (1507) edge (1479)
    (1507) edge (1516)
    (1507) edge (1531)
    (1508) edge (1498)
    (1508) edge (1504)
    (1508) edge (1512)
    (1508) edge (1517)
    (1509) edge (1467)
    (1509) edge (1514)
    (1509) edge (1519)
    (1509) edge (1522)
    (1509) edge (1537)
    (1510) edge (1466)
    (1510) edge (1500)
    (1510) edge (1564)
    (1510) edge (1612)
    (1511) edge (1481)
    (1511) edge (1491)
    (1511) edge (1493)
    (1511) edge (1495)
    (1511) edge (1539)
    (1512) edge (1502)
    (1512) edge (1504)
    (1512) edge (1508)
    (1512) edge (1517)
    (1512) edge (1534)
    (1513) edge (1453)
    (1513) edge (1487)
    (1513) edge (1532)
    (1513) edge (1536)
    (1514) edge (1490)
    (1514) edge (1509)
    (1514) edge (1522)
    (1514) edge (1527)
    (1514) edge (1529)
    (1514) edge (1544)
    (1515) edge (1494)
    (1515) edge (1499)
    (1515) edge (1533)
    (1515) edge (1548)
    (1516) edge (1479)
    (1516) edge (1507)
    (1516) edge (1531)
    (1516) edge (1568)
    (1517) edge (1502)
    (1517) edge (1508)
    (1517) edge (1512)
    (1517) edge (1520)
    (1517) edge (1523)
    (1517) edge (1534)
    (1517) edge (1622)
    (1518) edge (1477)
    (1518) edge (1484)
    (1518) edge (1489)
    (1518) edge (1526)
    (1518) edge (1541)
    (1518) edge (1571)
    (1519) edge (1509)
    (1519) edge (1527)
    (1519) edge (1537)
    (1519) edge (1551)
    (1520) edge (1501)
    (1520) edge (1502)
    (1520) edge (1517)
    (1520) edge (1523)
    (1520) edge (1534)
    (1520) edge (1535)
    (1521) edge (1506)
    (1521) edge (1525)
    (1521) edge (1533)
    (1522) edge (1509)
    (1522) edge (1514)
    (1522) edge (1529)
    (1522) edge (1540)
    (1522) edge (1550)
    (1523) edge (1501)
    (1523) edge (1517)
    (1523) edge (1520)
    (1523) edge (1534)
    (1523) edge (1535)
    (1524) edge (1460)
    (1524) edge (1562)
    (1524) edge (1587)
    (1525) edge (1506)
    (1525) edge (1521)
    (1525) edge (1533)
    (1526) edge (1454)
    (1526) edge (1484)
    (1526) edge (1518)
    (1526) edge (1538)
    (1526) edge (1543)
    (1526) edge (1549)
    (1527) edge (1490)
    (1527) edge (1514)
    (1527) edge (1519)
    (1527) edge (1540)
    (1527) edge (1544)
    (1528) edge (1476)
    (1528) edge (1505)
    (1528) edge (1558)
    (1528) edge (1584)
    (1529) edge (1485)
    (1529) edge (1514)
    (1529) edge (1522)
    (1529) edge (1546)
    (1529) edge (1575)
    (1530) edge (1470)
    (1530) edge (1498)
    (1530) edge (1553)
    (1530) edge (1573)
    (1531) edge (1507)
    (1531) edge (1516)
    (1531) edge (1568)
    (1532) edge (1487)
    (1532) edge (1513)
    (1532) edge (1536)
    (1532) edge (1545)
    (1532) edge (1559)
    (1533) edge (1515)
    (1533) edge (1521)
    (1533) edge (1525)
    (1533) edge (1548)
    (1533) edge (1566)
    (1534) edge (1512)
    (1534) edge (1517)
    (1534) edge (1520)
    (1534) edge (1523)
    (1534) edge (1622)
    (1535) edge (1520)
    (1535) edge (1523)
    (1535) edge (1542)
    (1535) edge (1547)
    (1536) edge (1513)
    (1536) edge (1532)
    (1536) edge (1545)
    (1536) edge (1554)
    (1536) edge (1579)
    (1537) edge (1509)
    (1537) edge (1519)
    (1537) edge (1544)
    (1537) edge (1551)
    (1537) edge (1563)
    (1538) edge (1472)
    (1538) edge (1493)
    (1538) edge (1526)
    (1538) edge (1543)
    (1538) edge (1565)
    (1539) edge (1495)
    (1539) edge (1511)
    (1539) edge (1556)
    (1539) edge (1578)
    (1540) edge (1522)
    (1540) edge (1527)
    (1540) edge (1546)
    (1540) edge (1550)
    (1540) edge (1552)
    (1541) edge (1489)
    (1541) edge (1518)
    (1541) edge (1571)
    (1541) edge (1596)
    (1542) edge (1535)
    (1542) edge (1547)
    (1542) edge (1555)
    (1542) edge (1560)
    (1542) edge (1589)
    (1543) edge (1526)
    (1543) edge (1538)
    (1543) edge (1556)
    (1543) edge (1567)
    (1544) edge (1514)
    (1544) edge (1527)
    (1544) edge (1537)
    (1544) edge (1550)
    (1544) edge (1569)
    (1545) edge (1532)
    (1545) edge (1536)
    (1545) edge (1554)
    (1545) edge (1570)
    (1546) edge (1529)
    (1546) edge (1540)
    (1546) edge (1552)
    (1546) edge (1564)
    (1546) edge (1575)
    (1547) edge (1478)
    (1547) edge (1482)
    (1547) edge (1535)
    (1547) edge (1542)
    (1547) edge (1555)
    (1547) edge (1561)
    (1547) edge (1580)
    (1547) edge (1599)
    (1548) edge (1515)
    (1548) edge (1533)
    (1548) edge (1566)
    (1548) edge (1585)
    (1549) edge (1526)
    (1549) edge (1565)
    (1549) edge (1567)
    (1549) edge (1602)
    (1550) edge (1522)
    (1550) edge (1540)
    (1550) edge (1544)
    (1550) edge (1576)
    (1551) edge (1519)
    (1551) edge (1537)
    (1551) edge (1563)
    (1551) edge (1603)
    (1552) edge (1500)
    (1552) edge (1540)
    (1552) edge (1546)
    (1552) edge (1564)
    (1552) edge (1600)
    (1553) edge (1498)
    (1553) edge (1530)
    (1553) edge (1573)
    (1553) edge (1581)
    (1554) edge (1536)
    (1554) edge (1545)
    (1554) edge (1562)
    (1554) edge (1574)
    (1555) edge (1542)
    (1555) edge (1547)
    (1555) edge (1561)
    (1555) edge (1568)
    (1555) edge (1583)
    (1555) edge (1621)
    (1556) edge (1539)
    (1556) edge (1543)
    (1556) edge (1578)
    (1556) edge (1592)
    (1557) edge (1566)
    (1558) edge (1505)
    (1558) edge (1528)
    (1558) edge (1584)
    (1558) edge (1615)
    (1559) edge (1532)
    (1559) edge (1570)
    (1559) edge (1577)
    (1559) edge (1579)
    (1559) edge (1591)
    (1560) edge (1542)
    (1560) edge (1589)
    (1560) edge (1604)
    (1561) edge (1547)
    (1561) edge (1555)
    (1561) edge (1568)
    (1561) edge (1572)
    (1561) edge (1588)
    (1562) edge (1524)
    (1562) edge (1554)
    (1562) edge (1574)
    (1562) edge (1587)
    (1562) edge (1613)
    (1563) edge (1537)
    (1563) edge (1551)
    (1563) edge (1569)
    (1563) edge (1576)
    (1563) edge (1603)
    (1564) edge (1466)
    (1564) edge (1510)
    (1564) edge (1546)
    (1564) edge (1552)
    (1564) edge (1612)
    (1565) edge (1538)
    (1565) edge (1549)
    (1565) edge (1567)
    (1565) edge (1578)
    (1565) edge (1652)
    (1566) edge (1533)
    (1566) edge (1548)
    (1566) edge (1557)
    (1566) edge (1585)
    (1566) edge (1609)
    (1567) edge (1543)
    (1567) edge (1549)
    (1567) edge (1565)
    (1567) edge (1578)
    (1568) edge (1516)
    (1568) edge (1531)
    (1568) edge (1555)
    (1568) edge (1561)
    (1569) edge (1544)
    (1569) edge (1563)
    (1569) edge (1576)
    (1569) edge (1582)
    (1570) edge (1545)
    (1570) edge (1559)
    (1570) edge (1577)
    (1570) edge (1587)
    (1571) edge (1518)
    (1571) edge (1541)
    (1571) edge (1596)
    (1571) edge (1629)
    (1572) edge (1561)
    (1572) edge (1588)
    (1573) edge (1530)
    (1573) edge (1553)
    (1573) edge (1581)
    (1573) edge (1605)
    (1574) edge (1554)
    (1574) edge (1562)
    (1574) edge (1584)
    (1574) edge (1594)
    (1575) edge (1529)
    (1575) edge (1546)
    (1575) edge (1595)
    (1575) edge (1619)
    (1576) edge (1550)
    (1576) edge (1563)
    (1576) edge (1569)
    (1576) edge (1590)
    (1576) edge (1618)
    (1577) edge (1559)
    (1577) edge (1570)
    (1577) edge (1587)
    (1577) edge (1593)
    (1578) edge (1539)
    (1578) edge (1556)
    (1578) edge (1565)
    (1578) edge (1567)
    (1578) edge (1592)
    (1578) edge (1607)
    (1579) edge (1536)
    (1579) edge (1559)
    (1579) edge (1591)
    (1579) edge (1626)
    (1580) edge (1482)
    (1580) edge (1547)
    (1580) edge (1599)
    (1580) edge (1628)
    (1581) edge (1553)
    (1581) edge (1573)
    (1581) edge (1605)
    (1581) edge (1656)
    (1582) edge (1569)
    (1582) edge (1590)
    (1582) edge (1595)
    (1582) edge (1610)
    (1582) edge (1635)
    (1583) edge (1555)
    (1583) edge (1621)
    (1584) edge (1528)
    (1584) edge (1558)
    (1584) edge (1574)
    (1584) edge (1594)
    (1584) edge (1608)
    (1584) edge (1615)
    (1585) edge (1548)
    (1585) edge (1566)
    (1585) edge (1586)
    (1585) edge (1609)
    (1586) edge (1585)
    (1586) edge (1638)
    (1587) edge (1524)
    (1587) edge (1562)
    (1587) edge (1570)
    (1587) edge (1577)
    (1587) edge (1593)
    (1587) edge (1601)
    (1587) edge (1613)
    (1588) edge (1561)
    (1588) edge (1572)
    (1589) edge (1542)
    (1589) edge (1560)
    (1589) edge (1604)
    (1589) edge (1614)
    (1590) edge (1576)
    (1590) edge (1582)
    (1590) edge (1595)
    (1590) edge (1597)
    (1590) edge (1618)
    (1591) edge (1559)
    (1591) edge (1579)
    (1591) edge (1626)
    (1591) edge (1659)
    (1592) edge (1556)
    (1592) edge (1578)
    (1592) edge (1607)
    (1592) edge (1630)
    (1593) edge (1577)
    (1593) edge (1587)
    (1593) edge (1601)
    (1593) edge (1606)
    (1593) edge (1643)
    (1594) edge (1574)
    (1594) edge (1584)
    (1594) edge (1608)
    (1594) edge (1617)
    (1595) edge (1575)
    (1595) edge (1582)
    (1595) edge (1590)
    (1595) edge (1597)
    (1595) edge (1600)
    (1595) edge (1619)
    (1596) edge (1541)
    (1596) edge (1571)
    (1596) edge (1598)
    (1596) edge (1602)
    (1596) edge (1629)
    (1597) edge (1590)
    (1597) edge (1595)
    (1597) edge (1600)
    (1597) edge (1612)
    (1598) edge (1596)
    (1598) edge (1602)
    (1598) edge (1611)
    (1599) edge (1547)
    (1599) edge (1580)
    (1599) edge (1628)
    (1599) edge (1651)
    (1600) edge (1552)
    (1600) edge (1595)
    (1600) edge (1597)
    (1600) edge (1612)
    (1600) edge (1669)
    (1600) edge (1696)
    (1601) edge (1587)
    (1601) edge (1593)
    (1601) edge (1606)
    (1601) edge (1615)
    (1602) edge (1549)
    (1602) edge (1596)
    (1602) edge (1598)
    (1602) edge (1611)
    (1602) edge (1616)
    (1602) edge (1657)
    (1603) edge (1551)
    (1603) edge (1563)
    (1603) edge (1610)
    (1603) edge (1618)
    (1603) edge (1646)
    (1603) edge (1668)
    (1604) edge (1560)
    (1604) edge (1589)
    (1604) edge (1614)
    (1604) edge (1621)
    (1605) edge (1573)
    (1605) edge (1581)
    (1605) edge (1656)
    (1606) edge (1593)
    (1606) edge (1601)
    (1606) edge (1615)
    (1606) edge (1620)
    (1607) edge (1578)
    (1607) edge (1592)
    (1607) edge (1630)
    (1607) edge (1640)
    (1608) edge (1584)
    (1608) edge (1594)
    (1608) edge (1617)
    (1608) edge (1627)
    (1609) edge (1566)
    (1609) edge (1585)
    (1609) edge (1633)
    (1609) edge (1653)
    (1610) edge (1582)
    (1610) edge (1603)
    (1610) edge (1618)
    (1610) edge (1635)
    (1611) edge (1598)
    (1611) edge (1602)
    (1611) edge (1616)
    (1611) edge (1623)
    (1611) edge (1652)
    (1612) edge (1510)
    (1612) edge (1564)
    (1612) edge (1597)
    (1612) edge (1600)
    (1613) edge (1562)
    (1613) edge (1587)
    (1613) edge (1639)
    (1613) edge (1661)
    (1614) edge (1589)
    (1614) edge (1604)
    (1614) edge (1621)
    (1615) edge (1558)
    (1615) edge (1584)
    (1615) edge (1601)
    (1615) edge (1606)
    (1615) edge (1620)
    (1615) edge (1631)
    (1616) edge (1602)
    (1616) edge (1611)
    (1616) edge (1623)
    (1616) edge (1630)
    (1617) edge (1594)
    (1617) edge (1608)
    (1617) edge (1627)
    (1617) edge (1633)
    (1618) edge (1576)
    (1618) edge (1590)
    (1618) edge (1603)
    (1618) edge (1610)
    (1619) edge (1575)
    (1619) edge (1595)
    (1619) edge (1662)
    (1619) edge (1672)
    (1620) edge (1606)
    (1620) edge (1615)
    (1620) edge (1631)
    (1620) edge (1637)
    (1621) edge (1555)
    (1621) edge (1583)
    (1621) edge (1604)
    (1621) edge (1614)
    (1622) edge (1517)
    (1622) edge (1534)
    (1622) edge (1647)
    (1622) edge (1673)
    (1623) edge (1611)
    (1623) edge (1616)
    (1623) edge (1630)
    (1623) edge (1636)
    (1624) edge (1625)
    (1624) edge (1626)
    (1624) edge (1632)
    (1624) edge (1634)
    (1625) edge (1624)
    (1625) edge (1626)
    (1625) edge (1632)
    (1625) edge (1634)
    (1626) edge (1579)
    (1626) edge (1591)
    (1626) edge (1624)
    (1626) edge (1625)
    (1626) edge (1659)
    (1626) edge (1683)
    (1627) edge (1608)
    (1627) edge (1617)
    (1627) edge (1633)
    (1627) edge (1638)
    (1628) edge (1580)
    (1628) edge (1599)
    (1628) edge (1651)
    (1628) edge (1676)
    (1629) edge (1571)
    (1629) edge (1596)
    (1629) edge (1649)
    (1629) edge (1665)
    (1630) edge (1592)
    (1630) edge (1607)
    (1630) edge (1616)
    (1630) edge (1623)
    (1630) edge (1636)
    (1630) edge (1640)
    (1630) edge (1642)
    (1630) edge (1654)
    (1631) edge (1615)
    (1631) edge (1620)
    (1631) edge (1637)
    (1631) edge (1644)
    (1632) edge (1624)
    (1632) edge (1625)
    (1632) edge (1634)
    (1632) edge (1639)
    (1633) edge (1609)
    (1633) edge (1617)
    (1633) edge (1627)
    (1633) edge (1638)
    (1633) edge (1641)
    (1633) edge (1653)
    (1634) edge (1624)
    (1634) edge (1625)
    (1634) edge (1632)
    (1635) edge (1582)
    (1635) edge (1610)
    (1635) edge (1655)
    (1635) edge (1687)
    (1636) edge (1623)
    (1636) edge (1630)
    (1636) edge (1642)
    (1636) edge (1646)
    (1637) edge (1620)
    (1637) edge (1631)
    (1637) edge (1644)
    (1637) edge (1653)
    (1638) edge (1586)
    (1638) edge (1627)
    (1638) edge (1633)
    (1638) edge (1641)
    (1638) edge (1648)
    (1639) edge (1613)
    (1639) edge (1632)
    (1639) edge (1650)
    (1639) edge (1661)
    (1640) edge (1607)
    (1640) edge (1630)
    (1640) edge (1654)
    (1640) edge (1666)
    (1641) edge (1633)
    (1641) edge (1638)
    (1641) edge (1648)
    (1641) edge (1656)
    (1642) edge (1630)
    (1642) edge (1636)
    (1642) edge (1646)
    (1642) edge (1655)
    (1643) edge (1593)
    (1643) edge (1645)
    (1643) edge (1650)
    (1643) edge (1682)
    (1644) edge (1631)
    (1644) edge (1637)
    (1644) edge (1653)
    (1644) edge (1690)
    (1645) edge (1643)
    (1645) edge (1650)
    (1645) edge (1664)
    (1645) edge (1675)
    (1646) edge (1603)
    (1646) edge (1636)
    (1646) edge (1642)
    (1646) edge (1655)
    (1646) edge (1660)
    (1646) edge (1668)
    (1647) edge (1622)
    (1647) edge (1673)
    (1647) edge (1685)
    (1647) edge (1695)
    (1648) edge (1638)
    (1648) edge (1641)
    (1648) edge (1656)
    (1648) edge (1667)
    (1649) edge (1629)
    (1649) edge (1657)
    (1649) edge (1663)
    (1649) edge (1665)
    (1650) edge (1639)
    (1650) edge (1643)
    (1650) edge (1645)
    (1650) edge (1658)
    (1651) edge (1599)
    (1651) edge (1628)
    (1651) edge (1676)
    (1651) edge (1735)
    (1652) edge (1565)
    (1652) edge (1611)
    (1653) edge (1609)
    (1653) edge (1633)
    (1653) edge (1637)
    (1653) edge (1644)
    (1653) edge (1697)
    (1653) edge (1727)
    (1654) edge (1630)
    (1654) edge (1640)
    (1654) edge (1666)
    (1654) edge (1680)
    (1655) edge (1635)
    (1655) edge (1642)
    (1655) edge (1646)
    (1655) edge (1660)
    (1655) edge (1662)
    (1655) edge (1687)
    (1656) edge (1581)
    (1656) edge (1605)
    (1656) edge (1641)
    (1656) edge (1648)
    (1656) edge (1667)
    (1656) edge (1674)
    (1657) edge (1602)
    (1657) edge (1649)
    (1657) edge (1663)
    (1657) edge (1680)
    (1658) edge (1650)
    (1658) edge (1664)
    (1658) edge (1675)
    (1658) edge (1682)
    (1659) edge (1591)
    (1659) edge (1626)
    (1659) edge (1670)
    (1659) edge (1683)
    (1659) edge (1684)
    (1659) edge (1706)
    (1660) edge (1646)
    (1660) edge (1655)
    (1660) edge (1662)
    (1660) edge (1672)
    (1660) edge (1681)
    (1661) edge (1613)
    (1661) edge (1639)
    (1661) edge (1688)
    (1661) edge (1707)
    (1662) edge (1619)
    (1662) edge (1655)
    (1662) edge (1660)
    (1662) edge (1669)
    (1662) edge (1672)
    (1663) edge (1649)
    (1663) edge (1657)
    (1663) edge (1680)
    (1663) edge (1686)
    (1663) edge (1723)
    (1664) edge (1645)
    (1664) edge (1658)
    (1664) edge (1675)
    (1664) edge (1682)
    (1664) edge (1694)
    (1665) edge (1629)
    (1665) edge (1649)
    (1665) edge (1679)
    (1665) edge (1689)
    (1666) edge (1640)
    (1666) edge (1654)
    (1666) edge (1680)
    (1666) edge (1700)
    (1667) edge (1648)
    (1667) edge (1656)
    (1667) edge (1674)
    (1667) edge (1678)
    (1667) edge (1693)
    (1668) edge (1603)
    (1668) edge (1646)
    (1668) edge (1691)
    (1668) edge (1709)
    (1669) edge (1600)
    (1669) edge (1662)
    (1669) edge (1696)
    (1669) edge (1708)
    (1670) edge (1659)
    (1670) edge (1684)
    (1670) edge (1688)
    (1671) edge (1676)
    (1671) edge (1677)
    (1671) edge (1703)
    (1672) edge (1619)
    (1672) edge (1660)
    (1672) edge (1662)
    (1673) edge (1622)
    (1673) edge (1647)
    (1673) edge (1695)
    (1673) edge (1725)
    (1674) edge (1656)
    (1674) edge (1667)
    (1674) edge (1678)
    (1674) edge (1685)
    (1675) edge (1645)
    (1675) edge (1658)
    (1675) edge (1664)
    (1675) edge (1682)
    (1675) edge (1690)
    (1675) edge (1694)
    (1676) edge (1628)
    (1676) edge (1651)
    (1676) edge (1671)
    (1676) edge (1677)
    (1676) edge (1749)
    (1677) edge (1671)
    (1677) edge (1676)
    (1677) edge (1703)
    (1677) edge (1726)
    (1678) edge (1667)
    (1678) edge (1674)
    (1678) edge (1685)
    (1678) edge (1695)
    (1679) edge (1665)
    (1679) edge (1689)
    (1679) edge (1698)
    (1679) edge (1712)
    (1679) edge (1736)
    (1680) edge (1654)
    (1680) edge (1657)
    (1680) edge (1663)
    (1680) edge (1666)
    (1680) edge (1691)
    (1680) edge (1699)
    (1680) edge (1700)
    (1680) edge (1718)
    (1681) edge (1660)
    (1681) edge (1687)
    (1681) edge (1701)
    (1681) edge (1714)
    (1682) edge (1643)
    (1682) edge (1658)
    (1682) edge (1664)
    (1682) edge (1675)
    (1682) edge (1694)
    (1683) edge (1626)
    (1683) edge (1659)
    (1683) edge (1706)
    (1683) edge (1719)
    (1684) edge (1659)
    (1684) edge (1670)
    (1684) edge (1688)
    (1684) edge (1692)
    (1685) edge (1647)
    (1685) edge (1674)
    (1685) edge (1678)
    (1685) edge (1695)
    (1686) edge (1663)
    (1686) edge (1700)
    (1686) edge (1723)
    (1687) edge (1635)
    (1687) edge (1655)
    (1687) edge (1681)
    (1687) edge (1701)
    (1687) edge (1711)
    (1688) edge (1661)
    (1688) edge (1670)
    (1688) edge (1684)
    (1688) edge (1692)
    (1688) edge (1705)
    (1688) edge (1707)
    (1689) edge (1665)
    (1689) edge (1679)
    (1689) edge (1698)
    (1689) edge (1703)
    (1690) edge (1644)
    (1690) edge (1675)
    (1690) edge (1702)
    (1690) edge (1716)
    (1690) edge (1737)
    (1691) edge (1668)
    (1691) edge (1680)
    (1691) edge (1699)
    (1691) edge (1709)
    (1692) edge (1684)
    (1692) edge (1688)
    (1692) edge (1705)
    (1692) edge (1710)
    (1693) edge (1667)
    (1693) edge (1697)
    (1693) edge (1713)
    (1693) edge (1746)
    (1693) edge (1786)
    (1694) edge (1664)
    (1694) edge (1675)
    (1694) edge (1682)
    (1694) edge (1710)
    (1694) edge (1732)
    (1695) edge (1647)
    (1695) edge (1673)
    (1695) edge (1678)
    (1695) edge (1685)
    (1695) edge (1704)
    (1695) edge (1715)
    (1695) edge (1725)
    (1695) edge (1745)
    (1696) edge (1600)
    (1696) edge (1669)
    (1696) edge (1708)
    (1697) edge (1653)
    (1697) edge (1693)
    (1697) edge (1713)
    (1697) edge (1725)
    (1698) edge (1679)
    (1698) edge (1689)
    (1698) edge (1703)
    (1698) edge (1720)
    (1699) edge (1680)
    (1699) edge (1691)
    (1699) edge (1701)
    (1699) edge (1714)
    (1700) edge (1666)
    (1700) edge (1680)
    (1700) edge (1686)
    (1700) edge (1718)
    (1700) edge (1743)
    (1701) edge (1681)
    (1701) edge (1687)
    (1701) edge (1699)
    (1701) edge (1708)
    (1701) edge (1711)
    (1701) edge (1714)
    (1701) edge (1728)
    (1702) edge (1690)
    (1702) edge (1716)
    (1702) edge (1722)
    (1702) edge (1727)
    (1702) edge (1742)
    (1703) edge (1671)
    (1703) edge (1677)
    (1703) edge (1689)
    (1703) edge (1698)
    (1703) edge (1720)
    (1703) edge (1726)
    (1704) edge (1695)
    (1704) edge (1715)
    (1704) edge (1721)
    (1704) edge (1738)
    (1705) edge (1688)
    (1705) edge (1692)
    (1705) edge (1710)
    (1705) edge (1717)
    (1706) edge (1659)
    (1706) edge (1683)
    (1706) edge (1719)
    (1706) edge (1724)
    (1706) edge (1751)
    (1707) edge (1661)
    (1707) edge (1688)
    (1707) edge (1741)
    (1707) edge (1780)
    (1708) edge (1669)
    (1708) edge (1696)
    (1708) edge (1701)
    (1708) edge (1714)
    (1709) edge (1668)
    (1709) edge (1691)
    (1709) edge (1750)
    (1709) edge (1770)
    (1710) edge (1692)
    (1710) edge (1694)
    (1710) edge (1705)
    (1710) edge (1717)
    (1710) edge (1732)
    (1710) edge (1755)
    (1711) edge (1687)
    (1711) edge (1701)
    (1711) edge (1728)
    (1711) edge (1730)
    (1712) edge (1679)
    (1712) edge (1736)
    (1712) edge (1777)
    (1713) edge (1693)
    (1713) edge (1697)
    (1713) edge (1725)
    (1713) edge (1733)
    (1714) edge (1681)
    (1714) edge (1699)
    (1714) edge (1701)
    (1714) edge (1708)
    (1714) edge (1730)
    (1714) edge (1754)
    (1715) edge (1695)
    (1715) edge (1704)
    (1715) edge (1721)
    (1715) edge (1731)
    (1716) edge (1690)
    (1716) edge (1702)
    (1716) edge (1722)
    (1716) edge (1729)
    (1717) edge (1705)
    (1717) edge (1710)
    (1717) edge (1737)
    (1717) edge (1747)
    (1718) edge (1680)
    (1718) edge (1700)
    (1718) edge (1743)
    (1718) edge (1756)
    (1719) edge (1683)
    (1719) edge (1706)
    (1719) edge (1751)
    (1719) edge (1769)
    (1720) edge (1698)
    (1720) edge (1703)
    (1720) edge (1726)
    (1720) edge (1740)
    (1721) edge (1704)
    (1721) edge (1715)
    (1721) edge (1731)
    (1721) edge (1735)
    (1722) edge (1702)
    (1722) edge (1716)
    (1722) edge (1729)
    (1722) edge (1734)
    (1723) edge (1663)
    (1723) edge (1686)
    (1723) edge (1743)
    (1724) edge (1706)
    (1724) edge (1741)
    (1724) edge (1761)
    (1724) edge (1762)
    (1725) edge (1673)
    (1725) edge (1695)
    (1725) edge (1697)
    (1725) edge (1713)
    (1725) edge (1733)
    (1725) edge (1738)
    (1725) edge (1745)
    (1726) edge (1677)
    (1726) edge (1703)
    (1726) edge (1720)
    (1726) edge (1740)
    (1726) edge (1748)
    (1727) edge (1653)
    (1727) edge (1702)
    (1727) edge (1742)
    (1727) edge (1763)
    (1728) edge (1701)
    (1728) edge (1711)
    (1728) edge (1765)
    (1728) edge (1787)
    (1729) edge (1716)
    (1729) edge (1722)
    (1729) edge (1734)
    (1729) edge (1739)
    (1730) edge (1711)
    (1730) edge (1714)
    (1730) edge (1754)
    (1730) edge (1766)
    (1731) edge (1715)
    (1731) edge (1721)
    (1731) edge (1735)
    (1731) edge (1740)
    (1732) edge (1694)
    (1732) edge (1710)
    (1732) edge (1737)
    (1732) edge (1755)
    (1732) edge (1776)
    (1733) edge (1713)
    (1733) edge (1725)
    (1733) edge (1738)
    (1733) edge (1744)
    (1734) edge (1722)
    (1734) edge (1729)
    (1734) edge (1739)
    (1734) edge (1746)
    (1735) edge (1651)
    (1735) edge (1721)
    (1735) edge (1731)
    (1735) edge (1740)
    (1735) edge (1748)
    (1735) edge (1749)
    (1735) edge (1767)
    (1736) edge (1679)
    (1736) edge (1712)
    (1736) edge (1777)
    (1736) edge (1794)
    (1737) edge (1690)
    (1737) edge (1717)
    (1737) edge (1732)
    (1737) edge (1747)
    (1737) edge (1757)
    (1737) edge (1793)
    (1738) edge (1704)
    (1738) edge (1725)
    (1738) edge (1733)
    (1738) edge (1744)
    (1738) edge (1752)
    (1739) edge (1729)
    (1739) edge (1734)
    (1739) edge (1746)
    (1739) edge (1753)
    (1740) edge (1720)
    (1740) edge (1726)
    (1740) edge (1731)
    (1740) edge (1735)
    (1740) edge (1748)
    (1740) edge (1758)
    (1741) edge (1707)
    (1741) edge (1724)
    (1741) edge (1761)
    (1741) edge (1780)
    (1741) edge (1795)
    (1742) edge (1702)
    (1742) edge (1727)
    (1742) edge (1763)
    (1742) edge (1791)
    (1743) edge (1700)
    (1743) edge (1718)
    (1743) edge (1723)
    (1743) edge (1750)
    (1743) edge (1756)
    (1743) edge (1775)
    (1744) edge (1733)
    (1744) edge (1738)
    (1744) edge (1752)
    (1744) edge (1759)
    (1745) edge (1695)
    (1745) edge (1725)
    (1745) edge (1785)
    (1745) edge (1805)
    (1746) edge (1693)
    (1746) edge (1734)
    (1746) edge (1739)
    (1746) edge (1753)
    (1746) edge (1760)
    (1746) edge (1786)
    (1747) edge (1717)
    (1747) edge (1737)
    (1747) edge (1757)
    (1747) edge (1763)
    (1747) edge (1815)
    (1748) edge (1726)
    (1748) edge (1735)
    (1748) edge (1740)
    (1748) edge (1758)
    (1748) edge (1764)
    (1749) edge (1676)
    (1749) edge (1735)
    (1749) edge (1767)
    (1749) edge (1774)
    (1750) edge (1709)
    (1750) edge (1743)
    (1750) edge (1756)
    (1750) edge (1765)
    (1750) edge (1770)
    (1750) edge (1784)
    (1751) edge (1706)
    (1751) edge (1719)
    (1751) edge (1762)
    (1751) edge (1769)
    (1751) edge (1800)
    (1752) edge (1738)
    (1752) edge (1744)
    (1752) edge (1759)
    (1752) edge (1767)
    (1753) edge (1739)
    (1753) edge (1746)
    (1753) edge (1760)
    (1753) edge (1768)
    (1754) edge (1714)
    (1754) edge (1730)
    (1754) edge (1766)
    (1754) edge (1778)
    (1755) edge (1710)
    (1755) edge (1732)
    (1755) edge (1776)
    (1755) edge (1789)
    (1756) edge (1718)
    (1756) edge (1743)
    (1756) edge (1750)
    (1756) edge (1775)
    (1756) edge (1796)
    (1757) edge (1737)
    (1757) edge (1747)
    (1757) edge (1763)
    (1757) edge (1779)
    (1758) edge (1740)
    (1758) edge (1748)
    (1758) edge (1764)
    (1758) edge (1777)
    (1759) edge (1744)
    (1759) edge (1752)
    (1759) edge (1767)
    (1759) edge (1774)
    (1759) edge (1799)
    (1760) edge (1746)
    (1760) edge (1753)
    (1760) edge (1768)
    (1760) edge (1785)
    (1761) edge (1724)
    (1761) edge (1741)
    (1761) edge (1776)
    (1761) edge (1788)
    (1762) edge (1724)
    (1762) edge (1751)
    (1762) edge (1780)
    (1762) edge (1818)
    (1763) edge (1727)
    (1763) edge (1742)
    (1763) edge (1747)
    (1763) edge (1757)
    (1763) edge (1779)
    (1763) edge (1791)
    (1764) edge (1748)
    (1764) edge (1758)
    (1764) edge (1777)
    (1764) edge (1781)
    (1765) edge (1728)
    (1765) edge (1750)
    (1765) edge (1787)
    (1765) edge (1807)
    (1766) edge (1730)
    (1766) edge (1754)
    (1766) edge (1778)
    (1766) edge (1797)
    (1767) edge (1735)
    (1767) edge (1749)
    (1767) edge (1752)
    (1767) edge (1759)
    (1767) edge (1774)
    (1767) edge (1783)
    (1768) edge (1753)
    (1768) edge (1760)
    (1768) edge (1785)
    (1768) edge (1792)
    (1769) edge (1719)
    (1769) edge (1751)
    (1769) edge (1782)
    (1769) edge (1800)
    (1770) edge (1709)
    (1770) edge (1750)
    (1770) edge (1784)
    (1770) edge (1834)
    (1771) edge (1772)
    (1771) edge (1773)
    (1771) edge (1775)
    (1771) edge (1781)
    (1771) edge (1809)
    (1772) edge (1771)
    (1772) edge (1773)
    (1772) edge (1775)
    (1773) edge (1771)
    (1773) edge (1772)
    (1773) edge (1781)
    (1774) edge (1749)
    (1774) edge (1759)
    (1774) edge (1767)
    (1774) edge (1783)
    (1774) edge (1790)
    (1774) edge (1810)
    (1775) edge (1743)
    (1775) edge (1756)
    (1775) edge (1771)
    (1775) edge (1772)
    (1775) edge (1796)
    (1775) edge (1811)
    (1776) edge (1732)
    (1776) edge (1755)
    (1776) edge (1761)
    (1776) edge (1788)
    (1776) edge (1789)
    (1776) edge (1793)
    (1777) edge (1712)
    (1777) edge (1736)
    (1777) edge (1758)
    (1777) edge (1764)
    (1777) edge (1781)
    (1777) edge (1794)
    (1777) edge (1806)
    (1778) edge (1754)
    (1778) edge (1766)
    (1778) edge (1797)
    (1778) edge (1827)
    (1779) edge (1757)
    (1779) edge (1763)
    (1779) edge (1791)
    (1779) edge (1804)
    (1779) edge (1814)
    (1780) edge (1707)
    (1780) edge (1741)
    (1780) edge (1762)
    (1780) edge (1795)
    (1780) edge (1798)
    (1780) edge (1818)
    (1781) edge (1764)
    (1781) edge (1771)
    (1781) edge (1773)
    (1781) edge (1777)
    (1781) edge (1809)
    (1782) edge (1769)
    (1782) edge (1795)
    (1782) edge (1798)
    (1783) edge (1767)
    (1783) edge (1774)
    (1783) edge (1790)
    (1783) edge (1820)
    (1784) edge (1750)
    (1784) edge (1770)
    (1784) edge (1834)
    (1785) edge (1745)
    (1785) edge (1760)
    (1785) edge (1768)
    (1785) edge (1792)
    (1785) edge (1802)
    (1785) edge (1805)
    (1785) edge (1824)
    (1786) edge (1693)
    (1786) edge (1746)
    (1786) edge (1804)
    (1786) edge (1825)
    (1787) edge (1728)
    (1787) edge (1765)
    (1787) edge (1797)
    (1787) edge (1807)
    (1787) edge (1829)
    (1788) edge (1761)
    (1788) edge (1776)
    (1788) edge (1793)
    (1788) edge (1801)
    (1789) edge (1755)
    (1789) edge (1776)
    (1789) edge (1836)
    (1789) edge (1860)
    (1790) edge (1774)
    (1790) edge (1783)
    (1790) edge (1806)
    (1790) edge (1816)
    (1791) edge (1742)
    (1791) edge (1763)
    (1791) edge (1779)
    (1791) edge (1808)
    (1791) edge (1822)
    (1792) edge (1768)
    (1792) edge (1785)
    (1792) edge (1802)
    (1792) edge (1812)
    (1793) edge (1737)
    (1793) edge (1776)
    (1793) edge (1788)
    (1793) edge (1801)
    (1793) edge (1815)
    (1794) edge (1736)
    (1794) edge (1777)
    (1794) edge (1806)
    (1794) edge (1838)
    (1795) edge (1741)
    (1795) edge (1780)
    (1795) edge (1782)
    (1795) edge (1798)
    (1796) edge (1756)
    (1796) edge (1775)
    (1796) edge (1811)
    (1796) edge (1821)
    (1797) edge (1766)
    (1797) edge (1778)
    (1797) edge (1787)
    (1797) edge (1827)
    (1798) edge (1780)
    (1798) edge (1782)
    (1798) edge (1795)
    (1798) edge (1818)
    (1798) edge (1832)
    (1799) edge (1759)
    (1799) edge (1819)
    (1799) edge (1875)
    (1800) edge (1751)
    (1800) edge (1769)
    (1800) edge (1828)
    (1800) edge (1868)
    (1801) edge (1788)
    (1801) edge (1793)
    (1801) edge (1808)
    (1801) edge (1815)
    (1802) edge (1785)
    (1802) edge (1792)
    (1802) edge (1812)
    (1802) edge (1819)
    (1803) edge (1810)
    (1803) edge (1820)
    (1803) edge (1826)
    (1803) edge (1844)
    (1804) edge (1779)
    (1804) edge (1786)
    (1804) edge (1814)
    (1804) edge (1823)
    (1804) edge (1825)
    (1804) edge (1851)
    (1805) edge (1745)
    (1805) edge (1785)
    (1805) edge (1824)
    (1805) edge (1843)
    (1806) edge (1777)
    (1806) edge (1790)
    (1806) edge (1794)
    (1806) edge (1816)
    (1806) edge (1833)
    (1806) edge (1838)
    (1807) edge (1765)
    (1807) edge (1787)
    (1807) edge (1827)
    (1807) edge (1829)
    (1807) edge (1850)
    (1808) edge (1791)
    (1808) edge (1801)
    (1808) edge (1815)
    (1808) edge (1822)
    (1808) edge (1852)
    (1809) edge (1771)
    (1809) edge (1781)
    (1809) edge (1813)
    (1809) edge (1817)
    (1810) edge (1774)
    (1810) edge (1803)
    (1810) edge (1820)
    (1810) edge (1826)
    (1811) edge (1775)
    (1811) edge (1796)
    (1811) edge (1821)
    (1811) edge (1855)
    (1812) edge (1792)
    (1812) edge (1802)
    (1812) edge (1819)
    (1812) edge (1826)
    (1813) edge (1809)
    (1813) edge (1817)
    (1813) edge (1821)
    (1813) edge (1849)
    (1814) edge (1779)
    (1814) edge (1804)
    (1814) edge (1823)
    (1814) edge (1843)
    (1815) edge (1747)
    (1815) edge (1793)
    (1815) edge (1801)
    (1815) edge (1808)
    (1815) edge (1822)
    (1816) edge (1790)
    (1816) edge (1806)
    (1816) edge (1833)
    (1816) edge (1841)
    (1817) edge (1809)
    (1817) edge (1813)
    (1817) edge (1821)
    (1817) edge (1830)
    (1817) edge (1849)
    (1818) edge (1762)
    (1818) edge (1780)
    (1818) edge (1798)
    (1818) edge (1836)
    (1818) edge (1846)
    (1819) edge (1799)
    (1819) edge (1802)
    (1819) edge (1812)
    (1819) edge (1826)
    (1819) edge (1835)
    (1820) edge (1783)
    (1820) edge (1803)
    (1820) edge (1810)
    (1820) edge (1842)
    (1821) edge (1796)
    (1821) edge (1811)
    (1821) edge (1813)
    (1821) edge (1817)
    (1821) edge (1830)
    (1821) edge (1834)
    (1821) edge (1855)
    (1821) edge (1869)
    (1822) edge (1791)
    (1822) edge (1808)
    (1822) edge (1815)
    (1822) edge (1831)
    (1822) edge (1852)
    (1823) edge (1804)
    (1823) edge (1814)
    (1823) edge (1843)
    (1823) edge (1854)
    (1824) edge (1785)
    (1824) edge (1805)
    (1824) edge (1843)
    (1824) edge (1873)
    (1825) edge (1786)
    (1825) edge (1804)
    (1825) edge (1851)
    (1825) edge (1865)
    (1826) edge (1803)
    (1826) edge (1810)
    (1826) edge (1812)
    (1826) edge (1819)
    (1826) edge (1835)
    (1826) edge (1842)
    (1826) edge (1844)
    (1826) edge (1867)
    (1827) edge (1778)
    (1827) edge (1797)
    (1827) edge (1807)
    (1828) edge (1800)
    (1828) edge (1837)
    (1828) edge (1847)
    (1828) edge (1868)
    (1829) edge (1787)
    (1829) edge (1807)
    (1829) edge (1850)
    (1829) edge (1874)
    (1830) edge (1817)
    (1830) edge (1821)
    (1830) edge (1834)
    (1830) edge (1850)
    (1831) edge (1822)
    (1831) edge (1839)
    (1831) edge (1840)
    (1832) edge (1798)
    (1832) edge (1862)
    (1832) edge (1885)
    (1833) edge (1806)
    (1833) edge (1816)
    (1833) edge (1841)
    (1833) edge (1845)
    (1834) edge (1770)
    (1834) edge (1784)
    (1834) edge (1821)
    (1834) edge (1830)
    (1834) edge (1850)
    (1835) edge (1819)
    (1835) edge (1826)
    (1835) edge (1842)
    (1835) edge (1857)
    (1836) edge (1789)
    (1836) edge (1818)
    (1836) edge (1846)
    (1836) edge (1853)
    (1836) edge (1860)
    (1837) edge (1828)
    (1837) edge (1847)
    (1837) edge (1862)
    (1838) edge (1794)
    (1838) edge (1806)
    (1838) edge (1866)
    (1838) edge (1912)
    (1839) edge (1831)
    (1839) edge (1840)
    (1839) edge (1848)
    (1839) edge (1863)
    (1840) edge (1831)
    (1840) edge (1839)
    (1840) edge (1848)
    (1840) edge (1856)
    (1841) edge (1816)
    (1841) edge (1833)
    (1841) edge (1845)
    (1841) edge (1849)
    (1842) edge (1820)
    (1842) edge (1826)
    (1842) edge (1835)
    (1842) edge (1857)
    (1842) edge (1892)
    (1843) edge (1805)
    (1843) edge (1814)
    (1843) edge (1823)
    (1843) edge (1824)
    (1843) edge (1854)
    (1843) edge (1858)
    (1843) edge (1873)
    (1844) edge (1803)
    (1844) edge (1826)
    (1844) edge (1867)
    (1844) edge (1879)
    (1845) edge (1833)
    (1845) edge (1841)
    (1845) edge (1849)
    (1845) edge (1855)
    (1846) edge (1818)
    (1846) edge (1836)
    (1846) edge (1853)
    (1846) edge (1861)
    (1847) edge (1828)
    (1847) edge (1837)
    (1847) edge (1862)
    (1847) edge (1872)
    (1848) edge (1839)
    (1848) edge (1840)
    (1848) edge (1856)
    (1848) edge (1863)
    (1849) edge (1813)
    (1849) edge (1817)
    (1849) edge (1841)
    (1849) edge (1845)
    (1849) edge (1855)
    (1850) edge (1807)
    (1850) edge (1829)
    (1850) edge (1830)
    (1850) edge (1834)
    (1850) edge (1874)
    (1850) edge (1899)
    (1851) edge (1804)
    (1851) edge (1825)
    (1851) edge (1865)
    (1851) edge (1911)
    (1852) edge (1808)
    (1852) edge (1822)
    (1852) edge (1878)
    (1852) edge (1890)
    (1853) edge (1836)
    (1853) edge (1846)
    (1853) edge (1861)
    (1853) edge (1870)
    (1853) edge (1903)
    (1854) edge (1823)
    (1854) edge (1843)
    (1854) edge (1858)
    (1854) edge (1864)
    (1855) edge (1811)
    (1855) edge (1821)
    (1855) edge (1845)
    (1855) edge (1849)
    (1855) edge (1869)
    (1855) edge (1884)
    (1856) edge (1840)
    (1856) edge (1848)
    (1856) edge (1859)
    (1856) edge (1863)
    (1856) edge (1865)
    (1857) edge (1835)
    (1857) edge (1842)
    (1857) edge (1866)
    (1857) edge (1880)
    (1858) edge (1843)
    (1858) edge (1854)
    (1858) edge (1864)
    (1858) edge (1871)
    (1859) edge (1856)
    (1859) edge (1865)
    (1859) edge (1876)
    (1859) edge (1877)
    (1859) edge (1898)
    (1860) edge (1789)
    (1860) edge (1836)
    (1860) edge (1872)
    (1860) edge (1881)
    (1860) edge (1909)
    (1861) edge (1846)
    (1861) edge (1853)
    (1861) edge (1870)
    (1861) edge (1878)
    (1862) edge (1832)
    (1862) edge (1837)
    (1862) edge (1847)
    (1862) edge (1872)
    (1862) edge (1885)
    (1863) edge (1839)
    (1863) edge (1848)
    (1863) edge (1856)
    (1863) edge (1876)
    (1864) edge (1854)
    (1864) edge (1858)
    (1864) edge (1871)
    (1864) edge (1875)
    (1864) edge (1907)
    (1865) edge (1825)
    (1865) edge (1851)
    (1865) edge (1856)
    (1865) edge (1859)
    (1865) edge (1877)
    (1865) edge (1883)
    (1865) edge (1929)
    (1866) edge (1838)
    (1866) edge (1857)
    (1866) edge (1880)
    (1866) edge (1912)
    (1867) edge (1826)
    (1867) edge (1844)
    (1867) edge (1879)
    (1867) edge (1901)
    (1868) edge (1800)
    (1868) edge (1828)
    (1868) edge (1893)
    (1868) edge (1924)
    (1869) edge (1821)
    (1869) edge (1855)
    (1869) edge (1884)
    (1869) edge (1902)
    (1870) edge (1853)
    (1870) edge (1861)
    (1870) edge (1878)
    (1870) edge (1888)
    (1871) edge (1858)
    (1871) edge (1864)
    (1871) edge (1875)
    (1871) edge (1879)
    (1871) edge (1916)
    (1872) edge (1847)
    (1872) edge (1860)
    (1872) edge (1862)
    (1872) edge (1881)
    (1872) edge (1897)
    (1873) edge (1824)
    (1873) edge (1843)
    (1873) edge (1895)
    (1873) edge (1936)
    (1874) edge (1829)
    (1874) edge (1850)
    (1874) edge (1899)
    (1874) edge (1913)
    (1875) edge (1799)
    (1875) edge (1864)
    (1875) edge (1871)
    (1875) edge (1879)
    (1875) edge (1882)
    (1876) edge (1859)
    (1876) edge (1863)
    (1876) edge (1898)
    (1876) edge (1905)
    (1877) edge (1859)
    (1877) edge (1865)
    (1877) edge (1883)
    (1877) edge (1886)
    (1878) edge (1852)
    (1878) edge (1861)
    (1878) edge (1870)
    (1878) edge (1888)
    (1878) edge (1890)
    (1879) edge (1844)
    (1879) edge (1867)
    (1879) edge (1871)
    (1879) edge (1875)
    (1879) edge (1882)
    (1879) edge (1887)
    (1879) edge (1901)
    (1879) edge (1910)
    (1880) edge (1857)
    (1880) edge (1866)
    (1880) edge (1889)
    (1880) edge (1896)
    (1881) edge (1860)
    (1881) edge (1872)
    (1881) edge (1897)
    (1881) edge (1903)
    (1881) edge (1909)
    (1882) edge (1875)
    (1882) edge (1879)
    (1882) edge (1887)
    (1882) edge (1892)
    (1883) edge (1865)
    (1883) edge (1877)
    (1883) edge (1886)
    (1883) edge (1895)
    (1884) edge (1855)
    (1884) edge (1869)
    (1884) edge (1896)
    (1884) edge (1902)
    (1884) edge (1906)
    (1885) edge (1832)
    (1885) edge (1862)
    (1885) edge (1908)
    (1885) edge (1950)
    (1886) edge (1877)
    (1886) edge (1883)
    (1886) edge (1895)
    (1886) edge (1907)
    (1887) edge (1879)
    (1887) edge (1882)
    (1887) edge (1892)
    (1887) edge (1904)
    (1888) edge (1870)
    (1888) edge (1878)
    (1888) edge (1898)
    (1888) edge (1905)
    (1889) edge (1880)
    (1889) edge (1896)
    (1889) edge (1902)
    (1889) edge (1906)
    (1890) edge (1852)
    (1890) edge (1878)
    (1890) edge (1921)
    (1890) edge (1926)
    (1891) edge (1893)
    (1891) edge (1894)
    (1891) edge (1900)
    (1892) edge (1842)
    (1892) edge (1882)
    (1892) edge (1887)
    (1892) edge (1904)
    (1893) edge (1868)
    (1893) edge (1891)
    (1893) edge (1894)
    (1893) edge (1924)
    (1894) edge (1891)
    (1894) edge (1893)
    (1894) edge (1900)
    (1894) edge (1908)
    (1895) edge (1873)
    (1895) edge (1883)
    (1895) edge (1886)
    (1895) edge (1907)
    (1895) edge (1947)
    (1896) edge (1880)
    (1896) edge (1884)
    (1896) edge (1889)
    (1896) edge (1902)
    (1896) edge (1906)
    (1896) edge (1918)
    (1897) edge (1872)
    (1897) edge (1881)
    (1897) edge (1903)
    (1897) edge (1917)
    (1898) edge (1859)
    (1898) edge (1876)
    (1898) edge (1888)
    (1898) edge (1905)
    (1898) edge (1911)
    (1898) edge (1933)
    (1899) edge (1850)
    (1899) edge (1874)
    (1899) edge (1913)
    (1899) edge (1938)
    (1900) edge (1891)
    (1900) edge (1894)
    (1900) edge (1908)
    (1900) edge (1920)
    (1901) edge (1867)
    (1901) edge (1879)
    (1901) edge (1910)
    (1901) edge (1923)
    (1902) edge (1869)
    (1902) edge (1884)
    (1902) edge (1889)
    (1902) edge (1896)
    (1902) edge (1913)
    (1902) edge (1941)
    (1902) edge (1967)
    (1903) edge (1853)
    (1903) edge (1881)
    (1903) edge (1897)
    (1903) edge (1917)
    (1904) edge (1887)
    (1904) edge (1892)
    (1904) edge (1912)
    (1904) edge (1919)
    (1905) edge (1876)
    (1905) edge (1888)
    (1905) edge (1898)
    (1905) edge (1911)
    (1905) edge (1914)
    (1905) edge (1933)
    (1906) edge (1884)
    (1906) edge (1889)
    (1906) edge (1896)
    (1906) edge (1918)
    (1907) edge (1864)
    (1907) edge (1886)
    (1907) edge (1895)
    (1907) edge (1916)
    (1907) edge (1923)
    (1908) edge (1885)
    (1908) edge (1894)
    (1908) edge (1900)
    (1908) edge (1920)
    (1908) edge (1950)
    (1908) edge (2000)
    (1909) edge (1860)
    (1909) edge (1881)
    (1909) edge (1915)
    (1909) edge (1920)
    (1909) edge (1930)
    (1910) edge (1879)
    (1910) edge (1901)
    (1910) edge (1923)
    (1910) edge (1969)
    (1911) edge (1851)
    (1911) edge (1898)
    (1911) edge (1905)
    (1911) edge (1914)
    (1911) edge (1929)
    (1912) edge (1838)
    (1912) edge (1866)
    (1912) edge (1904)
    (1912) edge (1919)
    (1912) edge (1922)
    (1912) edge (1954)
    (1913) edge (1874)
    (1913) edge (1899)
    (1913) edge (1902)
    (1913) edge (1938)
    (1914) edge (1905)
    (1914) edge (1911)
    (1914) edge (1925)
    (1914) edge (1928)
    (1915) edge (1909)
    (1915) edge (1920)
    (1915) edge (1930)
    (1915) edge (1934)
    (1916) edge (1871)
    (1916) edge (1907)
    (1916) edge (1923)
    (1916) edge (1927)
    (1917) edge (1897)
    (1917) edge (1903)
    (1917) edge (1921)
    (1917) edge (1926)
    (1918) edge (1896)
    (1918) edge (1906)
    (1918) edge (1922)
    (1918) edge (1939)
    (1919) edge (1904)
    (1919) edge (1912)
    (1919) edge (1922)
    (1919) edge (1941)
    (1920) edge (1900)
    (1920) edge (1908)
    (1920) edge (1909)
    (1920) edge (1915)
    (1920) edge (1930)
    (1920) edge (1945)
    (1921) edge (1890)
    (1921) edge (1917)
    (1921) edge (1926)
    (1921) edge (1931)
    (1922) edge (1912)
    (1922) edge (1918)
    (1922) edge (1919)
    (1922) edge (1939)
    (1922) edge (1941)
    (1923) edge (1901)
    (1923) edge (1907)
    (1923) edge (1910)
    (1923) edge (1916)
    (1923) edge (1927)
    (1923) edge (1932)
    (1923) edge (1989)
    (1924) edge (1868)
    (1924) edge (1893)
    (1924) edge (1935)
    (1924) edge (1971)
    (1924) edge (1983)
    (1925) edge (1914)
    (1925) edge (1928)
    (1925) edge (1936)
    (1925) edge (1973)
    (1926) edge (1890)
    (1926) edge (1917)
    (1926) edge (1921)
    (1926) edge (1931)
    (1926) edge (2012)
    (1927) edge (1916)
    (1927) edge (1923)
    (1927) edge (1932)
    (1927) edge (1937)
    (1928) edge (1914)
    (1928) edge (1925)
    (1928) edge (1936)
    (1928) edge (1940)
    (1929) edge (1865)
    (1929) edge (1911)
    (1929) edge (1956)
    (1929) edge (1979)
    (1930) edge (1909)
    (1930) edge (1915)
    (1930) edge (1920)
    (1930) edge (1934)
    (1930) edge (1942)
    (1930) edge (1945)
    (1930) edge (1970)
    (1931) edge (1921)
    (1931) edge (1926)
    (1931) edge (1943)
    (1931) edge (1955)
    (1932) edge (1923)
    (1932) edge (1927)
    (1932) edge (1937)
    (1932) edge (1954)
    (1933) edge (1898)
    (1933) edge (1905)
    (1933) edge (1943)
    (1933) edge (1955)
    (1934) edge (1915)
    (1934) edge (1930)
    (1934) edge (1942)
    (1934) edge (1945)
    (1934) edge (1946)
    (1935) edge (1924)
    (1935) edge (1950)
    (1935) edge (1970)
    (1936) edge (1873)
    (1936) edge (1925)
    (1936) edge (1928)
    (1936) edge (1940)
    (1936) edge (1944)
    (1936) edge (1947)
    (1936) edge (1964)
    (1937) edge (1927)
    (1937) edge (1932)
    (1937) edge (1954)
    (1937) edge (1957)
    (1938) edge (1899)
    (1938) edge (1913)
    (1938) edge (1949)
    (1938) edge (1974)
    (1939) edge (1918)
    (1939) edge (1922)
    (1939) edge (1957)
    (1939) edge (1960)
    (1940) edge (1928)
    (1940) edge (1936)
    (1940) edge (1944)
    (1940) edge (1953)
    (1941) edge (1902)
    (1941) edge (1919)
    (1941) edge (1922)
    (1941) edge (1949)
    (1941) edge (1967)
    (1942) edge (1930)
    (1942) edge (1934)
    (1942) edge (1946)
    (1942) edge (1952)
    (1943) edge (1931)
    (1943) edge (1933)
    (1943) edge (1948)
    (1943) edge (1951)
    (1943) edge (1955)
    (1943) edge (1963)
    (1944) edge (1936)
    (1944) edge (1940)
    (1944) edge (1953)
    (1944) edge (1959)
    (1944) edge (1964)
    (1945) edge (1920)
    (1945) edge (1930)
    (1945) edge (1934)
    (1945) edge (1970)
    (1945) edge (1990)
    (1946) edge (1934)
    (1946) edge (1942)
    (1946) edge (1952)
    (1946) edge (1961)
    (1947) edge (1895)
    (1947) edge (1936)
    (1947) edge (1964)
    (1947) edge (1982)
    (1948) edge (1943)
    (1948) edge (1951)
    (1948) edge (1955)
    (1948) edge (1956)
    (1949) edge (1938)
    (1949) edge (1941)
    (1949) edge (1967)
    (1949) edge (1974)
    (1949) edge (1991)
    (1950) edge (1885)
    (1950) edge (1908)
    (1950) edge (1935)
    (1950) edge (1970)
    (1950) edge (1976)
    (1950) edge (2000)
    (1951) edge (1943)
    (1951) edge (1948)
    (1951) edge (1956)
    (1951) edge (1958)
    (1952) edge (1942)
    (1952) edge (1946)
    (1952) edge (1961)
    (1952) edge (1965)
    (1953) edge (1940)
    (1953) edge (1944)
    (1953) edge (1959)
    (1953) edge (1966)
    (1954) edge (1912)
    (1954) edge (1932)
    (1954) edge (1937)
    (1954) edge (1957)
    (1954) edge (1960)
    (1954) edge (1977)
    (1955) edge (1931)
    (1955) edge (1933)
    (1955) edge (1943)
    (1955) edge (1948)
    (1955) edge (1963)
    (1956) edge (1929)
    (1956) edge (1948)
    (1956) edge (1951)
    (1956) edge (1958)
    (1956) edge (1962)
    (1956) edge (1979)
    (1957) edge (1937)
    (1957) edge (1939)
    (1957) edge (1954)
    (1957) edge (1960)
    (1957) edge (1968)
    (1958) edge (1951)
    (1958) edge (1956)
    (1958) edge (1962)
    (1958) edge (1973)
    (1959) edge (1944)
    (1959) edge (1953)
    (1959) edge (1966)
    (1959) edge (1969)
    (1960) edge (1939)
    (1960) edge (1954)
    (1960) edge (1957)
    (1960) edge (1968)
    (1960) edge (1977)
    (1961) edge (1946)
    (1961) edge (1952)
    (1961) edge (1965)
    (1961) edge (1972)
    (1962) edge (1956)
    (1962) edge (1958)
    (1962) edge (1973)
    (1962) edge (2013)
    (1963) edge (1943)
    (1963) edge (1955)
    (1963) edge (1980)
    (1963) edge (1984)
    (1963) edge (2057)
    (1964) edge (1936)
    (1964) edge (1944)
    (1964) edge (1947)
    (1964) edge (1982)
    (1964) edge (1998)
    (1965) edge (1952)
    (1965) edge (1961)
    (1965) edge (1972)
    (1965) edge (1975)
    (1965) edge (2012)
    (1965) edge (2037)
    (1966) edge (1953)
    (1966) edge (1959)
    (1966) edge (1969)
    (1966) edge (1978)
    (1967) edge (1902)
    (1967) edge (1941)
    (1967) edge (1949)
    (1968) edge (1957)
    (1968) edge (1960)
    (1968) edge (1986)
    (1968) edge (1993)
    (1969) edge (1910)
    (1969) edge (1959)
    (1969) edge (1966)
    (1969) edge (1978)
    (1969) edge (1989)
    (1970) edge (1930)
    (1970) edge (1935)
    (1970) edge (1945)
    (1970) edge (1950)
    (1970) edge (1976)
    (1970) edge (1990)
    (1971) edge (1924)
    (1971) edge (1983)
    (1971) edge (2005)
    (1971) edge (2006)
    (1972) edge (1961)
    (1972) edge (1965)
    (1972) edge (1975)
    (1972) edge (1981)
    (1973) edge (1925)
    (1973) edge (1958)
    (1973) edge (1962)
    (1973) edge (1982)
    (1973) edge (1988)
    (1974) edge (1938)
    (1974) edge (1949)
    (1974) edge (1991)
    (1974) edge (2001)
    (1975) edge (1965)
    (1975) edge (1972)
    (1975) edge (1981)
    (1975) edge (1985)
    (1976) edge (1950)
    (1976) edge (1970)
    (1977) edge (1954)
    (1977) edge (1960)
    (1977) edge (2002)
    (1977) edge (2019)
    (1978) edge (1966)
    (1978) edge (1969)
    (1978) edge (1986)
    (1978) edge (2002)
    (1979) edge (1929)
    (1979) edge (1956)
    (1979) edge (1997)
    (1979) edge (1999)
    (1980) edge (1963)
    (1980) edge (1984)
    (1980) edge (1987)
    (1980) edge (2003)
    (1980) edge (2009)
    (1981) edge (1972)
    (1981) edge (1975)
    (1981) edge (1985)
    (1981) edge (1992)
    (1982) edge (1947)
    (1982) edge (1964)
    (1982) edge (1973)
    (1982) edge (1988)
    (1982) edge (1995)
    (1982) edge (1998)
    (1983) edge (1924)
    (1983) edge (1971)
    (1983) edge (2005)
    (1983) edge (2006)
    (1984) edge (1963)
    (1984) edge (1980)
    (1984) edge (2009)
    (1984) edge (2030)
    (1985) edge (1975)
    (1985) edge (1981)
    (1985) edge (1992)
    (1985) edge (1994)
    (1985) edge (2003)
    (1985) edge (2009)
    (1986) edge (1968)
    (1986) edge (1978)
    (1986) edge (1993)
    (1986) edge (1996)
    (1986) edge (2002)
    (1987) edge (1980)
    (1987) edge (2003)
    (1987) edge (2020)
    (1988) edge (1973)
    (1988) edge (1982)
    (1988) edge (1995)
    (1988) edge (2010)
    (1989) edge (1923)
    (1989) edge (1969)
    (1989) edge (2016)
    (1989) edge (2022)
    (1990) edge (1945)
    (1990) edge (1970)
    (1990) edge (2034)
    (1990) edge (2035)
    (1991) edge (1949)
    (1991) edge (1974)
    (1991) edge (2001)
    (1991) edge (2011)
    (1992) edge (1981)
    (1992) edge (1985)
    (1992) edge (1994)
    (1992) edge (1997)
    (1993) edge (1968)
    (1993) edge (1986)
    (1993) edge (1996)
    (1993) edge (2008)
    (1994) edge (1985)
    (1994) edge (1992)
    (1994) edge (1997)
    (1994) edge (1999)
    (1995) edge (1982)
    (1995) edge (1988)
    (1995) edge (2010)
    (1995) edge (2016)
    (1996) edge (1986)
    (1996) edge (1993)
    (1996) edge (2008)
    (1996) edge (2014)
    (1997) edge (1979)
    (1997) edge (1992)
    (1997) edge (1994)
    (1997) edge (1999)
    (1997) edge (2013)
    (1998) edge (1964)
    (1998) edge (1982)
    (1998) edge (2026)
    (1999) edge (1979)
    (1999) edge (1994)
    (1999) edge (1997)
    (1999) edge (2013)
    (1999) edge (2021)
    (1999) edge (2036)
    (1999) edge (2053)
    (2000) edge (1908)
    (2000) edge (1950)
    (2000) edge (2017)
    (2000) edge (2033)
    (2001) edge (1974)
    (2001) edge (1991)
    (2001) edge (2011)
    (2001) edge (2015)
    (2002) edge (1977)
    (2002) edge (1978)
    (2002) edge (1986)
    (2002) edge (2015)
    (2002) edge (2019)
    (2003) edge (1980)
    (2003) edge (1985)
    (2003) edge (1987)
    (2003) edge (2009)
    (2003) edge (2020)
    (2004) edge (2005)
    (2004) edge (2006)
    (2004) edge (2007)
    (2004) edge (2017)
    (2005) edge (1971)
    (2005) edge (1983)
    (2005) edge (2004)
    (2005) edge (2006)
    (2005) edge (2064)
    (2006) edge (1971)
    (2006) edge (1983)
    (2006) edge (2004)
    (2006) edge (2005)
    (2006) edge (2007)
    (2007) edge (2004)
    (2007) edge (2006)
    (2007) edge (2017)
    (2007) edge (2023)
    (2008) edge (1993)
    (2008) edge (1996)
    (2008) edge (2014)
    (2008) edge (2018)
    (2009) edge (1980)
    (2009) edge (1984)
    (2009) edge (1985)
    (2009) edge (2003)
    (2009) edge (2030)
    (2010) edge (1988)
    (2010) edge (1995)
    (2010) edge (2016)
    (2010) edge (2018)
    (2011) edge (1991)
    (2011) edge (2001)
    (2011) edge (2015)
    (2011) edge (2027)
    (2012) edge (1926)
    (2012) edge (1965)
    (2012) edge (2037)
    (2012) edge (2044)
    (2013) edge (1962)
    (2013) edge (1997)
    (2013) edge (1999)
    (2013) edge (2021)
    (2013) edge (2024)
    (2013) edge (2043)
    (2014) edge (1996)
    (2014) edge (2008)
    (2014) edge (2018)
    (2014) edge (2022)
    (2015) edge (2001)
    (2015) edge (2002)
    (2015) edge (2011)
    (2015) edge (2027)
    (2015) edge (2031)
    (2016) edge (1989)
    (2016) edge (1995)
    (2016) edge (2010)
    (2016) edge (2018)
    (2016) edge (2022)
    (2016) edge (2032)
    (2016) edge (2045)
    (2017) edge (2000)
    (2017) edge (2004)
    (2017) edge (2007)
    (2017) edge (2023)
    (2017) edge (2033)
    (2017) edge (2056)
    (2018) edge (2008)
    (2018) edge (2010)
    (2018) edge (2014)
    (2018) edge (2016)
    (2018) edge (2022)
    (2018) edge (2025)
    (2018) edge (2032)
    (2019) edge (1977)
    (2019) edge (2002)
    (2019) edge (2038)
    (2019) edge (2049)
    (2020) edge (1987)
    (2020) edge (2003)
    (2021) edge (1999)
    (2021) edge (2013)
    (2021) edge (2024)
    (2021) edge (2026)
    (2022) edge (1989)
    (2022) edge (2014)
    (2022) edge (2016)
    (2022) edge (2018)
    (2022) edge (2025)
    (2022) edge (2028)
    (2022) edge (2045)
    (2022) edge (2052)
    (2023) edge (2007)
    (2023) edge (2017)
    (2023) edge (2034)
    (2023) edge (2035)
    (2024) edge (2013)
    (2024) edge (2021)
    (2024) edge (2026)
    (2024) edge (2041)
    (2025) edge (2018)
    (2025) edge (2022)
    (2025) edge (2028)
    (2025) edge (2029)
    (2026) edge (1998)
    (2026) edge (2021)
    (2026) edge (2024)
    (2026) edge (2041)
    (2026) edge (2059)
    (2027) edge (2011)
    (2027) edge (2015)
    (2027) edge (2031)
    (2027) edge (2040)
    (2028) edge (2022)
    (2028) edge (2025)
    (2028) edge (2029)
    (2029) edge (2025)
    (2029) edge (2028)
    (2030) edge (1984)
    (2030) edge (2009)
    (2030) edge (2036)
    (2030) edge (2058)
    (2030) edge (2067)
    (2031) edge (2015)
    (2031) edge (2027)
    (2031) edge (2038)
    (2031) edge (2040)
    (2032) edge (2016)
    (2032) edge (2018)
    (2032) edge (2038)
    (2032) edge (2040)
    (2033) edge (2000)
    (2033) edge (2017)
    (2033) edge (2042)
    (2033) edge (2056)
    (2034) edge (1990)
    (2034) edge (2023)
    (2034) edge (2035)
    (2034) edge (2039)
    (2034) edge (2047)
    (2034) edge (2069)
    (2035) edge (1990)
    (2035) edge (2023)
    (2035) edge (2034)
    (2035) edge (2039)
    (2035) edge (2047)
    (2036) edge (1999)
    (2036) edge (2030)
    (2036) edge (2043)
    (2036) edge (2046)
    (2036) edge (2053)
    (2037) edge (1965)
    (2037) edge (2012)
    (2037) edge (2044)
    (2037) edge (2055)
    (2038) edge (2019)
    (2038) edge (2031)
    (2038) edge (2032)
    (2038) edge (2040)
    (2038) edge (2049)
    (2039) edge (2034)
    (2039) edge (2035)
    (2039) edge (2044)
    (2039) edge (2048)
    (2039) edge (2084)
    (2040) edge (2027)
    (2040) edge (2031)
    (2040) edge (2032)
    (2040) edge (2038)
    (2040) edge (2049)
    (2040) edge (2063)
    (2041) edge (2024)
    (2041) edge (2026)
    (2041) edge (2051)
    (2041) edge (2060)
    (2042) edge (2033)
    (2042) edge (2047)
    (2042) edge (2062)
    (2042) edge (2098)
    (2042) edge (2102)
    (2043) edge (2013)
    (2043) edge (2036)
    (2043) edge (2046)
    (2043) edge (2071)
    (2044) edge (2012)
    (2044) edge (2037)
    (2044) edge (2039)
    (2044) edge (2048)
    (2044) edge (2055)
    (2044) edge (2073)
    (2045) edge (2016)
    (2045) edge (2022)
    (2045) edge (2052)
    (2045) edge (2059)
    (2045) edge (2065)
    (2046) edge (2036)
    (2046) edge (2043)
    (2046) edge (2051)
    (2046) edge (2066)
    (2047) edge (2034)
    (2047) edge (2035)
    (2047) edge (2042)
    (2047) edge (2062)
    (2047) edge (2069)
    (2048) edge (2039)
    (2048) edge (2044)
    (2048) edge (2050)
    (2048) edge (2054)
    (2048) edge (2057)
    (2049) edge (2019)
    (2049) edge (2038)
    (2049) edge (2040)
    (2049) edge (2063)
    (2049) edge (2075)
    (2050) edge (2048)
    (2050) edge (2054)
    (2050) edge (2058)
    (2050) edge (2067)
    (2051) edge (2041)
    (2051) edge (2046)
    (2051) edge (2060)
    (2051) edge (2066)
    (2051) edge (2070)
    (2051) edge (2072)
    (2052) edge (2022)
    (2052) edge (2045)
    (2052) edge (2065)
    (2052) edge (2086)
    (2053) edge (1999)
    (2053) edge (2036)
    (2053) edge (2068)
    (2053) edge (2081)
    (2054) edge (2048)
    (2054) edge (2050)
    (2054) edge (2058)
    (2054) edge (2061)
    (2055) edge (2037)
    (2055) edge (2044)
    (2055) edge (2073)
    (2055) edge (2078)
    (2056) edge (2017)
    (2056) edge (2033)
    (2056) edge (2074)
    (2056) edge (2097)
    (2057) edge (1963)
    (2057) edge (2048)
    (2057) edge (2058)
    (2057) edge (2067)
    (2057) edge (2137)
    (2058) edge (2030)
    (2058) edge (2050)
    (2058) edge (2054)
    (2058) edge (2057)
    (2058) edge (2061)
    (2058) edge (2067)
    (2059) edge (2026)
    (2059) edge (2045)
    (2059) edge (2063)
    (2060) edge (2041)
    (2060) edge (2051)
    (2060) edge (2072)
    (2060) edge (2077)
    (2061) edge (2054)
    (2061) edge (2058)
    (2061) edge (2068)
    (2061) edge (2071)
    (2062) edge (2042)
    (2062) edge (2047)
    (2062) edge (2080)
    (2062) edge (2083)
    (2062) edge (2090)
    (2063) edge (2040)
    (2063) edge (2049)
    (2063) edge (2059)
    (2063) edge (2075)
    (2063) edge (2088)
    (2064) edge (2005)
    (2064) edge (2181)
    (2065) edge (2045)
    (2065) edge (2052)
    (2065) edge (2066)
    (2065) edge (2070)
    (2065) edge (2086)
    (2065) edge (2095)
    (2066) edge (2046)
    (2066) edge (2051)
    (2066) edge (2065)
    (2066) edge (2070)
    (2067) edge (2030)
    (2067) edge (2050)
    (2067) edge (2057)
    (2067) edge (2058)
    (2068) edge (2053)
    (2068) edge (2061)
    (2068) edge (2071)
    (2068) edge (2081)
    (2069) edge (2034)
    (2069) edge (2047)
    (2069) edge (2079)
    (2069) edge (2089)
    (2070) edge (2051)
    (2070) edge (2065)
    (2070) edge (2066)
    (2070) edge (2088)
    (2071) edge (2043)
    (2071) edge (2061)
    (2071) edge (2068)
    (2071) edge (2076)
    (2071) edge (2082)
    (2071) edge (2128)
    (2072) edge (2051)
    (2072) edge (2060)
    (2072) edge (2077)
    (2072) edge (2082)
    (2072) edge (2085)
    (2073) edge (2044)
    (2073) edge (2055)
    (2073) edge (2078)
    (2073) edge (2109)
    (2074) edge (2056)
    (2074) edge (2097)
    (2074) edge (2118)
    (2075) edge (2049)
    (2075) edge (2063)
    (2075) edge (2088)
    (2075) edge (2100)
    (2076) edge (2071)
    (2076) edge (2077)
    (2076) edge (2082)
    (2076) edge (2085)
    (2077) edge (2060)
    (2077) edge (2072)
    (2077) edge (2076)
    (2077) edge (2085)
    (2077) edge (2087)
    (2077) edge (2092)
    (2078) edge (2055)
    (2078) edge (2073)
    (2078) edge (2109)
    (2078) edge (2121)
    (2079) edge (2069)
    (2079) edge (2083)
    (2079) edge (2089)
    (2079) edge (2097)
    (2080) edge (2062)
    (2080) edge (2084)
    (2080) edge (2090)
    (2080) edge (2096)
    (2080) edge (2098)
    (2081) edge (2053)
    (2081) edge (2068)
    (2081) edge (2094)
    (2081) edge (2110)
    (2082) edge (2071)
    (2082) edge (2072)
    (2082) edge (2076)
    (2082) edge (2085)
    (2083) edge (2062)
    (2083) edge (2079)
    (2083) edge (2096)
    (2083) edge (2102)
    (2084) edge (2039)
    (2084) edge (2080)
    (2084) edge (2096)
    (2084) edge (2120)
    (2085) edge (2072)
    (2085) edge (2076)
    (2085) edge (2077)
    (2085) edge (2082)
    (2085) edge (2087)
    (2085) edge (2091)
    (2085) edge (2092)
    (2085) edge (2101)
    (2086) edge (2052)
    (2086) edge (2065)
    (2086) edge (2095)
    (2086) edge (2104)
    (2087) edge (2077)
    (2087) edge (2085)
    (2087) edge (2091)
    (2087) edge (2093)
    (2088) edge (2063)
    (2088) edge (2070)
    (2088) edge (2075)
    (2088) edge (2100)
    (2088) edge (2111)
    (2089) edge (2069)
    (2089) edge (2079)
    (2089) edge (2097)
    (2089) edge (2118)
    (2090) edge (2062)
    (2090) edge (2080)
    (2090) edge (2098)
    (2090) edge (2102)
    (2091) edge (2085)
    (2091) edge (2087)
    (2091) edge (2093)
    (2091) edge (2103)
    (2092) edge (2077)
    (2092) edge (2085)
    (2092) edge (2101)
    (2092) edge (2114)
    (2093) edge (2087)
    (2093) edge (2091)
    (2093) edge (2103)
    (2093) edge (2104)
    (2094) edge (2081)
    (2094) edge (2099)
    (2094) edge (2105)
    (2094) edge (2110)
    (2095) edge (2065)
    (2095) edge (2086)
    (2095) edge (2104)
    (2095) edge (2116)
    (2096) edge (2080)
    (2096) edge (2083)
    (2096) edge (2084)
    (2096) edge (2102)
    (2096) edge (2106)
    (2096) edge (2120)
    (2097) edge (2056)
    (2097) edge (2074)
    (2097) edge (2079)
    (2097) edge (2089)
    (2097) edge (2118)
    (2098) edge (2042)
    (2098) edge (2080)
    (2098) edge (2090)
    (2098) edge (2102)
    (2099) edge (2094)
    (2099) edge (2105)
    (2099) edge (2112)
    (2100) edge (2075)
    (2100) edge (2088)
    (2100) edge (2111)
    (2100) edge (2122)
    (2101) edge (2085)
    (2101) edge (2092)
    (2101) edge (2114)
    (2101) edge (2126)
    (2102) edge (2042)
    (2102) edge (2083)
    (2102) edge (2090)
    (2102) edge (2096)
    (2102) edge (2098)
    (2102) edge (2106)
    (2102) edge (2108)
    (2103) edge (2091)
    (2103) edge (2093)
    (2103) edge (2104)
    (2103) edge (2107)
    (2104) edge (2086)
    (2104) edge (2093)
    (2104) edge (2095)
    (2104) edge (2103)
    (2104) edge (2107)
    (2104) edge (2111)
    (2104) edge (2116)
    (2104) edge (2122)
    (2105) edge (2094)
    (2105) edge (2099)
    (2105) edge (2112)
    (2105) edge (2114)
    (2105) edge (2128)
    (2106) edge (2096)
    (2106) edge (2102)
    (2106) edge (2108)
    (2106) edge (2115)
    (2106) edge (2120)
    (2107) edge (2103)
    (2107) edge (2104)
    (2107) edge (2111)
    (2108) edge (2102)
    (2108) edge (2106)
    (2108) edge (2109)
    (2108) edge (2113)
    (2109) edge (2073)
    (2109) edge (2078)
    (2109) edge (2108)
    (2109) edge (2113)
    (2109) edge (2117)
    (2109) edge (2121)
    (2109) edge (2130)
    (2110) edge (2081)
    (2110) edge (2094)
    (2110) edge (2128)
    (2110) edge (2135)
    (2111) edge (2088)
    (2111) edge (2100)
    (2111) edge (2104)
    (2111) edge (2107)
    (2111) edge (2122)
    (2111) edge (2127)
    (2112) edge (2099)
    (2112) edge (2105)
    (2112) edge (2114)
    (2112) edge (2119)
    (2113) edge (2108)
    (2113) edge (2109)
    (2113) edge (2117)
    (2113) edge (2123)
    (2114) edge (2092)
    (2114) edge (2101)
    (2114) edge (2105)
    (2114) edge (2112)
    (2114) edge (2119)
    (2114) edge (2126)
    (2115) edge (2106)
    (2115) edge (2120)
    (2115) edge (2124)
    (2115) edge (2125)
    (2116) edge (2095)
    (2116) edge (2104)
    (2116) edge (2122)
    (2117) edge (2109)
    (2117) edge (2113)
    (2117) edge (2123)
    (2117) edge (2129)
    (2118) edge (2074)
    (2118) edge (2089)
    (2118) edge (2097)
    (2118) edge (2125)
    (2118) edge (2131)
    (2119) edge (2112)
    (2119) edge (2114)
    (2119) edge (2127)
    (2120) edge (2084)
    (2120) edge (2096)
    (2120) edge (2106)
    (2120) edge (2115)
    (2120) edge (2125)
    (2120) edge (2145)
    (2121) edge (2078)
    (2121) edge (2109)
    (2121) edge (2130)
    (2121) edge (2137)
    (2121) edge (2138)
    (2122) edge (2100)
    (2122) edge (2104)
    (2122) edge (2111)
    (2122) edge (2116)
    (2122) edge (2127)
    (2122) edge (2133)
    (2123) edge (2113)
    (2123) edge (2117)
    (2123) edge (2129)
    (2123) edge (2132)
    (2124) edge (2115)
    (2125) edge (2115)
    (2125) edge (2118)
    (2125) edge (2120)
    (2125) edge (2131)
    (2125) edge (2136)
    (2125) edge (2145)
    (2126) edge (2101)
    (2126) edge (2114)
    (2126) edge (2134)
    (2126) edge (2139)
    (2127) edge (2111)
    (2127) edge (2119)
    (2127) edge (2122)
    (2127) edge (2133)
    (2127) edge (2140)
    (2128) edge (2071)
    (2128) edge (2105)
    (2128) edge (2110)
    (2128) edge (2134)
    (2129) edge (2117)
    (2129) edge (2123)
    (2129) edge (2132)
    (2129) edge (2135)
    (2130) edge (2109)
    (2130) edge (2121)
    (2130) edge (2138)
    (2130) edge (2150)
    (2131) edge (2118)
    (2131) edge (2125)
    (2131) edge (2136)
    (2131) edge (2138)
    (2132) edge (2123)
    (2132) edge (2129)
    (2132) edge (2135)
    (2133) edge (2122)
    (2133) edge (2127)
    (2133) edge (2140)
    (2133) edge (2141)
    (2134) edge (2126)
    (2134) edge (2128)
    (2134) edge (2139)
    (2134) edge (2148)
    (2135) edge (2110)
    (2135) edge (2129)
    (2135) edge (2132)
    (2135) edge (2153)
    (2136) edge (2125)
    (2136) edge (2131)
    (2136) edge (2138)
    (2136) edge (2142)
    (2137) edge (2057)
    (2137) edge (2121)
    (2137) edge (2142)
    (2137) edge (2146)
    (2138) edge (2121)
    (2138) edge (2130)
    (2138) edge (2131)
    (2138) edge (2136)
    (2138) edge (2142)
    (2138) edge (2143)
    (2138) edge (2150)
    (2138) edge (2156)
    (2139) edge (2126)
    (2139) edge (2134)
    (2139) edge (2144)
    (2139) edge (2148)
    (2139) edge (2157)
    (2140) edge (2127)
    (2140) edge (2133)
    (2140) edge (2144)
    (2140) edge (2151)
    (2141) edge (2133)
    (2142) edge (2136)
    (2142) edge (2137)
    (2142) edge (2138)
    (2142) edge (2143)
    (2142) edge (2146)
    (2142) edge (2147)
    (2143) edge (2138)
    (2143) edge (2142)
    (2143) edge (2147)
    (2143) edge (2149)
    (2144) edge (2139)
    (2144) edge (2140)
    (2144) edge (2151)
    (2144) edge (2154)
    (2145) edge (2120)
    (2145) edge (2125)
    (2146) edge (2137)
    (2146) edge (2142)
    (2146) edge (2150)
    (2147) edge (2142)
    (2147) edge (2143)
    (2147) edge (2149)
    (2147) edge (2152)
    (2148) edge (2134)
    (2148) edge (2139)
    (2148) edge (2151)
    (2148) edge (2157)
    (2149) edge (2143)
    (2149) edge (2147)
    (2149) edge (2152)
    (2149) edge (2155)
    (2150) edge (2130)
    (2150) edge (2138)
    (2150) edge (2146)
    (2150) edge (2156)
    (2150) edge (2162)
    (2151) edge (2140)
    (2151) edge (2144)
    (2151) edge (2148)
    (2151) edge (2154)
    (2152) edge (2147)
    (2152) edge (2149)
    (2152) edge (2153)
    (2152) edge (2155)
    (2152) edge (2159)
    (2153) edge (2135)
    (2153) edge (2152)
    (2153) edge (2155)
    (2153) edge (2158)
    (2153) edge (2159)
    (2153) edge (2160)
    (2153) edge (2168)
    (2154) edge (2144)
    (2154) edge (2151)
    (2154) edge (2157)
    (2154) edge (2163)
    (2155) edge (2149)
    (2155) edge (2152)
    (2155) edge (2153)
    (2155) edge (2158)
    (2155) edge (2159)
    (2155) edge (2179)
    (2156) edge (2138)
    (2156) edge (2150)
    (2156) edge (2162)
    (2156) edge (2168)
    (2156) edge (2171)
    (2157) edge (2139)
    (2157) edge (2148)
    (2157) edge (2154)
    (2157) edge (2161)
    (2157) edge (2163)
    (2157) edge (2164)
    (2157) edge (2170)
    (2158) edge (2153)
    (2158) edge (2155)
    (2158) edge (2160)
    (2158) edge (2161)
    (2159) edge (2152)
    (2159) edge (2153)
    (2159) edge (2155)
    (2159) edge (2168)
    (2159) edge (2178)
    (2159) edge (2179)
    (2160) edge (2153)
    (2160) edge (2158)
    (2160) edge (2161)
    (2160) edge (2163)
    (2161) edge (2157)
    (2161) edge (2158)
    (2161) edge (2160)
    (2161) edge (2163)
    (2161) edge (2164)
    (2161) edge (2169)
    (2161) edge (2172)
    (2162) edge (2150)
    (2162) edge (2156)
    (2162) edge (2171)
    (2162) edge (2175)
    (2163) edge (2154)
    (2163) edge (2157)
    (2163) edge (2160)
    (2163) edge (2161)
    (2163) edge (2164)
    (2163) edge (2165)
    (2163) edge (2169)
    (2164) edge (2157)
    (2164) edge (2161)
    (2164) edge (2163)
    (2164) edge (2165)
    (2164) edge (2166)
    (2164) edge (2170)
    (2164) edge (2174)
    (2165) edge (2163)
    (2165) edge (2164)
    (2165) edge (2166)
    (2165) edge (2167)
    (2166) edge (2164)
    (2166) edge (2165)
    (2166) edge (2167)
    (2167) edge (2165)
    (2167) edge (2166)
    (2168) edge (2153)
    (2168) edge (2156)
    (2168) edge (2159)
    (2168) edge (2178)
    (2169) edge (2161)
    (2169) edge (2163)
    (2169) edge (2172)
    (2169) edge (2176)
    (2169) edge (2179)
    (2170) edge (2157)
    (2170) edge (2164)
    (2170) edge (2174)
    (2170) edge (2184)
    (2171) edge (2156)
    (2171) edge (2162)
    (2171) edge (2175)
    (2171) edge (2180)
    (2171) edge (2182)
    (2172) edge (2161)
    (2172) edge (2169)
    (2172) edge (2174)
    (2172) edge (2176)
    (2172) edge (2183)
    (2173) edge (2177)
    (2173) edge (2180)
    (2173) edge (2182)
    (2174) edge (2164)
    (2174) edge (2170)
    (2174) edge (2172)
    (2174) edge (2184)
    (2174) edge (2192)
    (2175) edge (2162)
    (2175) edge (2171)
    (2175) edge (2180)
    (2175) edge (2190)
    (2176) edge (2169)
    (2176) edge (2172)
    (2176) edge (2183)
    (2176) edge (2188)
    (2177) edge (2173)
    (2178) edge (2159)
    (2178) edge (2168)
    (2178) edge (2187)
    (2178) edge (2188)
    (2179) edge (2155)
    (2179) edge (2159)
    (2179) edge (2169)
    (2180) edge (2171)
    (2180) edge (2173)
    (2180) edge (2175)
    (2180) edge (2182)
    (2180) edge (2185)
    (2180) edge (2190)
    (2181) edge (2064)
    (2182) edge (2171)
    (2182) edge (2173)
    (2182) edge (2180)
    (2182) edge (2185)
    (2182) edge (2186)
    (2183) edge (2172)
    (2183) edge (2176)
    (2183) edge (2188)
    (2183) edge (2189)
    (2184) edge (2170)
    (2184) edge (2174)
    (2184) edge (2192)
    (2184) edge (2197)
    (2185) edge (2180)
    (2185) edge (2182)
    (2185) edge (2186)
    (2185) edge (2187)
    (2186) edge (2182)
    (2186) edge (2185)
    (2186) edge (2187)
    (2187) edge (2178)
    (2187) edge (2185)
    (2187) edge (2186)
    (2187) edge (2188)
    (2188) edge (2176)
    (2188) edge (2178)
    (2188) edge (2183)
    (2188) edge (2187)
    (2188) edge (2189)
    (2188) edge (2191)
    (2189) edge (2183)
    (2189) edge (2188)
    (2189) edge (2191)
    (2189) edge (2193)
    (2190) edge (2175)
    (2190) edge (2180)
    (2191) edge (2188)
    (2191) edge (2189)
    (2191) edge (2193)
    (2191) edge (2194)
    (2192) edge (2174)
    (2192) edge (2184)
    (2192) edge (2197)
    (2192) edge (2200)
    (2193) edge (2189)
    (2193) edge (2191)
    (2193) edge (2194)
    (2193) edge (2195)
    (2193) edge (2196)
    (2194) edge (2191)
    (2194) edge (2193)
    (2195) edge (2193)
    (2195) edge (2196)
    (2195) edge (2198)
    (2196) edge (2193)
    (2196) edge (2195)
    (2196) edge (2198)
    (2196) edge (2199)
    (2197) edge (2184)
    (2197) edge (2192)
    (2197) edge (2200)
    (2197) edge (2201)
    (2198) edge (2195)
    (2198) edge (2196)
    (2198) edge (2199)
    (2198) edge (2200)
    (2199) edge (2196)
    (2199) edge (2198)
    (2199) edge (2200)
    (2200) edge (2192)
    (2200) edge (2197)
    (2200) edge (2198)
    (2200) edge (2199)
    (2200) edge (2201)
    (2201) edge (2197)
    (2201) edge (2200)
    ;
    \end{tikzpicture}
    

==> chapter3/tikz/translations.tex <==
\begin{tikzpicture}[thick]      
    \begin{scope}[xshift=0cm]
      \node[draw, circle](a) at (0,0) {1};
      \node[draw, circle](b) at (1.5,0) {2};
      \node[draw, circle](c) at (1.5,-1) {4};
      \node[draw, circle](d) at (0,-1) {3};
    \end{scope}
    \path
    (a) edge (b)
    edge (d)
    (b) edge (c)
    (c) edge (d);
    \node at (2.75, -0.5) {\huge{$\Rightarrow$}};
    \begin{scope}[xshift=4cm, scale=0.5, yshift=0.5cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (c)
    (c) edge (d);
    \path[->,>=stealth']
    (a) edge (b)      
    (d) edge (c);
    \begin{scope}[xshift=4cm, scale=0.5, yshift=-1.5cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (c)
    (c) edge (d);
    \path[->,>=stealth']
    (b) edge (a)      
    (c) edge (d);
    \begin{scope}[xshift=5.5cm, scale=0.5, yshift=0.5cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (c)
    (c) edge (d);
    \path[->,>=stealth']
    (a) edge (d)
    (b) edge (c);
    \begin{scope}[xshift=5.5cm, scale=0.5, yshift=-1.5cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (c)
    (c) edge (d);
    \path[->,>=stealth']
    (c) edge (b)
    (d) edge (a);
  \end{tikzpicture}


==> chapter3/tikz/two-slices.tex <==
\begin{tikzpicture}[thick]
    \tikzstyle{every node} = [draw, circle];
    \node(11) at (1,1) {};
    \node(21) at (3,1) {};
    \node(31) at (5,1) {};
    \node(13) at (1,3) {};
    \node(23) at (3,3) {};
    \node(33) at (5,3) {};
    \tikzstyle{every node} = [fill=white];
    \path
    (11) edge node {1} (21)
    (21) edge node {1} (31)
    (13) edge node {1} (23)
    (23) edge node {1} (33)
    (11) edge node {$h$} (13)
    (31) edge node {$h$} (33)
    ;
  \end{tikzpicture}


==> chapter3/tikz/usps.tex <==
\begin{tikzpicture}
    \node(0)[draw,rectangle,color=black,fill=white!100!black!0] at (0,0) {};
    \node(1)[draw,rectangle,color=black,fill=white!100!black!0] at (1,0) {};
    \node(2)[draw,rectangle,color=black,fill=white!100!black!0] at (2,0) {};
    \node(3)[draw,rectangle,color=black,fill=white!100!black!0] at (3,0) {};
    \node(4)[draw,rectangle,color=black,fill=white!100!black!0] at (4,0) {};
    \node(5)[draw,rectangle,color=black,fill=white!100!black!0] at (5,0) {};
    \node(6)[draw,rectangle,color=black,fill=white!100!black!0] at (6,0) {};
    \node(7)[draw,rectangle,color=black,fill=white!100!black!0] at (7,0) {};
    \node(8)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-1) {};
    \node(9)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-1) {};
    \node(10)[draw,rectangle,color=black,fill=white!100!black!0] at (2,-1) {};
    \node(11)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-1) {};
    \node(12)[draw,rectangle,color=black,fill=white!0!black!100] at (4,-1) {};
    \node(13)[draw,rectangle,color=black,fill=white!0!black!100] at (5,-1) {};
    \node(14)[draw,rectangle,color=black,fill=white!100!black!0] at (6,-1) {};
    \node(15)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-1) {};
    \node(16)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-2) {};
    \node(17)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-2) {};
    \node(18)[draw,rectangle,color=black,fill=white!100!black!0] at (2,-2) {};
    \node(19)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-2) {};
    \node(20)[draw,rectangle,color=black,fill=white!100!black!0] at (4,-2) {};
    \node(21)[draw,rectangle,color=black,fill=white!100!black!0] at (5,-2) {};
    \node(22)[draw,rectangle,color=black,fill=white!0!black!100] at (6,-2) {};
    \node(23)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-2) {};
    \node(24)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-3) {};
    \node(25)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-3) {};
    \node(26)[draw,rectangle,color=black,fill=white!100!black!0] at (2,-3) {};
    \node(27)[draw,rectangle,color=black,fill=white!0!black!100] at (3,-3) {};
    \node(28)[draw,rectangle,color=black,fill=white!100!black!0] at (4,-3) {};
    \node(29)[draw,rectangle,color=black,fill=white!100!black!0] at (5,-3) {};
    \node(30)[draw,rectangle,color=black,fill=white!0!black!100] at (6,-3) {};
    \node(31)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-3) {};
    \node(32)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-4) {};
    \node(33)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-4) {};
    \node(34)[draw,rectangle,color=black,fill=white!100!black!0] at (2,-4) {};
    \node(35)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-4) {};
    \node(36)[draw,rectangle,color=black,fill=white!100!black!0] at (4,-4) {};
    \node(37)[draw,rectangle,color=black,fill=white!100!black!0] at (5,-4) {};
    \node(38)[draw,rectangle,color=black,fill=white!0!black!100] at (6,-4) {};
    \node(39)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-4) {};
    \node(40)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-5) {};
    \node(41)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-5) {};
    \node(42)[draw,rectangle,color=black,fill=white!0!black!100] at (2,-5) {};
    \node(43)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-5) {};
    \node(44)[draw,rectangle,color=black,fill=white!100!black!0] at (4,-5) {};
    \node(45)[draw,rectangle,color=black,fill=white!0!black!100] at (5,-5) {};
    \node(46)[draw,rectangle,color=black,fill=white!100!black!0] at (6,-5) {};
    \node(47)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-5) {};
    \node(48)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-6) {};
    \node(49)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-6) {};
    \node(50)[draw,rectangle,color=black,fill=white!100!black!0] at (2,-6) {};
    \node(51)[draw,rectangle,color=black,fill=white!0!black!100] at (3,-6) {};
    \node(52)[draw,rectangle,color=black,fill=white!0!black!100] at (4,-6) {};
    \node(53)[draw,rectangle,color=black,fill=white!100!black!0] at (5,-6) {};
    \node(54)[draw,rectangle,color=black,fill=white!100!black!0] at (6,-6) {};
    \node(55)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-6) {};
    \node(56)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-7) {};
    \node(57)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-7) {};
    \node(58)[draw,rectangle,color=black,fill=white!100!black!0] at (2,-7) {};
    \node(59)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-7) {};
    \node(60)[draw,rectangle,color=black,fill=white!100!black!0] at (4,-7) {};
    \node(61)[draw,rectangle,color=black,fill=white!100!black!0] at (5,-7) {};
    \node(62)[draw,rectangle,color=black,fill=white!100!black!0] at (6,-7) {};
    \node(63)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-7) {};
    \path[-]
    (0) edge (1)
    (0) edge (8)
    (1) edge (0)
    (1) edge (2)
    (1) edge (9)
    (2) edge (1)
    (2) edge (3)
    (2) edge (10)
    (3) edge (2)
    (3) edge (4)
    (3) edge (11)
    (4) edge (3)
    (4) edge (5)
    (4) edge (12)
    (5) edge (4)
    (5) edge (6)
    (5) edge (13)
    (6) edge (5)
    (6) edge (7)
    (6) edge (14)
    (7) edge (6)
    (7) edge (15)
    (8) edge (0)
    (8) edge (9)
    (8) edge (16)
    (9) edge (1)
    (9) edge (8)
    (9) edge (10)
    (9) edge (17)
    (10) edge (2)
    (10) edge (9)
    (10) edge (11)
    (10) edge (18)
    (11) edge (3)
    (11) edge (10)
    (11) edge (12)
    (11) edge (19)
    (12) edge (4)
    (12) edge (11)
    (12) edge (13)
    (12) edge (20)
    (13) edge (5)
    (13) edge (12)
    (13) edge (14)
    (13) edge (21)
    (14) edge (6)
    (14) edge (13)
    (14) edge (15)
    (14) edge (22)
    (15) edge (7)
    (15) edge (14)
    (15) edge (23)
    (16) edge (8)
    (16) edge (17)
    (16) edge (24)
    (17) edge (9)
    (17) edge (16)
    (17) edge (18)
    (17) edge (25)
    (18) edge (10)
    (18) edge (17)
    (18) edge (19)
    (18) edge (26)
    (19) edge (11)
    (19) edge (18)
    (19) edge (20)
    (19) edge (27)
    (20) edge (12)
    (20) edge (19)
    (20) edge (21)
    (20) edge (28)
    (21) edge (13)
    (21) edge (20)
    (21) edge (22)
    (21) edge (29)
    (22) edge (14)
    (22) edge (21)
    (22) edge (23)
    (22) edge (30)
    (23) edge (15)
    (23) edge (22)
    (23) edge (31)
    (24) edge (16)
    (24) edge (25)
    (24) edge (32)
    (25) edge (17)
    (25) edge (24)
    (25) edge (26)
    (25) edge (33)
    (26) edge (18)
    (26) edge (25)
    (26) edge (27)
    (26) edge (34)
    (27) edge (19)
    (27) edge (26)
    (27) edge (28)
    (27) edge (35)
    (28) edge (20)
    (28) edge (27)
    (28) edge (29)
    (28) edge (36)
    (29) edge (21)
    (29) edge (28)
    (29) edge (30)
    (29) edge (37)
    (30) edge (22)
    (30) edge (29)
    (30) edge (31)
    (30) edge (38)
    (31) edge (23)
    (31) edge (30)
    (31) edge (39)
    (32) edge (24)
    (32) edge (33)
    (32) edge (40)
    (33) edge (25)
    (33) edge (32)
    (33) edge (34)
    (33) edge (41)
    (34) edge (26)
    (34) edge (33)
    (34) edge (35)
    (34) edge (42)
    (35) edge (27)
    (35) edge (34)
    (35) edge (36)
    (35) edge (43)
    (36) edge (28)
    (36) edge (35)
    (36) edge (37)
    (36) edge (44)
    (37) edge (29)
    (37) edge (36)
    (37) edge (38)
    (37) edge (45)
    (38) edge (30)
    (38) edge (37)
    (38) edge (39)
    (38) edge (46)
    (39) edge (31)
    (39) edge (38)
    (39) edge (47)
    (40) edge (32)
    (40) edge (41)
    (40) edge (48)
    (41) edge (33)
    (41) edge (40)
    (41) edge (42)
    (41) edge (49)
    (42) edge (34)
    (42) edge (41)
    (42) edge (43)
    (42) edge (50)
    (43) edge (35)
    (43) edge (42)
    (43) edge (44)
    (43) edge (51)
    (44) edge (36)
    (44) edge (43)
    (44) edge (45)
    (44) edge (52)
    (45) edge (37)
    (45) edge (44)
    (45) edge (46)
    (45) edge (53)
    (46) edge (38)
    (46) edge (45)
    (46) edge (47)
    (46) edge (54)
    (47) edge (39)
    (47) edge (46)
    (47) edge (55)
    (48) edge (40)
    (48) edge (49)
    (48) edge (56)
    (49) edge (41)
    (49) edge (48)
    (49) edge (50)
    (49) edge (57)
    (50) edge (42)
    (50) edge (49)
    (50) edge (51)
    (50) edge (58)
    (51) edge (43)
    (51) edge (50)
    (51) edge (52)
    (51) edge (59)
    (52) edge (44)
    (52) edge (51)
    (52) edge (53)
    (52) edge (60)
    (53) edge (45)
    (53) edge (52)
    (53) edge (54)
    (53) edge (61)
    (54) edge (46)
    (54) edge (53)
    (54) edge (55)
    (54) edge (62)
    (55) edge (47)
    (55) edge (54)
    (55) edge (63)
    (56) edge (48)
    (56) edge (57)
    (57) edge (49)
    (57) edge (56)
    (57) edge (58)
    (58) edge (50)
    (58) edge (57)
    (58) edge (59)
    (59) edge (51)
    (59) edge (58)
    (59) edge (60)
    (60) edge (52)
    (60) edge (59)
    (60) edge (61)
    (61) edge (53)
    (61) edge (60)
    (61) edge (62)
    (62) edge (54)
    (62) edge (61)
    (62) edge (63)
    (63) edge (55)
    (63) edge (62)
    ;
    \end{tikzpicture}
    

==> chapter3/tikz/usps_noise.tex <==
\begin{tikzpicture}
    \node(0)[draw,rectangle,color=black,fill=white!100!black!0] at (0,0) {};
    \node(1)[draw,rectangle,color=black,fill=white!100!black!0] at (1,0) {};
    \node(2)[draw,rectangle,color=black,fill=white!100!black!0] at (2,0) {};
    \node(3)[draw,rectangle,color=black,fill=white!87!black!13] at (3,0) {};
    \node(4)[draw,rectangle,color=black,fill=white!91!black!9] at (4,0) {};
    \node(5)[draw,rectangle,color=black,fill=white!83!black!17] at (5,0) {};
    \node(6)[draw,rectangle,color=black,fill=white!100!black!0] at (6,0) {};
    \node(7)[draw,rectangle,color=black,fill=white!100!black!0] at (7,0) {};
    \node(8)[draw,rectangle,color=black,fill=white!96!black!4] at (0,-1) {};
    \node(9)[draw,rectangle,color=black,fill=white!95!black!5] at (1,-1) {};
    \node(10)[draw,rectangle,color=black,fill=white!91!black!9] at (2,-1) {};
    \node(11)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-1) {};
    \node(12)[draw,rectangle,color=black,fill=white!0!black!100] at (4,-1) {};
    \node(13)[draw,rectangle,color=black,fill=white!10!black!90] at (5,-1) {};
    \node(14)[draw,rectangle,color=black,fill=white!84!black!16] at (6,-1) {};
    \node(15)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-1) {};
    \node(16)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-2) {};
    \node(17)[draw,rectangle,color=black,fill=white!89!black!11] at (1,-2) {};
    \node(18)[draw,rectangle,color=black,fill=white!100!black!0] at (2,-2) {};
    \node(19)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-2) {};
    \node(20)[draw,rectangle,color=black,fill=white!97!black!3] at (4,-2) {};
    \node(21)[draw,rectangle,color=black,fill=white!91!black!9] at (5,-2) {};
    \node(22)[draw,rectangle,color=black,fill=white!4!black!96] at (6,-2) {};
    \node(23)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-2) {};
    \node(24)[draw,rectangle,color=black,fill=white!92!black!8] at (0,-3) {};
    \node(25)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-3) {};
    \node(26)[draw,rectangle,color=black,fill=white!84!black!16] at (2,-3) {};
    \node(27)[draw,rectangle,color=black,fill=white!0!black!100] at (3,-3) {};
    \node(28)[draw,rectangle,color=black,fill=white!94!black!6] at (4,-3) {};
    \node(29)[draw,rectangle,color=black,fill=white!100!black!0] at (5,-3) {};
    \node(30)[draw,rectangle,color=black,fill=white!14!black!86] at (6,-3) {};
    \node(31)[draw,rectangle,color=black,fill=white!99!black!1] at (7,-3) {};
    \node(32)[draw,rectangle,color=black,fill=white!83!black!17] at (0,-4) {};
    \node(33)[draw,rectangle,color=black,fill=white!89!black!11] at (1,-4) {};
    \node(34)[draw,rectangle,color=black,fill=white!99!black!1] at (2,-4) {};
    \node(35)[draw,rectangle,color=black,fill=white!92!black!8] at (3,-4) {};
    \node(36)[draw,rectangle,color=black,fill=white!100!black!0] at (4,-4) {};
    \node(37)[draw,rectangle,color=black,fill=white!96!black!4] at (5,-4) {};
    \node(38)[draw,rectangle,color=black,fill=white!0!black!100] at (6,-4) {};
    \node(39)[draw,rectangle,color=black,fill=white!93!black!7] at (7,-4) {};
    \node(40)[draw,rectangle,color=black,fill=white!92!black!8] at (0,-5) {};
    \node(41)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-5) {};
    \node(42)[draw,rectangle,color=black,fill=white!0!black!100] at (2,-5) {};
    \node(43)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-5) {};
    \node(44)[draw,rectangle,color=black,fill=white!100!black!0] at (4,-5) {};
    \node(45)[draw,rectangle,color=black,fill=white!8!black!92] at (5,-5) {};
    \node(46)[draw,rectangle,color=black,fill=white!96!black!4] at (6,-5) {};
    \node(47)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-5) {};
    \node(48)[draw,rectangle,color=black,fill=white!100!black!0] at (0,-6) {};
    \node(49)[draw,rectangle,color=black,fill=white!100!black!0] at (1,-6) {};
    \node(50)[draw,rectangle,color=black,fill=white!100!black!0] at (2,-6) {};
    \node(51)[draw,rectangle,color=black,fill=white!6!black!94] at (3,-6) {};
    \node(52)[draw,rectangle,color=black,fill=white!12!black!88] at (4,-6) {};
    \node(53)[draw,rectangle,color=black,fill=white!100!black!0] at (5,-6) {};
    \node(54)[draw,rectangle,color=black,fill=white!92!black!8] at (6,-6) {};
    \node(55)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-6) {};
    \node(56)[draw,rectangle,color=black,fill=white!90!black!10] at (0,-7) {};
    \node(57)[draw,rectangle,color=black,fill=white!92!black!8] at (1,-7) {};
    \node(58)[draw,rectangle,color=black,fill=white!88!black!12] at (2,-7) {};
    \node(59)[draw,rectangle,color=black,fill=white!100!black!0] at (3,-7) {};
    \node(60)[draw,rectangle,color=black,fill=white!80!black!20] at (4,-7) {};
    \node(61)[draw,rectangle,color=black,fill=white!100!black!0] at (5,-7) {};
    \node(62)[draw,rectangle,color=black,fill=white!85!black!15] at (6,-7) {};
    \node(63)[draw,rectangle,color=black,fill=white!100!black!0] at (7,-7) {};
    \path[-]
    (0) edge (1)
    (0) edge (8)
    (1) edge (0)
    (1) edge (2)
    (1) edge (9)
    (2) edge (1)
    (2) edge (3)
    (2) edge (10)
    (3) edge (2)
    (3) edge (4)
    (3) edge (11)
    (4) edge (3)
    (4) edge (5)
    (4) edge (12)
    (5) edge (4)
    (5) edge (6)
    (5) edge (13)
    (6) edge (5)
    (6) edge (7)
    (6) edge (14)
    (7) edge (6)
    (7) edge (15)
    (8) edge (0)
    (8) edge (9)
    (8) edge (16)
    (9) edge (1)
    (9) edge (8)
    (9) edge (10)
    (9) edge (17)
    (10) edge (2)
    (10) edge (9)
    (10) edge (11)
    (10) edge (18)
    (11) edge (3)
    (11) edge (10)
    (11) edge (12)
    (11) edge (19)
    (12) edge (4)
    (12) edge (11)
    (12) edge (13)
    (12) edge (20)
    (13) edge (5)
    (13) edge (12)
    (13) edge (14)
    (13) edge (21)
    (14) edge (6)
    (14) edge (13)
    (14) edge (15)
    (14) edge (22)
    (15) edge (7)
    (15) edge (14)
    (15) edge (23)
    (16) edge (8)
    (16) edge (17)
    (16) edge (24)
    (17) edge (9)
    (17) edge (16)
    (17) edge (18)
    (17) edge (25)
    (18) edge (10)
    (18) edge (17)
    (18) edge (19)
    (18) edge (26)
    (19) edge (11)
    (19) edge (18)
    (19) edge (20)
    (19) edge (27)
    (20) edge (12)
    (20) edge (19)
    (20) edge (21)
    (20) edge (28)
    (21) edge (13)
    (21) edge (20)
    (21) edge (22)
    (21) edge (29)
    (22) edge (14)
    (22) edge (21)
    (22) edge (23)
    (22) edge (30)
    (23) edge (15)
    (23) edge (22)
    (23) edge (31)
    (24) edge (16)
    (24) edge (25)
    (24) edge (32)
    (25) edge (17)
    (25) edge (24)
    (25) edge (26)
    (25) edge (33)
    (26) edge (18)
    (26) edge (25)
    (26) edge (27)
    (26) edge (34)
    (27) edge (19)
    (27) edge (26)
    (27) edge (28)
    (27) edge (35)
    (28) edge (20)
    (28) edge (27)
    (28) edge (29)
    (28) edge (36)
    (29) edge (21)
    (29) edge (28)
    (29) edge (30)
    (29) edge (37)
    (30) edge (22)
    (30) edge (29)
    (30) edge (31)
    (30) edge (38)
    (31) edge (23)
    (31) edge (30)
    (31) edge (39)
    (32) edge (24)
    (32) edge (33)
    (32) edge (40)
    (33) edge (25)
    (33) edge (32)
    (33) edge (34)
    (33) edge (41)
    (34) edge (26)
    (34) edge (33)
    (34) edge (35)
    (34) edge (42)
    (35) edge (27)
    (35) edge (34)
    (35) edge (36)
    (35) edge (43)
    (36) edge (28)
    (36) edge (35)
    (36) edge (37)
    (36) edge (44)
    (37) edge (29)
    (37) edge (36)
    (37) edge (38)
    (37) edge (45)
    (38) edge (30)
    (38) edge (37)
    (38) edge (39)
    (38) edge (46)
    (39) edge (31)
    (39) edge (38)
    (39) edge (47)
    (40) edge (32)
    (40) edge (41)
    (40) edge (48)
    (41) edge (33)
    (41) edge (40)
    (41) edge (42)
    (41) edge (49)
    (42) edge (34)
    (42) edge (41)
    (42) edge (43)
    (42) edge (50)
    (43) edge (35)
    (43) edge (42)
    (43) edge (44)
    (43) edge (51)
    (44) edge (36)
    (44) edge (43)
    (44) edge (45)
    (44) edge (52)
    (45) edge (37)
    (45) edge (44)
    (45) edge (46)
    (45) edge (53)
    (46) edge (38)
    (46) edge (45)
    (46) edge (47)
    (46) edge (54)
    (47) edge (39)
    (47) edge (46)
    (47) edge (55)
    (48) edge (40)
    (48) edge (49)
    (48) edge (56)
    (49) edge (41)
    (49) edge (48)
    (49) edge (50)
    (49) edge (57)
    (50) edge (42)
    (50) edge (49)
    (50) edge (51)
    (50) edge (58)
    (51) edge (43)
    (51) edge (50)
    (51) edge (52)
    (51) edge (59)
    (52) edge (44)
    (52) edge (51)
    (52) edge (53)
    (52) edge (60)
    (53) edge (45)
    (53) edge (52)
    (53) edge (54)
    (53) edge (61)
    (54) edge (46)
    (54) edge (53)
    (54) edge (55)
    (54) edge (62)
    (55) edge (47)
    (55) edge (54)
    (55) edge (63)
    (56) edge (48)
    (56) edge (57)
    (57) edge (49)
    (57) edge (56)
    (57) edge (58)
    (58) edge (50)
    (58) edge (57)
    (58) edge (59)
    (59) edge (51)
    (59) edge (58)
    (59) edge (60)
    (60) edge (52)
    (60) edge (59)
    (60) edge (61)
    (61) edge (53)
    (61) edge (60)
    (61) edge (62)
    (62) edge (54)
    (62) edge (61)
    (62) edge (63)
    (63) edge (55)
    (63) edge (62)
    ;
    \end{tikzpicture}
    

==> chapter4/tikz/dataaugmentation.tex <==
\begin{tikzpicture}[thick]      
    \begin{scope}[xshift=0cm]
      \node[draw, inner sep = 2pt, circle](a) at (0,0) {};
      \node[draw, inner sep = 2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep = 2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep = 2pt, circle](d) at (0,-1) {};
      \path[]
      (0, 0) edge[blue] (0, 0.52)
      (1.5, 0) edge[blue] (1.5, 0.4)
      (0, -1) edge[red] (0, -1.4)
      (1.5, -1) edge[red] (1.5, -1.2);
      \node[fill, circle, inner sep = 1pt, blue] at (0, 0.52) {};
      \node[fill, circle, inner sep = 1pt, blue] at (1.5, 0.4) {};
      \node[fill, circle, inner sep = 1pt, red] at (0, -1.4) {};
      \node[fill, circle, inner sep = 1pt, red] at (1.5, -1.2) {};
    \end{scope}
    \node at (-0.5,-0.5) {$\mathbf{x}_0$};
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \node at (2.25, -0.5) {\huge{$\Rightarrow$}};
    \begin{scope}[xshift=3cm, scale=0.5, yshift=0.75cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (a) edge (b)      
    (d) edge (c);
    \begin{scope}[xshift=4.5cm, scale=0.5, yshift = 0.75cm]
      \node[draw, inner sep = 2pt, circle](a) at (0,0) {};
      \node[draw, inner sep = 2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep = 2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep = 2pt, circle](d) at (0,-1) {};
      \path[]
      (1.5, 0) edge[blue] (1.5, 0.52)
      %% (1.5, 0) edge[blue] (1.5, 0.4)
      (1.5, -1) edge[red] (1.5, -1.4);
      %% (1.5, -1) edge[red] (1.5, -1.2);
      \node[fill, circle, inner sep = 1pt, blue] at (1.5, 0.52) {};
      %% \node[fill, circle, inner sep = 1pt, blue] at (1.5, 0.4);
      \node[fill, circle, inner sep = 1pt, red] at (1.5, -1.4) {};
      %% \node[fill, circle, inner sep = 1pt, red] at (1.5, -1.2);
      \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \end{scope}      
    \begin{scope}[xshift=3cm, scale=0.5, yshift=-1.75cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (b) edge (a)      
    (c) edge (d);
    \begin{scope}[xshift=4.5cm, scale=0.5, yshift=-1.75cm]
      \node[draw, inner sep = 2pt, circle](a) at (0,0) {};
      \node[draw, inner sep = 2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep = 2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep = 2pt, circle](d) at (0,-1) {};
      \path[]
      %% (0, 0) edge[blue] (0, 0.52)
      (0, 0) edge[blue] (0, 0.4)
      %% (0, -1) edge[red] (0, -1.4)
      (0, -1) edge[red] (0, -1.2);
      %% \node[fill, circle, inner sep = 1pt, blue] at (0, 0.52);
      \node[fill, circle, inner sep = 1pt, blue] at (0, 0.4) {};
      %% \node[fill, circle, inner sep = 1pt, red] at (0, -1.4);
      \node[fill, circle, inner sep = 1pt, red] at (0, -1.2) {};
      \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \end{scope}
  \end{tikzpicture}


==> chapter4/tikz/downscaling.tex <==
\begin{tikzpicture}[thick, scale=0.6]
    \tikzstyle{every node} = [inner sep = 2pt];
    \foreach \x in {0,...,5}{
      \foreach \y in {0,...,4}{
        \node [draw, circle, black!50] at (\x, \y/2) {};
      }
    }
    \foreach \x in {0,...,4}{
      \foreach \y in {0,...,4}{
        \path[-]
        (\x,\y/2) edge[black!50] (\x+1,\y/2);
      }
    }
    \foreach \x in {0,...,5}{
      \foreach \y in {0,...,3}{
        \path[-]
        (\x,\y/2) edge[black!50] (\x,\y/2 + 1/2);
      }
    }
    \foreach \x in {0,...,5}{
      \foreach \y in {0,...,4}{
        \pgfmathtruncatemacro{\sum}{\x+\y}
        \ifodd\sum
        \node(\x\y) [draw = black!50, circle,fill=white] at (\x, \y/2) {};
        \else
        \node(\x\y) [draw = black!50, circle,fill=black] at (\x, \y/2) {};
        \fi
      }
    }
    \node at (3.4,1.2){\textcolor{blue}{$v_0$}};
    \node[fill=blue!20!white] at (3,1){};
  \end{tikzpicture}


==> chapter4/tikz/graphinference.tex <==
        \begin{tikzpicture}[thick]
          \node at (0,0) {$\mathbf{x}_0$};
          \path[black!20!white, dashed]
          (0.5,0) edge (2.5,0);
          \path
          (0.75, 0) edge[blue] (0.75, 0.13)
          (1.25, 0) edge[blue] (1.25, 0.1)
          (1.75, 0) edge[red] (1.75, -0.1)
          (2.25, 0) edge[red] (2.25, -0.05);
          \node[fill, circle, inner sep = 1pt, blue] at (0.75, 0.13) {};
          \node[fill, circle, inner sep = 1pt, blue] at (1.25, 0.1) {};
          \node[fill, circle, inner sep = 1pt, red] at (1.75, -0.1) {};
          \node[fill, circle, inner sep = 1pt, red] at (2.25, -0.05) {};
          \node at (0,-0.25) {$\mathbf{x}_1$};
          \begin{scope}[yshift=-0.25cm]
            \path
            (0.75, 0) edge[blue] (0.75, 0.07)
            (1.25, 0) edge[blue] (1.25, 0.08)
            (1.75, 0) edge[red] (1.75, -0.08)
            (2.25, 0) edge[red] (2.25, -0.15);
            \node[fill, circle, inner sep = 1pt,blue] at (0.75, 0.07){};
            \node[fill, circle, inner sep = 1pt,blue] at (1.25, 0.08){};
            \node[fill, circle, inner sep = 1pt,red] at (1.75, -0.08){};
            \node[fill, circle, inner sep = 1pt,red] at (2.25, -0.15){};        
          \end{scope}
    
          \path[black!20!white, dashed]
          (0.5,-0.25) edge (2.5,-0.25);
          \node at (0,-0.5) {\vdots};
          \node at (0,-1) {$\mathbf{x}_m$};
          \begin{scope}[yshift=-1cm]
            \path
            (0.75, 0) edge[blue] (0.75, 0.12)
            (1.25, 0) edge[red] (1.25, -0.05)
            (1.75, 0) edge[red] (1.75, -0.03)
            (2.25, 0) edge[blue] (2.25, 0.08);
            \node[fill, circle, inner sep = 1pt, blue] at (0.75, 0.12){};
            \node[fill, circle, inner sep = 1pt, red] at (1.25, -0.05){};
            \node[fill, circle, inner sep = 1pt, red] at (1.75, -0.03){};
            \node[fill, circle, inner sep = 1pt, blue] at (2.25, 0.08){};        
          \end{scope}
          \node at (1.5,-0.5) {\vdots};
          \path[black!20!white, dashed]
          (0.5,-1) edge (2.5,-1);
    
          \node at (3.25, -0.5) {\huge{$\Rightarrow$}};
    
          \begin{scope}[xshift=4cm]
            \node[draw, circle](a) at (0,0) {1};
            \node[draw, circle](b) at (1.5,0) {2};
            \node[draw, circle](c) at (1.5,-1) {4};
            \node[draw, circle](d) at (0,-1) {3};
          \end{scope}
          \path
          (a) edge (b)
          edge (d)
          (b) edge (d)
          (c) edge (d);
        \end{tikzpicture}


==> chapter4/tikz/response_sgc.tex <==
\begin{tikzpicture}%[thick]
    \begin{axis}[
      xlabel=Eigenvalue/Frequency ($\lambda$),           
      legend style={
        at={(1.4,0.75)},
      },
      ylabel=Filter response,ymin=-1,ymax=1,xmin=0,xmax=2]
    \addplot[color=blue,mark=*] table {chapter4/sgc_tables/sgc_k=1};
    \addlegendentry{$m=1$}
    \addplot[color=red,mark=*] table {chapter4/sgc_tables/sgc_k=2};
    \addlegendentry{$m=2$}
    \addplot[color=cyan,mark=*] table {chapter4/sgc_tables/sgc_k=3};
    \addlegendentry{$m=3$}
    \addplot[color=magenta,mark=*] table {chapter4/sgc_tables/sgc_k=19};
    \addlegendentry{$m=19$}
    \addplot[color=black,mark=*] table {chapter4/sgc_tables/sgc_k=100};
    \addlegendentry{$m=100$}
    \end{axis}
  \end{tikzpicture}
  

==> chapter4/tikz/ring_graph.tex <==
\begin{tikzpicture}

    \def \n {5}
    \def \radius {3cm}
    \def \margin {8} % margin in angles, depends on the radius
    
    \foreach \s in {1,...,\n}
    {
      \ifthenelse{\s=2}
      {\node[draw, circle,fill=red,text=white](a\s) at ({360/\n * (\s - 1)}:\radius) {$\trainset$};}
      {\node[draw, circle,fill=blue,text=white](a\s) at ({360/\n * (\s - 1)}:\radius) {$\testset$};}
      
    }
    \def \radius {6cm}
    \def \margin {8} % margin in angles, depends on the radius
    
    \foreach \s in {1,...,\n}
    {
      \ifthenelse{\s=2}
      {\node[draw, circle,fill=red,text=white](b\s) at ({360/\n * (\s - 1)}:\radius) {$\trainset$};}
      {\node[draw, circle,fill=blue,text=white](b\s) at ({360/\n * (\s - 1)}:\radius) {$\testset$};}
      
    }

    \def \radius {9cm}
    \def \margin {8} % margin in angles, depends on the radius
    
    \foreach \s in {1,...,\n}
    {
      \ifthenelse{\s=2}
      {\node[draw, circle,fill=red,text=white](c\s) at ({360/\n * (\s - 1)}:\radius) {$\trainset$};}
      {\node[draw, circle,fill=blue,text=white](c\s) at ({360/\n * (\s - 1)}:\radius) {$\testset$};}
      
    }


    \path[thick]
    (a1) edge (a2)
    (a2) edge (a3)
    (a3) edge (a4)
    (a4) edge (a5)
    (a5) edge (a1)
    (a2) edge (b2)
    (b1) edge (b2)
    (b2) edge (b3)
    (b3) edge (b4)
    (b4) edge (b5)
    (b5) edge (b1)
    (c2) edge (b2)
    (c1) edge (c2)
    (c2) edge (c3)
    (c3) edge (c4)
    (c4) edge (c5)
    (c5) edge (c1)
    ;
\end{tikzpicture}

==> chapter4/tikz/ring_graph2.tex <==
\begin{tikzpicture}

    \def \n {5}
    \def \radius {3cm}
    \def \margin {8} % margin in angles, depends on the radius
    
    \foreach \s in {1,...,\n}
    {
      \ifthenelse{\s=5}
      {\node[draw, circle,fill=red,text=white](a\s) at ({360/\n * (\s - 1)}:\radius) {$\trainset$};}
      {\node[draw, circle,fill=blue,text=white](a\s) at ({360/\n * (\s - 1)}:\radius) {$\testset$};}
      
    }
    \def \radius {6cm}
    \def \margin {8} % margin in angles, depends on the radius
    
    \foreach \s in {1,...,\n}
    {
      \ifthenelse{\s=3}
      {\node[draw, circle,fill=red,text=white](b\s) at ({360/\n * (\s - 1)}:\radius) {$\trainset$};}
      {\node[draw, circle,fill=blue,text=white](b\s) at ({360/\n * (\s - 1)}:\radius) {$\testset$};}
      
    }

    \def \radius {9cm}
    \def \margin {8} % margin in angles, depends on the radius
    
    \foreach \s in {1,...,\n}
    {
      \ifthenelse{\s=4}
      {\node[draw, circle,fill=red,text=white](c\s) at ({360/\n * (\s - 1)}:\radius) {$\trainset$};}
      {\node[draw, circle,fill=blue,text=white](c\s) at ({360/\n * (\s - 1)}:\radius) {$\testset$};}
      
    }


    \path[thick]
    (a1) edge (a2)
    (a2) edge (a3)
    (a3) edge (a4)
    (a4) edge (a5)
    (a5) edge (a1)
    (a2) edge (b2)
    (b1) edge (b2)
    (b2) edge (b3)
    (b3) edge (b4)
    (b4) edge (b5)
    (b5) edge (b1)
    (c2) edge (b2)
    (c1) edge (c2)
    (c2) edge (c3)
    (c3) edge (c4)
    (c4) edge (c5)
    (c5) edge (c1)
    ;
\end{tikzpicture}

==> chapter4/tikz/subsampling.tex <==
\begin{tikzpicture}[thick, scale=0.7]
    \tikzstyle{every node} = [inner sep = 3pt];
    \small{\begin{scope}[xshift=-0.5cm]
      \node[draw, circle](a) at (0,0) {1};
      \node[draw, circle](b) at (1.5,0) {2};
      \node[draw, circle](c) at (1.5,-1) {4};
      \node[draw, circle](d) at (0,-1) {3};
    \end{scope}
    \path
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \node at (2, -0.5) {\huge{$\Rightarrow$}};
    \begin{scope}[xshift=3.25cm]
      \node[draw, circle](a) at (0,0) {1};
      \node[draw, circle, black!20!white](b) at (1.5,0) {2};
      \node[draw, circle](c) at (1.5,-1) {4};
      \node[draw, circle, black!20!white](d) at (0,-1) {3};
    \end{scope}
    \path
    (a) edge (c);
    \node at (6, -0.5) {\huge{$\Rightarrow$}};
    \begin{scope}[xshift=7.75cm, scale=0.4, yshift=0.5cm]
      \node[inner sep=1pt](w) at (-2.0,-0.5) {$w_0 \times$};
      \node[draw, inner sep=1.5pt, circle](a) at (0,0) {};
      \node[draw, inner sep=1.5pt, circle, black!20!white](b) at (1.5,0) {};
      \node[draw, inner sep=1.5pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=1.5pt, circle, black!20!white](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (c);
    \path[]
    (a) edge [loop above] (a)
    (c) edge [loop below] (c);
    \begin{scope}[xshift=10cm, scale=0.4, yshift=0.5cm]
      \node[inner sep=1pt](w) at (-2.0,-0.5) {+ $w_1 \times$};
      \node[draw, inner sep=1.5pt, circle](a) at (0,0) {};
      \node[draw, inner sep=1.5pt, circle, black!20!white](b) at (1.5,0) {};
      \node[draw, inner sep=1.5pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=1.5pt, circle, black!20!white](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (c);
    \path[]
    (c) edge [->,>=stealth'] (a);

    \begin{scope}[xshift=7.75cm, scale=0.4, yshift=-2.5cm]
      \node[inner sep=1pt](w) at (-2.0,-0.5) {+ $w_2 \times$};
      \node[draw, inner sep=1.5pt, circle](a) at (0,0) {};
      \node[draw, inner sep=1.5pt, circle, black!20!white](b) at (1.5,0) {};
      \node[draw, inner sep=1.5pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=1.5pt, circle, black!20!white](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (c);
    \path[->,>=stealth']
    (a) edge [] (c);
  
    }
  \end{tikzpicture}


==> chapter4/tikz/translations.tex <==
\begin{tikzpicture}[thick]      
    \begin{scope}[xshift=0cm]
      \node[draw, circle](a) at (0,0) {1};
      \node[draw, circle](b) at (1.5,0) {2};
      \node[draw, circle](c) at (1.5,-1) {4};
      \node[draw, circle](d) at (0,-1) {3};
    \end{scope}
    \path
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \node at (2.75, -0.5) {\huge{$\Rightarrow$}};
    \begin{scope}[xshift=4cm, scale=0.5, yshift=0.5cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (a) edge (b)      
    (d) edge (c);
    \begin{scope}[xshift=4cm, scale=0.5, yshift=-1.5cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (b) edge (a)      
    (c) edge (d);
    \begin{scope}[xshift=5.5cm, scale=0.5, yshift=0.5cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (a) edge (d);
    \begin{scope}[xshift=5.5cm, scale=0.5, yshift=-1.5cm]
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (d) edge (a);
  \end{tikzpicture}


==> chapter4/tikz/weight-sharing.tex <==
\begin{tikzpicture}[thick]      
    \begin{scope}[xshift=0cm, scale=0.75, yshift=0.5cm]
      \node[inner sep=2pt](w) at (-1.0,-0.5) {$w_1 \times$};
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};       
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (a) edge (b)      
    (d) edge (c);
    \begin{scope}[xshift=0cm, scale=0.75, yshift=-1.5cm]
      \node[inner sep=2pt](w) at (-1.0,-0.5) {+ $w_2 \times$};
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (b) edge (a)      
    (c) edge (d);
    \begin{scope}[xshift=2.5cm, scale=0.75, yshift=0.5cm]
      \node[inner sep=2pt](w) at (-1.0,-0.5) {+ $w_3 \times$};
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (a) edge (d);
    \begin{scope}[xshift=2.5cm, scale=0.75, yshift=-1.5cm]
      \node[inner sep=2pt](w) at (-1.0,-0.5) {+ $w_4 \times$};      
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[->,>=stealth']
    (d) edge (a);

    \begin{scope}[xshift=5.0cm, scale=0.75, yshift=-0.5cm]
      \node[inner sep=2pt](w) at (-1.0,-0.5) {+ $w_0 \times$};
      \node[draw, inner sep=2pt, circle](a) at (0,0) {};
      \node[draw, inner sep=2pt, circle](b) at (1.5,0) {};
      \node[draw, inner sep=2pt, circle](c) at (1.5,-1) {};
      \node[draw, inner sep=2pt, circle](d) at (0,-1) {};
    \end{scope}
    \path[black!20!white]
    (a) edge (b)
    edge (d)
    (b) edge (d)
    (c) edge (d);
    \path[]
    (a) edge [loop above] (a)
    (b) edge [loop above] (b)
    (c) edge [loop below] (c)
    (d) edge [loop below] (d);

  \end{tikzpicture}



==> chapter5/tikz/adv_noise1_DeepFool.tex <==
\begin{tikzpicture}
    \begin{scope}
      \begin{axis}
        [xtick={4,3,2,1},    title={DeepFool},    
          xticklabels={P+R,R,P,V}, ylabel={Mean $\mathcal{L}_2$ pixel distance},
          boxplot/draw direction=y,ymin=0]
        \addplot+[color=black,
        boxplot prepared={%V
          lower quartile=0.000044,
          median=0.000055,
          upper quartile=0.000065,
          upper whisker=0.000065,
          lower whisker=0.000044
        },] coordinates {};
        \addplot+[color=blue,
        boxplot prepared={%P
          lower quartile=0.000059,
          median=0.000066,
          upper quartile=0.000073,
          upper whisker=0.000073,
          lower whisker=0.000059
        },] coordinates {};
        \addplot+[color=red,
        boxplot prepared={%R
          lower quartile=0.000067,
          median=0.000076,
          upper quartile=0.000081,
          upper whisker=0.000081,
          lower whisker=0.000067
        },] coordinates {};
        \addplot+[color=gray,
        boxplot prepared={%P+R
          lower quartile=0.000070,
          median=0.000076,
          upper quartile=0.000080,
          upper whisker=0.000080,
          lower whisker=0.000070
        },] coordinates {};
      \end{axis}
    \end{scope}

\end{tikzpicture}


==> chapter5/tikz/adv_noise1_FGSMAfter.tex <==
\begin{tikzpicture}
    \begin{scope}
      \begin{axis}
        [xtick={4,3,2,1}, title={FGSM after norm},
          xticklabels={P+R,R,P,V}, ylabel={Test accuracy},
          boxplot/draw direction=y,ymin=0,ymax=80]
        \addplot+[color=black,
        boxplot prepared={%V
          lower quartile=33.25,
          median=33.69,
          upper quartile=34.30,
          upper whisker=34.30,
          lower whisker=33.25
        },] coordinates {};
        \addplot+[color=blue,
        boxplot prepared={%P
          lower quartile=44.47,
          median=45.05,
          upper quartile=45.68,
          upper whisker=45.68,
          lower whisker=44.47
        },] coordinates {};
        \addplot+[color=red,
        boxplot prepared={%R
          lower quartile=49.74,
          median=50.51,
          upper quartile=51.00,
          upper whisker=51.00,
          lower whisker=49.74
        },] coordinates {};
        \addplot+[color=gray,
        boxplot prepared={%P+R
          lower quartile=50.44,
          median=50.71,
          upper quartile=51.33,
          upper whisker=51.33,
          lower whisker=50.44
        },] coordinates {};
      \end{axis}
    \end{scope}
\end{tikzpicture}


==> chapter5/tikz/adv_noise1_FGSMBefore.tex <==
\begin{tikzpicture}
    \begin{scope}
      \begin{axis}
        [xtick={4,3,2,1},        title={FGSM after norm},
          xticklabels={P+R,P,R,V}, ytick pos=left, ylabel={Test accuracy},
          boxplot/draw direction=y,ymin=0,ymax=80]
        \addplot+[color=black,
        boxplot prepared={%V
          lower quartile=16.53,
          median=17.01,
          upper quartile=17.95,
          upper whisker=17.95,
          lower whisker=16.53
        },] coordinates {};
        \addplot+[color=red,
        boxplot prepared={%R
          lower quartile=24.33,
          median=25.44,
          upper quartile=25.88,
          upper whisker=25.88,
          lower whisker=24.33
        },] coordinates {};
        \addplot+[color=blue,
        boxplot prepared={%P
          lower quartile=25.98,
          median=26.35,
          upper quartile=26.56,
          upper whisker=26.56,
          lower whisker=25.98
        },] coordinates {};
        \addplot+[color=gray,
        boxplot prepared={%P+R
          lower quartile=27.83,
          median=28.50,
          upper quartile=28.99,
          upper whisker=28.99,
          lower whisker=27.83
        },] coordinates {};
      \end{axis}
    \end{scope}

\end{tikzpicture}


==> chapter5/tikz/adversarialnoise-adv.tex <==
\begin{tikzpicture}
    \begin{scope}
    \begin{scope}[xshift=-7.7cm,yshift=-4.5cm]
      \begin{axis}
          [xtick={8,7,6,5,4,3,2,1},xticklabels={V,A,AP,P, R, PR, AR, APR}, title={FGSM after norm},
          boxplot/draw direction=y,x dir=reverse, ylabel={Test accuracy},
          ymin=0,ymax=80]
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=51.71,
          median=52.88,
          upper quartile=54.3,
          upper whisker=54.3,
          lower whisker=51.71
        },] coordinates {};
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=48.1,
          median=51.0,
          upper quartile=52.67,
          upper whisker=52.67,
          lower whisker=48.1
        },] coordinates {};
        \addplot+[style=solid,color=gray,
        boxplot prepared={%PR
          lower quartile=50.44,
          median=50.71,
          upper quartile=51.33,
          upper whisker=51.33,
          lower whisker=50.44
        },] coordinates {};
        \addplot+[style=solid,color=red,
        boxplot prepared={%R
          lower quartile=49.74,
          median=50.51,
          upper quartile=51.00,
          upper whisker=51.00,
          lower whisker=49.74
        },] coordinates {};
        \addplot+[style=solid,color=blue,
        boxplot prepared={%P
          lower quartile=44.47,
          median=45.05,
          upper quartile=45.68,
          upper whisker=45.68,
          lower whisker=44.47
        },] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=36.59,
          median=42.12,
          upper quartile=43.46,
          upper whisker=43.46,
          lower whisker=36.59
        },] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=38.77,
          median=41.31,
          upper quartile=46.56,
          upper whisker=46.56,
          lower whisker=38.77
        },] coordinates {};
        \addplot+[style=solid,color=black,
        boxplot prepared={%V
          lower quartile=33.25,
          median=33.69,
          upper quartile=34.30,
          upper whisker=34.3,
          lower whisker=33.25
        },] coordinates {};
      \end{axis}
    \end{scope}

    \begin{scope}[xshift=0cm,yshift=-4.5cm]
      \begin{axis}
      [xtick={8,7,6,5,4,3,2,1},xticklabels={V, R, P, PR, A, AP, AR, APR}, title={FGSM before norm},
      boxplot/draw direction=y,x dir=reverse, ytick pos=left,
      ymin=0,ymax=80]
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=51.67,
          median=54.08,
          upper quartile=56.37,
          upper whisker=56.37,
          lower whisker=51.67
        },] coordinates {};
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=44.16,
          median=46.5,
          upper quartile=48.38,
          upper whisker=48.38,
          lower whisker=44.16
        },] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=43.63,
          median=45.8,
          upper quartile=47.05,
          upper whisker=47.05,
          lower whisker=43.63
        },] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=31.4,
          median=34.47,
          upper quartile=40.68,
          upper whisker=40.68,
          lower whisker=31.4
        },] coordinates {};
        \addplot+[style=solid,color=gray,
        boxplot prepared={%PR
          lower quartile=27.83,
          median=28.50,
          upper quartile=28.99,
          upper whisker=28.99,
          lower whisker=27.83
        },] coordinates {};
        \addplot+[style=solid,color=blue,
        boxplot prepared={%P
          lower quartile=25.98,
          median=26.35,
          upper quartile=26.56,
          upper whisker=26.56,
          lower whisker=25.98
        },] coordinates {};
        \addplot+[style=solid,color=red,
        boxplot prepared={%R
          lower quartile=24.33,
          median=25.44,
          upper quartile=25.88,
          upper whisker=25.88,
          lower whisker=24.33
        },] coordinates {};
        \addplot+[style=solid,color=black,
        boxplot prepared={%V
          lower quartile=16.53,
          median=17.01,
          upper quartile=17.95,
          upper whisker=17.95,
          lower whisker=16.53
        },] coordinates {};
      \end{axis}
    \end{scope}

    \begin{scope}[xshift=8.0cm,yshift=-4.5cm]
      \begin{axis}
      [xtick={8,7,6,5,4,3,2,1},xticklabels={AP,A,V, AR,APR,P, R, PR}, title={DeepFool},
      boxplot/draw direction=y,x dir=reverse,ymin=0, ylabel={Mean $\mathcal{L}_2$ pixel distance}]
        \addplot+[style=solid,color=gray,
        boxplot prepared={%PR
          lower quartile=0.000069,
          median=0.000071,
          upper quartile=0.000071,
          upper whisker=0.000071,
          lower whisker=0.000069
        },] coordinates {};
        \addplot+[style=solid,color=red,
        boxplot prepared={%R
          lower quartile=0.000067,
          median=0.000069,
          upper quartile=0.000070,
          upper whisker=0.000070,
          lower whisker=0.000067
        },] coordinates {};
        \addplot+[style=solid,color=blue,
        boxplot prepared={%P
          lower quartile=0.000058,
          median=0.000060,
          upper quartile=0.000061,
          upper whisker=0.000061,
          lower whisker=0.000058
        },] coordinates {};
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=4.5e-05,
          median=5e-05,
          upper quartile=5.2e-05,
          upper whisker=5.2e-05,
          lower whisker=4.5e-05
        },] coordinates {};
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=4.4e-05,
          median=4.7e-05,
          upper quartile=5e-05,
          upper whisker=5e-05,
          lower whisker=4.4e-05
        },] coordinates {};
        \addplot+[style=solid,color=black,
        boxplot prepared={%V
          lower quartile=0.000044,
          median=0.000045,
          upper quartile=0.000045,
          upper whisker=0.000045,
          lower whisker=0.000044
        },] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=3.9e-05,
          median=4.2e-05,
          upper quartile=4.7e-05,
          upper whisker=4.7e-05,
          lower whisker=3.9e-05
        },] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=3.3e-05,
          median=3.8e-05,
          upper quartile=4.2e-05,
          upper whisker=4.2e-05,
          lower whisker=3.3e-05
        },] coordinates {};
      \end{axis}
    \end{scope}
    \end{scope}

    \end{tikzpicture}


==> chapter5/tikz/consistency.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Block depth,
        ylabel=Consistency,
        legend style={at={(0.8,0.7)},anchor=north},
        xticklabels={, ,1, ,2, ,3, ,4}]
      \addplot table {chapter5/gkd/consistency/RKD-D.txt};
      \addlegendentry{RKD-D}
      \addplot table {chapter5/gkd/consistency/GKD.txt};
      \addlegendentry{GKD}
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/dropout_quantized.tex <==
\begin{tikzpicture}
    \begin{scope}[xshift=-7.7cm,yshift=-4.5cm]
      \begin{axis}
        [xtick={4,3,2,1},title={25\% dropout},        
          xticklabels={R,P,P+R,V},
          boxplot/draw direction=y,ymin=0,ymax=80,
          ylabel={Test set accuracy}]
        \addplot+[color=black,
        boxplot prepared={%V
          lower quartile=44.22,
          median=44.99,
          upper quartile=48.02,
          upper whisker=48.02,
          lower whisker=44.22
        },] coordinates {};
        \addplot+[color=gray,
        boxplot prepared={%P+R
          lower quartile=46.88,
          median=47.15,
          upper quartile=47.88,
          upper whisker=47.88,
          lower whisker=46.88
        },] coordinates {};
        \addplot+[color=blue,
        boxplot prepared={%P
          lower quartile=47.86,
          median=52.99,
          upper quartile=53.63,
          upper whisker=53.63,
          lower whisker=47.86
        },] coordinates {};
        \addplot+[color=red,
        boxplot prepared={%R
          lower quartile=65.65,
          median=66.57,
          upper quartile=67.57,
          upper whisker=67.57,
          lower whisker=65.65
        },] coordinates {};
      \end{axis}
    \end{scope}

    \begin{scope}[xshift=0cm,yshift=-4.5cm]
      \begin{axis}
        [xtick={4,3,2,1}, title={40\% dropout},
          xticklabels={R,V,P,P+R},
          boxplot/draw direction=y,ymin=0,ymax=80,yticklabels=none]
        \addplot+[color=gray,
        boxplot prepared={%P+R
          lower quartile=14.19,
          median=14.87,
          upper quartile=15.69,
          upper whisker=15.69,
          lower whisker=14.19
        },] coordinates {};
        \addplot+[color=blue,
        boxplot prepared={%P
          lower quartile=16.03,
          median=16.87,
          upper quartile=17.30,
          upper whisker=17.30,
          lower whisker=16.03
        },] coordinates {};
        \addplot+[color=black,
        boxplot prepared={%V
          lower quartile=22.56,
          median=23.67,
          upper quartile=24.81,
          upper whisker=24.81,
          lower whisker=22.56
        },] coordinates {};
        \addplot+[color=red,
        boxplot prepared={%R
          lower quartile=33.01,
          median=33.93,
          upper quartile=34.99,
          upper whisker=34.99,
          lower whisker=33.01
        },] coordinates {};
      \end{axis}
    \end{scope}

    \begin{scope}[xshift=7.7cm,yshift=-4.5cm]
      \begin{axis}
        [xtick={4,3,2,1}, title={5 bit quantization},
          xticklabels={R,P,P+R,V},
          boxplot/draw direction=y,ymin=0,ymax=80,yticklabels=none]
        \addplot+[color=black,
        boxplot prepared={%V
          lower quartile=21.58,
          median=23.90,
          upper quartile=26.52,
          upper whisker=26.52,
          lower whisker=21.58
        },] coordinates {};
        \addplot+[color=gray,
        boxplot prepared={%P+R
          lower quartile=22.32,
          median=25.61,
          upper quartile=33.05,
          upper whisker=33.05,
          lower whisker=22.32
        },] coordinates {};
        \addplot+[color=blue,
        boxplot prepared={%P
          lower quartile=38.92,
          median=42.83,
          upper quartile=47.78,
          upper whisker=47.78,
          lower whisker=38.92
        },] coordinates {};
        \addplot+[color=red,
        boxplot prepared={%R
          lower quartile=43.59,
          median=49.48,
          upper quartile=52.55,
          upper whisker=52.55,
          lower whisker=43.59
        },] coordinates {};
      \end{axis}
    \end{scope}

    \end{tikzpicture}


==> chapter5/tikz/dropout_quantized_adv.tex <==
\begin{tikzpicture}
    \begin{scope}
    \begin{scope}[xshift=-7.7cm,yshift=-4.5cm]
      \begin{axis}
      [xtick={8,7,6,5,4,3,2,1},xticklabels={V, PR, A, AP, P, APR, R, AR},
      boxplot/draw direction=y,x dir=reverse, ylabel={Test accuracy}, title={$25\%$ dropout},
      ymin=0,ymax=80]
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=68.9,
          median=69.98,
          upper quartile=70.77,
          upper whisker=70.77,
          lower whisker=68.9
        },] coordinates {};
        \addplot+[style=solid,color=red,
        boxplot prepared={%R
          lower quartile=65.65,
          median=66.57,
          upper quartile=67.57,
          upper whisker=67.57,
          lower whisker=65.65
        },] coordinates {};
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=59.52,
          median=61.33,
          upper quartile=62.23,
          upper whisker=62.23,
          lower whisker=59.52
        },] coordinates {};
        \addplot+[style=solid,color=blue,
        boxplot prepared={%P
          lower quartile=47.86,
          median=52.99,
          upper quartile=53.63,
          upper whisker=53.63,
          lower whisker=47.86
        },] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=49.3,
          median=52.06,
          upper quartile=53.47,
          upper whisker=53.47,
          lower whisker=49.3
        },] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=45.1,
          median=51.52,
          upper quartile=54.92,
          upper whisker=54.92,
          lower whisker=45.1
        },] coordinates {};
        \addplot+[style=solid,color=gray,
        boxplot prepared={%PR
          lower quartile=46.88,
          median=47.15,
          upper quartile=47.88,
          upper whisker=47.88,
          lower whisker=46.88
        },] coordinates {};
        \addplot+[style=solid,color=black,
        boxplot prepared={%V
          lower quartile=44.22,
          median=44.99,
          upper quartile=48.02,
          upper whisker=48.02,
          lower whisker=44.22
        },] coordinates {};
      \end{axis}
    \end{scope}

    \begin{scope}[xshift=0cm,yshift=-4.5cm]
      \begin{axis}
      [xtick={8,7,6,5,4,3,2,1},xticklabels={PR, P, V, R, AP, A, APR, AR}, title={$40\%$ dropout},
      boxplot/draw direction=y,x dir=reverse, 
      ymin=0,ymax=80,yticklabels=none]
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=54.48,
          median=56.23,
          upper quartile=56.89,
          upper whisker=56.89,
          lower whisker=54.48
        },] coordinates {};
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=39.36,
          median=40.96,
          upper quartile=41.92,
          upper whisker=41.92,
          lower whisker=39.36
        },] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=33.96,
          median=37.34,
          upper quartile=40.95,
          upper whisker=40.95,
          lower whisker=33.96
        },] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=33.04,
          median=34.57,
          upper quartile=36.32,
          upper whisker=36.32,
          lower whisker=33.04
        },] coordinates {};
        \addplot+[style=solid,color=red,
        boxplot prepared={%R
          lower quartile=33.01,
          median=33.93,
          upper quartile=34.99,
          upper whisker=34.99,
          lower whisker=33.01
        },] coordinates {};
        \addplot+[style=solid,color=black,
        boxplot prepared={%V
          lower quartile=22.56,
          median=23.67,
          upper quartile=24.81,
          upper whisker=24.81,
          lower whisker=22.56
        },] coordinates {};
        \addplot+[style=solid,color=blue,
        boxplot prepared={%P
          lower quartile=16.03,
          median=16.87,
          upper quartile=17.30,
          upper whisker=17.30,
          lower whisker=16.03
        },] coordinates {};
        \addplot+[style=solid,color=gray,
        boxplot prepared={%PR
          lower quartile=14.19,
          median=14.87,
          upper quartile=15.69,
          upper whisker=15.69,
          lower whisker=14.19
        },] coordinates {};
      \end{axis}
    \end{scope}

    \begin{scope}[xshift=7.7cm,yshift=-4.5cm]
      \begin{axis}
      [xtick={8,7,6,5,4,3,2,1},xticklabels={A,V, AP, APR,PR, AR,P, R}, title={$5$ bit quantization},
      boxplot/draw direction=y,x dir=reverse,
      ymin=0,ymax=80,yticklabels=none]
        \addplot+[color=red,
        boxplot prepared={%R
          lower quartile=48.13,
          median=52.29,
          upper quartile=55.35,
          upper whisker=55.35,
          lower whisker=48.13
        },] coordinates {};
        \addplot+[color=blue,
        boxplot prepared={%P
          lower quartile=36.06,
          median=44.63,
          upper quartile=48.27,
          upper whisker=48.27,
          lower whisker=36.06
        },] coordinates {};
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=30.27,
          median=33.55,
          upper quartile=36.24,
          upper whisker=36.24,
          lower whisker=30.27
        },] coordinates {};
        \addplot+[color=gray,
        boxplot prepared={%PR
          lower quartile=20.37,
          median=26.08,
          upper quartile=30.66,
          upper whisker=30.66,
          lower whisker=20.37
        },] coordinates {};
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=16.72,
          median=20.57,
          upper quartile=23.71,
          upper whisker=23.71,
          lower whisker=16.72
        },] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=16.32,
          median=20.51,
          upper quartile=22.08,
          upper whisker=22.08,
          lower whisker=16.32
        },] coordinates {};
        \addplot+[color=black,
        boxplot prepared={%V
          lower quartile=14.31,
          median=19.20,
          upper quartile=21.18,
          upper whisker=21.18,
          lower whisker=14.31
        },] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=16.24,
          median=18.33,
          upper quartile=21.63,
          upper whisker=21.63,
          lower whisker=16.24
        },] coordinates {};
      \end{axis}
    \end{scope}
    \end{scope}

    \end{tikzpicture}


==> chapter5/tikz/example_regularizer.tex <==
\begin{tikzpicture}[thick]
    \node at (-3,0) {\textbf{Initial problem:}};
    \begin{scope}[scale=1.5,xshift=-1cm]
    \draw[fill=white]
    (0.2,0) circle (0.07)
    (0.4,0) circle (0.07)
    (0.6,0) circle (0.07)
    (3.1,0) circle (0.07)
    (3.3,0) circle (0.07)
    (3.6,0) circle (0.07);
    \draw
    (1.5,0.07) -- (1.64,-0.07)
    (1.64,0.07) -- (1.5,-0.07)
    (1.8,0.07) -- (1.94,-0.07)
    (1.94,0.07) -- (1.8,-0.07)
    (2.1,0.07) -- (2.24,-0.07)
    (2.24,0.07) -- (2.1,-0.07);
    \draw[red, >=stealth', |-|]
    %% (1.0, -0.15) -- (1.0, 0.15)
    (0.9, 0) -- (1.3, 0);
    \draw[red, >=stealth', |-|]
    %% (0.9,-0.05) -- (0.9,0.05)
    %% (1.1,-0.05) -- (1.1,0.05)
    (2.44, 0) -- (2.84, 0)
    ;
    \draw[>=stealth',->, black!50!white]
    (0,-0.3) -- (4,-0.3);
    \foreach \i in {0,...,11}{
        \draw[black!50!white]({0.33*\i},-0.25) -- ({0.33*\i},-0.35);
    }
    \node(abr) at (1.8,0.92) {Class domains boundary};
    \path[=>stealth',->]
    (abr) edge[bend left] (2.64, 0.2)
    (abr) edge[bend right] (1.0, 0.2);
    %% \draw[red,>=stealth',<->]
    %% (2.66,-0.07) -- (3.0,-0.07);
    %% \node(mna) at (2.9, -0.6) {Minimum noise to class domains boundary};
    %% \path[>=stealth',->]
    %% (mna) edge (2.84,-0.1);
    \end{scope}
    \node[text width=4cm, align=center] at (-5,-1.5) {\textbf{(a) No \mbox{regularization}, dilating case:}};
    \begin{scope}[scale=1,xshift=-7cm, yshift=-3.55cm]
    \draw[>=stealth',->,black!50!white] plot [smooth, tension=2]
    coordinates {(4,-0.5) (0,-0.125) (4,0.25)}
    [arrow inside={end=|,opt={scale=.5}}{0.03,0.06,0.09,0.25, 0.45,0.48,0.52,0.55, 0.75, 0.91, 0.94,0.97}];
    
    \draw[fill=white]
    %(0.2,0) circle (0.07)
    %(0.4,0) circle (0.07)
    %(0.6,0) circle (0.07)
    (3.3,-0.63) circle (0.07)
    (3.55,-0.635) circle (0.07)
    (3.8,-0.64) circle (0.07)
    (3.3,0.4) circle (0.07)
    (3.55,0.405) circle (0.07)
    (3.8,0.41) circle (0.07);
    
    \begin{scope}[xshift=-0.7cm, yshift=-0.10cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \begin{scope}[xshift=-0.5cm, yshift=-0.45cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \begin{scope}[xshift=-0.5cm, yshift=0.20cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \draw[red, |-|]
    (1.15, -0.55) -- (2.65, -0.6);
    \draw[red, |-|]
    (1.15, 0.28) -- (2.65, 0.35);
    %% \draw
    %% (3.25,0.1) -- (2.05,0.1)
    %% (3.25,0.1) -- (3.25,0.2)
    %% (2.05,0.1) -- (2.05,0.2);
    %% \draw
    %% (3.25,-0.1) -- (2.05,-0.1)
    %% (3.25,-0.1) -- (3.25,-0.2)
    %% (2.05,-0.1) -- (2.05,-0.2);
    \end{scope}
    \node[text width=3.5cm, align = center] at (0.75,-1.5) {\textbf{(b) No \mbox{regularization}, contracting case:}};
    \begin{scope}[scale=1,xshift=-1.5cm, yshift=-3.55cm]
    \draw[>=stealth',->,black!50!white] plot [smooth, tension=2]
    coordinates {(4,-0.5) (0,-0.125) (4,0.25)}
    [arrow inside={end=|,opt={scale=.5}}{0.03,0.17,0.29,0.32, 0.35,0.45,0.55,0.67,0.69, 0.71, 0.81, 0.94,0.97}];
    
    \draw[fill=white]
    %(0.2,0) circle (0.07)
    %(0.4,0) circle (0.07)
    %(0.6,0) circle (0.07)
    (1.9,-0.59) circle (0.07)
    (2.8,-0.62) circle (0.07)
    (3.8,-0.63) circle (0.07)
    (1.8,0.36) circle (0.07)
    (2.8,0.39) circle (0.07)
    (3.8,0.42) circle (0.07);
    
    \begin{scope}[xshift=-0.7cm, yshift=-0.10cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \begin{scope}[xshift=0.5cm, yshift=-0.55cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \begin{scope}[xshift=0.5cm, yshift=0.3cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \draw[red, |-|]
    (1.35, -0.56) -- (1.55, -0.57);
    \draw[red, |-|]
    (1.35, 0.32) -- (1.55, 0.33);
    %% \draw
    %% (3.25,0.1) -- (2.05,0.1)
    %% (3.25,0.1) -- (3.25,0.2)
    %% (2.05,0.1) -- (2.05,0.2);
    %% \draw
    %% (3.25,-0.1) -- (2.05,-0.1)
    %% (3.25,-0.1) -- (3.25,-0.2)
    %% (2.05,-0.1) -- (2.05,-0.2);
    \end{scope}
    \node[text width=6cm] at (6.5,-1.5) {\textbf{(c) Proposed regularization:}};
    \begin{scope}[scale=1, xshift=4cm, yshift=-3.55cm]
    \draw[>=stealth',->,black!50!white] plot [smooth, tension=2]
    coordinates {(4,-0.5) (0,-0.125) (4,0.25)}
    [arrow inside={end=|,opt={scale=.5}}{0.08,	0.16,	0.24,	0.32,	0.40,	0.48,	0.56,	0.64,	0.72,	0.80,	0.88,	0.96}];
    
    \draw[fill=white]
    (2.0,-0.63) circle (0.07)
    (2.7,-0.65) circle (0.07)
    (3.3,-0.67) circle (0.07)
    (2.4,0.4) circle (0.07)
    (3.0,0.41) circle (0.07)
    (3.6,0.42) circle (0.07);
    
    \begin{scope}[xshift=-0.7cm, yshift=-0.10cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \begin{scope}[xshift=0.1cm, yshift=-0.5cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \begin{scope}[xshift=0.13cm, yshift=0.25cm]
    \draw
    (0.5,0.07) -- (0.64,-0.07)
    (0.64,0.07) -- (0.5,-0.07);
    \end{scope} 
    \draw[red, |-|]
    (1.1, -0.57) -- (1.7, -0.61);
    \draw[red, |-|]
    (1.4, 0.31) -- (2.0, 0.35)
    ;
    \end{scope}

\end{tikzpicture}


==> chapter5/tikz/firstlayersize.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Network Parameters,
        ylabel=Test Set Accuracy]
      \addplot[mark=none,brown,line width=2pt] table {chapter5/underover/size_first_layer_regression};
      \addplot[only marks,blue,mark size=1pt] table {chapter5/underover/size_first_layer};
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/firstlayersmoothness.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Smoothness Gap,
        ylabel=Test Set Accuracy]
      \addplot[mark=none,brown,line width=2pt] table {chapter5/underover/first_layer_regression};
      \addplot[only marks,blue,mark size=1pt] table {chapter5/underover/first_layer};
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/gaussian-adv.tex <==
\begin{tikzpicture}
    \begin{scope}
  \begin{scope}[xshift=-7.7cm,yshift=-4.5cm]
    \begin{axis}
      [xtick={8,7,6,5,4,3,2,1},xticklabels={AR,APR,A,AP,R,PR,V,P},
      boxplot/draw direction=y, ylabel={Test accuracy}, title={$SNR \approx \infty$},
      x dir=reverse,ymin=0,ymax=100]
        \addplot+[style=solid,color=blue,
        boxplot prepared={%P
          lower quartile=89.62,
          median=89.75,
          upper quartile=89.84,
          upper whisker=89.84,
          lower whisker=89.62
        },
        ] coordinates {};
        \addplot+[style=solid,color=black,
        boxplot prepared={%V
          median=88.09,
          upper quartile=88.31,
          lower quartile=87.92,
          upper whisker=88.31,
          lower whisker=87.92
        },
        ] coordinates {};
        \addplot+[style=solid,color=gray,
        boxplot prepared={%PR
          median=87.35,
          upper quartile=87.47,
          lower quartile=87.00,
          upper whisker=87.47,
          lower whisker=87.00
        },
        ] coordinates {};
        \addplot+[style=solid,color=red,
        boxplot prepared={%R
          median=86.78,
          upper quartile=86.86,
          lower quartile=86.49,
          upper whisker=86.86,
          lower whisker=86.49
        },
        ] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=85.28,
          median=85.46,
          upper quartile=85.9,
          upper whisker=85.9,
          lower whisker=85.28
        },
        ] coordinates {};
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=84.04,
          median=84.21,
          upper quartile=84.35,
          upper whisker=84.35,
          lower whisker=84.04
        },
        ] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=82.6,
          median=83.43,
          upper quartile=84.17,
          upper whisker=84.17,
          lower whisker=82.6
        },
        ] coordinates {};
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=81.29,
          median=82.34,
          upper quartile=82.61,
          upper whisker=82.61,
          lower whisker=81.29
        },
        ] coordinates {};

    \end{axis}
  \end{scope}
  \begin{scope}[xshift=0cm,yshift=-4.5cm]
    \begin{axis}
      [xtick={8,7,6,5,4,3,2,1},xticklabels={P,V, R, PR, A, AP, APR,AR},
      boxplot/draw direction=y,x dir=reverse, title={$SNR \approx 20$},
      ymin=0,ymax=100, yticklabels=none]
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=80.11,
          median=81.09,
          upper quartile=82.03,
          upper whisker=82.03,
          lower whisker=80.11
        },] coordinates {};
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=79.5,
          median=80.88,
          upper quartile=81.68,
          upper whisker=81.68,
          lower whisker=79.5
        },] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=79.79,
          median=80.68,
          upper quartile=81.58,
          upper whisker=81.58,
          lower whisker=79.79
        },
        ] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=78.85,
          median=79.74,
          upper quartile=80.53,
          upper whisker=80.53,
          lower whisker=78.85
        },
        ] coordinates {};
        \addplot+[style=solid,color=gray,
        boxplot prepared={%PR
          lower quartile=78.29,
          median=78.96,
          upper quartile=79.53,
          upper whisker=79.53,
          lower whisker=78.29
        },] coordinates {};
        \addplot+[style=solid,color=red,
        boxplot prepared={%R
          lower quartile=76.27,
          median=77.0,
          upper quartile=77.88,
          upper whisker=77.88,
          lower whisker=76.27
        },] coordinates {};
        \addplot+[style=solid,color=black,
        boxplot prepared={%V
          lower quartile=66.37,
          median=67.81,
          upper quartile=69.05,
          upper whisker=69.05,
          lower whisker=66.37
        },
        ] coordinates {};
        \addplot+[style=solid,color=blue,
        boxplot prepared={%P
          lower quartile=65.84,
          median=67.50,
          upper quartile=69.02,
          upper whisker=69.02,
          lower whisker=65.84
        },
        ] coordinates {};
    \end{axis}
  \end{scope}

  \begin{scope}[xshift=7.7cm,yshift=-4.5cm]
    \begin{axis}
      [xtick={8,7,6,5,4,3,2,1},xticklabels={P,V,R,PR,APR,A,AP,AR}, title={$SNR \approx 15$},
      boxplot/draw direction=y,x dir=reverse,
      ymin=0,ymax=100, yticklabels=none]
        \addplot+[style=dashed,color=red,
        boxplot prepared={%AR
          lower quartile=59.2,
          median=62.95,
          upper quartile=67.07,
          upper whisker=67.07,
          lower whisker=59.2
        },] coordinates {};
        \addplot+[style=dashed,color=blue,
        boxplot prepared={%AP
          lower quartile=57.28,
          median=60.8,
          upper quartile=64.47,
          upper whisker=64.47,
          lower whisker=57.28
        },] coordinates {};
        \addplot+[style=dashed,color=black,
        boxplot prepared={%A
          lower quartile=57.16,
          median=59.46,
          upper quartile=61.47,
          upper whisker=61.47,
          lower whisker=57.16
        },] coordinates {};
        \addplot+[style=dashed,color=gray,
        boxplot prepared={%APR
          lower quartile=51.94,
          median=54.9,
          upper quartile=58.9,
          upper whisker=58.9,
          lower whisker=51.94
        },] coordinates {};
        \addplot+[style=solid,color=gray,
        boxplot prepared={%PR
          lower quartile=48.69,
          median=50.94,
          upper quartile=53.24,
          upper whisker=53.24,
          lower whisker=48.69
        },] coordinates {};
        \addplot+[style=solid,color=red,
        boxplot prepared={%R
          lower quartile=41.02,
          median=44.26,
          upper quartile=47.10,
          upper whisker=47.10,
          lower whisker=41.02
        },] coordinates {};
        \addplot+[style=solid,color=black,
        boxplot prepared={%V
          lower quartile=32.28,
          median=35.50,
          upper quartile=38.64,
          upper whisker=38.64,
          lower whisker=32.28
        },] coordinates {};
        \addplot+[style=solid,color=blue,
        boxplot prepared={%P
          lower quartile=29.41,
          median=32.3,
          upper quartile=35.43,
          upper whisker=35.43,
          lower whisker=29.41
        },] coordinates {};

    \end{axis}
  \end{scope}
  \end{scope}


  \end{tikzpicture}


==> chapter5/tikz/gkd_fiedler.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Block depth,
        ylabel=Smoothness,
        title=Teacher's Fiedler vector]
      \addplot table {chapter5/GKD/fiedler/RKD-D.txt};
      \addlegendentry{RKD-D}
      \addplot table {chapter5/GKD/fiedler/GKD.txt};
      \addlegendentry{GKD}
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/gkd_knn.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$\alpha$,
        ylabel=Median test error,
         legend style={at={(1.1,1)},anchor=north west},ymax=10.6,ymin=9.4,xmin=0,xmax=1
        ]
       \addplot[mark=none,color=black] coordinates {(0,10.34) (1,10.34)};
       \addlegendentry{Vanilla}
       \addplot[mark=none,color=cyan] coordinates {(0,10.05) (1,10.05)};
       \addlegendentry{RKD}
       \addplot[mark=none,color=blue] coordinates {(0,9.71) (1,9.71)};
       \addlegendentry{$k=|X|$}
      \addplot[color=blue, mark=*] table {chapter5/GKD/knn/64.txt};
      \addlegendentry{$k=|X|/2$}
      \addplot[color=blue,mark=o] table {chapter5/GKD/knn/5.txt};
      \addlegendentry{$k=5$}
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/gkd_smoothness.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Block depth,
        title=Label binary indicator signal]
      \addplot table {chapter5/GKD/signal/RKD-D.txt};
      \addlegendentry{RKD-D}
      \addplot table {chapter5/GKD/signal/GKD.txt};
      \addlegendentry{GKD}
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/gkd_task_specific.tex <==
\begin{tikzpicture}
    \begin{scope}[]
      \begin{axis}
        [xtick={3,2,1},        
          xticklabels={Distinct classes,Same class,All}, ylabel={Test error},
          boxplot/draw direction=y,ymin=9, width=0.9\textwidth,
          height=\axisdefaultheight]
        \addplot+[boxplot prepared={%All
          lower quartile=9.5,
          median=9.71,
          upper quartile=9.9075,
          upper whisker=9.9075,
          lower whisker=9.5
        },] coordinates {};
        \addplot+[boxplot prepared={%Intra
          lower quartile=11.455,
          median=11.63,
          upper quartile=11.9975,
          upper whisker=11.9975,
          lower whisker=11.455
        },] coordinates {};
        \addplot+[
        boxplot prepared={%Inter
          lower quartile=9.24,
          median=9.315,
          upper quartile=9.4625,
          upper whisker=9.4625,
          lower whisker=9.24
        },] coordinates {};
      \end{axis}
    \end{scope}

\end{tikzpicture}


==> chapter5/tikz/ralpha.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$r$,
        ylabel=$\alpha_{\min}(r)$,
         legend style={at={(0,1)},anchor=north west}
        ]
      \addplot table {chapter5/laplacian/values/vanilla_alpha.txt};
      \addlegendentry{V}
      \addplot table {chapter5/laplacian/values/parseval_alpha.txt};
      \addlegendentry{P}
      \addplot table {chapter5/laplacian/values/ours_alpha.txt};
      \addlegendentry{R}
      \addplot table {chapter5/laplacian/values/both_alpha.txt};
      \addlegendentry{R + P}
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/sizefeatures.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Network Parameters,
        ylabel=Test Set Accuracy]
      \addplot[mark=none,brown,line width=2pt] table {chapter5/underover/size_features_regression};
      \addplot[only marks,blue,mark size=1pt] table {chapter5/underover/size_features};
    \end{axis}
\end{tikzpicture}



==> chapter5/tikz/smoothnessfeatures.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Smoothness Gap,
        ylabel=Test Set Accuracy]
      \addplot[mark=none,brown,line width=2pt] table {chapter5/underover/features_regression};
      \addplot[only marks,blue,mark size=1pt] table {chapter5/underover/features};
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/testxalpha.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
        xlabel=$\alpha$,
        ylabel=Test accuracy,
        ymin=0,
        ymax=100,
        xmode = log,
        legend pos=south east]

      \addplot table {chapter5/smoothness_loss/cifar_10/testsetXalpha.txt};
      \addlegendentry{CIFAR-10}
      \addplot table {chapter5/smoothness_loss/cifar_100/testsetXalpha.txt};
      \addlegendentry{CIFAR-100}
      \addplot [mark=triangle] table {chapter5/smoothness_loss/svhn/testsetXalpha.txt};
      \addlegendentry{SVHN}
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/testxd.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
        xlabel=$d$,
        ylabel=Test accuracy,
        ymin=0,
        ymax=100,
        xmode=log,
        legend pos=south east]
      \addplot table {chapter5/smoothness_loss/cifar_10/testsetXd.txt};
      \addlegendentry{CIFAR-10}
      \addplot table {chapter5/smoothness_loss/cifar_100/testsetXd.txt};
      \addlegendentry{CIFAR-100}
      \addplot [mark=triangle] table {chapter5/smoothness_loss/svhn/testsetXd.txt};
      \addlegendentry{SVHN}
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/testxk.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$k$,
        ylabel=Test accuracy,
        ymin=0,
        ymax=100,
        xmode = log,
        legend pos=south east]
      \addplot table {chapter5/smoothness_loss/cifar_10/testsetXk.txt};
      \addlegendentry{CIFAR-10}
      \addplot [mark=triangle] table {chapter5/smoothness_loss/svhn/testsetXk.txt};
      \addlegendentry{SVHN}
    \end{axis}
\end{tikzpicture}


==> chapter5/tikz/varyingsize.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=smoothness gap,
        ylabel=test set accuracy]
      \addplot[mark=none,brown,line width=2pt] table {chapter5/underover/dataset_size_regression};
      \addplot[only marks,blue,mark size=1pt] table {chapter5/underover/dataset_size};
    \end{axis}
\end{tikzpicture}


==> conclusion/tikz/neurips.tex <==
\begin{tikzpicture}
    \begin{axis}[
        symbolic x coords={2014,2015,2016,2017,2018,2019},
        xtick=data, ylabel={Amount of submitted papers}]
        \addplot[ybar,fill=blue] coordinates {
            (2014,1678)
            (2015,1838)
            (2016,2403)
            (2017,3240)
            (2018,4856)
            (2019,6743)
        };
    \end{axis}
\end{tikzpicture}
    
